R2-GP: Variance-Calibrated Priors for Additive Gaussian Processes

We develop R2-GP, an R2D2-type prior for Gaussian process (GP) generalised additive models (GAMs) that calibrates explained variance ($R^2$) for Mat\'ern covariance kernels. The function variance for standard Mat\'ern kernels depends jointly on the effect magnitude and length-scale. As such, smooth and rough components with identical amplitudes contribute very different amounts of variation. With independent priors on component amplitudes, this variation results in variance overestimation, especially in higher dimensions. We overcome this by taking direct control over each component's expected contribution to prior explained variance. We do this by rescaling each component based on its length scale and observed inputs, and modelling each rescaled variance as a share of the function variance induced by a global $R^2$ prior. This allows R2-GP to scale well to many components. To also scale to large sample sizes, we extend R2-GP to Hilbert space approximation methods, a framework for kernels exploiting their spectral decompositions for fast and efficient inference. Our simulations and real-world case studies demonstrate superior generalisation and parameter recovery over independent variance priors.

==> figures/tikz/appendix/m32/elpd_difference_paper_dense_m32.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,120.68) -- (183.09,120.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,118.91) -- (183.09,118.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,122.45) -- (183.09,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,120.22) --
	( 51.28,118.68) --
	( 79.10, 99.63) --
	(106.93, 93.72) --
	(176.48, 46.78);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.50) --
	( 51.28,118.74) --
	( 79.10,114.51) --
	(106.93,111.39) --
	(176.48,104.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.75) --
	( 51.28,117.58) --
	( 79.10,117.51) --
	(106.93,118.21) --
	(176.48,118.94);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.75) --
	( 51.28,117.49) --
	( 79.10, 96.67) --
	(106.93, 91.05) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.23) --
	( 51.28,118.04) --
	( 79.10,112.45) --
	(106.93,108.19) --
	(176.48,102.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.33) --
	( 51.28,117.00) --
	( 79.10,116.84) --
	(106.93,117.72) --
	(176.48,118.55);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.99) --
	( 51.28,118.09) --
	( 79.10, 98.15) --
	(106.93, 92.38) --
	(176.48, 45.14);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.37) --
	( 51.28,118.39) --
	( 79.10,113.48) --
	(106.93,109.79) --
	(176.48,103.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,118.54) --
	( 51.28,117.29) --
	( 79.10,117.18) --
	(106.93,117.96) --
	(176.48,118.75);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.99) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.37) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,118.54) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,118.09) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,118.39) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.29) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 98.15) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,113.48) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,117.18) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 92.38) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,109.79) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,117.96) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.14) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,103.45) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.75) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,120.68) -- (332.96,120.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,118.91) -- (332.96,118.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,122.45) -- (332.96,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,120.19) --
	(201.15,119.24) --
	(228.97,105.09) --
	(256.79, 84.57) --
	(326.35, 53.98);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.49) --
	(201.15,118.67) --
	(228.97,115.82) --
	(256.79,113.88) --
	(326.35, 98.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.82) --
	(201.15,117.44) --
	(228.97,116.95) --
	(256.79,117.66) --
	(326.35,119.14);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.58) --
	(201.15,118.14) --
	(228.97,103.12) --
	(256.79, 81.52) --
	(326.35, 49.59);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.11) --
	(201.15,118.04) --
	(228.97,114.64) --
	(256.79,111.76) --
	(326.35, 95.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.34) --
	(201.15,116.72) --
	(228.97,116.12) --
	(256.79,116.93) --
	(326.35,118.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.89) --
	(201.15,118.69) --
	(228.97,104.11) --
	(256.79, 83.04) --
	(326.35, 51.79);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.30) --
	(201.15,118.36) --
	(228.97,115.23) --
	(256.79,112.82) --
	(326.35, 96.96);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,118.58) --
	(201.15,117.08) --
	(228.97,116.54) --
	(256.79,117.30) --
	(326.35,118.76);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.89) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.30) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,118.58) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.69) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.36) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.08) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,104.11) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,115.23) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,116.54) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 83.04) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,112.82) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,117.30) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 51.79) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 96.96) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,118.76) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,120.68) -- (482.82,120.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,118.91) -- (482.82,118.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,122.45) -- (482.82,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,120.44) --
	(351.02,119.06) --
	(378.84,106.43) --
	(406.66, 84.27) --
	(476.21, 58.23);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.87) --
	(351.02,119.02) --
	(378.84,115.99) --
	(406.66,114.30) --
	(476.21, 96.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.17) --
	(351.02,117.85) --
	(378.84,116.45) --
	(406.66,117.24) --
	(476.21,118.50);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.91) --
	(351.02,118.02) --
	(378.84,104.44) --
	(406.66, 81.26) --
	(476.21, 53.91);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.55) --
	(351.02,118.51) --
	(378.84,114.92) --
	(406.66,112.48) --
	(476.21, 92.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,118.71) --
	(351.02,117.30) --
	(378.84,115.74) --
	(406.66,116.34) --
	(476.21,117.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,120.18) --
	(351.02,118.54) --
	(378.84,105.43) --
	(406.66, 82.77) --
	(476.21, 56.07);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.71) --
	(351.02,118.76) --
	(378.84,115.46) --
	(406.66,113.39) --
	(476.21, 94.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,118.94) --
	(351.02,117.58) --
	(378.84,116.09) --
	(406.66,116.79) --
	(476.21,118.17);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,120.18) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.71) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,118.94) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.54) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.76) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,117.58) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,105.43) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,115.46) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,116.09) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 82.77) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,113.39) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,116.79) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 56.07) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 94.57) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,118.17) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 51.57) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 73.68) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 95.80) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,117.92) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 54.32) --
	( 37.72, 54.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 76.44) --
	( 37.72, 76.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 98.56) --
	( 37.72, 98.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,120.68) --
	( 37.72,120.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 3/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (208.21,  8.00) -- (216.21,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.21,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.04,  8.00) -- (251.04,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.04,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (273.82,  8.00) -- (281.82,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (277.82,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.71,  5.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.54,  5.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.32,  5.25) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/m32_effects_top12.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (469.75,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 50.65,292.18) rectangle (132.65,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.65,292.18) rectangle (132.65,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,296.69) --
	(132.65,296.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,316.77) --
	(132.65,316.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,336.86) --
	(132.65,336.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,356.95) --
	(132.65,356.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39,292.18) --
	( 74.39,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.25,292.18) --
	(111.25,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.65,336.86) -- (132.65,336.86);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,345.08) --
	( 55.13,344.68) --
	( 55.89,344.21) --
	( 56.64,344.07) --
	( 57.39,343.87) --
	( 58.15,343.63) --
	( 58.90,343.14) --
	( 59.65,343.03) --
	( 60.40,342.75) --
	( 61.16,342.42) --
	( 61.91,342.11) --
	( 62.66,341.86) --
	( 63.42,341.60) --
	( 64.17,341.23) --
	( 64.92,340.86) --
	( 65.67,340.53) --
	( 66.43,340.10) --
	( 67.18,339.90) --
	( 67.93,339.48) --
	( 68.69,339.33) --
	( 69.44,338.73) --
	( 70.19,338.54) --
	( 70.95,338.22) --
	( 71.70,338.14) --
	( 72.45,337.87) --
	( 73.20,337.81) --
	( 73.96,337.64) --
	( 74.71,337.47) --
	( 75.46,337.44) --
	( 76.22,337.27) --
	( 76.97,337.25) --
	( 77.72,337.11) --
	( 78.47,337.32) --
	( 79.23,337.49) --
	( 79.98,337.49) --
	( 80.73,337.42) --
	( 81.49,337.61) --
	( 82.24,337.57) --
	( 82.99,337.61) --
	( 83.75,337.63) --
	( 84.50,337.77) --
	( 85.25,337.90) --
	( 86.00,337.90) --
	( 86.76,337.96) --
	( 87.51,338.03) --
	( 88.26,338.36) --
	( 89.02,338.61) --
	( 89.77,339.02) --
	( 90.52,339.55) --
	( 91.27,340.09) --
	( 92.03,340.80) --
	( 92.78,341.77) --
	( 93.53,342.21) --
	( 94.29,343.00) --
	( 95.04,343.78) --
	( 95.79,344.34) --
	( 96.55,344.88) --
	( 97.30,345.74) --
	( 98.05,346.61) --
	( 98.80,347.42) --
	( 99.56,347.90) --
	(100.31,348.58) --
	(101.06,349.24) --
	(101.82,350.20) --
	(102.57,351.04) --
	(103.32,351.98) --
	(104.08,352.46) --
	(104.83,352.81) --
	(105.58,353.43) --
	(106.33,354.34) --
	(107.09,354.59) --
	(107.84,355.30) --
	(108.59,355.73) --
	(109.35,356.30) --
	(110.10,356.70) --
	(110.85,357.33) --
	(111.60,357.91) --
	(112.36,358.20) --
	(113.11,358.55) --
	(113.86,359.04) --
	(114.62,359.47) --
	(115.37,359.75) --
	(116.12,360.08) --
	(116.88,360.20) --
	(117.63,360.31) --
	(118.38,360.06) --
	(119.13,360.15) --
	(119.89,360.37) --
	(120.64,360.53) --
	(121.39,361.12) --
	(122.15,361.42) --
	(122.90,361.77) --
	(123.65,361.66) --
	(124.40,361.67) --
	(125.16,361.17) --
	(125.91,361.21) --
	(126.66,361.38) --
	(127.42,362.17) --
	(128.17,361.86) --
	(128.92,361.55) --
	(128.92,328.60) --
	(128.17,329.23) --
	(127.42,329.68) --
	(126.66,329.98) --
	(125.91,330.30) --
	(125.16,330.65) --
	(124.40,330.82) --
	(123.65,331.27) --
	(122.90,331.73) --
	(122.15,332.41) --
	(121.39,332.74) --
	(120.64,333.18) --
	(119.89,333.48) --
	(119.13,333.63) --
	(118.38,334.16) --
	(117.63,334.40) --
	(116.88,334.72) --
	(116.12,335.01) --
	(115.37,335.33) --
	(114.62,335.57) --
	(113.86,335.82) --
	(113.11,335.94) --
	(112.36,335.80) --
	(111.60,335.84) --
	(110.85,335.79) --
	(110.10,335.81) --
	(109.35,335.79) --
	(108.59,335.88) --
	(107.84,335.88) --
	(107.09,336.00) --
	(106.33,336.00) --
	(105.58,336.06) --
	(104.83,336.11) --
	(104.08,336.00) --
	(103.32,336.09) --
	(102.57,336.13) --
	(101.82,336.10) --
	(101.06,336.01) --
	(100.31,335.85) --
	( 99.56,335.54) --
	( 98.80,335.38) --
	( 98.05,335.33) --
	( 97.30,334.96) --
	( 96.55,334.66) --
	( 95.79,334.19) --
	( 95.04,333.92) --
	( 94.29,333.43) --
	( 93.53,332.74) --
	( 92.78,331.95) --
	( 92.03,331.04) --
	( 91.27,330.41) --
	( 90.52,329.39) --
	( 89.77,328.68) --
	( 89.02,327.80) --
	( 88.26,326.98) --
	( 87.51,325.96) --
	( 86.76,324.96) --
	( 86.00,323.94) --
	( 85.25,322.87) --
	( 84.50,321.99) --
	( 83.75,321.27) --
	( 82.99,320.63) --
	( 82.24,319.77) --
	( 81.49,318.97) --
	( 80.73,318.22) --
	( 79.98,317.13) --
	( 79.23,316.28) --
	( 78.47,315.53) --
	( 77.72,314.82) --
	( 76.97,313.94) --
	( 76.22,313.39) --
	( 75.46,313.03) --
	( 74.71,312.25) --
	( 73.96,311.67) --
	( 73.20,311.40) --
	( 72.45,310.94) --
	( 71.70,310.69) --
	( 70.95,310.54) --
	( 70.19,310.46) --
	( 69.44,310.45) --
	( 68.69,310.09) --
	( 67.93,309.82) --
	( 67.18,309.57) --
	( 66.43,309.51) --
	( 65.67,309.32) --
	( 64.92,309.51) --
	( 64.17,309.55) --
	( 63.42,309.31) --
	( 62.66,309.06) --
	( 61.91,308.89) --
	( 61.16,308.65) --
	( 60.40,309.05) --
	( 59.65,309.11) --
	( 58.90,309.12) --
	( 58.15,309.51) --
	( 57.39,309.47) --
	( 56.64,309.74) --
	( 55.89,309.88) --
	( 55.13,309.84) --
	( 54.38,309.95) --
	cycle;

\path[] ( 54.38,345.08) --
	( 55.13,344.68) --
	( 55.89,344.21) --
	( 56.64,344.07) --
	( 57.39,343.87) --
	( 58.15,343.63) --
	( 58.90,343.14) --
	( 59.65,343.03) --
	( 60.40,342.75) --
	( 61.16,342.42) --
	( 61.91,342.11) --
	( 62.66,341.86) --
	( 63.42,341.60) --
	( 64.17,341.23) --
	( 64.92,340.86) --
	( 65.67,340.53) --
	( 66.43,340.10) --
	( 67.18,339.90) --
	( 67.93,339.48) --
	( 68.69,339.33) --
	( 69.44,338.73) --
	( 70.19,338.54) --
	( 70.95,338.22) --
	( 71.70,338.14) --
	( 72.45,337.87) --
	( 73.20,337.81) --
	( 73.96,337.64) --
	( 74.71,337.47) --
	( 75.46,337.44) --
	( 76.22,337.27) --
	( 76.97,337.25) --
	( 77.72,337.11) --
	( 78.47,337.32) --
	( 79.23,337.49) --
	( 79.98,337.49) --
	( 80.73,337.42) --
	( 81.49,337.61) --
	( 82.24,337.57) --
	( 82.99,337.61) --
	( 83.75,337.63) --
	( 84.50,337.77) --
	( 85.25,337.90) --
	( 86.00,337.90) --
	( 86.76,337.96) --
	( 87.51,338.03) --
	( 88.26,338.36) --
	( 89.02,338.61) --
	( 89.77,339.02) --
	( 90.52,339.55) --
	( 91.27,340.09) --
	( 92.03,340.80) --
	( 92.78,341.77) --
	( 93.53,342.21) --
	( 94.29,343.00) --
	( 95.04,343.78) --
	( 95.79,344.34) --
	( 96.55,344.88) --
	( 97.30,345.74) --
	( 98.05,346.61) --
	( 98.80,347.42) --
	( 99.56,347.90) --
	(100.31,348.58) --
	(101.06,349.24) --
	(101.82,350.20) --
	(102.57,351.04) --
	(103.32,351.98) --
	(104.08,352.46) --
	(104.83,352.81) --
	(105.58,353.43) --
	(106.33,354.34) --
	(107.09,354.59) --
	(107.84,355.30) --
	(108.59,355.73) --
	(109.35,356.30) --
	(110.10,356.70) --
	(110.85,357.33) --
	(111.60,357.91) --
	(112.36,358.20) --
	(113.11,358.55) --
	(113.86,359.04) --
	(114.62,359.47) --
	(115.37,359.75) --
	(116.12,360.08) --
	(116.88,360.20) --
	(117.63,360.31) --
	(118.38,360.06) --
	(119.13,360.15) --
	(119.89,360.37) --
	(120.64,360.53) --
	(121.39,361.12) --
	(122.15,361.42) --
	(122.90,361.77) --
	(123.65,361.66) --
	(124.40,361.67) --
	(125.16,361.17) --
	(125.91,361.21) --
	(126.66,361.38) --
	(127.42,362.17) --
	(128.17,361.86) --
	(128.92,361.55);

\path[] (128.92,328.60) --
	(128.17,329.23) --
	(127.42,329.68) --
	(126.66,329.98) --
	(125.91,330.30) --
	(125.16,330.65) --
	(124.40,330.82) --
	(123.65,331.27) --
	(122.90,331.73) --
	(122.15,332.41) --
	(121.39,332.74) --
	(120.64,333.18) --
	(119.89,333.48) --
	(119.13,333.63) --
	(118.38,334.16) --
	(117.63,334.40) --
	(116.88,334.72) --
	(116.12,335.01) --
	(115.37,335.33) --
	(114.62,335.57) --
	(113.86,335.82) --
	(113.11,335.94) --
	(112.36,335.80) --
	(111.60,335.84) --
	(110.85,335.79) --
	(110.10,335.81) --
	(109.35,335.79) --
	(108.59,335.88) --
	(107.84,335.88) --
	(107.09,336.00) --
	(106.33,336.00) --
	(105.58,336.06) --
	(104.83,336.11) --
	(104.08,336.00) --
	(103.32,336.09) --
	(102.57,336.13) --
	(101.82,336.10) --
	(101.06,336.01) --
	(100.31,335.85) --
	( 99.56,335.54) --
	( 98.80,335.38) --
	( 98.05,335.33) --
	( 97.30,334.96) --
	( 96.55,334.66) --
	( 95.79,334.19) --
	( 95.04,333.92) --
	( 94.29,333.43) --
	( 93.53,332.74) --
	( 92.78,331.95) --
	( 92.03,331.04) --
	( 91.27,330.41) --
	( 90.52,329.39) --
	( 89.77,328.68) --
	( 89.02,327.80) --
	( 88.26,326.98) --
	( 87.51,325.96) --
	( 86.76,324.96) --
	( 86.00,323.94) --
	( 85.25,322.87) --
	( 84.50,321.99) --
	( 83.75,321.27) --
	( 82.99,320.63) --
	( 82.24,319.77) --
	( 81.49,318.97) --
	( 80.73,318.22) --
	( 79.98,317.13) --
	( 79.23,316.28) --
	( 78.47,315.53) --
	( 77.72,314.82) --
	( 76.97,313.94) --
	( 76.22,313.39) --
	( 75.46,313.03) --
	( 74.71,312.25) --
	( 73.96,311.67) --
	( 73.20,311.40) --
	( 72.45,310.94) --
	( 71.70,310.69) --
	( 70.95,310.54) --
	( 70.19,310.46) --
	( 69.44,310.45) --
	( 68.69,310.09) --
	( 67.93,309.82) --
	( 67.18,309.57) --
	( 66.43,309.51) --
	( 65.67,309.32) --
	( 64.92,309.51) --
	( 64.17,309.55) --
	( 63.42,309.31) --
	( 62.66,309.06) --
	( 61.91,308.89) --
	( 61.16,308.65) --
	( 60.40,309.05) --
	( 59.65,309.11) --
	( 58.90,309.12) --
	( 58.15,309.51) --
	( 57.39,309.47) --
	( 56.64,309.74) --
	( 55.89,309.88) --
	( 55.13,309.84) --
	( 54.38,309.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,342.89) --
	( 55.13,342.65) --
	( 55.89,341.93) --
	( 56.64,341.68) --
	( 57.39,341.48) --
	( 58.15,341.27) --
	( 58.90,341.08) --
	( 59.65,340.86) --
	( 60.40,340.33) --
	( 61.16,340.23) --
	( 61.91,340.05) --
	( 62.66,339.70) --
	( 63.42,339.49) --
	( 64.17,339.35) --
	( 64.92,338.98) --
	( 65.67,338.83) --
	( 66.43,338.75) --
	( 67.18,338.53) --
	( 67.93,338.50) --
	( 68.69,338.45) --
	( 69.44,338.34) --
	( 70.19,338.36) --
	( 70.95,338.23) --
	( 71.70,338.08) --
	( 72.45,338.02) --
	( 73.20,337.91) --
	( 73.96,337.89) --
	( 74.71,337.86) --
	( 75.46,337.74) --
	( 76.22,337.66) --
	( 76.97,337.57) --
	( 77.72,337.51) --
	( 78.47,337.50) --
	( 79.23,337.49) --
	( 79.98,337.49) --
	( 80.73,337.55) --
	( 81.49,337.52) --
	( 82.24,337.41) --
	( 82.99,337.43) --
	( 83.75,337.40) --
	( 84.50,337.48) --
	( 85.25,337.48) --
	( 86.00,337.52) --
	( 86.76,337.56) --
	( 87.51,337.61) --
	( 88.26,337.85) --
	( 89.02,338.04) --
	( 89.77,338.27) --
	( 90.52,338.72) --
	( 91.27,339.21) --
	( 92.03,340.01) --
	( 92.78,341.13) --
	( 93.53,342.29) --
	( 94.29,343.38) --
	( 95.04,344.05) --
	( 95.79,344.82) --
	( 96.55,346.01) --
	( 97.30,347.11) --
	( 98.05,348.35) --
	( 98.80,349.64) --
	( 99.56,350.41) --
	(100.31,351.66) --
	(101.06,352.88) --
	(101.82,353.67) --
	(102.57,354.88) --
	(103.32,356.04) --
	(104.08,356.82) --
	(104.83,357.84) --
	(105.58,358.93) --
	(106.33,360.08) --
	(107.09,361.27) --
	(107.84,361.65) --
	(108.59,362.89) --
	(109.35,363.52) --
	(110.10,364.17) --
	(110.85,365.04) --
	(111.60,366.33) --
	(112.36,367.35) --
	(113.11,367.66) --
	(113.86,367.50) --
	(114.62,368.02) --
	(115.37,368.24) --
	(116.12,368.77) --
	(116.88,368.67) --
	(117.63,368.52) --
	(118.38,369.11) --
	(119.13,369.04) --
	(119.89,369.31) --
	(120.64,369.43) --
	(121.39,369.59) --
	(122.15,370.02) --
	(122.90,369.76) --
	(123.65,370.25) --
	(124.40,369.96) --
	(125.16,370.16) --
	(125.91,370.89) --
	(126.66,371.14) --
	(127.42,371.63) --
	(128.17,371.23) --
	(128.92,371.60) --
	(128.92,331.09) --
	(128.17,331.18) --
	(127.42,331.93) --
	(126.66,331.92) --
	(125.91,332.31) --
	(125.16,332.82) --
	(124.40,333.32) --
	(123.65,333.47) --
	(122.90,333.87) --
	(122.15,333.99) --
	(121.39,334.10) --
	(120.64,334.35) --
	(119.89,334.67) --
	(119.13,334.87) --
	(118.38,335.07) --
	(117.63,335.25) --
	(116.88,335.37) --
	(116.12,335.34) --
	(115.37,335.45) --
	(114.62,335.55) --
	(113.86,335.70) --
	(113.11,335.84) --
	(112.36,335.97) --
	(111.60,336.07) --
	(110.85,336.11) --
	(110.10,336.15) --
	(109.35,336.20) --
	(108.59,336.31) --
	(107.84,336.32) --
	(107.09,336.31) --
	(106.33,336.22) --
	(105.58,336.23) --
	(104.83,336.29) --
	(104.08,336.34) --
	(103.32,336.39) --
	(102.57,336.36) --
	(101.82,336.33) --
	(101.06,336.29) --
	(100.31,336.21) --
	( 99.56,336.07) --
	( 98.80,335.88) --
	( 98.05,335.76) --
	( 97.30,335.43) --
	( 96.55,334.98) --
	( 95.79,334.26) --
	( 95.04,333.55) --
	( 94.29,332.57) --
	( 93.53,331.49) --
	( 92.78,330.76) --
	( 92.03,329.57) --
	( 91.27,328.52) --
	( 90.52,327.45) --
	( 89.77,325.97) --
	( 89.02,324.78) --
	( 88.26,323.52) --
	( 87.51,322.15) --
	( 86.76,320.63) --
	( 86.00,318.93) --
	( 85.25,317.67) --
	( 84.50,316.69) --
	( 83.75,315.35) --
	( 82.99,314.19) --
	( 82.24,312.88) --
	( 81.49,311.89) --
	( 80.73,311.27) --
	( 79.98,309.74) --
	( 79.23,308.83) --
	( 78.47,308.33) --
	( 77.72,307.79) --
	( 76.97,307.10) --
	( 76.22,306.80) --
	( 75.46,306.20) --
	( 74.71,305.88) --
	( 73.96,305.39) --
	( 73.20,304.99) --
	( 72.45,304.34) --
	( 71.70,304.30) --
	( 70.95,303.77) --
	( 70.19,303.47) --
	( 69.44,302.90) --
	( 68.69,302.09) --
	( 67.93,301.29) --
	( 67.18,300.52) --
	( 66.43,299.51) --
	( 65.67,298.99) --
	( 64.92,298.08) --
	( 64.17,297.76) --
	( 63.42,297.19) --
	( 62.66,296.77) --
	( 61.91,296.55) --
	( 61.16,296.02) --
	( 60.40,296.23) --
	( 59.65,295.97) --
	( 58.90,296.94) --
	( 58.15,297.38) --
	( 57.39,297.03) --
	( 56.64,297.07) --
	( 55.89,297.33) --
	( 55.13,297.25) --
	( 54.38,297.58) --
	cycle;

\path[] ( 54.38,342.89) --
	( 55.13,342.65) --
	( 55.89,341.93) --
	( 56.64,341.68) --
	( 57.39,341.48) --
	( 58.15,341.27) --
	( 58.90,341.08) --
	( 59.65,340.86) --
	( 60.40,340.33) --
	( 61.16,340.23) --
	( 61.91,340.05) --
	( 62.66,339.70) --
	( 63.42,339.49) --
	( 64.17,339.35) --
	( 64.92,338.98) --
	( 65.67,338.83) --
	( 66.43,338.75) --
	( 67.18,338.53) --
	( 67.93,338.50) --
	( 68.69,338.45) --
	( 69.44,338.34) --
	( 70.19,338.36) --
	( 70.95,338.23) --
	( 71.70,338.08) --
	( 72.45,338.02) --
	( 73.20,337.91) --
	( 73.96,337.89) --
	( 74.71,337.86) --
	( 75.46,337.74) --
	( 76.22,337.66) --
	( 76.97,337.57) --
	( 77.72,337.51) --
	( 78.47,337.50) --
	( 79.23,337.49) --
	( 79.98,337.49) --
	( 80.73,337.55) --
	( 81.49,337.52) --
	( 82.24,337.41) --
	( 82.99,337.43) --
	( 83.75,337.40) --
	( 84.50,337.48) --
	( 85.25,337.48) --
	( 86.00,337.52) --
	( 86.76,337.56) --
	( 87.51,337.61) --
	( 88.26,337.85) --
	( 89.02,338.04) --
	( 89.77,338.27) --
	( 90.52,338.72) --
	( 91.27,339.21) --
	( 92.03,340.01) --
	( 92.78,341.13) --
	( 93.53,342.29) --
	( 94.29,343.38) --
	( 95.04,344.05) --
	( 95.79,344.82) --
	( 96.55,346.01) --
	( 97.30,347.11) --
	( 98.05,348.35) --
	( 98.80,349.64) --
	( 99.56,350.41) --
	(100.31,351.66) --
	(101.06,352.88) --
	(101.82,353.67) --
	(102.57,354.88) --
	(103.32,356.04) --
	(104.08,356.82) --
	(104.83,357.84) --
	(105.58,358.93) --
	(106.33,360.08) --
	(107.09,361.27) --
	(107.84,361.65) --
	(108.59,362.89) --
	(109.35,363.52) --
	(110.10,364.17) --
	(110.85,365.04) --
	(111.60,366.33) --
	(112.36,367.35) --
	(113.11,367.66) --
	(113.86,367.50) --
	(114.62,368.02) --
	(115.37,368.24) --
	(116.12,368.77) --
	(116.88,368.67) --
	(117.63,368.52) --
	(118.38,369.11) --
	(119.13,369.04) --
	(119.89,369.31) --
	(120.64,369.43) --
	(121.39,369.59) --
	(122.15,370.02) --
	(122.90,369.76) --
	(123.65,370.25) --
	(124.40,369.96) --
	(125.16,370.16) --
	(125.91,370.89) --
	(126.66,371.14) --
	(127.42,371.63) --
	(128.17,371.23) --
	(128.92,371.60);

\path[] (128.92,331.09) --
	(128.17,331.18) --
	(127.42,331.93) --
	(126.66,331.92) --
	(125.91,332.31) --
	(125.16,332.82) --
	(124.40,333.32) --
	(123.65,333.47) --
	(122.90,333.87) --
	(122.15,333.99) --
	(121.39,334.10) --
	(120.64,334.35) --
	(119.89,334.67) --
	(119.13,334.87) --
	(118.38,335.07) --
	(117.63,335.25) --
	(116.88,335.37) --
	(116.12,335.34) --
	(115.37,335.45) --
	(114.62,335.55) --
	(113.86,335.70) --
	(113.11,335.84) --
	(112.36,335.97) --
	(111.60,336.07) --
	(110.85,336.11) --
	(110.10,336.15) --
	(109.35,336.20) --
	(108.59,336.31) --
	(107.84,336.32) --
	(107.09,336.31) --
	(106.33,336.22) --
	(105.58,336.23) --
	(104.83,336.29) --
	(104.08,336.34) --
	(103.32,336.39) --
	(102.57,336.36) --
	(101.82,336.33) --
	(101.06,336.29) --
	(100.31,336.21) --
	( 99.56,336.07) --
	( 98.80,335.88) --
	( 98.05,335.76) --
	( 97.30,335.43) --
	( 96.55,334.98) --
	( 95.79,334.26) --
	( 95.04,333.55) --
	( 94.29,332.57) --
	( 93.53,331.49) --
	( 92.78,330.76) --
	( 92.03,329.57) --
	( 91.27,328.52) --
	( 90.52,327.45) --
	( 89.77,325.97) --
	( 89.02,324.78) --
	( 88.26,323.52) --
	( 87.51,322.15) --
	( 86.76,320.63) --
	( 86.00,318.93) --
	( 85.25,317.67) --
	( 84.50,316.69) --
	( 83.75,315.35) --
	( 82.99,314.19) --
	( 82.24,312.88) --
	( 81.49,311.89) --
	( 80.73,311.27) --
	( 79.98,309.74) --
	( 79.23,308.83) --
	( 78.47,308.33) --
	( 77.72,307.79) --
	( 76.97,307.10) --
	( 76.22,306.80) --
	( 75.46,306.20) --
	( 74.71,305.88) --
	( 73.96,305.39) --
	( 73.20,304.99) --
	( 72.45,304.34) --
	( 71.70,304.30) --
	( 70.95,303.77) --
	( 70.19,303.47) --
	( 69.44,302.90) --
	( 68.69,302.09) --
	( 67.93,301.29) --
	( 67.18,300.52) --
	( 66.43,299.51) --
	( 65.67,298.99) --
	( 64.92,298.08) --
	( 64.17,297.76) --
	( 63.42,297.19) --
	( 62.66,296.77) --
	( 61.91,296.55) --
	( 61.16,296.02) --
	( 60.40,296.23) --
	( 59.65,295.97) --
	( 58.90,296.94) --
	( 58.15,297.38) --
	( 57.39,297.03) --
	( 56.64,297.07) --
	( 55.89,297.33) --
	( 55.13,297.25) --
	( 54.38,297.58);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,343.17) --
	( 55.13,342.69) --
	( 55.89,342.13) --
	( 56.64,341.77) --
	( 57.39,341.56) --
	( 58.15,341.25) --
	( 58.90,341.09) --
	( 59.65,340.83) --
	( 60.40,340.66) --
	( 61.16,340.43) --
	( 61.91,340.12) --
	( 62.66,339.52) --
	( 63.42,339.28) --
	( 64.17,339.26) --
	( 64.92,339.14) --
	( 65.67,339.03) --
	( 66.43,338.80) --
	( 67.18,338.59) --
	( 67.93,338.28) --
	( 68.69,338.09) --
	( 69.44,337.85) --
	( 70.19,337.75) --
	( 70.95,337.61) --
	( 71.70,337.52) --
	( 72.45,337.33) --
	( 73.20,337.33) --
	( 73.96,337.29) --
	( 74.71,337.25) --
	( 75.46,337.27) --
	( 76.22,337.25) --
	( 76.97,337.24) --
	( 77.72,337.30) --
	( 78.47,337.30) --
	( 79.23,337.30) --
	( 79.98,337.26) --
	( 80.73,337.27) --
	( 81.49,337.24) --
	( 82.24,337.25) --
	( 82.99,337.28) --
	( 83.75,337.23) --
	( 84.50,337.31) --
	( 85.25,337.37) --
	( 86.00,337.45) --
	( 86.76,337.60) --
	( 87.51,337.82) --
	( 88.26,338.06) --
	( 89.02,338.23) --
	( 89.77,338.78) --
	( 90.52,339.16) --
	( 91.27,339.77) --
	( 92.03,340.43) --
	( 92.78,341.10) --
	( 93.53,342.02) --
	( 94.29,342.77) --
	( 95.04,343.59) --
	( 95.79,344.64) --
	( 96.55,345.67) --
	( 97.30,346.50) --
	( 98.05,347.79) --
	( 98.80,348.81) --
	( 99.56,349.64) --
	(100.31,350.50) --
	(101.06,351.28) --
	(101.82,352.03) --
	(102.57,352.62) --
	(103.32,353.35) --
	(104.08,353.97) --
	(104.83,355.09) --
	(105.58,355.96) --
	(106.33,356.68) --
	(107.09,358.07) --
	(107.84,359.06) --
	(108.59,359.78) --
	(109.35,360.61) --
	(110.10,361.39) --
	(110.85,361.81) --
	(111.60,362.52) --
	(112.36,362.81) --
	(113.11,363.42) --
	(113.86,363.84) --
	(114.62,364.58) --
	(115.37,364.81) --
	(116.12,365.71) --
	(116.88,365.87) --
	(117.63,366.27) --
	(118.38,366.50) --
	(119.13,366.64) --
	(119.89,366.51) --
	(120.64,366.73) --
	(121.39,366.68) --
	(122.15,366.97) --
	(122.90,367.11) --
	(123.65,366.86) --
	(124.40,366.11) --
	(125.16,366.68) --
	(125.91,366.36) --
	(126.66,366.21) --
	(127.42,366.19) --
	(128.17,365.80) --
	(128.92,365.81) --
	(128.92,329.62) --
	(128.17,330.44) --
	(127.42,330.99) --
	(126.66,331.68) --
	(125.91,332.00) --
	(125.16,332.67) --
	(124.40,333.13) --
	(123.65,333.34) --
	(122.90,333.53) --
	(122.15,333.71) --
	(121.39,333.75) --
	(120.64,334.46) --
	(119.89,334.74) --
	(119.13,334.91) --
	(118.38,335.21) --
	(117.63,335.32) --
	(116.88,335.44) --
	(116.12,335.61) --
	(115.37,335.80) --
	(114.62,335.97) --
	(113.86,336.04) --
	(113.11,335.90) --
	(112.36,336.05) --
	(111.60,336.11) --
	(110.85,336.20) --
	(110.10,336.28) --
	(109.35,336.30) --
	(108.59,336.24) --
	(107.84,336.22) --
	(107.09,336.25) --
	(106.33,336.25) --
	(105.58,336.30) --
	(104.83,336.32) --
	(104.08,336.38) --
	(103.32,336.28) --
	(102.57,336.23) --
	(101.82,336.27) --
	(101.06,336.35) --
	(100.31,336.19) --
	( 99.56,336.07) --
	( 98.80,336.01) --
	( 98.05,335.84) --
	( 97.30,335.49) --
	( 96.55,335.15) --
	( 95.79,334.71) --
	( 95.04,334.22) --
	( 94.29,333.38) --
	( 93.53,332.35) --
	( 92.78,331.62) --
	( 92.03,330.68) --
	( 91.27,329.71) --
	( 90.52,328.35) --
	( 89.77,327.25) --
	( 89.02,325.74) --
	( 88.26,324.32) --
	( 87.51,322.97) --
	( 86.76,321.52) --
	( 86.00,320.28) --
	( 85.25,319.18) --
	( 84.50,318.17) --
	( 83.75,316.93) --
	( 82.99,316.35) --
	( 82.24,315.77) --
	( 81.49,315.08) --
	( 80.73,314.02) --
	( 79.98,313.48) --
	( 79.23,312.70) --
	( 78.47,312.16) --
	( 77.72,311.18) --
	( 76.97,310.65) --
	( 76.22,309.95) --
	( 75.46,309.23) --
	( 74.71,308.71) --
	( 73.96,307.76) --
	( 73.20,307.81) --
	( 72.45,307.46) --
	( 71.70,307.21) --
	( 70.95,307.11) --
	( 70.19,306.85) --
	( 69.44,306.98) --
	( 68.69,306.35) --
	( 67.93,305.77) --
	( 67.18,305.17) --
	( 66.43,304.33) --
	( 65.67,303.84) --
	( 64.92,303.54) --
	( 64.17,303.36) --
	( 63.42,303.30) --
	( 62.66,303.33) --
	( 61.91,303.21) --
	( 61.16,303.35) --
	( 60.40,303.53) --
	( 59.65,304.40) --
	( 58.90,304.16) --
	( 58.15,304.08) --
	( 57.39,304.53) --
	( 56.64,305.17) --
	( 55.89,306.09) --
	( 55.13,306.33) --
	( 54.38,306.35) --
	cycle;

\path[] ( 54.38,343.17) --
	( 55.13,342.69) --
	( 55.89,342.13) --
	( 56.64,341.77) --
	( 57.39,341.56) --
	( 58.15,341.25) --
	( 58.90,341.09) --
	( 59.65,340.83) --
	( 60.40,340.66) --
	( 61.16,340.43) --
	( 61.91,340.12) --
	( 62.66,339.52) --
	( 63.42,339.28) --
	( 64.17,339.26) --
	( 64.92,339.14) --
	( 65.67,339.03) --
	( 66.43,338.80) --
	( 67.18,338.59) --
	( 67.93,338.28) --
	( 68.69,338.09) --
	( 69.44,337.85) --
	( 70.19,337.75) --
	( 70.95,337.61) --
	( 71.70,337.52) --
	( 72.45,337.33) --
	( 73.20,337.33) --
	( 73.96,337.29) --
	( 74.71,337.25) --
	( 75.46,337.27) --
	( 76.22,337.25) --
	( 76.97,337.24) --
	( 77.72,337.30) --
	( 78.47,337.30) --
	( 79.23,337.30) --
	( 79.98,337.26) --
	( 80.73,337.27) --
	( 81.49,337.24) --
	( 82.24,337.25) --
	( 82.99,337.28) --
	( 83.75,337.23) --
	( 84.50,337.31) --
	( 85.25,337.37) --
	( 86.00,337.45) --
	( 86.76,337.60) --
	( 87.51,337.82) --
	( 88.26,338.06) --
	( 89.02,338.23) --
	( 89.77,338.78) --
	( 90.52,339.16) --
	( 91.27,339.77) --
	( 92.03,340.43) --
	( 92.78,341.10) --
	( 93.53,342.02) --
	( 94.29,342.77) --
	( 95.04,343.59) --
	( 95.79,344.64) --
	( 96.55,345.67) --
	( 97.30,346.50) --
	( 98.05,347.79) --
	( 98.80,348.81) --
	( 99.56,349.64) --
	(100.31,350.50) --
	(101.06,351.28) --
	(101.82,352.03) --
	(102.57,352.62) --
	(103.32,353.35) --
	(104.08,353.97) --
	(104.83,355.09) --
	(105.58,355.96) --
	(106.33,356.68) --
	(107.09,358.07) --
	(107.84,359.06) --
	(108.59,359.78) --
	(109.35,360.61) --
	(110.10,361.39) --
	(110.85,361.81) --
	(111.60,362.52) --
	(112.36,362.81) --
	(113.11,363.42) --
	(113.86,363.84) --
	(114.62,364.58) --
	(115.37,364.81) --
	(116.12,365.71) --
	(116.88,365.87) --
	(117.63,366.27) --
	(118.38,366.50) --
	(119.13,366.64) --
	(119.89,366.51) --
	(120.64,366.73) --
	(121.39,366.68) --
	(122.15,366.97) --
	(122.90,367.11) --
	(123.65,366.86) --
	(124.40,366.11) --
	(125.16,366.68) --
	(125.91,366.36) --
	(126.66,366.21) --
	(127.42,366.19) --
	(128.17,365.80) --
	(128.92,365.81);

\path[] (128.92,329.62) --
	(128.17,330.44) --
	(127.42,330.99) --
	(126.66,331.68) --
	(125.91,332.00) --
	(125.16,332.67) --
	(124.40,333.13) --
	(123.65,333.34) --
	(122.90,333.53) --
	(122.15,333.71) --
	(121.39,333.75) --
	(120.64,334.46) --
	(119.89,334.74) --
	(119.13,334.91) --
	(118.38,335.21) --
	(117.63,335.32) --
	(116.88,335.44) --
	(116.12,335.61) --
	(115.37,335.80) --
	(114.62,335.97) --
	(113.86,336.04) --
	(113.11,335.90) --
	(112.36,336.05) --
	(111.60,336.11) --
	(110.85,336.20) --
	(110.10,336.28) --
	(109.35,336.30) --
	(108.59,336.24) --
	(107.84,336.22) --
	(107.09,336.25) --
	(106.33,336.25) --
	(105.58,336.30) --
	(104.83,336.32) --
	(104.08,336.38) --
	(103.32,336.28) --
	(102.57,336.23) --
	(101.82,336.27) --
	(101.06,336.35) --
	(100.31,336.19) --
	( 99.56,336.07) --
	( 98.80,336.01) --
	( 98.05,335.84) --
	( 97.30,335.49) --
	( 96.55,335.15) --
	( 95.79,334.71) --
	( 95.04,334.22) --
	( 94.29,333.38) --
	( 93.53,332.35) --
	( 92.78,331.62) --
	( 92.03,330.68) --
	( 91.27,329.71) --
	( 90.52,328.35) --
	( 89.77,327.25) --
	( 89.02,325.74) --
	( 88.26,324.32) --
	( 87.51,322.97) --
	( 86.76,321.52) --
	( 86.00,320.28) --
	( 85.25,319.18) --
	( 84.50,318.17) --
	( 83.75,316.93) --
	( 82.99,316.35) --
	( 82.24,315.77) --
	( 81.49,315.08) --
	( 80.73,314.02) --
	( 79.98,313.48) --
	( 79.23,312.70) --
	( 78.47,312.16) --
	( 77.72,311.18) --
	( 76.97,310.65) --
	( 76.22,309.95) --
	( 75.46,309.23) --
	( 74.71,308.71) --
	( 73.96,307.76) --
	( 73.20,307.81) --
	( 72.45,307.46) --
	( 71.70,307.21) --
	( 70.95,307.11) --
	( 70.19,306.85) --
	( 69.44,306.98) --
	( 68.69,306.35) --
	( 67.93,305.77) --
	( 67.18,305.17) --
	( 66.43,304.33) --
	( 65.67,303.84) --
	( 64.92,303.54) --
	( 64.17,303.36) --
	( 63.42,303.30) --
	( 62.66,303.33) --
	( 61.91,303.21) --
	( 61.16,303.35) --
	( 60.40,303.53) --
	( 59.65,304.40) --
	( 58.90,304.16) --
	( 58.15,304.08) --
	( 57.39,304.53) --
	( 56.64,305.17) --
	( 55.89,306.09) --
	( 55.13,306.33) --
	( 54.38,306.35);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,360.20) --
	( 55.13,359.35) --
	( 55.89,358.04) --
	( 56.64,357.34) --
	( 57.39,356.04) --
	( 58.15,354.58) --
	( 58.90,352.37) --
	( 59.65,349.78) --
	( 60.40,347.75) --
	( 61.16,346.07) --
	( 61.91,344.83) --
	( 62.66,343.15) --
	( 63.42,341.73) --
	( 64.17,340.81) --
	( 64.92,340.62) --
	( 65.67,340.52) --
	( 66.43,340.08) --
	( 67.18,339.99) --
	( 67.93,339.39) --
	( 68.69,338.54) --
	( 69.44,338.62) --
	( 70.19,338.64) --
	( 70.95,338.57) --
	( 71.70,338.64) --
	( 72.45,338.67) --
	( 73.20,338.68) --
	( 73.96,338.63) --
	( 74.71,338.58) --
	( 75.46,338.49) --
	( 76.22,338.28) --
	( 76.97,338.15) --
	( 77.72,338.13) --
	( 78.47,338.48) --
	( 79.23,338.72) --
	( 79.98,339.07) --
	( 80.73,339.24) --
	( 81.49,339.56) --
	( 82.24,339.93) --
	( 82.99,340.20) --
	( 83.75,340.17) --
	( 84.50,340.33) --
	( 85.25,340.36) --
	( 86.00,340.10) --
	( 86.76,339.70) --
	( 87.51,339.93) --
	( 88.26,340.20) --
	( 89.02,341.07) --
	( 89.77,341.81) --
	( 90.52,342.37) --
	( 91.27,342.85) --
	( 92.03,343.03) --
	( 92.78,343.23) --
	( 93.53,343.35) --
	( 94.29,343.51) --
	( 95.04,344.22) --
	( 95.79,345.82) --
	( 96.55,347.60) --
	( 97.30,349.39) --
	( 98.05,350.83) --
	( 98.80,352.82) --
	( 99.56,355.13) --
	(100.31,356.92) --
	(101.06,359.21) --
	(101.82,360.75) --
	(102.57,362.27) --
	(103.32,363.13) --
	(104.08,363.61) --
	(104.83,363.47) --
	(105.58,364.16) --
	(106.33,363.87) --
	(107.09,363.40) --
	(107.84,362.67) --
	(108.59,362.15) --
	(109.35,361.70) --
	(110.10,361.20) --
	(110.85,361.27) --
	(111.60,361.08) --
	(112.36,361.16) --
	(113.11,361.19) --
	(113.86,361.17) --
	(114.62,360.73) --
	(115.37,360.23) --
	(116.12,359.31) --
	(116.88,358.63) --
	(117.63,358.29) --
	(118.38,357.96) --
	(119.13,357.49) --
	(119.89,358.57) --
	(120.64,359.87) --
	(121.39,360.81) --
	(122.15,361.36) --
	(122.90,361.30) --
	(123.65,361.56) --
	(124.40,361.39) --
	(125.16,361.09) --
	(125.91,361.29) --
	(126.66,361.12) --
	(127.42,360.94) --
	(128.17,359.97) --
	(128.92,359.15) --
	(128.92,323.93) --
	(128.17,324.53) --
	(127.42,324.60) --
	(126.66,324.48) --
	(125.91,324.04) --
	(125.16,324.09) --
	(124.40,323.87) --
	(123.65,323.69) --
	(122.90,323.69) --
	(122.15,323.45) --
	(121.39,323.64) --
	(120.64,323.67) --
	(119.89,323.53) --
	(119.13,324.41) --
	(118.38,324.63) --
	(117.63,325.28) --
	(116.88,325.77) --
	(116.12,326.49) --
	(115.37,327.04) --
	(114.62,327.66) --
	(113.86,328.14) --
	(113.11,328.61) --
	(112.36,328.67) --
	(111.60,328.77) --
	(110.85,329.16) --
	(110.10,329.72) --
	(109.35,330.40) --
	(108.59,331.77) --
	(107.84,333.38) --
	(107.09,334.18) --
	(106.33,334.63) --
	(105.58,334.96) --
	(104.83,335.42) --
	(104.08,335.57) --
	(103.32,335.03) --
	(102.57,335.06) --
	(101.82,335.14) --
	(101.06,335.55) --
	(100.31,336.13) --
	( 99.56,335.95) --
	( 98.80,335.66) --
	( 98.05,335.32) --
	( 97.30,334.94) --
	( 96.55,334.16) --
	( 95.79,333.57) --
	( 95.04,332.58) --
	( 94.29,332.06) --
	( 93.53,331.91) --
	( 92.78,331.02) --
	( 92.03,330.35) --
	( 91.27,328.54) --
	( 90.52,326.27) --
	( 89.77,323.73) --
	( 89.02,321.11) --
	( 88.26,318.32) --
	( 87.51,316.11) --
	( 86.76,314.52) --
	( 86.00,313.80) --
	( 85.25,313.83) --
	( 84.50,314.41) --
	( 83.75,315.03) --
	( 82.99,315.51) --
	( 82.24,315.94) --
	( 81.49,315.80) --
	( 80.73,315.67) --
	( 79.98,314.91) --
	( 79.23,314.39) --
	( 78.47,313.77) --
	( 77.72,312.92) --
	( 76.97,311.62) --
	( 76.22,310.35) --
	( 75.46,309.41) --
	( 74.71,308.41) --
	( 73.96,308.05) --
	( 73.20,307.59) --
	( 72.45,307.54) --
	( 71.70,307.72) --
	( 70.95,307.81) --
	( 70.19,308.04) --
	( 69.44,308.59) --
	( 68.69,308.40) --
	( 67.93,307.17) --
	( 67.18,306.15) --
	( 66.43,305.75) --
	( 65.67,305.07) --
	( 64.92,304.36) --
	( 64.17,305.21) --
	( 63.42,305.89) --
	( 62.66,306.49) --
	( 61.91,307.60) --
	( 61.16,308.29) --
	( 60.40,309.07) --
	( 59.65,309.31) --
	( 58.90,309.33) --
	( 58.15,309.60) --
	( 57.39,311.28) --
	( 56.64,313.39) --
	( 55.89,314.92) --
	( 55.13,315.76) --
	( 54.38,316.54) --
	cycle;

\path[] ( 54.38,360.20) --
	( 55.13,359.35) --
	( 55.89,358.04) --
	( 56.64,357.34) --
	( 57.39,356.04) --
	( 58.15,354.58) --
	( 58.90,352.37) --
	( 59.65,349.78) --
	( 60.40,347.75) --
	( 61.16,346.07) --
	( 61.91,344.83) --
	( 62.66,343.15) --
	( 63.42,341.73) --
	( 64.17,340.81) --
	( 64.92,340.62) --
	( 65.67,340.52) --
	( 66.43,340.08) --
	( 67.18,339.99) --
	( 67.93,339.39) --
	( 68.69,338.54) --
	( 69.44,338.62) --
	( 70.19,338.64) --
	( 70.95,338.57) --
	( 71.70,338.64) --
	( 72.45,338.67) --
	( 73.20,338.68) --
	( 73.96,338.63) --
	( 74.71,338.58) --
	( 75.46,338.49) --
	( 76.22,338.28) --
	( 76.97,338.15) --
	( 77.72,338.13) --
	( 78.47,338.48) --
	( 79.23,338.72) --
	( 79.98,339.07) --
	( 80.73,339.24) --
	( 81.49,339.56) --
	( 82.24,339.93) --
	( 82.99,340.20) --
	( 83.75,340.17) --
	( 84.50,340.33) --
	( 85.25,340.36) --
	( 86.00,340.10) --
	( 86.76,339.70) --
	( 87.51,339.93) --
	( 88.26,340.20) --
	( 89.02,341.07) --
	( 89.77,341.81) --
	( 90.52,342.37) --
	( 91.27,342.85) --
	( 92.03,343.03) --
	( 92.78,343.23) --
	( 93.53,343.35) --
	( 94.29,343.51) --
	( 95.04,344.22) --
	( 95.79,345.82) --
	( 96.55,347.60) --
	( 97.30,349.39) --
	( 98.05,350.83) --
	( 98.80,352.82) --
	( 99.56,355.13) --
	(100.31,356.92) --
	(101.06,359.21) --
	(101.82,360.75) --
	(102.57,362.27) --
	(103.32,363.13) --
	(104.08,363.61) --
	(104.83,363.47) --
	(105.58,364.16) --
	(106.33,363.87) --
	(107.09,363.40) --
	(107.84,362.67) --
	(108.59,362.15) --
	(109.35,361.70) --
	(110.10,361.20) --
	(110.85,361.27) --
	(111.60,361.08) --
	(112.36,361.16) --
	(113.11,361.19) --
	(113.86,361.17) --
	(114.62,360.73) --
	(115.37,360.23) --
	(116.12,359.31) --
	(116.88,358.63) --
	(117.63,358.29) --
	(118.38,357.96) --
	(119.13,357.49) --
	(119.89,358.57) --
	(120.64,359.87) --
	(121.39,360.81) --
	(122.15,361.36) --
	(122.90,361.30) --
	(123.65,361.56) --
	(124.40,361.39) --
	(125.16,361.09) --
	(125.91,361.29) --
	(126.66,361.12) --
	(127.42,360.94) --
	(128.17,359.97) --
	(128.92,359.15);

\path[] (128.92,323.93) --
	(128.17,324.53) --
	(127.42,324.60) --
	(126.66,324.48) --
	(125.91,324.04) --
	(125.16,324.09) --
	(124.40,323.87) --
	(123.65,323.69) --
	(122.90,323.69) --
	(122.15,323.45) --
	(121.39,323.64) --
	(120.64,323.67) --
	(119.89,323.53) --
	(119.13,324.41) --
	(118.38,324.63) --
	(117.63,325.28) --
	(116.88,325.77) --
	(116.12,326.49) --
	(115.37,327.04) --
	(114.62,327.66) --
	(113.86,328.14) --
	(113.11,328.61) --
	(112.36,328.67) --
	(111.60,328.77) --
	(110.85,329.16) --
	(110.10,329.72) --
	(109.35,330.40) --
	(108.59,331.77) --
	(107.84,333.38) --
	(107.09,334.18) --
	(106.33,334.63) --
	(105.58,334.96) --
	(104.83,335.42) --
	(104.08,335.57) --
	(103.32,335.03) --
	(102.57,335.06) --
	(101.82,335.14) --
	(101.06,335.55) --
	(100.31,336.13) --
	( 99.56,335.95) --
	( 98.80,335.66) --
	( 98.05,335.32) --
	( 97.30,334.94) --
	( 96.55,334.16) --
	( 95.79,333.57) --
	( 95.04,332.58) --
	( 94.29,332.06) --
	( 93.53,331.91) --
	( 92.78,331.02) --
	( 92.03,330.35) --
	( 91.27,328.54) --
	( 90.52,326.27) --
	( 89.77,323.73) --
	( 89.02,321.11) --
	( 88.26,318.32) --
	( 87.51,316.11) --
	( 86.76,314.52) --
	( 86.00,313.80) --
	( 85.25,313.83) --
	( 84.50,314.41) --
	( 83.75,315.03) --
	( 82.99,315.51) --
	( 82.24,315.94) --
	( 81.49,315.80) --
	( 80.73,315.67) --
	( 79.98,314.91) --
	( 79.23,314.39) --
	( 78.47,313.77) --
	( 77.72,312.92) --
	( 76.97,311.62) --
	( 76.22,310.35) --
	( 75.46,309.41) --
	( 74.71,308.41) --
	( 73.96,308.05) --
	( 73.20,307.59) --
	( 72.45,307.54) --
	( 71.70,307.72) --
	( 70.95,307.81) --
	( 70.19,308.04) --
	( 69.44,308.59) --
	( 68.69,308.40) --
	( 67.93,307.17) --
	( 67.18,306.15) --
	( 66.43,305.75) --
	( 65.67,305.07) --
	( 64.92,304.36) --
	( 64.17,305.21) --
	( 63.42,305.89) --
	( 62.66,306.49) --
	( 61.91,307.60) --
	( 61.16,308.29) --
	( 60.40,309.07) --
	( 59.65,309.31) --
	( 58.90,309.33) --
	( 58.15,309.60) --
	( 57.39,311.28) --
	( 56.64,313.39) --
	( 55.89,314.92) --
	( 55.13,315.76) --
	( 54.38,316.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,329.85) --
	( 55.13,329.65) --
	( 55.89,329.44) --
	( 56.64,329.24) --
	( 57.39,329.03) --
	( 58.15,328.83) --
	( 58.90,328.63) --
	( 59.65,328.44) --
	( 60.40,328.25) --
	( 61.16,328.07) --
	( 61.91,327.90) --
	( 62.66,327.73) --
	( 63.42,327.57) --
	( 64.17,327.43) --
	( 64.92,327.29) --
	( 65.67,327.18) --
	( 66.43,327.08) --
	( 67.18,326.99) --
	( 67.93,326.92) --
	( 68.69,326.85) --
	( 69.44,326.80) --
	( 70.19,326.74) --
	( 70.95,326.70) --
	( 71.70,326.67) --
	( 72.45,326.65) --
	( 73.20,326.66) --
	( 73.96,326.70) --
	( 74.71,326.77) --
	( 75.46,326.88) --
	( 76.22,327.03) --
	( 76.97,327.21) --
	( 77.72,327.44) --
	( 78.47,327.70) --
	( 79.23,327.99) --
	( 79.98,328.32) --
	( 80.73,328.67) --
	( 81.49,329.04) --
	( 82.24,329.44) --
	( 82.99,329.85) --
	( 83.75,330.29) --
	( 84.50,330.74) --
	( 85.25,331.22) --
	( 86.00,331.71) --
	( 86.76,332.23) --
	( 87.51,332.77) --
	( 88.26,333.32) --
	( 89.02,333.90) --
	( 89.77,334.48) --
	( 90.52,335.06) --
	( 91.27,335.65) --
	( 92.03,336.23) --
	( 92.78,336.80) --
	( 93.53,337.36) --
	( 94.29,337.91) --
	( 95.04,338.44) --
	( 95.79,338.95) --
	( 96.55,339.44) --
	( 97.30,339.90) --
	( 98.05,340.34) --
	( 98.80,340.75) --
	( 99.56,341.14) --
	(100.31,341.52) --
	(101.06,341.88) --
	(101.82,342.22) --
	(102.57,342.56) --
	(103.32,342.88) --
	(104.08,343.20) --
	(104.83,343.50) --
	(105.58,343.79) --
	(106.33,344.07) --
	(107.09,344.32) --
	(107.84,344.56) --
	(108.59,344.77) --
	(109.35,344.95) --
	(110.10,345.11) --
	(110.85,345.23) --
	(111.60,345.32) --
	(112.36,345.39) --
	(113.11,345.43) --
	(113.86,345.45) --
	(114.62,345.45) --
	(115.37,345.44) --
	(116.12,345.41) --
	(116.88,345.35) --
	(117.63,345.26) --
	(118.38,345.15) --
	(119.13,345.02) --
	(119.89,344.85) --
	(120.64,344.68) --
	(121.39,344.50) --
	(122.15,344.31) --
	(122.90,344.14) --
	(123.65,343.98) --
	(124.40,343.82) --
	(125.16,343.66) --
	(125.91,343.50) --
	(126.66,343.33) --
	(127.42,343.14) --
	(128.17,342.94) --
	(128.92,342.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,327.69) --
	( 55.13,327.45) --
	( 55.89,327.22) --
	( 56.64,326.99) --
	( 57.39,326.76) --
	( 58.15,326.55) --
	( 58.90,326.35) --
	( 59.65,326.16) --
	( 60.40,325.99) --
	( 61.16,325.84) --
	( 61.91,325.72) --
	( 62.66,325.63) --
	( 63.42,325.56) --
	( 64.17,325.51) --
	( 64.92,325.48) --
	( 65.67,325.48) --
	( 66.43,325.48) --
	( 67.18,325.51) --
	( 67.93,325.54) --
	( 68.69,325.58) --
	( 69.44,325.62) --
	( 70.19,325.65) --
	( 70.95,325.69) --
	( 71.70,325.72) --
	( 72.45,325.74) --
	( 73.20,325.78) --
	( 73.96,325.83) --
	( 74.71,325.90) --
	( 75.46,326.00) --
	( 76.22,326.14) --
	( 76.97,326.31) --
	( 77.72,326.53) --
	( 78.47,326.78) --
	( 79.23,327.06) --
	( 79.98,327.36) --
	( 80.73,327.68) --
	( 81.49,328.01) --
	( 82.24,328.36) --
	( 82.99,328.74) --
	( 83.75,329.14) --
	( 84.50,329.58) --
	( 85.25,330.06) --
	( 86.00,330.58) --
	( 86.76,331.13) --
	( 87.51,331.72) --
	( 88.26,332.34) --
	( 89.02,332.98) --
	( 89.77,333.64) --
	( 90.52,334.30) --
	( 91.27,334.97) --
	( 92.03,335.64) --
	( 92.78,336.30) --
	( 93.53,336.94) --
	( 94.29,337.57) --
	( 95.04,338.17) --
	( 95.79,338.76) --
	( 96.55,339.32) --
	( 97.30,339.86) --
	( 98.05,340.38) --
	( 98.80,340.88) --
	( 99.56,341.36) --
	(100.31,341.82) --
	(101.06,342.26) --
	(101.82,342.69) --
	(102.57,343.11) --
	(103.32,343.52) --
	(104.08,343.92) --
	(104.83,344.31) --
	(105.58,344.70) --
	(106.33,345.08) --
	(107.09,345.44) --
	(107.84,345.80) --
	(108.59,346.13) --
	(109.35,346.44) --
	(110.10,346.73) --
	(110.85,346.99) --
	(111.60,347.22) --
	(112.36,347.41) --
	(113.11,347.56) --
	(113.86,347.68) --
	(114.62,347.75) --
	(115.37,347.79) --
	(116.12,347.78) --
	(116.88,347.75) --
	(117.63,347.68) --
	(118.38,347.58) --
	(119.13,347.45) --
	(119.89,347.30) --
	(120.64,347.13) --
	(121.39,346.94) --
	(122.15,346.74) --
	(122.90,346.54) --
	(123.65,346.34) --
	(124.40,346.14) --
	(125.16,345.94) --
	(125.91,345.75) --
	(126.66,345.56) --
	(127.42,345.36) --
	(128.17,345.16) --
	(128.92,344.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,329.08) --
	( 55.13,328.83) --
	( 55.89,328.57) --
	( 56.64,328.32) --
	( 57.39,328.07) --
	( 58.15,327.82) --
	( 58.90,327.58) --
	( 59.65,327.35) --
	( 60.40,327.14) --
	( 61.16,326.96) --
	( 61.91,326.80) --
	( 62.66,326.67) --
	( 63.42,326.58) --
	( 64.17,326.51) --
	( 64.92,326.45) --
	( 65.67,326.42) --
	( 66.43,326.39) --
	( 67.18,326.37) --
	( 67.93,326.36) --
	( 68.69,326.35) --
	( 69.44,326.35) --
	( 70.19,326.36) --
	( 70.95,326.37) --
	( 71.70,326.40) --
	( 72.45,326.44) --
	( 73.20,326.50) --
	( 73.96,326.58) --
	( 74.71,326.67) --
	( 75.46,326.80) --
	( 76.22,326.95) --
	( 76.97,327.14) --
	( 77.72,327.35) --
	( 78.47,327.60) --
	( 79.23,327.87) --
	( 79.98,328.15) --
	( 80.73,328.46) --
	( 81.49,328.78) --
	( 82.24,329.12) --
	( 82.99,329.48) --
	( 83.75,329.86) --
	( 84.50,330.28) --
	( 85.25,330.72) --
	( 86.00,331.19) --
	( 86.76,331.70) --
	( 87.51,332.24) --
	( 88.26,332.81) --
	( 89.02,333.41) --
	( 89.77,334.02) --
	( 90.52,334.65) --
	( 91.27,335.29) --
	( 92.03,335.93) --
	( 92.78,336.57) --
	( 93.53,337.19) --
	( 94.29,337.79) --
	( 95.04,338.36) --
	( 95.79,338.91) --
	( 96.55,339.44) --
	( 97.30,339.94) --
	( 98.05,340.42) --
	( 98.80,340.88) --
	( 99.56,341.31) --
	(100.31,341.72) --
	(101.06,342.12) --
	(101.82,342.49) --
	(102.57,342.84) --
	(103.32,343.18) --
	(104.08,343.50) --
	(104.83,343.82) --
	(105.58,344.12) --
	(106.33,344.41) --
	(107.09,344.69) --
	(107.84,344.95) --
	(108.59,345.18) --
	(109.35,345.39) --
	(110.10,345.57) --
	(110.85,345.71) --
	(111.60,345.84) --
	(112.36,345.94) --
	(113.11,346.02) --
	(113.86,346.08) --
	(114.62,346.13) --
	(115.37,346.16) --
	(116.12,346.16) --
	(116.88,346.14) --
	(117.63,346.10) --
	(118.38,346.02) --
	(119.13,345.92) --
	(119.89,345.80) --
	(120.64,345.66) --
	(121.39,345.50) --
	(122.15,345.34) --
	(122.90,345.17) --
	(123.65,344.98) --
	(124.40,344.79) --
	(125.16,344.58) --
	(125.91,344.36) --
	(126.66,344.12) --
	(127.42,343.88) --
	(128.17,343.62) --
	(128.92,343.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,335.41) --
	( 55.13,335.19) --
	( 55.89,334.87) --
	( 56.64,334.47) --
	( 57.39,333.99) --
	( 58.15,333.44) --
	( 58.90,332.85) --
	( 59.65,332.24) --
	( 60.40,331.60) --
	( 61.16,330.97) --
	( 61.91,330.36) --
	( 62.66,329.78) --
	( 63.42,329.27) --
	( 64.17,328.85) --
	( 64.92,328.52) --
	( 65.67,328.30) --
	( 66.43,328.18) --
	( 67.18,328.13) --
	( 67.93,328.12) --
	( 68.69,328.14) --
	( 69.44,328.15) --
	( 70.19,328.17) --
	( 70.95,328.19) --
	( 71.70,328.24) --
	( 72.45,328.33) --
	( 73.20,328.49) --
	( 73.96,328.72) --
	( 74.71,329.02) --
	( 75.46,329.37) --
	( 76.22,329.74) --
	( 76.97,330.13) --
	( 77.72,330.52) --
	( 78.47,330.89) --
	( 79.23,331.25) --
	( 79.98,331.56) --
	( 80.73,331.83) --
	( 81.49,332.03) --
	( 82.24,332.17) --
	( 82.99,332.25) --
	( 83.75,332.29) --
	( 84.50,332.33) --
	( 85.25,332.42) --
	( 86.00,332.61) --
	( 86.76,332.92) --
	( 87.51,333.36) --
	( 88.26,333.91) --
	( 89.02,334.52) --
	( 89.77,335.14) --
	( 90.52,335.73) --
	( 91.27,336.27) --
	( 92.03,336.74) --
	( 92.78,337.19) --
	( 93.53,337.64) --
	( 94.29,338.12) --
	( 95.04,338.66) --
	( 95.79,339.25) --
	( 96.55,339.85) --
	( 97.30,340.45) --
	( 98.05,340.98) --
	( 98.80,341.42) --
	( 99.56,341.77) --
	(100.31,342.04) --
	(101.06,342.24) --
	(101.82,342.40) --
	(102.57,342.55) --
	(103.32,342.69) --
	(104.08,342.82) --
	(104.83,342.91) --
	(105.58,342.96) --
	(106.33,342.94) --
	(107.09,342.86) --
	(107.84,342.72) --
	(108.59,342.54) --
	(109.35,342.34) --
	(110.10,342.14) --
	(110.85,341.92) --
	(111.60,341.69) --
	(112.36,341.44) --
	(113.11,341.16) --
	(113.86,340.84) --
	(114.62,340.48) --
	(115.37,340.10) --
	(116.12,339.70) --
	(116.88,339.29) --
	(117.63,338.90) --
	(118.38,338.53) --
	(119.13,338.20) --
	(119.89,337.90) --
	(120.64,337.64) --
	(121.39,337.44) --
	(122.15,337.31) --
	(122.90,337.23) --
	(123.65,337.20) --
	(124.40,337.21) --
	(125.16,337.24) --
	(125.91,337.26) --
	(126.66,337.26) --
	(127.42,337.21) --
	(128.17,337.12) --
	(128.92,336.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.29,292.18) -- ( 96.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.04,292.18) -- ( 78.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.26,292.18) -- (112.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.72,292.18) -- (117.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.59,292.18) -- (106.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.97,292.18) -- (105.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.09,292.18) -- ( 90.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.87,292.18) -- (103.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.86,292.18) -- (119.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.87,292.18) -- ( 89.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.38,292.18) -- ( 94.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.80,292.18) -- (109.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.66,292.18) -- ( 96.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.46,292.18) -- ( 79.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.05,292.18) -- ( 96.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.07,292.18) -- ( 89.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.72,292.18) -- (103.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.46,292.18) -- (107.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.02,292.18) -- (104.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.56,292.18) -- ( 99.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.86,292.18) -- (105.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.53,292.18) -- (111.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.67,292.18) -- (112.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.29,292.18) -- (108.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.89,292.18) -- ( 91.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.87,292.18) -- ( 89.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.24,292.18) -- (109.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.64,292.18) -- ( 80.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.85,292.18) -- (104.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.76,292.18) -- ( 98.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.23,292.18) -- ( 92.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.70,292.18) -- ( 71.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.38,292.18) -- ( 54.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.09,292.18) -- (101.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.46,292.18) -- (115.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.53,292.18) -- (102.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.95,292.18) -- ( 93.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.12,292.18) -- ( 81.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.95,292.18) -- ( 96.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.77,292.18) -- ( 84.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.62,292.18) -- (116.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.06,292.18) -- ( 86.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.31,292.18) -- ( 82.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.42,292.18) -- ( 99.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.19,292.18) -- (105.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.88,292.18) -- (112.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.47,292.18) -- ( 90.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.06,292.18) -- (121.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.99,292.18) -- (106.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.43,292.18) -- (114.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.54,292.18) -- (111.54,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.25,292.18) -- (108.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.12,292.18) -- ( 96.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.43,292.18) -- (108.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.92,292.18) -- (128.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.70,292.18) -- (110.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.53,292.18) -- (101.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.77,292.18) -- ( 87.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.00,292.18) -- ( 86.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.24,292.18) -- (102.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.64,292.18) -- ( 97.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.52,292.18) -- (101.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.46,292.18) -- (117.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.18,292.18) -- (110.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.60,292.18) -- ( 97.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.03,292.18) -- (113.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.42,292.18) -- (103.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.67,292.18) -- ( 98.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.17,292.18) -- ( 90.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.68,292.18) -- (105.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.44,292.18) -- (105.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.22,292.18) -- (117.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.71,292.18) -- (108.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.22,292.18) -- (115.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.61,292.18) -- (111.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.75,292.18) -- ( 99.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.02,292.18) -- (107.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.41,292.18) -- (116.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.53,292.18) -- ( 98.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.75,292.18) -- ( 72.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.31,292.18) -- ( 90.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.03,292.18) -- (123.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.81,292.18) -- ( 98.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.41,292.18) -- (102.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.53,292.18) -- ( 97.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.21,292.18) -- ( 91.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.77,292.18) -- ( 86.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.72,292.18) -- ( 81.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.20,292.18) -- (111.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.31,292.18) -- (106.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.58,292.18) -- (105.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.98,292.18) -- ( 86.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.23,292.18) -- ( 80.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.85,292.18) -- ( 75.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.85,292.18) -- (107.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.66,292.18) -- ( 92.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.36,292.18) -- ( 86.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.71,292.18) -- ( 93.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.18,292.18) -- ( 92.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.02,292.18) -- ( 81.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.26,292.18) -- ( 91.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.84,292.18) -- (105.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.17,292.18) -- ( 89.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.11,292.18) -- ( 91.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.65,292.18) -- ( 90.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.59,292.18) -- ( 73.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.94,292.18) -- ( 91.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.72,292.18) -- ( 74.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 70.80,292.18) -- ( 70.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.82,292.18) -- (110.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.95,292.18) -- ( 81.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.41,292.18) -- ( 81.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.68,292.18) -- ( 92.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.16,292.18) -- ( 76.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.00,292.18) -- ( 87.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.97,292.18) -- ( 95.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.76,292.18) -- ( 93.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.90,292.18) -- ( 88.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.13,292.18) -- ( 87.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.34,292.18) -- ( 89.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.37,292.18) -- ( 76.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.77,292.18) -- ( 97.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.09,292.18) -- ( 85.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.45,292.18) -- ( 74.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.92,292.18) -- ( 71.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.62,292.18) -- ( 77.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.46,292.18) -- ( 84.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.35,292.18) -- ( 99.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.36,292.18) -- ( 93.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.33,292.18) -- (107.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.16,292.18) -- (110.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (122.33,292.18) -- (122.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.15,292.18) -- (117.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.94,292.18) -- ( 81.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.16,292.18) -- (119.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.53,292.18) -- ( 76.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.58,292.18) -- ( 75.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.45,292.18) -- ( 73.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.61,292.18) -- ( 78.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.20,292.18) -- ( 88.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.89,292.18) -- ( 79.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.77,292.18) -- (102.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.81,292.18) -- ( 89.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.69,292.18) -- ( 94.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.26,292.18) -- ( 97.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.51,292.18) -- (110.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.21,292.18) -- (105.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.77,292.18) -- (108.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.90,292.18) -- ( 80.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.00,292.18) -- ( 75.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.41,292.18) -- ( 86.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.93,292.18) -- ( 94.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.61,292.18) -- ( 97.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.00,292.18) -- ( 75.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.76,292.18) -- ( 89.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.96,292.18) -- ( 89.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.22,292.18) -- ( 79.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.86,292.18) -- (105.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.10,292.18) -- ( 74.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.61,292.18) -- ( 78.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.15,292.18) -- ( 74.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.17,292.18) -- ( 98.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.23,292.18) -- ( 90.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.97,292.18) -- ( 88.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.20,292.18) -- ( 80.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.14,292.18) -- ( 98.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.58,292.18) -- ( 92.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.51,292.18) -- ( 88.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.90,292.18) -- ( 75.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.39,292.18) -- ( 91.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.34,292.18) -- ( 72.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.22,292.18) -- ( 88.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.95,292.18) -- ( 78.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.49,292.18) -- ( 91.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.55,292.18) -- ( 89.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.04,292.18) -- ( 79.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.96,292.18) -- ( 79.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.85,292.18) -- (103.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.64,292.18) -- ( 91.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.52,292.18) -- ( 90.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.49,292.18) -- ( 73.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.24,292.18) -- ( 62.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.85,292.18) -- ( 91.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.56,292.18) -- ( 81.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.39,292.18) -- ( 78.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.26,292.18) -- ( 83.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.81,292.18) -- ( 92.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.20,292.18) -- ( 65.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.60,292.18) -- ( 81.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.30,292.18) -- ( 90.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.38,292.18) -- ( 96.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.16,292.18) -- ( 97.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.89,292.18) -- ( 92.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.44,292.18) -- ( 82.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.81,292.18) -- (113.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 69.44,292.18) -- ( 69.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.73,292.18) -- ( 89.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.18,292.18) -- ( 89.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.57,292.18) -- ( 95.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.85,292.18) -- ( 98.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.14,292.18) -- (108.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.05,292.18) -- ( 99.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.15,292.18) -- ( 71.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.63,292.18) -- ( 93.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.33,292.18) -- (118.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.01,292.18) -- ( 95.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.74,292.18) -- ( 94.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.45,292.18) -- ( 84.45,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65,292.18) rectangle (132.65,375.41);
\end{scope}
\begin{scope}
\path[clip] ( 50.65,174.16) rectangle (132.65,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.65,174.16) rectangle (132.65,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,177.99) --
	(132.65,177.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,196.50) --
	(132.65,196.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,215.02) --
	(132.65,215.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,233.53) --
	(132.65,233.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,252.04) --
	(132.65,252.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.56,174.16) --
	( 59.56,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.99,174.16) --
	( 94.99,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42,174.16) --
	(130.42,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.65,196.50) -- (132.65,196.50);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,217.44) --
	( 55.13,217.10) --
	( 55.89,216.75) --
	( 56.64,216.10) --
	( 57.39,215.73) --
	( 58.15,215.25) --
	( 58.90,214.78) --
	( 59.65,214.34) --
	( 60.40,214.00) --
	( 61.16,213.79) --
	( 61.91,213.22) --
	( 62.66,212.87) --
	( 63.42,212.78) --
	( 64.17,212.26) --
	( 64.92,211.72) --
	( 65.67,211.24) --
	( 66.43,210.56) --
	( 67.18,210.13) --
	( 67.93,209.74) --
	( 68.69,209.24) --
	( 69.44,208.37) --
	( 70.19,207.76) --
	( 70.95,207.24) --
	( 71.70,206.71) --
	( 72.45,206.12) --
	( 73.20,205.62) --
	( 73.96,205.34) --
	( 74.71,204.85) --
	( 75.46,204.11) --
	( 76.22,203.68) --
	( 76.97,203.03) --
	( 77.72,202.61) --
	( 78.47,202.14) --
	( 79.23,201.80) --
	( 79.98,201.47) --
	( 80.73,201.05) --
	( 81.49,200.71) --
	( 82.24,200.26) --
	( 82.99,199.85) --
	( 83.75,199.47) --
	( 84.50,199.01) --
	( 85.25,198.63) --
	( 86.00,198.24) --
	( 86.76,198.12) --
	( 87.51,197.93) --
	( 88.26,197.66) --
	( 89.02,197.51) --
	( 89.77,197.34) --
	( 90.52,197.39) --
	( 91.27,197.28) --
	( 92.03,197.31) --
	( 92.78,197.30) --
	( 93.53,197.39) --
	( 94.29,197.40) --
	( 95.04,197.32) --
	( 95.79,197.43) --
	( 96.55,197.42) --
	( 97.30,197.53) --
	( 98.05,197.66) --
	( 98.80,197.68) --
	( 99.56,197.76) --
	(100.31,198.00) --
	(101.06,198.14) --
	(101.82,198.31) --
	(102.57,198.48) --
	(103.32,198.69) --
	(104.08,198.86) --
	(104.83,199.12) --
	(105.58,199.37) --
	(106.33,199.66) --
	(107.09,200.02) --
	(107.84,200.33) --
	(108.59,200.75) --
	(109.35,201.08) --
	(110.10,201.48) --
	(110.85,201.77) --
	(111.60,202.08) --
	(112.36,202.38) --
	(113.11,202.60) --
	(113.86,202.85) --
	(114.62,202.99) --
	(115.37,203.18) --
	(116.12,203.19) --
	(116.88,203.36) --
	(117.63,203.48) --
	(118.38,203.50) --
	(119.13,203.74) --
	(119.89,203.88) --
	(120.64,203.90) --
	(121.39,203.95) --
	(122.15,204.02) --
	(122.90,204.37) --
	(123.65,204.38) --
	(124.40,204.41) --
	(125.16,204.64) --
	(125.91,204.77) --
	(126.66,205.01) --
	(127.42,205.14) --
	(128.17,205.28) --
	(128.92,205.45) --
	(128.92,191.97) --
	(128.17,192.10) --
	(127.42,192.18) --
	(126.66,192.38) --
	(125.91,192.50) --
	(125.16,192.67) --
	(124.40,192.85) --
	(123.65,192.98) --
	(122.90,193.23) --
	(122.15,193.46) --
	(121.39,193.65) --
	(120.64,193.87) --
	(119.89,194.05) --
	(119.13,194.22) --
	(118.38,194.45) --
	(117.63,194.67) --
	(116.88,194.86) --
	(116.12,195.05) --
	(115.37,195.19) --
	(114.62,195.23) --
	(113.86,195.37) --
	(113.11,195.40) --
	(112.36,195.45) --
	(111.60,195.47) --
	(110.85,195.48) --
	(110.10,195.37) --
	(109.35,195.36) --
	(108.59,195.13) --
	(107.84,194.94) --
	(107.09,194.79) --
	(106.33,194.56) --
	(105.58,194.29) --
	(104.83,193.93) --
	(104.08,193.56) --
	(103.32,193.28) --
	(102.57,193.01) --
	(101.82,192.63) --
	(101.06,192.25) --
	(100.31,191.77) --
	( 99.56,191.45) --
	( 98.80,190.99) --
	( 98.05,190.60) --
	( 97.30,190.28) --
	( 96.55,189.97) --
	( 95.79,189.57) --
	( 95.04,189.23) --
	( 94.29,188.94) --
	( 93.53,188.72) --
	( 92.78,188.48) --
	( 92.03,188.17) --
	( 91.27,187.94) --
	( 90.52,187.92) --
	( 89.77,187.59) --
	( 89.02,187.72) --
	( 88.26,187.86) --
	( 87.51,187.96) --
	( 86.76,187.98) --
	( 86.00,188.25) --
	( 85.25,188.35) --
	( 84.50,188.60) --
	( 83.75,188.87) --
	( 82.99,189.13) --
	( 82.24,189.53) --
	( 81.49,189.87) --
	( 80.73,190.08) --
	( 79.98,190.35) --
	( 79.23,190.58) --
	( 78.47,190.65) --
	( 77.72,190.75) --
	( 76.97,190.97) --
	( 76.22,191.10) --
	( 75.46,191.23) --
	( 74.71,191.56) --
	( 73.96,191.96) --
	( 73.20,192.21) --
	( 72.45,192.23) --
	( 71.70,192.31) --
	( 70.95,192.35) --
	( 70.19,192.60) --
	( 69.44,192.71) --
	( 68.69,192.69) --
	( 67.93,192.87) --
	( 67.18,192.95) --
	( 66.43,192.98) --
	( 65.67,193.21) --
	( 64.92,193.29) --
	( 64.17,193.45) --
	( 63.42,193.66) --
	( 62.66,193.87) --
	( 61.91,193.90) --
	( 61.16,193.95) --
	( 60.40,194.11) --
	( 59.65,194.17) --
	( 58.90,194.21) --
	( 58.15,194.31) --
	( 57.39,194.37) --
	( 56.64,194.42) --
	( 55.89,194.41) --
	( 55.13,194.42) --
	( 54.38,194.41) --
	cycle;

\path[] ( 54.38,217.44) --
	( 55.13,217.10) --
	( 55.89,216.75) --
	( 56.64,216.10) --
	( 57.39,215.73) --
	( 58.15,215.25) --
	( 58.90,214.78) --
	( 59.65,214.34) --
	( 60.40,214.00) --
	( 61.16,213.79) --
	( 61.91,213.22) --
	( 62.66,212.87) --
	( 63.42,212.78) --
	( 64.17,212.26) --
	( 64.92,211.72) --
	( 65.67,211.24) --
	( 66.43,210.56) --
	( 67.18,210.13) --
	( 67.93,209.74) --
	( 68.69,209.24) --
	( 69.44,208.37) --
	( 70.19,207.76) --
	( 70.95,207.24) --
	( 71.70,206.71) --
	( 72.45,206.12) --
	( 73.20,205.62) --
	( 73.96,205.34) --
	( 74.71,204.85) --
	( 75.46,204.11) --
	( 76.22,203.68) --
	( 76.97,203.03) --
	( 77.72,202.61) --
	( 78.47,202.14) --
	( 79.23,201.80) --
	( 79.98,201.47) --
	( 80.73,201.05) --
	( 81.49,200.71) --
	( 82.24,200.26) --
	( 82.99,199.85) --
	( 83.75,199.47) --
	( 84.50,199.01) --
	( 85.25,198.63) --
	( 86.00,198.24) --
	( 86.76,198.12) --
	( 87.51,197.93) --
	( 88.26,197.66) --
	( 89.02,197.51) --
	( 89.77,197.34) --
	( 90.52,197.39) --
	( 91.27,197.28) --
	( 92.03,197.31) --
	( 92.78,197.30) --
	( 93.53,197.39) --
	( 94.29,197.40) --
	( 95.04,197.32) --
	( 95.79,197.43) --
	( 96.55,197.42) --
	( 97.30,197.53) --
	( 98.05,197.66) --
	( 98.80,197.68) --
	( 99.56,197.76) --
	(100.31,198.00) --
	(101.06,198.14) --
	(101.82,198.31) --
	(102.57,198.48) --
	(103.32,198.69) --
	(104.08,198.86) --
	(104.83,199.12) --
	(105.58,199.37) --
	(106.33,199.66) --
	(107.09,200.02) --
	(107.84,200.33) --
	(108.59,200.75) --
	(109.35,201.08) --
	(110.10,201.48) --
	(110.85,201.77) --
	(111.60,202.08) --
	(112.36,202.38) --
	(113.11,202.60) --
	(113.86,202.85) --
	(114.62,202.99) --
	(115.37,203.18) --
	(116.12,203.19) --
	(116.88,203.36) --
	(117.63,203.48) --
	(118.38,203.50) --
	(119.13,203.74) --
	(119.89,203.88) --
	(120.64,203.90) --
	(121.39,203.95) --
	(122.15,204.02) --
	(122.90,204.37) --
	(123.65,204.38) --
	(124.40,204.41) --
	(125.16,204.64) --
	(125.91,204.77) --
	(126.66,205.01) --
	(127.42,205.14) --
	(128.17,205.28) --
	(128.92,205.45);

\path[] (128.92,191.97) --
	(128.17,192.10) --
	(127.42,192.18) --
	(126.66,192.38) --
	(125.91,192.50) --
	(125.16,192.67) --
	(124.40,192.85) --
	(123.65,192.98) --
	(122.90,193.23) --
	(122.15,193.46) --
	(121.39,193.65) --
	(120.64,193.87) --
	(119.89,194.05) --
	(119.13,194.22) --
	(118.38,194.45) --
	(117.63,194.67) --
	(116.88,194.86) --
	(116.12,195.05) --
	(115.37,195.19) --
	(114.62,195.23) --
	(113.86,195.37) --
	(113.11,195.40) --
	(112.36,195.45) --
	(111.60,195.47) --
	(110.85,195.48) --
	(110.10,195.37) --
	(109.35,195.36) --
	(108.59,195.13) --
	(107.84,194.94) --
	(107.09,194.79) --
	(106.33,194.56) --
	(105.58,194.29) --
	(104.83,193.93) --
	(104.08,193.56) --
	(103.32,193.28) --
	(102.57,193.01) --
	(101.82,192.63) --
	(101.06,192.25) --
	(100.31,191.77) --
	( 99.56,191.45) --
	( 98.80,190.99) --
	( 98.05,190.60) --
	( 97.30,190.28) --
	( 96.55,189.97) --
	( 95.79,189.57) --
	( 95.04,189.23) --
	( 94.29,188.94) --
	( 93.53,188.72) --
	( 92.78,188.48) --
	( 92.03,188.17) --
	( 91.27,187.94) --
	( 90.52,187.92) --
	( 89.77,187.59) --
	( 89.02,187.72) --
	( 88.26,187.86) --
	( 87.51,187.96) --
	( 86.76,187.98) --
	( 86.00,188.25) --
	( 85.25,188.35) --
	( 84.50,188.60) --
	( 83.75,188.87) --
	( 82.99,189.13) --
	( 82.24,189.53) --
	( 81.49,189.87) --
	( 80.73,190.08) --
	( 79.98,190.35) --
	( 79.23,190.58) --
	( 78.47,190.65) --
	( 77.72,190.75) --
	( 76.97,190.97) --
	( 76.22,191.10) --
	( 75.46,191.23) --
	( 74.71,191.56) --
	( 73.96,191.96) --
	( 73.20,192.21) --
	( 72.45,192.23) --
	( 71.70,192.31) --
	( 70.95,192.35) --
	( 70.19,192.60) --
	( 69.44,192.71) --
	( 68.69,192.69) --
	( 67.93,192.87) --
	( 67.18,192.95) --
	( 66.43,192.98) --
	( 65.67,193.21) --
	( 64.92,193.29) --
	( 64.17,193.45) --
	( 63.42,193.66) --
	( 62.66,193.87) --
	( 61.91,193.90) --
	( 61.16,193.95) --
	( 60.40,194.11) --
	( 59.65,194.17) --
	( 58.90,194.21) --
	( 58.15,194.31) --
	( 57.39,194.37) --
	( 56.64,194.42) --
	( 55.89,194.41) --
	( 55.13,194.42) --
	( 54.38,194.41);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,225.43) --
	( 55.13,224.98) --
	( 55.89,224.43) --
	( 56.64,224.31) --
	( 57.39,223.92) --
	( 58.15,223.24) --
	( 58.90,222.33) --
	( 59.65,221.43) --
	( 60.40,221.25) --
	( 61.16,220.97) --
	( 61.91,220.19) --
	( 62.66,219.54) --
	( 63.42,218.80) --
	( 64.17,217.98) --
	( 64.92,217.54) --
	( 65.67,217.14) --
	( 66.43,216.05) --
	( 67.18,215.32) --
	( 67.93,214.27) --
	( 68.69,213.44) --
	( 69.44,212.53) --
	( 70.19,211.95) --
	( 70.95,211.02) --
	( 71.70,210.55) --
	( 72.45,209.41) --
	( 73.20,208.63) --
	( 73.96,207.90) --
	( 74.71,207.30) --
	( 75.46,206.53) --
	( 76.22,205.84) --
	( 76.97,204.97) --
	( 77.72,204.50) --
	( 78.47,203.71) --
	( 79.23,203.15) --
	( 79.98,202.53) --
	( 80.73,201.93) --
	( 81.49,201.40) --
	( 82.24,200.98) --
	( 82.99,200.44) --
	( 83.75,199.99) --
	( 84.50,199.49) --
	( 85.25,199.13) --
	( 86.00,198.52) --
	( 86.76,198.15) --
	( 87.51,197.81) --
	( 88.26,197.72) --
	( 89.02,197.48) --
	( 89.77,197.39) --
	( 90.52,197.32) --
	( 91.27,197.16) --
	( 92.03,197.12) --
	( 92.78,197.05) --
	( 93.53,197.07) --
	( 94.29,197.06) --
	( 95.04,197.00) --
	( 95.79,196.99) --
	( 96.55,197.06) --
	( 97.30,197.05) --
	( 98.05,197.11) --
	( 98.80,197.27) --
	( 99.56,197.36) --
	(100.31,197.48) --
	(101.06,197.50) --
	(101.82,197.67) --
	(102.57,198.09) --
	(103.32,198.31) --
	(104.08,198.55) --
	(104.83,198.96) --
	(105.58,199.43) --
	(106.33,199.79) --
	(107.09,200.35) --
	(107.84,200.87) --
	(108.59,201.43) --
	(109.35,201.80) --
	(110.10,202.21) --
	(110.85,202.48) --
	(111.60,202.93) --
	(112.36,203.32) --
	(113.11,203.58) --
	(113.86,203.74) --
	(114.62,204.07) --
	(115.37,204.04) --
	(116.12,204.17) --
	(116.88,204.42) --
	(117.63,204.51) --
	(118.38,204.41) --
	(119.13,204.28) --
	(119.89,204.32) --
	(120.64,204.53) --
	(121.39,204.64) --
	(122.15,204.73) --
	(122.90,204.57) --
	(123.65,204.68) --
	(124.40,204.85) --
	(125.16,205.00) --
	(125.91,205.01) --
	(126.66,205.10) --
	(127.42,205.40) --
	(128.17,205.70) --
	(128.92,205.89) --
	(128.92,190.44) --
	(128.17,190.61) --
	(127.42,190.98) --
	(126.66,190.98) --
	(125.91,191.15) --
	(125.16,191.49) --
	(124.40,191.96) --
	(123.65,192.40) --
	(122.90,192.62) --
	(122.15,192.79) --
	(121.39,193.04) --
	(120.64,193.32) --
	(119.89,193.82) --
	(119.13,194.29) --
	(118.38,194.60) --
	(117.63,194.85) --
	(116.88,195.02) --
	(116.12,195.23) --
	(115.37,195.35) --
	(114.62,195.38) --
	(113.86,195.43) --
	(113.11,195.45) --
	(112.36,195.40) --
	(111.60,195.43) --
	(110.85,195.45) --
	(110.10,195.41) --
	(109.35,195.30) --
	(108.59,195.11) --
	(107.84,194.98) --
	(107.09,194.64) --
	(106.33,194.15) --
	(105.58,193.68) --
	(104.83,193.20) --
	(104.08,192.78) --
	(103.32,192.42) --
	(102.57,192.04) --
	(101.82,191.69) --
	(101.06,191.16) --
	(100.31,190.60) --
	( 99.56,190.24) --
	( 98.80,189.97) --
	( 98.05,189.51) --
	( 97.30,189.24) --
	( 96.55,188.98) --
	( 95.79,188.67) --
	( 95.04,188.51) --
	( 94.29,188.18) --
	( 93.53,187.77) --
	( 92.78,187.55) --
	( 92.03,187.33) --
	( 91.27,187.09) --
	( 90.52,186.73) --
	( 89.77,186.65) --
	( 89.02,186.93) --
	( 88.26,186.79) --
	( 87.51,186.79) --
	( 86.76,186.90) --
	( 86.00,187.59) --
	( 85.25,188.04) --
	( 84.50,188.47) --
	( 83.75,188.99) --
	( 82.99,189.29) --
	( 82.24,189.83) --
	( 81.49,190.01) --
	( 80.73,190.30) --
	( 79.98,190.54) --
	( 79.23,190.83) --
	( 78.47,191.13) --
	( 77.72,191.32) --
	( 76.97,191.42) --
	( 76.22,191.84) --
	( 75.46,192.12) --
	( 74.71,192.23) --
	( 73.96,192.43) --
	( 73.20,192.66) --
	( 72.45,192.73) --
	( 71.70,192.88) --
	( 70.95,193.20) --
	( 70.19,193.28) --
	( 69.44,193.37) --
	( 68.69,193.41) --
	( 67.93,193.56) --
	( 67.18,193.64) --
	( 66.43,193.63) --
	( 65.67,193.76) --
	( 64.92,193.88) --
	( 64.17,194.02) --
	( 63.42,194.07) --
	( 62.66,194.11) --
	( 61.91,194.21) --
	( 61.16,194.29) --
	( 60.40,194.44) --
	( 59.65,194.52) --
	( 58.90,194.72) --
	( 58.15,194.83) --
	( 57.39,194.88) --
	( 56.64,194.91) --
	( 55.89,194.98) --
	( 55.13,194.95) --
	( 54.38,194.93) --
	cycle;

\path[] ( 54.38,225.43) --
	( 55.13,224.98) --
	( 55.89,224.43) --
	( 56.64,224.31) --
	( 57.39,223.92) --
	( 58.15,223.24) --
	( 58.90,222.33) --
	( 59.65,221.43) --
	( 60.40,221.25) --
	( 61.16,220.97) --
	( 61.91,220.19) --
	( 62.66,219.54) --
	( 63.42,218.80) --
	( 64.17,217.98) --
	( 64.92,217.54) --
	( 65.67,217.14) --
	( 66.43,216.05) --
	( 67.18,215.32) --
	( 67.93,214.27) --
	( 68.69,213.44) --
	( 69.44,212.53) --
	( 70.19,211.95) --
	( 70.95,211.02) --
	( 71.70,210.55) --
	( 72.45,209.41) --
	( 73.20,208.63) --
	( 73.96,207.90) --
	( 74.71,207.30) --
	( 75.46,206.53) --
	( 76.22,205.84) --
	( 76.97,204.97) --
	( 77.72,204.50) --
	( 78.47,203.71) --
	( 79.23,203.15) --
	( 79.98,202.53) --
	( 80.73,201.93) --
	( 81.49,201.40) --
	( 82.24,200.98) --
	( 82.99,200.44) --
	( 83.75,199.99) --
	( 84.50,199.49) --
	( 85.25,199.13) --
	( 86.00,198.52) --
	( 86.76,198.15) --
	( 87.51,197.81) --
	( 88.26,197.72) --
	( 89.02,197.48) --
	( 89.77,197.39) --
	( 90.52,197.32) --
	( 91.27,197.16) --
	( 92.03,197.12) --
	( 92.78,197.05) --
	( 93.53,197.07) --
	( 94.29,197.06) --
	( 95.04,197.00) --
	( 95.79,196.99) --
	( 96.55,197.06) --
	( 97.30,197.05) --
	( 98.05,197.11) --
	( 98.80,197.27) --
	( 99.56,197.36) --
	(100.31,197.48) --
	(101.06,197.50) --
	(101.82,197.67) --
	(102.57,198.09) --
	(103.32,198.31) --
	(104.08,198.55) --
	(104.83,198.96) --
	(105.58,199.43) --
	(106.33,199.79) --
	(107.09,200.35) --
	(107.84,200.87) --
	(108.59,201.43) --
	(109.35,201.80) --
	(110.10,202.21) --
	(110.85,202.48) --
	(111.60,202.93) --
	(112.36,203.32) --
	(113.11,203.58) --
	(113.86,203.74) --
	(114.62,204.07) --
	(115.37,204.04) --
	(116.12,204.17) --
	(116.88,204.42) --
	(117.63,204.51) --
	(118.38,204.41) --
	(119.13,204.28) --
	(119.89,204.32) --
	(120.64,204.53) --
	(121.39,204.64) --
	(122.15,204.73) --
	(122.90,204.57) --
	(123.65,204.68) --
	(124.40,204.85) --
	(125.16,205.00) --
	(125.91,205.01) --
	(126.66,205.10) --
	(127.42,205.40) --
	(128.17,205.70) --
	(128.92,205.89);

\path[] (128.92,190.44) --
	(128.17,190.61) --
	(127.42,190.98) --
	(126.66,190.98) --
	(125.91,191.15) --
	(125.16,191.49) --
	(124.40,191.96) --
	(123.65,192.40) --
	(122.90,192.62) --
	(122.15,192.79) --
	(121.39,193.04) --
	(120.64,193.32) --
	(119.89,193.82) --
	(119.13,194.29) --
	(118.38,194.60) --
	(117.63,194.85) --
	(116.88,195.02) --
	(116.12,195.23) --
	(115.37,195.35) --
	(114.62,195.38) --
	(113.86,195.43) --
	(113.11,195.45) --
	(112.36,195.40) --
	(111.60,195.43) --
	(110.85,195.45) --
	(110.10,195.41) --
	(109.35,195.30) --
	(108.59,195.11) --
	(107.84,194.98) --
	(107.09,194.64) --
	(106.33,194.15) --
	(105.58,193.68) --
	(104.83,193.20) --
	(104.08,192.78) --
	(103.32,192.42) --
	(102.57,192.04) --
	(101.82,191.69) --
	(101.06,191.16) --
	(100.31,190.60) --
	( 99.56,190.24) --
	( 98.80,189.97) --
	( 98.05,189.51) --
	( 97.30,189.24) --
	( 96.55,188.98) --
	( 95.79,188.67) --
	( 95.04,188.51) --
	( 94.29,188.18) --
	( 93.53,187.77) --
	( 92.78,187.55) --
	( 92.03,187.33) --
	( 91.27,187.09) --
	( 90.52,186.73) --
	( 89.77,186.65) --
	( 89.02,186.93) --
	( 88.26,186.79) --
	( 87.51,186.79) --
	( 86.76,186.90) --
	( 86.00,187.59) --
	( 85.25,188.04) --
	( 84.50,188.47) --
	( 83.75,188.99) --
	( 82.99,189.29) --
	( 82.24,189.83) --
	( 81.49,190.01) --
	( 80.73,190.30) --
	( 79.98,190.54) --
	( 79.23,190.83) --
	( 78.47,191.13) --
	( 77.72,191.32) --
	( 76.97,191.42) --
	( 76.22,191.84) --
	( 75.46,192.12) --
	( 74.71,192.23) --
	( 73.96,192.43) --
	( 73.20,192.66) --
	( 72.45,192.73) --
	( 71.70,192.88) --
	( 70.95,193.20) --
	( 70.19,193.28) --
	( 69.44,193.37) --
	( 68.69,193.41) --
	( 67.93,193.56) --
	( 67.18,193.64) --
	( 66.43,193.63) --
	( 65.67,193.76) --
	( 64.92,193.88) --
	( 64.17,194.02) --
	( 63.42,194.07) --
	( 62.66,194.11) --
	( 61.91,194.21) --
	( 61.16,194.29) --
	( 60.40,194.44) --
	( 59.65,194.52) --
	( 58.90,194.72) --
	( 58.15,194.83) --
	( 57.39,194.88) --
	( 56.64,194.91) --
	( 55.89,194.98) --
	( 55.13,194.95) --
	( 54.38,194.93);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,220.46) --
	( 55.13,220.12) --
	( 55.89,219.59) --
	( 56.64,219.48) --
	( 57.39,218.95) --
	( 58.15,218.24) --
	( 58.90,218.30) --
	( 59.65,218.08) --
	( 60.40,217.29) --
	( 61.16,216.98) --
	( 61.91,216.66) --
	( 62.66,215.75) --
	( 63.42,215.08) --
	( 64.17,214.22) --
	( 64.92,213.67) --
	( 65.67,212.90) --
	( 66.43,212.05) --
	( 67.18,211.68) --
	( 67.93,211.10) --
	( 68.69,210.39) --
	( 69.44,209.64) --
	( 70.19,209.27) --
	( 70.95,208.72) --
	( 71.70,208.09) --
	( 72.45,207.49) --
	( 73.20,206.99) --
	( 73.96,206.40) --
	( 74.71,205.69) --
	( 75.46,205.11) --
	( 76.22,204.32) --
	( 76.97,203.75) --
	( 77.72,203.34) --
	( 78.47,202.59) --
	( 79.23,202.18) --
	( 79.98,201.68) --
	( 80.73,201.34) --
	( 81.49,200.80) --
	( 82.24,200.45) --
	( 82.99,199.75) --
	( 83.75,199.57) --
	( 84.50,199.04) --
	( 85.25,198.55) --
	( 86.00,198.08) --
	( 86.76,197.85) --
	( 87.51,197.51) --
	( 88.26,197.44) --
	( 89.02,197.31) --
	( 89.77,197.15) --
	( 90.52,197.09) --
	( 91.27,197.06) --
	( 92.03,197.05) --
	( 92.78,197.05) --
	( 93.53,197.04) --
	( 94.29,197.01) --
	( 95.04,197.05) --
	( 95.79,197.13) --
	( 96.55,197.15) --
	( 97.30,197.16) --
	( 98.05,197.20) --
	( 98.80,197.26) --
	( 99.56,197.45) --
	(100.31,197.60) --
	(101.06,197.68) --
	(101.82,197.81) --
	(102.57,198.08) --
	(103.32,198.39) --
	(104.08,198.66) --
	(104.83,199.04) --
	(105.58,199.32) --
	(106.33,199.60) --
	(107.09,199.94) --
	(107.84,200.36) --
	(108.59,200.61) --
	(109.35,201.01) --
	(110.10,201.41) --
	(110.85,201.81) --
	(111.60,202.31) --
	(112.36,202.58) --
	(113.11,202.69) --
	(113.86,202.84) --
	(114.62,202.99) --
	(115.37,203.13) --
	(116.12,203.17) --
	(116.88,203.34) --
	(117.63,203.22) --
	(118.38,203.51) --
	(119.13,203.54) --
	(119.89,203.70) --
	(120.64,203.81) --
	(121.39,203.74) --
	(122.15,203.86) --
	(122.90,204.00) --
	(123.65,204.05) --
	(124.40,204.15) --
	(125.16,204.24) --
	(125.91,204.61) --
	(126.66,204.81) --
	(127.42,205.08) --
	(128.17,205.34) --
	(128.92,206.02) --
	(128.92,191.82) --
	(128.17,191.77) --
	(127.42,191.77) --
	(126.66,191.96) --
	(125.91,192.22) --
	(125.16,192.53) --
	(124.40,192.73) --
	(123.65,192.93) --
	(122.90,192.96) --
	(122.15,193.26) --
	(121.39,193.55) --
	(120.64,193.72) --
	(119.89,194.22) --
	(119.13,194.57) --
	(118.38,194.87) --
	(117.63,195.07) --
	(116.88,195.36) --
	(116.12,195.50) --
	(115.37,195.56) --
	(114.62,195.57) --
	(113.86,195.62) --
	(113.11,195.66) --
	(112.36,195.69) --
	(111.60,195.71) --
	(110.85,195.64) --
	(110.10,195.58) --
	(109.35,195.41) --
	(108.59,195.27) --
	(107.84,194.96) --
	(107.09,194.64) --
	(106.33,194.31) --
	(105.58,193.95) --
	(104.83,193.59) --
	(104.08,193.25) --
	(103.32,192.93) --
	(102.57,192.45) --
	(101.82,192.09) --
	(101.06,191.77) --
	(100.31,191.37) --
	( 99.56,190.97) --
	( 98.80,190.46) --
	( 98.05,190.15) --
	( 97.30,189.80) --
	( 96.55,189.56) --
	( 95.79,189.32) --
	( 95.04,189.02) --
	( 94.29,188.75) --
	( 93.53,188.29) --
	( 92.78,188.06) --
	( 92.03,187.72) --
	( 91.27,187.74) --
	( 90.52,187.33) --
	( 89.77,187.16) --
	( 89.02,187.13) --
	( 88.26,187.11) --
	( 87.51,187.18) --
	( 86.76,187.78) --
	( 86.00,187.84) --
	( 85.25,188.28) --
	( 84.50,188.53) --
	( 83.75,189.16) --
	( 82.99,189.64) --
	( 82.24,189.98) --
	( 81.49,190.13) --
	( 80.73,190.45) --
	( 79.98,190.84) --
	( 79.23,191.13) --
	( 78.47,191.43) --
	( 77.72,191.63) --
	( 76.97,191.99) --
	( 76.22,192.20) --
	( 75.46,192.31) --
	( 74.71,192.62) --
	( 73.96,192.97) --
	( 73.20,193.17) --
	( 72.45,193.28) --
	( 71.70,193.35) --
	( 70.95,193.48) --
	( 70.19,193.48) --
	( 69.44,193.50) --
	( 68.69,193.60) --
	( 67.93,193.66) --
	( 67.18,193.84) --
	( 66.43,193.85) --
	( 65.67,194.02) --
	( 64.92,194.09) --
	( 64.17,194.05) --
	( 63.42,194.21) --
	( 62.66,194.30) --
	( 61.91,194.42) --
	( 61.16,194.57) --
	( 60.40,194.64) --
	( 59.65,194.67) --
	( 58.90,194.72) --
	( 58.15,194.69) --
	( 57.39,194.62) --
	( 56.64,194.69) --
	( 55.89,194.75) --
	( 55.13,194.73) --
	( 54.38,194.78) --
	cycle;

\path[] ( 54.38,220.46) --
	( 55.13,220.12) --
	( 55.89,219.59) --
	( 56.64,219.48) --
	( 57.39,218.95) --
	( 58.15,218.24) --
	( 58.90,218.30) --
	( 59.65,218.08) --
	( 60.40,217.29) --
	( 61.16,216.98) --
	( 61.91,216.66) --
	( 62.66,215.75) --
	( 63.42,215.08) --
	( 64.17,214.22) --
	( 64.92,213.67) --
	( 65.67,212.90) --
	( 66.43,212.05) --
	( 67.18,211.68) --
	( 67.93,211.10) --
	( 68.69,210.39) --
	( 69.44,209.64) --
	( 70.19,209.27) --
	( 70.95,208.72) --
	( 71.70,208.09) --
	( 72.45,207.49) --
	( 73.20,206.99) --
	( 73.96,206.40) --
	( 74.71,205.69) --
	( 75.46,205.11) --
	( 76.22,204.32) --
	( 76.97,203.75) --
	( 77.72,203.34) --
	( 78.47,202.59) --
	( 79.23,202.18) --
	( 79.98,201.68) --
	( 80.73,201.34) --
	( 81.49,200.80) --
	( 82.24,200.45) --
	( 82.99,199.75) --
	( 83.75,199.57) --
	( 84.50,199.04) --
	( 85.25,198.55) --
	( 86.00,198.08) --
	( 86.76,197.85) --
	( 87.51,197.51) --
	( 88.26,197.44) --
	( 89.02,197.31) --
	( 89.77,197.15) --
	( 90.52,197.09) --
	( 91.27,197.06) --
	( 92.03,197.05) --
	( 92.78,197.05) --
	( 93.53,197.04) --
	( 94.29,197.01) --
	( 95.04,197.05) --
	( 95.79,197.13) --
	( 96.55,197.15) --
	( 97.30,197.16) --
	( 98.05,197.20) --
	( 98.80,197.26) --
	( 99.56,197.45) --
	(100.31,197.60) --
	(101.06,197.68) --
	(101.82,197.81) --
	(102.57,198.08) --
	(103.32,198.39) --
	(104.08,198.66) --
	(104.83,199.04) --
	(105.58,199.32) --
	(106.33,199.60) --
	(107.09,199.94) --
	(107.84,200.36) --
	(108.59,200.61) --
	(109.35,201.01) --
	(110.10,201.41) --
	(110.85,201.81) --
	(111.60,202.31) --
	(112.36,202.58) --
	(113.11,202.69) --
	(113.86,202.84) --
	(114.62,202.99) --
	(115.37,203.13) --
	(116.12,203.17) --
	(116.88,203.34) --
	(117.63,203.22) --
	(118.38,203.51) --
	(119.13,203.54) --
	(119.89,203.70) --
	(120.64,203.81) --
	(121.39,203.74) --
	(122.15,203.86) --
	(122.90,204.00) --
	(123.65,204.05) --
	(124.40,204.15) --
	(125.16,204.24) --
	(125.91,204.61) --
	(126.66,204.81) --
	(127.42,205.08) --
	(128.17,205.34) --
	(128.92,206.02);

\path[] (128.92,191.82) --
	(128.17,191.77) --
	(127.42,191.77) --
	(126.66,191.96) --
	(125.91,192.22) --
	(125.16,192.53) --
	(124.40,192.73) --
	(123.65,192.93) --
	(122.90,192.96) --
	(122.15,193.26) --
	(121.39,193.55) --
	(120.64,193.72) --
	(119.89,194.22) --
	(119.13,194.57) --
	(118.38,194.87) --
	(117.63,195.07) --
	(116.88,195.36) --
	(116.12,195.50) --
	(115.37,195.56) --
	(114.62,195.57) --
	(113.86,195.62) --
	(113.11,195.66) --
	(112.36,195.69) --
	(111.60,195.71) --
	(110.85,195.64) --
	(110.10,195.58) --
	(109.35,195.41) --
	(108.59,195.27) --
	(107.84,194.96) --
	(107.09,194.64) --
	(106.33,194.31) --
	(105.58,193.95) --
	(104.83,193.59) --
	(104.08,193.25) --
	(103.32,192.93) --
	(102.57,192.45) --
	(101.82,192.09) --
	(101.06,191.77) --
	(100.31,191.37) --
	( 99.56,190.97) --
	( 98.80,190.46) --
	( 98.05,190.15) --
	( 97.30,189.80) --
	( 96.55,189.56) --
	( 95.79,189.32) --
	( 95.04,189.02) --
	( 94.29,188.75) --
	( 93.53,188.29) --
	( 92.78,188.06) --
	( 92.03,187.72) --
	( 91.27,187.74) --
	( 90.52,187.33) --
	( 89.77,187.16) --
	( 89.02,187.13) --
	( 88.26,187.11) --
	( 87.51,187.18) --
	( 86.76,187.78) --
	( 86.00,187.84) --
	( 85.25,188.28) --
	( 84.50,188.53) --
	( 83.75,189.16) --
	( 82.99,189.64) --
	( 82.24,189.98) --
	( 81.49,190.13) --
	( 80.73,190.45) --
	( 79.98,190.84) --
	( 79.23,191.13) --
	( 78.47,191.43) --
	( 77.72,191.63) --
	( 76.97,191.99) --
	( 76.22,192.20) --
	( 75.46,192.31) --
	( 74.71,192.62) --
	( 73.96,192.97) --
	( 73.20,193.17) --
	( 72.45,193.28) --
	( 71.70,193.35) --
	( 70.95,193.48) --
	( 70.19,193.48) --
	( 69.44,193.50) --
	( 68.69,193.60) --
	( 67.93,193.66) --
	( 67.18,193.84) --
	( 66.43,193.85) --
	( 65.67,194.02) --
	( 64.92,194.09) --
	( 64.17,194.05) --
	( 63.42,194.21) --
	( 62.66,194.30) --
	( 61.91,194.42) --
	( 61.16,194.57) --
	( 60.40,194.64) --
	( 59.65,194.67) --
	( 58.90,194.72) --
	( 58.15,194.69) --
	( 57.39,194.62) --
	( 56.64,194.69) --
	( 55.89,194.75) --
	( 55.13,194.73) --
	( 54.38,194.78);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,253.61) --
	( 55.13,251.81) --
	( 55.89,250.47) --
	( 56.64,249.26) --
	( 57.39,248.55) --
	( 58.15,246.69) --
	( 58.90,244.48) --
	( 59.65,242.23) --
	( 60.40,241.43) --
	( 61.16,240.37) --
	( 61.91,239.89) --
	( 62.66,239.88) --
	( 63.42,239.23) --
	( 64.17,238.37) --
	( 64.92,237.81) --
	( 65.67,236.88) --
	( 66.43,236.08) --
	( 67.18,234.96) --
	( 67.93,233.81) --
	( 68.69,231.51) --
	( 69.44,229.91) --
	( 70.19,228.17) --
	( 70.95,226.77) --
	( 71.70,225.34) --
	( 72.45,224.06) --
	( 73.20,223.06) --
	( 73.96,221.51) --
	( 74.71,220.09) --
	( 75.46,218.72) --
	( 76.22,217.33) --
	( 76.97,216.11) --
	( 77.72,214.49) --
	( 78.47,213.20) --
	( 79.23,212.16) --
	( 79.98,211.17) --
	( 80.73,210.42) --
	( 81.49,209.75) --
	( 82.24,208.82) --
	( 82.99,207.92) --
	( 83.75,206.97) --
	( 84.50,205.98) --
	( 85.25,204.66) --
	( 86.00,203.83) --
	( 86.76,202.67) --
	( 87.51,201.59) --
	( 88.26,200.69) --
	( 89.02,200.02) --
	( 89.77,199.48) --
	( 90.52,199.34) --
	( 91.27,199.44) --
	( 92.03,199.43) --
	( 92.78,199.16) --
	( 93.53,199.24) --
	( 94.29,199.33) --
	( 95.04,199.18) --
	( 95.79,199.36) --
	( 96.55,199.41) --
	( 97.30,199.27) --
	( 98.05,199.21) --
	( 98.80,199.28) --
	( 99.56,199.55) --
	(100.31,199.92) --
	(101.06,200.31) --
	(101.82,200.83) --
	(102.57,201.37) --
	(103.32,201.56) --
	(104.08,201.57) --
	(104.83,201.71) --
	(105.58,202.01) --
	(106.33,202.16) --
	(107.09,202.27) --
	(107.84,202.59) --
	(108.59,202.47) --
	(109.35,202.66) --
	(110.10,202.93) --
	(110.85,203.55) --
	(111.60,203.92) --
	(112.36,203.82) --
	(113.11,203.96) --
	(113.86,203.80) --
	(114.62,204.65) --
	(115.37,205.05) --
	(116.12,205.59) --
	(116.88,206.05) --
	(117.63,207.29) --
	(118.38,208.50) --
	(119.13,209.97) --
	(119.89,211.62) --
	(120.64,213.34) --
	(121.39,214.29) --
	(122.15,215.81) --
	(122.90,216.95) --
	(123.65,218.11) --
	(124.40,218.97) --
	(125.16,219.72) --
	(125.91,220.27) --
	(126.66,221.07) --
	(127.42,221.39) --
	(128.17,222.38) --
	(128.92,223.43) --
	(128.92,177.95) --
	(128.17,178.47) --
	(127.42,179.06) --
	(126.66,180.19) --
	(125.91,180.88) --
	(125.16,182.17) --
	(124.40,183.62) --
	(123.65,185.00) --
	(122.90,185.94) --
	(122.15,186.86) --
	(121.39,187.41) --
	(120.64,188.14) --
	(119.89,189.07) --
	(119.13,189.37) --
	(118.38,189.90) --
	(117.63,190.10) --
	(116.88,189.82) --
	(116.12,189.86) --
	(115.37,190.05) --
	(114.62,190.82) --
	(113.86,191.38) --
	(113.11,191.78) --
	(112.36,192.47) --
	(111.60,192.80) --
	(110.85,192.90) --
	(110.10,192.67) --
	(109.35,192.63) --
	(108.59,192.42) --
	(107.84,192.41) --
	(107.09,192.23) --
	(106.33,192.23) --
	(105.58,192.15) --
	(104.83,191.86) --
	(104.08,191.51) --
	(103.32,191.28) --
	(102.57,191.07) --
	(101.82,190.64) --
	(101.06,189.54) --
	(100.31,188.16) --
	( 99.56,187.08) --
	( 98.80,185.91) --
	( 98.05,184.89) --
	( 97.30,184.09) --
	( 96.55,183.35) --
	( 95.79,182.90) --
	( 95.04,182.62) --
	( 94.29,182.32) --
	( 93.53,182.21) --
	( 92.78,182.16) --
	( 92.03,181.99) --
	( 91.27,181.20) --
	( 90.52,180.61) --
	( 89.77,180.39) --
	( 89.02,180.64) --
	( 88.26,181.08) --
	( 87.51,181.13) --
	( 86.76,181.46) --
	( 86.00,181.34) --
	( 85.25,181.65) --
	( 84.50,181.78) --
	( 83.75,182.10) --
	( 82.99,182.45) --
	( 82.24,182.50) --
	( 81.49,182.45) --
	( 80.73,182.19) --
	( 79.98,182.79) --
	( 79.23,184.16) --
	( 78.47,184.83) --
	( 77.72,185.60) --
	( 76.97,186.71) --
	( 76.22,186.90) --
	( 75.46,187.37) --
	( 74.71,187.66) --
	( 73.96,187.64) --
	( 73.20,187.43) --
	( 72.45,188.34) --
	( 71.70,188.33) --
	( 70.95,189.28) --
	( 70.19,189.91) --
	( 69.44,190.97) --
	( 68.69,191.75) --
	( 67.93,192.46) --
	( 67.18,192.87) --
	( 66.43,193.11) --
	( 65.67,193.51) --
	( 64.92,194.24) --
	( 64.17,194.54) --
	( 63.42,194.74) --
	( 62.66,195.02) --
	( 61.91,195.04) --
	( 61.16,195.06) --
	( 60.40,195.19) --
	( 59.65,195.44) --
	( 58.90,195.75) --
	( 58.15,195.89) --
	( 57.39,195.80) --
	( 56.64,195.80) --
	( 55.89,195.83) --
	( 55.13,196.23) --
	( 54.38,196.87) --
	cycle;

\path[] ( 54.38,253.61) --
	( 55.13,251.81) --
	( 55.89,250.47) --
	( 56.64,249.26) --
	( 57.39,248.55) --
	( 58.15,246.69) --
	( 58.90,244.48) --
	( 59.65,242.23) --
	( 60.40,241.43) --
	( 61.16,240.37) --
	( 61.91,239.89) --
	( 62.66,239.88) --
	( 63.42,239.23) --
	( 64.17,238.37) --
	( 64.92,237.81) --
	( 65.67,236.88) --
	( 66.43,236.08) --
	( 67.18,234.96) --
	( 67.93,233.81) --
	( 68.69,231.51) --
	( 69.44,229.91) --
	( 70.19,228.17) --
	( 70.95,226.77) --
	( 71.70,225.34) --
	( 72.45,224.06) --
	( 73.20,223.06) --
	( 73.96,221.51) --
	( 74.71,220.09) --
	( 75.46,218.72) --
	( 76.22,217.33) --
	( 76.97,216.11) --
	( 77.72,214.49) --
	( 78.47,213.20) --
	( 79.23,212.16) --
	( 79.98,211.17) --
	( 80.73,210.42) --
	( 81.49,209.75) --
	( 82.24,208.82) --
	( 82.99,207.92) --
	( 83.75,206.97) --
	( 84.50,205.98) --
	( 85.25,204.66) --
	( 86.00,203.83) --
	( 86.76,202.67) --
	( 87.51,201.59) --
	( 88.26,200.69) --
	( 89.02,200.02) --
	( 89.77,199.48) --
	( 90.52,199.34) --
	( 91.27,199.44) --
	( 92.03,199.43) --
	( 92.78,199.16) --
	( 93.53,199.24) --
	( 94.29,199.33) --
	( 95.04,199.18) --
	( 95.79,199.36) --
	( 96.55,199.41) --
	( 97.30,199.27) --
	( 98.05,199.21) --
	( 98.80,199.28) --
	( 99.56,199.55) --
	(100.31,199.92) --
	(101.06,200.31) --
	(101.82,200.83) --
	(102.57,201.37) --
	(103.32,201.56) --
	(104.08,201.57) --
	(104.83,201.71) --
	(105.58,202.01) --
	(106.33,202.16) --
	(107.09,202.27) --
	(107.84,202.59) --
	(108.59,202.47) --
	(109.35,202.66) --
	(110.10,202.93) --
	(110.85,203.55) --
	(111.60,203.92) --
	(112.36,203.82) --
	(113.11,203.96) --
	(113.86,203.80) --
	(114.62,204.65) --
	(115.37,205.05) --
	(116.12,205.59) --
	(116.88,206.05) --
	(117.63,207.29) --
	(118.38,208.50) --
	(119.13,209.97) --
	(119.89,211.62) --
	(120.64,213.34) --
	(121.39,214.29) --
	(122.15,215.81) --
	(122.90,216.95) --
	(123.65,218.11) --
	(124.40,218.97) --
	(125.16,219.72) --
	(125.91,220.27) --
	(126.66,221.07) --
	(127.42,221.39) --
	(128.17,222.38) --
	(128.92,223.43);

\path[] (128.92,177.95) --
	(128.17,178.47) --
	(127.42,179.06) --
	(126.66,180.19) --
	(125.91,180.88) --
	(125.16,182.17) --
	(124.40,183.62) --
	(123.65,185.00) --
	(122.90,185.94) --
	(122.15,186.86) --
	(121.39,187.41) --
	(120.64,188.14) --
	(119.89,189.07) --
	(119.13,189.37) --
	(118.38,189.90) --
	(117.63,190.10) --
	(116.88,189.82) --
	(116.12,189.86) --
	(115.37,190.05) --
	(114.62,190.82) --
	(113.86,191.38) --
	(113.11,191.78) --
	(112.36,192.47) --
	(111.60,192.80) --
	(110.85,192.90) --
	(110.10,192.67) --
	(109.35,192.63) --
	(108.59,192.42) --
	(107.84,192.41) --
	(107.09,192.23) --
	(106.33,192.23) --
	(105.58,192.15) --
	(104.83,191.86) --
	(104.08,191.51) --
	(103.32,191.28) --
	(102.57,191.07) --
	(101.82,190.64) --
	(101.06,189.54) --
	(100.31,188.16) --
	( 99.56,187.08) --
	( 98.80,185.91) --
	( 98.05,184.89) --
	( 97.30,184.09) --
	( 96.55,183.35) --
	( 95.79,182.90) --
	( 95.04,182.62) --
	( 94.29,182.32) --
	( 93.53,182.21) --
	( 92.78,182.16) --
	( 92.03,181.99) --
	( 91.27,181.20) --
	( 90.52,180.61) --
	( 89.77,180.39) --
	( 89.02,180.64) --
	( 88.26,181.08) --
	( 87.51,181.13) --
	( 86.76,181.46) --
	( 86.00,181.34) --
	( 85.25,181.65) --
	( 84.50,181.78) --
	( 83.75,182.10) --
	( 82.99,182.45) --
	( 82.24,182.50) --
	( 81.49,182.45) --
	( 80.73,182.19) --
	( 79.98,182.79) --
	( 79.23,184.16) --
	( 78.47,184.83) --
	( 77.72,185.60) --
	( 76.97,186.71) --
	( 76.22,186.90) --
	( 75.46,187.37) --
	( 74.71,187.66) --
	( 73.96,187.64) --
	( 73.20,187.43) --
	( 72.45,188.34) --
	( 71.70,188.33) --
	( 70.95,189.28) --
	( 70.19,189.91) --
	( 69.44,190.97) --
	( 68.69,191.75) --
	( 67.93,192.46) --
	( 67.18,192.87) --
	( 66.43,193.11) --
	( 65.67,193.51) --
	( 64.92,194.24) --
	( 64.17,194.54) --
	( 63.42,194.74) --
	( 62.66,195.02) --
	( 61.91,195.04) --
	( 61.16,195.06) --
	( 60.40,195.19) --
	( 59.65,195.44) --
	( 58.90,195.75) --
	( 58.15,195.89) --
	( 57.39,195.80) --
	( 56.64,195.80) --
	( 55.89,195.83) --
	( 55.13,196.23) --
	( 54.38,196.87);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,203.09) --
	( 55.13,203.03) --
	( 55.89,202.96) --
	( 56.64,202.87) --
	( 57.39,202.76) --
	( 58.15,202.64) --
	( 58.90,202.51) --
	( 59.65,202.37) --
	( 60.40,202.21) --
	( 61.16,202.06) --
	( 61.91,201.89) --
	( 62.66,201.71) --
	( 63.42,201.53) --
	( 64.17,201.33) --
	( 64.92,201.12) --
	( 65.67,200.90) --
	( 66.43,200.66) --
	( 67.18,200.42) --
	( 67.93,200.18) --
	( 68.69,199.94) --
	( 69.44,199.69) --
	( 70.19,199.44) --
	( 70.95,199.19) --
	( 71.70,198.93) --
	( 72.45,198.67) --
	( 73.20,198.39) --
	( 73.96,198.10) --
	( 74.71,197.81) --
	( 75.46,197.52) --
	( 76.22,197.23) --
	( 76.97,196.95) --
	( 77.72,196.67) --
	( 78.47,196.40) --
	( 79.23,196.14) --
	( 79.98,195.87) --
	( 80.73,195.61) --
	( 81.49,195.35) --
	( 82.24,195.09) --
	( 82.99,194.84) --
	( 83.75,194.59) --
	( 84.50,194.35) --
	( 85.25,194.14) --
	( 86.00,193.94) --
	( 86.76,193.76) --
	( 87.51,193.61) --
	( 88.26,193.50) --
	( 89.02,193.42) --
	( 89.77,193.39) --
	( 90.52,193.38) --
	( 91.27,193.42) --
	( 92.03,193.48) --
	( 92.78,193.57) --
	( 93.53,193.68) --
	( 94.29,193.80) --
	( 95.04,193.92) --
	( 95.79,194.06) --
	( 96.55,194.21) --
	( 97.30,194.37) --
	( 98.05,194.54) --
	( 98.80,194.73) --
	( 99.56,194.92) --
	(100.31,195.13) --
	(101.06,195.35) --
	(101.82,195.57) --
	(102.57,195.78) --
	(103.32,196.00) --
	(104.08,196.22) --
	(104.83,196.45) --
	(105.58,196.67) --
	(106.33,196.90) --
	(107.09,197.13) --
	(107.84,197.36) --
	(108.59,197.58) --
	(109.35,197.78) --
	(110.10,197.97) --
	(110.85,198.13) --
	(111.60,198.27) --
	(112.36,198.38) --
	(113.11,198.47) --
	(113.86,198.53) --
	(114.62,198.58) --
	(115.37,198.60) --
	(116.12,198.60) --
	(116.88,198.59) --
	(117.63,198.56) --
	(118.38,198.53) --
	(119.13,198.49) --
	(119.89,198.44) --
	(120.64,198.40) --
	(121.39,198.36) --
	(122.15,198.32) --
	(122.90,198.29) --
	(123.65,198.25) --
	(124.40,198.22) --
	(125.16,198.19) --
	(125.91,198.17) --
	(126.66,198.15) --
	(127.42,198.14) --
	(128.17,198.13) --
	(128.92,198.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,204.36) --
	( 55.13,204.27) --
	( 55.89,204.17) --
	( 56.64,204.04) --
	( 57.39,203.88) --
	( 58.15,203.71) --
	( 58.90,203.52) --
	( 59.65,203.31) --
	( 60.40,203.08) --
	( 61.16,202.85) --
	( 61.91,202.61) --
	( 62.66,202.36) --
	( 63.42,202.10) --
	( 64.17,201.84) --
	( 64.92,201.58) --
	( 65.67,201.31) --
	( 66.43,201.04) --
	( 67.18,200.77) --
	( 67.93,200.50) --
	( 68.69,200.23) --
	( 69.44,199.97) --
	( 70.19,199.71) --
	( 70.95,199.45) --
	( 71.70,199.19) --
	( 72.45,198.94) --
	( 73.20,198.69) --
	( 73.96,198.44) --
	( 74.71,198.19) --
	( 75.46,197.95) --
	( 76.22,197.71) --
	( 76.97,197.47) --
	( 77.72,197.24) --
	( 78.47,197.00) --
	( 79.23,196.76) --
	( 79.98,196.51) --
	( 80.73,196.26) --
	( 81.49,196.00) --
	( 82.24,195.73) --
	( 82.99,195.45) --
	( 83.75,195.17) --
	( 84.50,194.89) --
	( 85.25,194.62) --
	( 86.00,194.36) --
	( 86.76,194.12) --
	( 87.51,193.92) --
	( 88.26,193.76) --
	( 89.02,193.65) --
	( 89.77,193.58) --
	( 90.52,193.55) --
	( 91.27,193.57) --
	( 92.03,193.61) --
	( 92.78,193.67) --
	( 93.53,193.75) --
	( 94.29,193.84) --
	( 95.04,193.93) --
	( 95.79,194.03) --
	( 96.55,194.15) --
	( 97.30,194.28) --
	( 98.05,194.44) --
	( 98.80,194.61) --
	( 99.56,194.80) --
	(100.31,195.00) --
	(101.06,195.21) --
	(101.82,195.42) --
	(102.57,195.64) --
	(103.32,195.86) --
	(104.08,196.09) --
	(104.83,196.32) --
	(105.58,196.56) --
	(106.33,196.81) --
	(107.09,197.06) --
	(107.84,197.31) --
	(108.59,197.54) --
	(109.35,197.75) --
	(110.10,197.93) --
	(110.85,198.08) --
	(111.60,198.19) --
	(112.36,198.28) --
	(113.11,198.34) --
	(113.86,198.37) --
	(114.62,198.39) --
	(115.37,198.38) --
	(116.12,198.36) --
	(116.88,198.33) --
	(117.63,198.28) --
	(118.38,198.23) --
	(119.13,198.18) --
	(119.89,198.12) --
	(120.64,198.06) --
	(121.39,198.00) --
	(122.15,197.93) --
	(122.90,197.87) --
	(123.65,197.81) --
	(124.40,197.76) --
	(125.16,197.71) --
	(125.91,197.67) --
	(126.66,197.64) --
	(127.42,197.62) --
	(128.17,197.61) --
	(128.92,197.62);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,203.25) --
	( 55.13,203.18) --
	( 55.89,203.08) --
	( 56.64,202.95) --
	( 57.39,202.81) --
	( 58.15,202.65) --
	( 58.90,202.48) --
	( 59.65,202.30) --
	( 60.40,202.10) --
	( 61.16,201.91) --
	( 61.91,201.70) --
	( 62.66,201.49) --
	( 63.42,201.28) --
	( 64.17,201.07) --
	( 64.92,200.86) --
	( 65.67,200.64) --
	( 66.43,200.43) --
	( 67.18,200.21) --
	( 67.93,200.00) --
	( 68.69,199.80) --
	( 69.44,199.59) --
	( 70.19,199.39) --
	( 70.95,199.18) --
	( 71.70,198.97) --
	( 72.45,198.75) --
	( 73.20,198.52) --
	( 73.96,198.29) --
	( 74.71,198.05) --
	( 75.46,197.80) --
	( 76.22,197.54) --
	( 76.97,197.29) --
	( 77.72,197.04) --
	( 78.47,196.80) --
	( 79.23,196.55) --
	( 79.98,196.31) --
	( 80.73,196.07) --
	( 81.49,195.83) --
	( 82.24,195.59) --
	( 82.99,195.34) --
	( 83.75,195.09) --
	( 84.50,194.84) --
	( 85.25,194.60) --
	( 86.00,194.37) --
	( 86.76,194.16) --
	( 87.51,193.99) --
	( 88.26,193.85) --
	( 89.02,193.75) --
	( 89.77,193.69) --
	( 90.52,193.66) --
	( 91.27,193.68) --
	( 92.03,193.72) --
	( 92.78,193.79) --
	( 93.53,193.88) --
	( 94.29,193.97) --
	( 95.04,194.08) --
	( 95.79,194.19) --
	( 96.55,194.31) --
	( 97.30,194.44) --
	( 98.05,194.59) --
	( 98.80,194.74) --
	( 99.56,194.91) --
	(100.31,195.09) --
	(101.06,195.29) --
	(101.82,195.49) --
	(102.57,195.69) --
	(103.32,195.91) --
	(104.08,196.12) --
	(104.83,196.34) --
	(105.58,196.56) --
	(106.33,196.78) --
	(107.09,196.99) --
	(107.84,197.21) --
	(108.59,197.42) --
	(109.35,197.61) --
	(110.10,197.79) --
	(110.85,197.96) --
	(111.60,198.10) --
	(112.36,198.21) --
	(113.11,198.30) --
	(113.86,198.36) --
	(114.62,198.40) --
	(115.37,198.41) --
	(116.12,198.40) --
	(116.88,198.38) --
	(117.63,198.34) --
	(118.38,198.29) --
	(119.13,198.25) --
	(119.89,198.20) --
	(120.64,198.15) --
	(121.39,198.11) --
	(122.15,198.06) --
	(122.90,198.02) --
	(123.65,197.98) --
	(124.40,197.94) --
	(125.16,197.91) --
	(125.91,197.89) --
	(126.66,197.87) --
	(127.42,197.87) --
	(128.17,197.87) --
	(128.92,197.89);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,221.64) --
	( 55.13,220.65) --
	( 55.89,219.76) --
	( 56.64,218.98) --
	( 57.39,218.31) --
	( 58.15,217.76) --
	( 58.90,217.31) --
	( 59.65,216.96) --
	( 60.40,216.67) --
	( 61.16,216.41) --
	( 61.91,216.13) --
	( 62.66,215.81) --
	( 63.42,215.39) --
	( 64.17,214.86) --
	( 64.92,214.21) --
	( 65.67,213.45) --
	( 66.43,212.60) --
	( 67.18,211.68) --
	( 67.93,210.73) --
	( 68.69,209.76) --
	( 69.44,208.79) --
	( 70.19,207.82) --
	( 70.95,206.86) --
	( 71.70,205.90) --
	( 72.45,204.95) --
	( 73.20,204.00) --
	( 73.96,203.08) --
	( 74.71,202.20) --
	( 75.46,201.36) --
	( 76.22,200.56) --
	( 76.97,199.81) --
	( 77.72,199.08) --
	( 78.47,198.38) --
	( 79.23,197.69) --
	( 79.98,197.03) --
	( 80.73,196.40) --
	( 81.49,195.82) --
	( 82.24,195.30) --
	( 82.99,194.83) --
	( 83.75,194.41) --
	( 84.50,194.01) --
	( 85.25,193.60) --
	( 86.00,193.16) --
	( 86.76,192.68) --
	( 87.51,192.16) --
	( 88.26,191.66) --
	( 89.02,191.20) --
	( 89.77,190.84) --
	( 90.52,190.62) --
	( 91.27,190.55) --
	( 92.03,190.63) --
	( 92.78,190.81) --
	( 93.53,191.07) --
	( 94.29,191.35) --
	( 95.04,191.65) --
	( 95.79,191.94) --
	( 96.55,192.26) --
	( 97.30,192.64) --
	( 98.05,193.10) --
	( 98.80,193.65) --
	( 99.56,194.29) --
	(100.31,194.98) --
	(101.06,195.66) --
	(101.82,196.26) --
	(102.57,196.74) --
	(103.32,197.07) --
	(104.08,197.27) --
	(104.83,197.36) --
	(105.58,197.40) --
	(106.33,197.45) --
	(107.09,197.55) --
	(107.84,197.72) --
	(108.59,197.95) --
	(109.35,198.20) --
	(110.10,198.42) --
	(110.85,198.57) --
	(111.60,198.62) --
	(112.36,198.54) --
	(113.11,198.37) --
	(113.86,198.12) --
	(114.62,197.86) --
	(115.37,197.64) --
	(116.12,197.51) --
	(116.88,197.50) --
	(117.63,197.63) --
	(118.38,197.88) --
	(119.13,198.24) --
	(119.89,198.65) --
	(120.64,199.06) --
	(121.39,199.39) --
	(122.15,199.62) --
	(122.90,199.70) --
	(123.65,199.63) --
	(124.40,199.44) --
	(125.16,199.17) --
	(125.91,198.90) --
	(126.66,198.69) --
	(127.42,198.60) --
	(128.17,198.66) --
	(128.92,198.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.24,174.16) -- (117.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.68,174.16) -- ( 81.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.12,174.16) -- (111.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.64,174.16) -- (109.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.29,174.16) -- (110.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.98,174.16) -- (106.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.67,174.16) -- ( 90.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.53,174.16) -- (104.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.36,174.16) -- (115.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.54,174.16) -- (115.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.51,174.16) -- (112.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.13,174.16) -- (116.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.10,174.16) -- ( 89.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.27,174.16) -- (111.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.38,174.16) -- ( 91.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.12,174.16) -- ( 91.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.28,174.16) -- ( 93.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.92,174.16) -- (101.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.40,174.16) -- (102.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.88,174.16) -- ( 97.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.13,174.16) -- (109.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.09,174.16) -- (116.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.97,174.16) -- (119.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.41,174.16) -- (113.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.86,174.16) -- (111.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.54,174.16) -- (115.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.17,174.16) -- (113.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.33,174.16) -- (109.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.26,174.16) -- (104.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.56,174.16) -- (105.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.16,174.16) -- ( 99.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.00,174.16) -- (107.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.72,174.16) -- ( 89.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.60,174.16) -- (103.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.90,174.16) -- (128.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.76,174.16) -- (112.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.65,174.16) -- (111.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.72,174.16) -- ( 84.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.22,174.16) -- (112.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.10,174.16) -- (105.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.28,174.16) -- (109.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.32,174.16) -- ( 82.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.31,174.16) -- (108.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (124.76,174.16) -- (124.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.61,174.16) -- (106.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.15,174.16) -- (123.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.91,174.16) -- ( 99.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (124.42,174.16) -- (124.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.15,174.16) -- (123.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.28,174.16) -- (123.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.82,174.16) -- (121.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.87,174.16) -- (121.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.79,174.16) -- ( 83.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.81,174.16) -- (109.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.92,174.16) -- (128.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.23,174.16) -- ( 85.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.86,174.16) -- (115.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.53,174.16) -- ( 94.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.00,174.16) -- ( 95.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.49,174.16) -- (102.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.22,174.16) -- ( 95.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.49,174.16) -- ( 81.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.73,174.16) -- (108.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.09,174.16) -- (106.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.84,174.16) -- (105.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.02,174.16) -- (119.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.08,174.16) -- (119.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.07,174.16) -- ( 99.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.66,174.16) -- ( 90.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.99,174.16) -- (123.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.17,174.16) -- (119.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.72,174.16) -- (121.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.24,174.16) -- (119.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.31,174.16) -- (123.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (120.41,174.16) -- (120.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.08,174.16) -- (114.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.21,174.16) -- (110.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.09,174.16) -- (115.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.96,174.16) -- (104.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.85,174.16) -- ( 77.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.52,174.16) -- (112.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.92,174.16) -- (128.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.50,174.16) -- (117.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.25,174.16) -- ( 87.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.59,174.16) -- (100.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.32,174.16) -- (109.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.56,174.16) -- (112.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.63,174.16) -- ( 99.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.72,174.16) -- ( 54.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.52,174.16) -- ( 97.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.38,174.16) -- ( 54.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.42,174.16) -- (110.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.75,174.16) -- (104.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.38,174.16) -- (106.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.57,174.16) -- ( 97.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.22,174.16) -- (108.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.15,174.16) -- (109.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.22,174.16) -- ( 81.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.68,174.16) -- ( 74.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.92,174.16) -- (109.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.37,174.16) -- (108.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.58,174.16) -- (117.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.74,174.16) -- ( 86.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.92,174.16) -- (115.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.41,174.16) -- (116.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.46,174.16) -- (101.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.28,174.16) -- ( 76.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.17,174.16) -- ( 91.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.09,174.16) -- ( 91.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.96,174.16) -- ( 91.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.36,174.16) -- (116.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.83,174.16) -- (108.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.79,174.16) -- (106.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.33,174.16) -- ( 92.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.71,174.16) -- (107.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.74,174.16) -- (109.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.23,174.16) -- (108.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.40,174.16) -- (108.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.22,174.16) -- (108.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.73,174.16) -- (109.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.32,174.16) -- ( 78.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.69,174.16) -- ( 95.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.81,174.16) -- (108.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.37,174.16) -- ( 90.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.63,174.16) -- ( 81.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.43,174.16) -- (101.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.98,174.16) -- ( 78.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.25,174.16) -- ( 92.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.41,174.16) -- (115.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.49,174.16) -- ( 97.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.79,174.16) -- (115.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (126.21,174.16) -- (126.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.06,174.16) -- (116.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.12,174.16) -- ( 95.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.46,174.16) -- (104.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.95,174.16) -- (114.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.22,174.16) -- ( 83.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.79,174.16) -- (109.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.59,174.16) -- (109.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.41,174.16) -- ( 80.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.17,174.16) -- ( 82.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.52,174.16) -- (104.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.10,174.16) -- ( 89.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.52,174.16) -- (110.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.79,174.16) -- (115.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.10,174.16) -- (116.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.90,174.16) -- ( 90.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.99,174.16) -- (108.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.18,174.16) -- (108.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.99,174.16) -- (101.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.82,174.16) -- ( 89.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.77,174.16) -- (105.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.77,174.16) -- ( 84.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.99,174.16) -- (101.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.58,174.16) -- ( 73.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.52,174.16) -- ( 80.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.43,174.16) -- ( 79.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.19,174.16) -- ( 92.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.29,174.16) -- ( 91.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.70,174.16) -- ( 93.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.93,174.16) -- ( 86.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.89,174.16) -- (115.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.75,174.16) -- (102.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.13,174.16) -- (106.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.87,174.16) -- ( 92.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.02,174.16) -- (104.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.04,174.16) -- ( 97.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.79,174.16) -- ( 99.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 70.97,174.16) -- ( 70.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.54,174.16) -- ( 89.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.30,174.16) -- ( 82.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.14,174.16) -- ( 88.14,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.30,174.16) -- (111.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.11,174.16) -- (110.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.97,174.16) -- (106.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.40,174.16) -- (100.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.90,174.16) -- (101.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.29,174.16) -- (114.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.81,174.16) -- (102.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.45,174.16) -- ( 85.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.34,174.16) -- ( 80.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.15,174.16) -- ( 89.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.97,174.16) -- (103.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.89,174.16) -- ( 86.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.94,174.16) -- ( 82.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.41,174.16) -- ( 87.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.45,174.16) -- ( 99.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.93,174.16) -- ( 91.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.27,174.16) -- (117.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.70,174.16) -- ( 83.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.01,174.16) -- ( 94.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.86,174.16) -- (104.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.62,174.16) -- (105.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.49,174.16) -- (103.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.20,174.16) -- (118.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.84,174.16) -- ( 81.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.19,174.16) -- (104.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.46,174.16) -- (105.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.44,174.16) -- (107.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.81,174.16) -- (118.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.31,174.16) -- (117.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.67,174.16) -- ( 98.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.37,174.16) -- ( 97.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.77,174.16) -- (103.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.82,174.16) -- (123.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.08,174.16) -- ( 91.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.71,174.16) -- ( 93.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.66,174.16) -- (108.66,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65,174.16) rectangle (132.65,257.39);
\end{scope}
\begin{scope}
\path[clip] ( 50.65, 56.14) rectangle (132.65,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.65, 56.14) rectangle (132.65,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 59.97) --
	(132.65, 59.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 74.97) --
	(132.65, 74.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 89.97) --
	(132.65, 89.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,104.97) --
	(132.65,104.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,119.97) --
	(132.65,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,134.97) --
	(132.65,134.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.20, 56.14) --
	( 63.20,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.42, 56.14) --
	( 88.42,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 56.14) --
	(113.63,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.65,104.97) -- (132.65,104.97);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,116.63) --
	( 55.13,116.47) --
	( 55.89,116.43) --
	( 56.64,116.61) --
	( 57.39,116.15) --
	( 58.15,115.80) --
	( 58.90,115.52) --
	( 59.65,115.00) --
	( 60.40,114.59) --
	( 61.16,114.12) --
	( 61.91,113.89) --
	( 62.66,113.82) --
	( 63.42,113.35) --
	( 64.17,113.17) --
	( 64.92,112.98) --
	( 65.67,112.55) --
	( 66.43,112.31) --
	( 67.18,111.99) --
	( 67.93,111.60) --
	( 68.69,111.22) --
	( 69.44,110.84) --
	( 70.19,110.74) --
	( 70.95,110.56) --
	( 71.70,110.49) --
	( 72.45,110.39) --
	( 73.20,110.13) --
	( 73.96,109.94) --
	( 74.71,109.75) --
	( 75.46,109.38) --
	( 76.22,109.12) --
	( 76.97,108.96) --
	( 77.72,108.74) --
	( 78.47,108.44) --
	( 79.23,108.28) --
	( 79.98,108.13) --
	( 80.73,107.90) --
	( 81.49,107.52) --
	( 82.24,107.24) --
	( 82.99,107.08) --
	( 83.75,106.83) --
	( 84.50,106.57) --
	( 85.25,106.31) --
	( 86.00,106.15) --
	( 86.76,105.94) --
	( 87.51,105.83) --
	( 88.26,105.72) --
	( 89.02,105.59) --
	( 89.77,105.62) --
	( 90.52,105.64) --
	( 91.27,105.68) --
	( 92.03,105.73) --
	( 92.78,105.79) --
	( 93.53,105.84) --
	( 94.29,106.01) --
	( 95.04,106.16) --
	( 95.79,106.53) --
	( 96.55,106.72) --
	( 97.30,107.05) --
	( 98.05,107.61) --
	( 98.80,108.21) --
	( 99.56,108.65) --
	(100.31,109.24) --
	(101.06,109.88) --
	(101.82,110.58) --
	(102.57,111.21) --
	(103.32,111.97) --
	(104.08,112.54) --
	(104.83,113.33) --
	(105.58,114.00) --
	(106.33,114.73) --
	(107.09,115.39) --
	(107.84,115.88) --
	(108.59,116.15) --
	(109.35,116.61) --
	(110.10,117.17) --
	(110.85,117.60) --
	(111.60,117.46) --
	(112.36,117.81) --
	(113.11,118.19) --
	(113.86,118.55) --
	(114.62,118.55) --
	(115.37,118.61) --
	(116.12,118.60) --
	(116.88,118.48) --
	(117.63,118.43) --
	(118.38,118.34) --
	(119.13,118.39) --
	(119.89,118.46) --
	(120.64,118.73) --
	(121.39,119.00) --
	(122.15,119.36) --
	(122.90,119.35) --
	(123.65,119.41) --
	(124.40,119.70) --
	(125.16,120.00) --
	(125.91,120.18) --
	(126.66,120.12) --
	(127.42,120.02) --
	(128.17,120.34) --
	(128.92,120.60) --
	(128.92, 99.00) --
	(128.17, 99.21) --
	(127.42, 99.28) --
	(126.66, 99.39) --
	(125.91, 99.59) --
	(125.16, 99.61) --
	(124.40, 99.94) --
	(123.65,100.22) --
	(122.90,100.45) --
	(122.15,100.90) --
	(121.39,101.22) --
	(120.64,101.32) --
	(119.89,101.65) --
	(119.13,102.11) --
	(118.38,102.28) --
	(117.63,102.48) --
	(116.88,102.75) --
	(116.12,102.86) --
	(115.37,103.16) --
	(114.62,103.40) --
	(113.86,103.64) --
	(113.11,103.73) --
	(112.36,103.83) --
	(111.60,104.05) --
	(110.85,104.24) --
	(110.10,104.22) --
	(109.35,104.27) --
	(108.59,104.30) --
	(107.84,104.27) --
	(107.09,104.09) --
	(106.33,103.98) --
	(105.58,103.92) --
	(104.83,103.75) --
	(104.08,103.54) --
	(103.32,103.28) --
	(102.57,102.87) --
	(101.82,102.27) --
	(101.06,101.91) --
	(100.31,101.22) --
	( 99.56,100.81) --
	( 98.80,100.13) --
	( 98.05, 99.48) --
	( 97.30, 98.72) --
	( 96.55, 97.76) --
	( 95.79, 97.03) --
	( 95.04, 96.36) --
	( 94.29, 95.63) --
	( 93.53, 94.93) --
	( 92.78, 94.69) --
	( 92.03, 94.52) --
	( 91.27, 94.36) --
	( 90.52, 94.25) --
	( 89.77, 94.07) --
	( 89.02, 93.95) --
	( 88.26, 94.02) --
	( 87.51, 93.84) --
	( 86.76, 93.74) --
	( 86.00, 93.89) --
	( 85.25, 93.81) --
	( 84.50, 94.02) --
	( 83.75, 94.11) --
	( 82.99, 94.18) --
	( 82.24, 94.22) --
	( 81.49, 94.36) --
	( 80.73, 94.01) --
	( 79.98, 93.66) --
	( 79.23, 93.44) --
	( 78.47, 93.66) --
	( 77.72, 93.45) --
	( 76.97, 93.32) --
	( 76.22, 93.21) --
	( 75.46, 93.04) --
	( 74.71, 92.97) --
	( 73.96, 92.79) --
	( 73.20, 92.62) --
	( 72.45, 92.42) --
	( 71.70, 92.31) --
	( 70.95, 92.24) --
	( 70.19, 92.14) --
	( 69.44, 92.08) --
	( 68.69, 92.10) --
	( 67.93, 92.17) --
	( 67.18, 91.83) --
	( 66.43, 91.73) --
	( 65.67, 91.87) --
	( 64.92, 92.07) --
	( 64.17, 92.20) --
	( 63.42, 92.29) --
	( 62.66, 92.43) --
	( 61.91, 92.40) --
	( 61.16, 92.40) --
	( 60.40, 92.36) --
	( 59.65, 92.14) --
	( 58.90, 91.94) --
	( 58.15, 92.13) --
	( 57.39, 91.96) --
	( 56.64, 92.25) --
	( 55.89, 92.51) --
	( 55.13, 92.34) --
	( 54.38, 92.52) --
	cycle;

\path[] ( 54.38,116.63) --
	( 55.13,116.47) --
	( 55.89,116.43) --
	( 56.64,116.61) --
	( 57.39,116.15) --
	( 58.15,115.80) --
	( 58.90,115.52) --
	( 59.65,115.00) --
	( 60.40,114.59) --
	( 61.16,114.12) --
	( 61.91,113.89) --
	( 62.66,113.82) --
	( 63.42,113.35) --
	( 64.17,113.17) --
	( 64.92,112.98) --
	( 65.67,112.55) --
	( 66.43,112.31) --
	( 67.18,111.99) --
	( 67.93,111.60) --
	( 68.69,111.22) --
	( 69.44,110.84) --
	( 70.19,110.74) --
	( 70.95,110.56) --
	( 71.70,110.49) --
	( 72.45,110.39) --
	( 73.20,110.13) --
	( 73.96,109.94) --
	( 74.71,109.75) --
	( 75.46,109.38) --
	( 76.22,109.12) --
	( 76.97,108.96) --
	( 77.72,108.74) --
	( 78.47,108.44) --
	( 79.23,108.28) --
	( 79.98,108.13) --
	( 80.73,107.90) --
	( 81.49,107.52) --
	( 82.24,107.24) --
	( 82.99,107.08) --
	( 83.75,106.83) --
	( 84.50,106.57) --
	( 85.25,106.31) --
	( 86.00,106.15) --
	( 86.76,105.94) --
	( 87.51,105.83) --
	( 88.26,105.72) --
	( 89.02,105.59) --
	( 89.77,105.62) --
	( 90.52,105.64) --
	( 91.27,105.68) --
	( 92.03,105.73) --
	( 92.78,105.79) --
	( 93.53,105.84) --
	( 94.29,106.01) --
	( 95.04,106.16) --
	( 95.79,106.53) --
	( 96.55,106.72) --
	( 97.30,107.05) --
	( 98.05,107.61) --
	( 98.80,108.21) --
	( 99.56,108.65) --
	(100.31,109.24) --
	(101.06,109.88) --
	(101.82,110.58) --
	(102.57,111.21) --
	(103.32,111.97) --
	(104.08,112.54) --
	(104.83,113.33) --
	(105.58,114.00) --
	(106.33,114.73) --
	(107.09,115.39) --
	(107.84,115.88) --
	(108.59,116.15) --
	(109.35,116.61) --
	(110.10,117.17) --
	(110.85,117.60) --
	(111.60,117.46) --
	(112.36,117.81) --
	(113.11,118.19) --
	(113.86,118.55) --
	(114.62,118.55) --
	(115.37,118.61) --
	(116.12,118.60) --
	(116.88,118.48) --
	(117.63,118.43) --
	(118.38,118.34) --
	(119.13,118.39) --
	(119.89,118.46) --
	(120.64,118.73) --
	(121.39,119.00) --
	(122.15,119.36) --
	(122.90,119.35) --
	(123.65,119.41) --
	(124.40,119.70) --
	(125.16,120.00) --
	(125.91,120.18) --
	(126.66,120.12) --
	(127.42,120.02) --
	(128.17,120.34) --
	(128.92,120.60);

\path[] (128.92, 99.00) --
	(128.17, 99.21) --
	(127.42, 99.28) --
	(126.66, 99.39) --
	(125.91, 99.59) --
	(125.16, 99.61) --
	(124.40, 99.94) --
	(123.65,100.22) --
	(122.90,100.45) --
	(122.15,100.90) --
	(121.39,101.22) --
	(120.64,101.32) --
	(119.89,101.65) --
	(119.13,102.11) --
	(118.38,102.28) --
	(117.63,102.48) --
	(116.88,102.75) --
	(116.12,102.86) --
	(115.37,103.16) --
	(114.62,103.40) --
	(113.86,103.64) --
	(113.11,103.73) --
	(112.36,103.83) --
	(111.60,104.05) --
	(110.85,104.24) --
	(110.10,104.22) --
	(109.35,104.27) --
	(108.59,104.30) --
	(107.84,104.27) --
	(107.09,104.09) --
	(106.33,103.98) --
	(105.58,103.92) --
	(104.83,103.75) --
	(104.08,103.54) --
	(103.32,103.28) --
	(102.57,102.87) --
	(101.82,102.27) --
	(101.06,101.91) --
	(100.31,101.22) --
	( 99.56,100.81) --
	( 98.80,100.13) --
	( 98.05, 99.48) --
	( 97.30, 98.72) --
	( 96.55, 97.76) --
	( 95.79, 97.03) --
	( 95.04, 96.36) --
	( 94.29, 95.63) --
	( 93.53, 94.93) --
	( 92.78, 94.69) --
	( 92.03, 94.52) --
	( 91.27, 94.36) --
	( 90.52, 94.25) --
	( 89.77, 94.07) --
	( 89.02, 93.95) --
	( 88.26, 94.02) --
	( 87.51, 93.84) --
	( 86.76, 93.74) --
	( 86.00, 93.89) --
	( 85.25, 93.81) --
	( 84.50, 94.02) --
	( 83.75, 94.11) --
	( 82.99, 94.18) --
	( 82.24, 94.22) --
	( 81.49, 94.36) --
	( 80.73, 94.01) --
	( 79.98, 93.66) --
	( 79.23, 93.44) --
	( 78.47, 93.66) --
	( 77.72, 93.45) --
	( 76.97, 93.32) --
	( 76.22, 93.21) --
	( 75.46, 93.04) --
	( 74.71, 92.97) --
	( 73.96, 92.79) --
	( 73.20, 92.62) --
	( 72.45, 92.42) --
	( 71.70, 92.31) --
	( 70.95, 92.24) --
	( 70.19, 92.14) --
	( 69.44, 92.08) --
	( 68.69, 92.10) --
	( 67.93, 92.17) --
	( 67.18, 91.83) --
	( 66.43, 91.73) --
	( 65.67, 91.87) --
	( 64.92, 92.07) --
	( 64.17, 92.20) --
	( 63.42, 92.29) --
	( 62.66, 92.43) --
	( 61.91, 92.40) --
	( 61.16, 92.40) --
	( 60.40, 92.36) --
	( 59.65, 92.14) --
	( 58.90, 91.94) --
	( 58.15, 92.13) --
	( 57.39, 91.96) --
	( 56.64, 92.25) --
	( 55.89, 92.51) --
	( 55.13, 92.34) --
	( 54.38, 92.52);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,114.60) --
	( 55.13,114.43) --
	( 55.89,114.43) --
	( 56.64,114.23) --
	( 57.39,113.83) --
	( 58.15,113.66) --
	( 58.90,113.32) --
	( 59.65,112.93) --
	( 60.40,112.74) --
	( 61.16,112.51) --
	( 61.91,112.10) --
	( 62.66,111.72) --
	( 63.42,111.19) --
	( 64.17,110.88) --
	( 64.92,110.59) --
	( 65.67,110.37) --
	( 66.43,109.94) --
	( 67.18,109.80) --
	( 67.93,109.59) --
	( 68.69,109.42) --
	( 69.44,109.30) --
	( 70.19,109.04) --
	( 70.95,108.81) --
	( 71.70,108.57) --
	( 72.45,108.14) --
	( 73.20,108.20) --
	( 73.96,108.16) --
	( 74.71,108.01) --
	( 75.46,107.79) --
	( 76.22,107.61) --
	( 76.97,107.56) --
	( 77.72,107.29) --
	( 78.47,107.19) --
	( 79.23,107.03) --
	( 79.98,106.80) --
	( 80.73,106.67) --
	( 81.49,106.61) --
	( 82.24,106.46) --
	( 82.99,106.33) --
	( 83.75,106.17) --
	( 84.50,106.01) --
	( 85.25,105.91) --
	( 86.00,105.82) --
	( 86.76,105.80) --
	( 87.51,105.81) --
	( 88.26,105.76) --
	( 89.02,105.78) --
	( 89.77,105.75) --
	( 90.52,105.73) --
	( 91.27,105.82) --
	( 92.03,105.87) --
	( 92.78,106.01) --
	( 93.53,106.03) --
	( 94.29,106.08) --
	( 95.04,106.07) --
	( 95.79,106.20) --
	( 96.55,106.34) --
	( 97.30,106.63) --
	( 98.05,107.05) --
	( 98.80,107.77) --
	( 99.56,108.27) --
	(100.31,108.99) --
	(101.06,109.82) --
	(101.82,110.66) --
	(102.57,111.32) --
	(103.32,112.28) --
	(104.08,113.42) --
	(104.83,114.01) --
	(105.58,115.09) --
	(106.33,115.84) --
	(107.09,116.77) --
	(107.84,117.20) --
	(108.59,117.67) --
	(109.35,118.13) --
	(110.10,118.90) --
	(110.85,119.23) --
	(111.60,119.37) --
	(112.36,119.51) --
	(113.11,119.38) --
	(113.86,119.59) --
	(114.62,119.61) --
	(115.37,119.39) --
	(116.12,119.42) --
	(116.88,119.03) --
	(117.63,118.79) --
	(118.38,118.90) --
	(119.13,118.97) --
	(119.89,118.87) --
	(120.64,118.46) --
	(121.39,118.55) --
	(122.15,118.44) --
	(122.90,118.52) --
	(123.65,118.83) --
	(124.40,118.91) --
	(125.16,119.15) --
	(125.91,119.47) --
	(126.66,119.60) --
	(127.42,119.90) --
	(128.17,120.30) --
	(128.92,120.53) --
	(128.92,100.49) --
	(128.17,100.84) --
	(127.42,100.87) --
	(126.66,100.97) --
	(125.91,101.00) --
	(125.16,101.07) --
	(124.40,101.10) --
	(123.65,101.11) --
	(122.90,101.46) --
	(122.15,101.62) --
	(121.39,101.85) --
	(120.64,102.26) --
	(119.89,102.55) --
	(119.13,102.72) --
	(118.38,102.92) --
	(117.63,102.97) --
	(116.88,103.02) --
	(116.12,103.30) --
	(115.37,103.52) --
	(114.62,103.66) --
	(113.86,103.99) --
	(113.11,104.06) --
	(112.36,104.12) --
	(111.60,104.19) --
	(110.85,104.19) --
	(110.10,104.18) --
	(109.35,104.18) --
	(108.59,104.19) --
	(107.84,104.19) --
	(107.09,104.24) --
	(106.33,104.23) --
	(105.58,104.20) --
	(104.83,104.18) --
	(104.08,104.07) --
	(103.32,103.97) --
	(102.57,103.81) --
	(101.82,103.47) --
	(101.06,103.00) --
	(100.31,102.52) --
	( 99.56,101.75) --
	( 98.80,101.04) --
	( 98.05,100.28) --
	( 97.30, 99.18) --
	( 96.55, 98.31) --
	( 95.79, 97.44) --
	( 95.04, 96.63) --
	( 94.29, 95.99) --
	( 93.53, 95.34) --
	( 92.78, 94.80) --
	( 92.03, 94.26) --
	( 91.27, 93.86) --
	( 90.52, 93.72) --
	( 89.77, 93.68) --
	( 89.02, 93.54) --
	( 88.26, 93.31) --
	( 87.51, 93.01) --
	( 86.76, 93.02) --
	( 86.00, 92.80) --
	( 85.25, 92.62) --
	( 84.50, 92.62) --
	( 83.75, 92.31) --
	( 82.99, 92.71) --
	( 82.24, 92.43) --
	( 81.49, 92.89) --
	( 80.73, 92.96) --
	( 79.98, 92.81) --
	( 79.23, 92.80) --
	( 78.47, 93.03) --
	( 77.72, 93.02) --
	( 76.97, 92.68) --
	( 76.22, 92.66) --
	( 75.46, 92.87) --
	( 74.71, 92.74) --
	( 73.96, 92.73) --
	( 73.20, 92.78) --
	( 72.45, 92.68) --
	( 71.70, 92.50) --
	( 70.95, 92.36) --
	( 70.19, 92.34) --
	( 69.44, 92.33) --
	( 68.69, 92.23) --
	( 67.93, 92.25) --
	( 67.18, 92.06) --
	( 66.43, 91.95) --
	( 65.67, 91.91) --
	( 64.92, 91.87) --
	( 64.17, 91.80) --
	( 63.42, 92.05) --
	( 62.66, 92.44) --
	( 61.91, 92.68) --
	( 61.16, 92.51) --
	( 60.40, 92.41) --
	( 59.65, 92.56) --
	( 58.90, 92.69) --
	( 58.15, 92.75) --
	( 57.39, 92.99) --
	( 56.64, 92.96) --
	( 55.89, 92.87) --
	( 55.13, 93.32) --
	( 54.38, 93.22) --
	cycle;

\path[] ( 54.38,114.60) --
	( 55.13,114.43) --
	( 55.89,114.43) --
	( 56.64,114.23) --
	( 57.39,113.83) --
	( 58.15,113.66) --
	( 58.90,113.32) --
	( 59.65,112.93) --
	( 60.40,112.74) --
	( 61.16,112.51) --
	( 61.91,112.10) --
	( 62.66,111.72) --
	( 63.42,111.19) --
	( 64.17,110.88) --
	( 64.92,110.59) --
	( 65.67,110.37) --
	( 66.43,109.94) --
	( 67.18,109.80) --
	( 67.93,109.59) --
	( 68.69,109.42) --
	( 69.44,109.30) --
	( 70.19,109.04) --
	( 70.95,108.81) --
	( 71.70,108.57) --
	( 72.45,108.14) --
	( 73.20,108.20) --
	( 73.96,108.16) --
	( 74.71,108.01) --
	( 75.46,107.79) --
	( 76.22,107.61) --
	( 76.97,107.56) --
	( 77.72,107.29) --
	( 78.47,107.19) --
	( 79.23,107.03) --
	( 79.98,106.80) --
	( 80.73,106.67) --
	( 81.49,106.61) --
	( 82.24,106.46) --
	( 82.99,106.33) --
	( 83.75,106.17) --
	( 84.50,106.01) --
	( 85.25,105.91) --
	( 86.00,105.82) --
	( 86.76,105.80) --
	( 87.51,105.81) --
	( 88.26,105.76) --
	( 89.02,105.78) --
	( 89.77,105.75) --
	( 90.52,105.73) --
	( 91.27,105.82) --
	( 92.03,105.87) --
	( 92.78,106.01) --
	( 93.53,106.03) --
	( 94.29,106.08) --
	( 95.04,106.07) --
	( 95.79,106.20) --
	( 96.55,106.34) --
	( 97.30,106.63) --
	( 98.05,107.05) --
	( 98.80,107.77) --
	( 99.56,108.27) --
	(100.31,108.99) --
	(101.06,109.82) --
	(101.82,110.66) --
	(102.57,111.32) --
	(103.32,112.28) --
	(104.08,113.42) --
	(104.83,114.01) --
	(105.58,115.09) --
	(106.33,115.84) --
	(107.09,116.77) --
	(107.84,117.20) --
	(108.59,117.67) --
	(109.35,118.13) --
	(110.10,118.90) --
	(110.85,119.23) --
	(111.60,119.37) --
	(112.36,119.51) --
	(113.11,119.38) --
	(113.86,119.59) --
	(114.62,119.61) --
	(115.37,119.39) --
	(116.12,119.42) --
	(116.88,119.03) --
	(117.63,118.79) --
	(118.38,118.90) --
	(119.13,118.97) --
	(119.89,118.87) --
	(120.64,118.46) --
	(121.39,118.55) --
	(122.15,118.44) --
	(122.90,118.52) --
	(123.65,118.83) --
	(124.40,118.91) --
	(125.16,119.15) --
	(125.91,119.47) --
	(126.66,119.60) --
	(127.42,119.90) --
	(128.17,120.30) --
	(128.92,120.53);

\path[] (128.92,100.49) --
	(128.17,100.84) --
	(127.42,100.87) --
	(126.66,100.97) --
	(125.91,101.00) --
	(125.16,101.07) --
	(124.40,101.10) --
	(123.65,101.11) --
	(122.90,101.46) --
	(122.15,101.62) --
	(121.39,101.85) --
	(120.64,102.26) --
	(119.89,102.55) --
	(119.13,102.72) --
	(118.38,102.92) --
	(117.63,102.97) --
	(116.88,103.02) --
	(116.12,103.30) --
	(115.37,103.52) --
	(114.62,103.66) --
	(113.86,103.99) --
	(113.11,104.06) --
	(112.36,104.12) --
	(111.60,104.19) --
	(110.85,104.19) --
	(110.10,104.18) --
	(109.35,104.18) --
	(108.59,104.19) --
	(107.84,104.19) --
	(107.09,104.24) --
	(106.33,104.23) --
	(105.58,104.20) --
	(104.83,104.18) --
	(104.08,104.07) --
	(103.32,103.97) --
	(102.57,103.81) --
	(101.82,103.47) --
	(101.06,103.00) --
	(100.31,102.52) --
	( 99.56,101.75) --
	( 98.80,101.04) --
	( 98.05,100.28) --
	( 97.30, 99.18) --
	( 96.55, 98.31) --
	( 95.79, 97.44) --
	( 95.04, 96.63) --
	( 94.29, 95.99) --
	( 93.53, 95.34) --
	( 92.78, 94.80) --
	( 92.03, 94.26) --
	( 91.27, 93.86) --
	( 90.52, 93.72) --
	( 89.77, 93.68) --
	( 89.02, 93.54) --
	( 88.26, 93.31) --
	( 87.51, 93.01) --
	( 86.76, 93.02) --
	( 86.00, 92.80) --
	( 85.25, 92.62) --
	( 84.50, 92.62) --
	( 83.75, 92.31) --
	( 82.99, 92.71) --
	( 82.24, 92.43) --
	( 81.49, 92.89) --
	( 80.73, 92.96) --
	( 79.98, 92.81) --
	( 79.23, 92.80) --
	( 78.47, 93.03) --
	( 77.72, 93.02) --
	( 76.97, 92.68) --
	( 76.22, 92.66) --
	( 75.46, 92.87) --
	( 74.71, 92.74) --
	( 73.96, 92.73) --
	( 73.20, 92.78) --
	( 72.45, 92.68) --
	( 71.70, 92.50) --
	( 70.95, 92.36) --
	( 70.19, 92.34) --
	( 69.44, 92.33) --
	( 68.69, 92.23) --
	( 67.93, 92.25) --
	( 67.18, 92.06) --
	( 66.43, 91.95) --
	( 65.67, 91.91) --
	( 64.92, 91.87) --
	( 64.17, 91.80) --
	( 63.42, 92.05) --
	( 62.66, 92.44) --
	( 61.91, 92.68) --
	( 61.16, 92.51) --
	( 60.40, 92.41) --
	( 59.65, 92.56) --
	( 58.90, 92.69) --
	( 58.15, 92.75) --
	( 57.39, 92.99) --
	( 56.64, 92.96) --
	( 55.89, 92.87) --
	( 55.13, 93.32) --
	( 54.38, 93.22);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,115.82) --
	( 55.13,116.03) --
	( 55.89,116.10) --
	( 56.64,115.68) --
	( 57.39,115.17) --
	( 58.15,114.67) --
	( 58.90,114.51) --
	( 59.65,114.28) --
	( 60.40,113.93) --
	( 61.16,113.45) --
	( 61.91,113.23) --
	( 62.66,113.06) --
	( 63.42,112.82) --
	( 64.17,112.28) --
	( 64.92,112.23) --
	( 65.67,111.73) --
	( 66.43,111.25) --
	( 67.18,111.03) --
	( 67.93,110.75) --
	( 68.69,110.47) --
	( 69.44,110.03) --
	( 70.19,109.72) --
	( 70.95,109.36) --
	( 71.70,109.29) --
	( 72.45,109.02) --
	( 73.20,108.55) --
	( 73.96,108.41) --
	( 74.71,108.31) --
	( 75.46,107.91) --
	( 76.22,107.74) --
	( 76.97,107.54) --
	( 77.72,107.45) --
	( 78.47,107.23) --
	( 79.23,107.09) --
	( 79.98,106.93) --
	( 80.73,106.93) --
	( 81.49,106.69) --
	( 82.24,106.47) --
	( 82.99,106.29) --
	( 83.75,106.19) --
	( 84.50,106.17) --
	( 85.25,106.18) --
	( 86.00,106.02) --
	( 86.76,105.72) --
	( 87.51,105.63) --
	( 88.26,105.60) --
	( 89.02,105.59) --
	( 89.77,105.57) --
	( 90.52,105.55) --
	( 91.27,105.54) --
	( 92.03,105.46) --
	( 92.78,105.47) --
	( 93.53,105.54) --
	( 94.29,105.64) --
	( 95.04,105.82) --
	( 95.79,105.95) --
	( 96.55,106.34) --
	( 97.30,106.76) --
	( 98.05,107.26) --
	( 98.80,107.69) --
	( 99.56,108.28) --
	(100.31,109.00) --
	(101.06,109.67) --
	(101.82,110.50) --
	(102.57,111.37) --
	(103.32,111.93) --
	(104.08,112.98) --
	(104.83,113.90) --
	(105.58,114.74) --
	(106.33,115.62) --
	(107.09,116.22) --
	(107.84,117.06) --
	(108.59,117.46) --
	(109.35,118.00) --
	(110.10,118.40) --
	(110.85,118.88) --
	(111.60,119.01) --
	(112.36,119.02) --
	(113.11,119.21) --
	(113.86,119.30) --
	(114.62,119.31) --
	(115.37,119.14) --
	(116.12,118.89) --
	(116.88,118.81) --
	(117.63,118.63) --
	(118.38,118.50) --
	(119.13,118.46) --
	(119.89,118.55) --
	(120.64,118.27) --
	(121.39,118.54) --
	(122.15,118.42) --
	(122.90,118.45) --
	(123.65,118.54) --
	(124.40,118.73) --
	(125.16,118.94) --
	(125.91,118.90) --
	(126.66,118.79) --
	(127.42,118.65) --
	(128.17,119.04) --
	(128.92,119.19) --
	(128.92,100.41) --
	(128.17,100.54) --
	(127.42,100.50) --
	(126.66,100.69) --
	(125.91,100.60) --
	(125.16,100.88) --
	(124.40,101.02) --
	(123.65,101.21) --
	(122.90,101.36) --
	(122.15,101.66) --
	(121.39,101.88) --
	(120.64,102.12) --
	(119.89,102.17) --
	(119.13,102.47) --
	(118.38,102.84) --
	(117.63,103.13) --
	(116.88,103.28) --
	(116.12,103.49) --
	(115.37,103.72) --
	(114.62,103.82) --
	(113.86,103.91) --
	(113.11,104.02) --
	(112.36,104.22) --
	(111.60,104.35) --
	(110.85,104.39) --
	(110.10,104.39) --
	(109.35,104.45) --
	(108.59,104.43) --
	(107.84,104.39) --
	(107.09,104.35) --
	(106.33,104.26) --
	(105.58,104.15) --
	(104.83,103.90) --
	(104.08,103.87) --
	(103.32,103.79) --
	(102.57,103.61) --
	(101.82,103.33) --
	(101.06,102.96) --
	(100.31,102.41) --
	( 99.56,101.47) --
	( 98.80,100.58) --
	( 98.05, 99.48) --
	( 97.30, 98.85) --
	( 96.55, 98.09) --
	( 95.79, 97.12) --
	( 95.04, 96.18) --
	( 94.29, 95.59) --
	( 93.53, 95.04) --
	( 92.78, 94.57) --
	( 92.03, 94.23) --
	( 91.27, 94.04) --
	( 90.52, 94.12) --
	( 89.77, 93.93) --
	( 89.02, 93.75) --
	( 88.26, 93.40) --
	( 87.51, 93.45) --
	( 86.76, 93.42) --
	( 86.00, 93.29) --
	( 85.25, 93.22) --
	( 84.50, 93.05) --
	( 83.75, 92.86) --
	( 82.99, 92.61) --
	( 82.24, 92.62) --
	( 81.49, 92.57) --
	( 80.73, 92.80) --
	( 79.98, 92.95) --
	( 79.23, 92.71) --
	( 78.47, 92.57) --
	( 77.72, 92.66) --
	( 76.97, 92.37) --
	( 76.22, 92.38) --
	( 75.46, 92.04) --
	( 74.71, 92.28) --
	( 73.96, 92.19) --
	( 73.20, 92.15) --
	( 72.45, 92.22) --
	( 71.70, 91.89) --
	( 70.95, 91.76) --
	( 70.19, 91.87) --
	( 69.44, 91.79) --
	( 68.69, 92.25) --
	( 67.93, 92.11) --
	( 67.18, 92.19) --
	( 66.43, 92.05) --
	( 65.67, 92.18) --
	( 64.92, 92.06) --
	( 64.17, 92.28) --
	( 63.42, 92.62) --
	( 62.66, 92.77) --
	( 61.91, 92.95) --
	( 61.16, 92.76) --
	( 60.40, 92.85) --
	( 59.65, 92.53) --
	( 58.90, 92.32) --
	( 58.15, 92.67) --
	( 57.39, 92.31) --
	( 56.64, 92.52) --
	( 55.89, 92.68) --
	( 55.13, 92.70) --
	( 54.38, 92.55) --
	cycle;

\path[] ( 54.38,115.82) --
	( 55.13,116.03) --
	( 55.89,116.10) --
	( 56.64,115.68) --
	( 57.39,115.17) --
	( 58.15,114.67) --
	( 58.90,114.51) --
	( 59.65,114.28) --
	( 60.40,113.93) --
	( 61.16,113.45) --
	( 61.91,113.23) --
	( 62.66,113.06) --
	( 63.42,112.82) --
	( 64.17,112.28) --
	( 64.92,112.23) --
	( 65.67,111.73) --
	( 66.43,111.25) --
	( 67.18,111.03) --
	( 67.93,110.75) --
	( 68.69,110.47) --
	( 69.44,110.03) --
	( 70.19,109.72) --
	( 70.95,109.36) --
	( 71.70,109.29) --
	( 72.45,109.02) --
	( 73.20,108.55) --
	( 73.96,108.41) --
	( 74.71,108.31) --
	( 75.46,107.91) --
	( 76.22,107.74) --
	( 76.97,107.54) --
	( 77.72,107.45) --
	( 78.47,107.23) --
	( 79.23,107.09) --
	( 79.98,106.93) --
	( 80.73,106.93) --
	( 81.49,106.69) --
	( 82.24,106.47) --
	( 82.99,106.29) --
	( 83.75,106.19) --
	( 84.50,106.17) --
	( 85.25,106.18) --
	( 86.00,106.02) --
	( 86.76,105.72) --
	( 87.51,105.63) --
	( 88.26,105.60) --
	( 89.02,105.59) --
	( 89.77,105.57) --
	( 90.52,105.55) --
	( 91.27,105.54) --
	( 92.03,105.46) --
	( 92.78,105.47) --
	( 93.53,105.54) --
	( 94.29,105.64) --
	( 95.04,105.82) --
	( 95.79,105.95) --
	( 96.55,106.34) --
	( 97.30,106.76) --
	( 98.05,107.26) --
	( 98.80,107.69) --
	( 99.56,108.28) --
	(100.31,109.00) --
	(101.06,109.67) --
	(101.82,110.50) --
	(102.57,111.37) --
	(103.32,111.93) --
	(104.08,112.98) --
	(104.83,113.90) --
	(105.58,114.74) --
	(106.33,115.62) --
	(107.09,116.22) --
	(107.84,117.06) --
	(108.59,117.46) --
	(109.35,118.00) --
	(110.10,118.40) --
	(110.85,118.88) --
	(111.60,119.01) --
	(112.36,119.02) --
	(113.11,119.21) --
	(113.86,119.30) --
	(114.62,119.31) --
	(115.37,119.14) --
	(116.12,118.89) --
	(116.88,118.81) --
	(117.63,118.63) --
	(118.38,118.50) --
	(119.13,118.46) --
	(119.89,118.55) --
	(120.64,118.27) --
	(121.39,118.54) --
	(122.15,118.42) --
	(122.90,118.45) --
	(123.65,118.54) --
	(124.40,118.73) --
	(125.16,118.94) --
	(125.91,118.90) --
	(126.66,118.79) --
	(127.42,118.65) --
	(128.17,119.04) --
	(128.92,119.19);

\path[] (128.92,100.41) --
	(128.17,100.54) --
	(127.42,100.50) --
	(126.66,100.69) --
	(125.91,100.60) --
	(125.16,100.88) --
	(124.40,101.02) --
	(123.65,101.21) --
	(122.90,101.36) --
	(122.15,101.66) --
	(121.39,101.88) --
	(120.64,102.12) --
	(119.89,102.17) --
	(119.13,102.47) --
	(118.38,102.84) --
	(117.63,103.13) --
	(116.88,103.28) --
	(116.12,103.49) --
	(115.37,103.72) --
	(114.62,103.82) --
	(113.86,103.91) --
	(113.11,104.02) --
	(112.36,104.22) --
	(111.60,104.35) --
	(110.85,104.39) --
	(110.10,104.39) --
	(109.35,104.45) --
	(108.59,104.43) --
	(107.84,104.39) --
	(107.09,104.35) --
	(106.33,104.26) --
	(105.58,104.15) --
	(104.83,103.90) --
	(104.08,103.87) --
	(103.32,103.79) --
	(102.57,103.61) --
	(101.82,103.33) --
	(101.06,102.96) --
	(100.31,102.41) --
	( 99.56,101.47) --
	( 98.80,100.58) --
	( 98.05, 99.48) --
	( 97.30, 98.85) --
	( 96.55, 98.09) --
	( 95.79, 97.12) --
	( 95.04, 96.18) --
	( 94.29, 95.59) --
	( 93.53, 95.04) --
	( 92.78, 94.57) --
	( 92.03, 94.23) --
	( 91.27, 94.04) --
	( 90.52, 94.12) --
	( 89.77, 93.93) --
	( 89.02, 93.75) --
	( 88.26, 93.40) --
	( 87.51, 93.45) --
	( 86.76, 93.42) --
	( 86.00, 93.29) --
	( 85.25, 93.22) --
	( 84.50, 93.05) --
	( 83.75, 92.86) --
	( 82.99, 92.61) --
	( 82.24, 92.62) --
	( 81.49, 92.57) --
	( 80.73, 92.80) --
	( 79.98, 92.95) --
	( 79.23, 92.71) --
	( 78.47, 92.57) --
	( 77.72, 92.66) --
	( 76.97, 92.37) --
	( 76.22, 92.38) --
	( 75.46, 92.04) --
	( 74.71, 92.28) --
	( 73.96, 92.19) --
	( 73.20, 92.15) --
	( 72.45, 92.22) --
	( 71.70, 91.89) --
	( 70.95, 91.76) --
	( 70.19, 91.87) --
	( 69.44, 91.79) --
	( 68.69, 92.25) --
	( 67.93, 92.11) --
	( 67.18, 92.19) --
	( 66.43, 92.05) --
	( 65.67, 92.18) --
	( 64.92, 92.06) --
	( 64.17, 92.28) --
	( 63.42, 92.62) --
	( 62.66, 92.77) --
	( 61.91, 92.95) --
	( 61.16, 92.76) --
	( 60.40, 92.85) --
	( 59.65, 92.53) --
	( 58.90, 92.32) --
	( 58.15, 92.67) --
	( 57.39, 92.31) --
	( 56.64, 92.52) --
	( 55.89, 92.68) --
	( 55.13, 92.70) --
	( 54.38, 92.55);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 54.38,125.91) --
	( 55.13,125.94) --
	( 55.89,125.23) --
	( 56.64,124.44) --
	( 57.39,123.92) --
	( 58.15,123.27) --
	( 58.90,123.23) --
	( 59.65,123.59) --
	( 60.40,124.16) --
	( 61.16,124.18) --
	( 61.91,124.58) --
	( 62.66,124.12) --
	( 63.42,123.69) --
	( 64.17,122.78) --
	( 64.92,121.83) --
	( 65.67,121.19) --
	( 66.43,120.41) --
	( 67.18,120.64) --
	( 67.93,120.10) --
	( 68.69,119.90) --
	( 69.44,119.12) --
	( 70.19,117.81) --
	( 70.95,117.30) --
	( 71.70,116.86) --
	( 72.45,115.86) --
	( 73.20,115.09) --
	( 73.96,114.38) --
	( 74.71,113.92) --
	( 75.46,113.41) --
	( 76.22,112.63) --
	( 76.97,111.97) --
	( 77.72,110.98) --
	( 78.47,109.65) --
	( 79.23,108.79) --
	( 79.98,107.25) --
	( 80.73,105.64) --
	( 81.49,105.02) --
	( 82.24,104.57) --
	( 82.99,104.24) --
	( 83.75,104.15) --
	( 84.50,103.97) --
	( 85.25,103.67) --
	( 86.00,103.46) --
	( 86.76,103.22) --
	( 87.51,103.29) --
	( 88.26,103.44) --
	( 89.02,103.57) --
	( 89.77,103.62) --
	( 90.52,103.66) --
	( 91.27,103.75) --
	( 92.03,103.93) --
	( 92.78,103.96) --
	( 93.53,104.33) --
	( 94.29,104.99) --
	( 95.04,106.29) --
	( 95.79,107.36) --
	( 96.55,108.32) --
	( 97.30,109.42) --
	( 98.05,110.65) --
	( 98.80,111.99) --
	( 99.56,113.69) --
	(100.31,115.47) --
	(101.06,117.39) --
	(101.82,119.19) --
	(102.57,120.90) --
	(103.32,122.62) --
	(104.08,124.04) --
	(104.83,125.62) --
	(105.58,126.88) --
	(106.33,127.69) --
	(107.09,128.33) --
	(107.84,128.78) --
	(108.59,128.99) --
	(109.35,129.10) --
	(110.10,129.04) --
	(110.85,128.64) --
	(111.60,128.14) --
	(112.36,127.43) --
	(113.11,127.07) --
	(113.86,127.40) --
	(114.62,127.35) --
	(115.37,127.10) --
	(116.12,126.36) --
	(116.88,126.06) --
	(117.63,126.04) --
	(118.38,125.76) --
	(119.13,125.95) --
	(119.89,125.92) --
	(120.64,126.27) --
	(121.39,126.41) --
	(122.15,126.95) --
	(122.90,128.18) --
	(123.65,129.85) --
	(124.40,131.47) --
	(125.16,132.98) --
	(125.91,134.05) --
	(126.66,134.78) --
	(127.42,135.19) --
	(128.17,135.31) --
	(128.92,135.59) --
	(128.92, 98.03) --
	(128.17, 98.71) --
	(127.42, 99.14) --
	(126.66, 99.73) --
	(125.91,100.40) --
	(125.16,100.94) --
	(124.40,101.15) --
	(123.65,101.70) --
	(122.90,101.77) --
	(122.15,102.34) --
	(121.39,102.50) --
	(120.64,102.51) --
	(119.89,102.63) --
	(119.13,102.08) --
	(118.38,101.04) --
	(117.63,100.96) --
	(116.88,100.70) --
	(116.12,100.16) --
	(115.37, 99.77) --
	(114.62, 99.09) --
	(113.86, 98.96) --
	(113.11, 98.84) --
	(112.36, 99.02) --
	(111.60, 99.42) --
	(110.85,100.38) --
	(110.10,101.47) --
	(109.35,102.62) --
	(108.59,103.81) --
	(107.84,104.57) --
	(107.09,105.17) --
	(106.33,105.18) --
	(105.58,105.16) --
	(104.83,105.24) --
	(104.08,105.15) --
	(103.32,104.65) --
	(102.57,103.69) --
	(101.82,102.83) --
	(101.06,102.04) --
	(100.31,101.82) --
	( 99.56,101.13) --
	( 98.80,100.22) --
	( 98.05, 98.54) --
	( 97.30, 97.01) --
	( 96.55, 96.08) --
	( 95.79, 95.30) --
	( 95.04, 93.69) --
	( 94.29, 92.34) --
	( 93.53, 91.64) --
	( 92.78, 90.78) --
	( 92.03, 90.04) --
	( 91.27, 89.21) --
	( 90.52, 87.98) --
	( 89.77, 86.95) --
	( 89.02, 86.38) --
	( 88.26, 85.85) --
	( 87.51, 85.82) --
	( 86.76, 85.75) --
	( 86.00, 85.71) --
	( 85.25, 85.88) --
	( 84.50, 85.70) --
	( 83.75, 85.08) --
	( 82.99, 83.97) --
	( 82.24, 82.87) --
	( 81.49, 81.68) --
	( 80.73, 80.42) --
	( 79.98, 79.07) --
	( 79.23, 77.57) --
	( 78.47, 75.99) --
	( 77.72, 74.53) --
	( 76.97, 72.91) --
	( 76.22, 71.11) --
	( 75.46, 69.57) --
	( 74.71, 68.11) --
	( 73.96, 66.99) --
	( 73.20, 66.21) --
	( 72.45, 65.38) --
	( 71.70, 64.80) --
	( 70.95, 64.29) --
	( 70.19, 64.15) --
	( 69.44, 64.10) --
	( 68.69, 64.20) --
	( 67.93, 64.53) --
	( 67.18, 64.97) --
	( 66.43, 65.46) --
	( 65.67, 66.13) --
	( 64.92, 67.00) --
	( 64.17, 67.76) --
	( 63.42, 68.50) --
	( 62.66, 68.99) --
	( 61.91, 69.20) --
	( 61.16, 68.91) --
	( 60.40, 67.66) --
	( 59.65, 65.77) --
	( 58.90, 63.76) --
	( 58.15, 62.03) --
	( 57.39, 60.41) --
	( 56.64, 59.95) --
	( 55.89, 59.92) --
	( 55.13, 60.51) --
	( 54.38, 61.54) --
	cycle;

\path[] ( 54.38,125.91) --
	( 55.13,125.94) --
	( 55.89,125.23) --
	( 56.64,124.44) --
	( 57.39,123.92) --
	( 58.15,123.27) --
	( 58.90,123.23) --
	( 59.65,123.59) --
	( 60.40,124.16) --
	( 61.16,124.18) --
	( 61.91,124.58) --
	( 62.66,124.12) --
	( 63.42,123.69) --
	( 64.17,122.78) --
	( 64.92,121.83) --
	( 65.67,121.19) --
	( 66.43,120.41) --
	( 67.18,120.64) --
	( 67.93,120.10) --
	( 68.69,119.90) --
	( 69.44,119.12) --
	( 70.19,117.81) --
	( 70.95,117.30) --
	( 71.70,116.86) --
	( 72.45,115.86) --
	( 73.20,115.09) --
	( 73.96,114.38) --
	( 74.71,113.92) --
	( 75.46,113.41) --
	( 76.22,112.63) --
	( 76.97,111.97) --
	( 77.72,110.98) --
	( 78.47,109.65) --
	( 79.23,108.79) --
	( 79.98,107.25) --
	( 80.73,105.64) --
	( 81.49,105.02) --
	( 82.24,104.57) --
	( 82.99,104.24) --
	( 83.75,104.15) --
	( 84.50,103.97) --
	( 85.25,103.67) --
	( 86.00,103.46) --
	( 86.76,103.22) --
	( 87.51,103.29) --
	( 88.26,103.44) --
	( 89.02,103.57) --
	( 89.77,103.62) --
	( 90.52,103.66) --
	( 91.27,103.75) --
	( 92.03,103.93) --
	( 92.78,103.96) --
	( 93.53,104.33) --
	( 94.29,104.99) --
	( 95.04,106.29) --
	( 95.79,107.36) --
	( 96.55,108.32) --
	( 97.30,109.42) --
	( 98.05,110.65) --
	( 98.80,111.99) --
	( 99.56,113.69) --
	(100.31,115.47) --
	(101.06,117.39) --
	(101.82,119.19) --
	(102.57,120.90) --
	(103.32,122.62) --
	(104.08,124.04) --
	(104.83,125.62) --
	(105.58,126.88) --
	(106.33,127.69) --
	(107.09,128.33) --
	(107.84,128.78) --
	(108.59,128.99) --
	(109.35,129.10) --
	(110.10,129.04) --
	(110.85,128.64) --
	(111.60,128.14) --
	(112.36,127.43) --
	(113.11,127.07) --
	(113.86,127.40) --
	(114.62,127.35) --
	(115.37,127.10) --
	(116.12,126.36) --
	(116.88,126.06) --
	(117.63,126.04) --
	(118.38,125.76) --
	(119.13,125.95) --
	(119.89,125.92) --
	(120.64,126.27) --
	(121.39,126.41) --
	(122.15,126.95) --
	(122.90,128.18) --
	(123.65,129.85) --
	(124.40,131.47) --
	(125.16,132.98) --
	(125.91,134.05) --
	(126.66,134.78) --
	(127.42,135.19) --
	(128.17,135.31) --
	(128.92,135.59);

\path[] (128.92, 98.03) --
	(128.17, 98.71) --
	(127.42, 99.14) --
	(126.66, 99.73) --
	(125.91,100.40) --
	(125.16,100.94) --
	(124.40,101.15) --
	(123.65,101.70) --
	(122.90,101.77) --
	(122.15,102.34) --
	(121.39,102.50) --
	(120.64,102.51) --
	(119.89,102.63) --
	(119.13,102.08) --
	(118.38,101.04) --
	(117.63,100.96) --
	(116.88,100.70) --
	(116.12,100.16) --
	(115.37, 99.77) --
	(114.62, 99.09) --
	(113.86, 98.96) --
	(113.11, 98.84) --
	(112.36, 99.02) --
	(111.60, 99.42) --
	(110.85,100.38) --
	(110.10,101.47) --
	(109.35,102.62) --
	(108.59,103.81) --
	(107.84,104.57) --
	(107.09,105.17) --
	(106.33,105.18) --
	(105.58,105.16) --
	(104.83,105.24) --
	(104.08,105.15) --
	(103.32,104.65) --
	(102.57,103.69) --
	(101.82,102.83) --
	(101.06,102.04) --
	(100.31,101.82) --
	( 99.56,101.13) --
	( 98.80,100.22) --
	( 98.05, 98.54) --
	( 97.30, 97.01) --
	( 96.55, 96.08) --
	( 95.79, 95.30) --
	( 95.04, 93.69) --
	( 94.29, 92.34) --
	( 93.53, 91.64) --
	( 92.78, 90.78) --
	( 92.03, 90.04) --
	( 91.27, 89.21) --
	( 90.52, 87.98) --
	( 89.77, 86.95) --
	( 89.02, 86.38) --
	( 88.26, 85.85) --
	( 87.51, 85.82) --
	( 86.76, 85.75) --
	( 86.00, 85.71) --
	( 85.25, 85.88) --
	( 84.50, 85.70) --
	( 83.75, 85.08) --
	( 82.99, 83.97) --
	( 82.24, 82.87) --
	( 81.49, 81.68) --
	( 80.73, 80.42) --
	( 79.98, 79.07) --
	( 79.23, 77.57) --
	( 78.47, 75.99) --
	( 77.72, 74.53) --
	( 76.97, 72.91) --
	( 76.22, 71.11) --
	( 75.46, 69.57) --
	( 74.71, 68.11) --
	( 73.96, 66.99) --
	( 73.20, 66.21) --
	( 72.45, 65.38) --
	( 71.70, 64.80) --
	( 70.95, 64.29) --
	( 70.19, 64.15) --
	( 69.44, 64.10) --
	( 68.69, 64.20) --
	( 67.93, 64.53) --
	( 67.18, 64.97) --
	( 66.43, 65.46) --
	( 65.67, 66.13) --
	( 64.92, 67.00) --
	( 64.17, 67.76) --
	( 63.42, 68.50) --
	( 62.66, 68.99) --
	( 61.91, 69.20) --
	( 61.16, 68.91) --
	( 60.40, 67.66) --
	( 59.65, 65.77) --
	( 58.90, 63.76) --
	( 58.15, 62.03) --
	( 57.39, 60.41) --
	( 56.64, 59.95) --
	( 55.89, 59.92) --
	( 55.13, 60.51) --
	( 54.38, 61.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,104.46) --
	( 55.13,104.38) --
	( 55.89,104.31) --
	( 56.64,104.23) --
	( 57.39,104.16) --
	( 58.15,104.08) --
	( 58.90,104.00) --
	( 59.65,103.91) --
	( 60.40,103.82) --
	( 61.16,103.72) --
	( 61.91,103.61) --
	( 62.66,103.49) --
	( 63.42,103.38) --
	( 64.17,103.27) --
	( 64.92,103.16) --
	( 65.67,103.05) --
	( 66.43,102.95) --
	( 67.18,102.86) --
	( 67.93,102.77) --
	( 68.69,102.67) --
	( 69.44,102.58) --
	( 70.19,102.49) --
	( 70.95,102.41) --
	( 71.70,102.32) --
	( 72.45,102.25) --
	( 73.20,102.19) --
	( 73.96,102.13) --
	( 74.71,102.09) --
	( 75.46,102.05) --
	( 76.22,102.01) --
	( 76.97,101.97) --
	( 77.72,101.93) --
	( 78.47,101.87) --
	( 79.23,101.80) --
	( 79.98,101.72) --
	( 80.73,101.62) --
	( 81.49,101.52) --
	( 82.24,101.41) --
	( 82.99,101.30) --
	( 83.75,101.21) --
	( 84.50,101.12) --
	( 85.25,101.04) --
	( 86.00,100.97) --
	( 86.76,100.92) --
	( 87.51,100.88) --
	( 88.26,100.85) --
	( 89.02,100.84) --
	( 89.77,100.85) --
	( 90.52,100.89) --
	( 91.27,100.96) --
	( 92.03,101.08) --
	( 92.78,101.25) --
	( 93.53,101.48) --
	( 94.29,101.76) --
	( 95.04,102.10) --
	( 95.79,102.49) --
	( 96.55,102.92) --
	( 97.30,103.37) --
	( 98.05,103.84) --
	( 98.80,104.32) --
	( 99.56,104.80) --
	(100.31,105.28) --
	(101.06,105.75) --
	(101.82,106.21) --
	(102.57,106.67) --
	(103.32,107.11) --
	(104.08,107.53) --
	(104.83,107.93) --
	(105.58,108.30) --
	(106.33,108.62) --
	(107.09,108.91) --
	(107.84,109.14) --
	(108.59,109.34) --
	(109.35,109.50) --
	(110.10,109.61) --
	(110.85,109.70) --
	(111.60,109.74) --
	(112.36,109.76) --
	(113.11,109.74) --
	(113.86,109.70) --
	(114.62,109.63) --
	(115.37,109.54) --
	(116.12,109.44) --
	(116.88,109.34) --
	(117.63,109.23) --
	(118.38,109.13) --
	(119.13,109.04) --
	(119.89,108.96) --
	(120.64,108.89) --
	(121.39,108.83) --
	(122.15,108.78) --
	(122.90,108.74) --
	(123.65,108.71) --
	(124.40,108.69) --
	(125.16,108.66) --
	(125.91,108.64) --
	(126.66,108.62) --
	(127.42,108.59) --
	(128.17,108.55) --
	(128.92,108.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,104.42) --
	( 55.13,104.37) --
	( 55.89,104.33) --
	( 56.64,104.28) --
	( 57.39,104.22) --
	( 58.15,104.16) --
	( 58.90,104.10) --
	( 59.65,104.04) --
	( 60.40,103.96) --
	( 61.16,103.88) --
	( 61.91,103.78) --
	( 62.66,103.69) --
	( 63.42,103.58) --
	( 64.17,103.47) --
	( 64.92,103.36) --
	( 65.67,103.26) --
	( 66.43,103.16) --
	( 67.18,103.08) --
	( 67.93,103.00) --
	( 68.69,102.93) --
	( 69.44,102.87) --
	( 70.19,102.82) --
	( 70.95,102.78) --
	( 71.70,102.75) --
	( 72.45,102.73) --
	( 73.20,102.71) --
	( 73.96,102.70) --
	( 74.71,102.69) --
	( 75.46,102.67) --
	( 76.22,102.66) --
	( 76.97,102.63) --
	( 77.72,102.59) --
	( 78.47,102.54) --
	( 79.23,102.49) --
	( 79.98,102.42) --
	( 80.73,102.34) --
	( 81.49,102.26) --
	( 82.24,102.19) --
	( 82.99,102.12) --
	( 83.75,102.06) --
	( 84.50,102.01) --
	( 85.25,101.97) --
	( 86.00,101.94) --
	( 86.76,101.93) --
	( 87.51,101.92) --
	( 88.26,101.94) --
	( 89.02,101.96) --
	( 89.77,102.01) --
	( 90.52,102.08) --
	( 91.27,102.18) --
	( 92.03,102.30) --
	( 92.78,102.47) --
	( 93.53,102.66) --
	( 94.29,102.89) --
	( 95.04,103.15) --
	( 95.79,103.43) --
	( 96.55,103.74) --
	( 97.30,104.05) --
	( 98.05,104.38) --
	( 98.80,104.71) --
	( 99.56,105.03) --
	(100.31,105.36) --
	(101.06,105.69) --
	(101.82,106.01) --
	(102.57,106.33) --
	(103.32,106.64) --
	(104.08,106.94) --
	(104.83,107.21) --
	(105.58,107.46) --
	(106.33,107.68) --
	(107.09,107.87) --
	(107.84,108.03) --
	(108.59,108.16) --
	(109.35,108.26) --
	(110.10,108.34) --
	(110.85,108.39) --
	(111.60,108.42) --
	(112.36,108.42) --
	(113.11,108.39) --
	(113.86,108.34) --
	(114.62,108.27) --
	(115.37,108.19) --
	(116.12,108.09) --
	(116.88,108.00) --
	(117.63,107.90) --
	(118.38,107.82) --
	(119.13,107.74) --
	(119.89,107.66) --
	(120.64,107.60) --
	(121.39,107.54) --
	(122.15,107.49) --
	(122.90,107.44) --
	(123.65,107.41) --
	(124.40,107.39) --
	(125.16,107.38) --
	(125.91,107.38) --
	(126.66,107.38) --
	(127.42,107.38) --
	(128.17,107.38) --
	(128.92,107.37);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38,104.60) --
	( 55.13,104.56) --
	( 55.89,104.51) --
	( 56.64,104.45) --
	( 57.39,104.38) --
	( 58.15,104.31) --
	( 58.90,104.23) --
	( 59.65,104.14) --
	( 60.40,104.06) --
	( 61.16,103.97) --
	( 61.91,103.87) --
	( 62.66,103.77) --
	( 63.42,103.66) --
	( 64.17,103.55) --
	( 64.92,103.43) --
	( 65.67,103.32) --
	( 66.43,103.20) --
	( 67.18,103.09) --
	( 67.93,102.99) --
	( 68.69,102.89) --
	( 69.44,102.80) --
	( 70.19,102.72) --
	( 70.95,102.65) --
	( 71.70,102.59) --
	( 72.45,102.54) --
	( 73.20,102.50) --
	( 73.96,102.47) --
	( 74.71,102.44) --
	( 75.46,102.42) --
	( 76.22,102.39) --
	( 76.97,102.36) --
	( 77.72,102.32) --
	( 78.47,102.27) --
	( 79.23,102.21) --
	( 79.98,102.13) --
	( 80.73,102.05) --
	( 81.49,101.97) --
	( 82.24,101.88) --
	( 82.99,101.80) --
	( 83.75,101.72) --
	( 84.50,101.65) --
	( 85.25,101.60) --
	( 86.00,101.55) --
	( 86.76,101.52) --
	( 87.51,101.50) --
	( 88.26,101.50) --
	( 89.02,101.52) --
	( 89.77,101.55) --
	( 90.52,101.61) --
	( 91.27,101.69) --
	( 92.03,101.81) --
	( 92.78,101.96) --
	( 93.53,102.15) --
	( 94.29,102.38) --
	( 95.04,102.65) --
	( 95.79,102.96) --
	( 96.55,103.31) --
	( 97.30,103.68) --
	( 98.05,104.07) --
	( 98.80,104.48) --
	( 99.56,104.88) --
	(100.31,105.29) --
	(101.06,105.69) --
	(101.82,106.09) --
	(102.57,106.47) --
	(103.32,106.85) --
	(104.08,107.20) --
	(104.83,107.53) --
	(105.58,107.83) --
	(106.33,108.10) --
	(107.09,108.33) --
	(107.84,108.52) --
	(108.59,108.68) --
	(109.35,108.80) --
	(110.10,108.90) --
	(110.85,108.97) --
	(111.60,109.01) --
	(112.36,109.03) --
	(113.11,109.02) --
	(113.86,108.98) --
	(114.62,108.91) --
	(115.37,108.82) --
	(116.12,108.71) --
	(116.88,108.59) --
	(117.63,108.47) --
	(118.38,108.36) --
	(119.13,108.25) --
	(119.89,108.16) --
	(120.64,108.08) --
	(121.39,108.01) --
	(122.15,107.94) --
	(122.90,107.89) --
	(123.65,107.85) --
	(124.40,107.82) --
	(125.16,107.79) --
	(125.91,107.78) --
	(126.66,107.77) --
	(127.42,107.77) --
	(128.17,107.77) --
	(128.92,107.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.38, 94.39) --
	( 55.13, 94.03) --
	( 55.89, 93.70) --
	( 56.64, 93.45) --
	( 57.39, 93.30) --
	( 58.15, 93.28) --
	( 58.90, 93.37) --
	( 59.65, 93.55) --
	( 60.40, 93.77) --
	( 61.16, 93.97) --
	( 61.91, 94.12) --
	( 62.66, 94.20) --
	( 63.42, 94.22) --
	( 64.17, 94.18) --
	( 64.92, 94.14) --
	( 65.67, 94.11) --
	( 66.43, 94.13) --
	( 67.18, 94.19) --
	( 67.93, 94.29) --
	( 68.69, 94.40) --
	( 69.44, 94.50) --
	( 70.19, 94.57) --
	( 70.95, 94.60) --
	( 71.70, 94.60) --
	( 72.45, 94.59) --
	( 73.20, 94.59) --
	( 73.96, 94.61) --
	( 74.71, 94.67) --
	( 75.46, 94.76) --
	( 76.22, 94.87) --
	( 76.97, 95.00) --
	( 77.72, 95.11) --
	( 78.47, 95.21) --
	( 79.23, 95.28) --
	( 79.98, 95.33) --
	( 80.73, 95.36) --
	( 81.49, 95.37) --
	( 82.24, 95.37) --
	( 82.99, 95.35) --
	( 83.75, 95.30) --
	( 84.50, 95.21) --
	( 85.25, 95.08) --
	( 86.00, 94.92) --
	( 86.76, 94.76) --
	( 87.51, 94.63) --
	( 88.26, 94.58) --
	( 89.02, 94.65) --
	( 89.77, 94.87) --
	( 90.52, 95.29) --
	( 91.27, 95.89) --
	( 92.03, 96.66) --
	( 92.78, 97.57) --
	( 93.53, 98.59) --
	( 94.29, 99.68) --
	( 95.04,100.81) --
	( 95.79,101.95) --
	( 96.55,103.09) --
	( 97.30,104.23) --
	( 98.05,105.38) --
	( 98.80,106.51) --
	( 99.56,107.64) --
	(100.31,108.74) --
	(101.06,109.79) --
	(101.82,110.77) --
	(102.57,111.65) --
	(103.32,112.41) --
	(104.08,113.04) --
	(104.83,113.54) --
	(105.58,113.89) --
	(106.33,114.12) --
	(107.09,114.23) --
	(107.84,114.26) --
	(108.59,114.22) --
	(109.35,114.16) --
	(110.10,114.09) --
	(110.85,114.03) --
	(111.60,114.00) --
	(112.36,113.98) --
	(113.11,113.95) --
	(113.86,113.89) --
	(114.62,113.76) --
	(115.37,113.55) --
	(116.12,113.27) --
	(116.88,112.95) --
	(117.63,112.66) --
	(118.38,112.46) --
	(119.13,112.43) --
	(119.89,112.61) --
	(120.64,113.01) --
	(121.39,113.63) --
	(122.15,114.39) --
	(122.90,115.22) --
	(123.65,116.03) --
	(124.40,116.74) --
	(125.16,117.31) --
	(125.91,117.72) --
	(126.66,117.97) --
	(127.42,118.09) --
	(128.17,118.12) --
	(128.92,118.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.75, 56.14) -- ( 94.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.56, 56.14) -- ( 76.56, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.97, 56.14) -- (121.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.42, 56.14) -- (111.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.46, 56.14) -- (104.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.70, 56.14) -- ( 99.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.04, 56.14) -- ( 96.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.06, 56.14) -- (115.06, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.70, 56.14) -- (121.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.15, 56.14) -- (100.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.78, 56.14) -- (107.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.91, 56.14) -- (110.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.44, 56.14) -- (102.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.00, 56.14) -- (101.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.22, 56.14) -- (102.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.74, 56.14) -- ( 93.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.84, 56.14) -- (112.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.94, 56.14) -- (108.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.72, 56.14) -- (100.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.71, 56.14) -- (103.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.90, 56.14) -- (103.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.07, 56.14) -- (112.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.09, 56.14) -- (118.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.53, 56.14) -- (107.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.32, 56.14) -- (102.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.15, 56.14) -- (100.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.77, 56.14) -- ( 83.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.88, 56.14) -- ( 92.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.53, 56.14) -- (109.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.61, 56.14) -- ( 98.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.63, 56.14) -- (100.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.57, 56.14) -- ( 83.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.36, 56.14) -- ( 75.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.26, 56.14) -- (113.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.26, 56.14) -- (119.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.54, 56.14) -- (101.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.09, 56.14) -- ( 93.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.72, 56.14) -- ( 92.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.93, 56.14) -- (102.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.34, 56.14) -- (100.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.96, 56.14) -- (116.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.18, 56.14) -- ( 74.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.21, 56.14) -- ( 98.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.16, 56.14) -- ( 98.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.29, 56.14) -- (107.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.30, 56.14) -- (109.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.30, 56.14) -- ( 82.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.28, 56.14) -- (113.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.60, 56.14) -- (106.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.83, 56.14) -- (103.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.15, 56.14) -- (101.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.42, 56.14) -- ( 98.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.31, 56.14) -- (106.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.59, 56.14) -- (110.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.92, 56.14) -- (128.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.81, 56.14) -- (101.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.95, 56.14) -- ( 84.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.93, 56.14) -- ( 85.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.12, 56.14) -- ( 95.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.60, 56.14) -- ( 92.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.67, 56.14) -- ( 86.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.93, 56.14) -- (103.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.45, 56.14) -- (107.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.08, 56.14) -- (106.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.09, 56.14) -- ( 91.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.37, 56.14) -- (116.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.43, 56.14) -- ( 94.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.57, 56.14) -- ( 87.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.58, 56.14) -- (100.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.10, 56.14) -- (100.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.05, 56.14) -- ( 95.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.57, 56.14) -- (105.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.51, 56.14) -- (100.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.18, 56.14) -- (103.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.51, 56.14) -- (100.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.68, 56.14) -- ( 96.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.53, 56.14) -- ( 98.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.46, 56.14) -- (111.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.05, 56.14) -- ( 91.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.22, 56.14) -- ( 59.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.57, 56.14) -- ( 90.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (126.55, 56.14) -- (126.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.35, 56.14) -- ( 95.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.99, 56.14) -- (101.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.53, 56.14) -- ( 99.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.27, 56.14) -- (100.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.09, 56.14) -- ( 99.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.77, 56.14) -- ( 82.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.78, 56.14) -- (114.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.78, 56.14) -- (114.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.15, 56.14) -- (106.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.03, 56.14) -- ( 98.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.09, 56.14) -- ( 91.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.45, 56.14) -- ( 89.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.29, 56.14) -- (119.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.90, 56.14) -- (113.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.80, 56.14) -- ( 94.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.44, 56.14) -- (100.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.37, 56.14) -- ( 97.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.13, 56.14) -- ( 77.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.97, 56.14) -- (106.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.77, 56.14) -- (105.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.47, 56.14) -- ( 94.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (125.89, 56.14) -- (125.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.58, 56.14) -- (119.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.86, 56.14) -- ( 74.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.77, 56.14) -- (102.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.38, 56.14) -- ( 54.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.31, 56.14) -- ( 63.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.97, 56.14) -- (112.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.55, 56.14) -- ( 87.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.54, 56.14) -- ( 96.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.01, 56.14) -- (105.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.57, 56.14) -- ( 93.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.24, 56.14) -- ( 83.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.00, 56.14) -- (119.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.62, 56.14) -- (115.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.60, 56.14) -- (103.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.97, 56.14) -- (106.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.52, 56.14) -- (110.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.90, 56.14) -- ( 72.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.50, 56.14) -- (105.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.22, 56.14) -- (100.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.50, 56.14) -- ( 77.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.69, 56.14) -- ( 72.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.42, 56.14) -- ( 75.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.14, 56.14) -- ( 78.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.84, 56.14) -- (109.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.63, 56.14) -- ( 93.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.14, 56.14) -- (109.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.28, 56.14) -- (118.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (124.51, 56.14) -- (124.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (120.85, 56.14) -- (120.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.65, 56.14) -- ( 84.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (125.54, 56.14) -- (125.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.10, 56.14) -- ( 81.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.55, 56.14) -- ( 73.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.57, 56.14) -- ( 90.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.55, 56.14) -- ( 87.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.26, 56.14) -- ( 80.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.96, 56.14) -- ( 71.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.71, 56.14) -- (113.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.66, 56.14) -- ( 87.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.15, 56.14) -- ( 95.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.63, 56.14) -- ( 96.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.85, 56.14) -- (117.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.15, 56.14) -- ( 99.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.16, 56.14) -- (118.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.24, 56.14) -- ( 79.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.42, 56.14) -- ( 71.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.26, 56.14) -- ( 80.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.84, 56.14) -- ( 90.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.26, 56.14) -- (114.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.42, 56.14) -- ( 71.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.95, 56.14) -- ( 90.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.86, 56.14) -- ( 77.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.36, 56.14) -- ( 66.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.75, 56.14) -- (108.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.60, 56.14) -- ( 77.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.68, 56.14) -- ( 85.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.40, 56.14) -- ( 73.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.66, 56.14) -- ( 95.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.97, 56.14) -- (106.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.60, 56.14) -- (103.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.30, 56.14) -- (103.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.04, 56.14) -- (117.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.09, 56.14) -- (117.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.85, 56.14) -- (106.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.90, 56.14) -- ( 88.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.49, 56.14) -- (102.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.84, 56.14) -- ( 79.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.70, 56.14) -- ( 80.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.42, 56.14) -- ( 75.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.31, 56.14) -- ( 88.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.87, 56.14) -- (108.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.50, 56.14) -- ( 71.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.24, 56.14) -- ( 78.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.41, 56.14) -- ( 96.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.62, 56.14) -- (115.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.92, 56.14) -- ( 83.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.43, 56.14) -- ( 82.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.30, 56.14) -- ( 82.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.19, 56.14) -- ( 92.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.92, 56.14) -- ( 87.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.44, 56.14) -- ( 93.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.52, 56.14) -- ( 89.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.92, 56.14) -- ( 90.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.10, 56.14) -- ( 81.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.54, 56.14) -- ( 90.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.26, 56.14) -- ( 80.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.55, 56.14) -- ( 77.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.43, 56.14) -- (107.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.29, 56.14) -- ( 89.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.10, 56.14) -- ( 89.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.12, 56.14) -- (128.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.40, 56.14) -- ( 73.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.71, 56.14) -- ( 95.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.77, 56.14) -- ( 89.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.94, 56.14) -- (103.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.47, 56.14) -- (102.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.52, 56.14) -- (112.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.88, 56.14) -- (105.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.19, 56.14) -- (106.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.28, 56.14) -- ( 89.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (126.04, 56.14) -- (126.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.41, 56.14) -- ( 96.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.17, 56.14) -- ( 89.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.14, 56.14) -- ( 84.14, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65, 56.14) rectangle (132.65,139.37);
\end{scope}
\begin{scope}
\path[clip] (161.19,292.18) rectangle (243.18,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.19,292.18) rectangle (243.18,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,304.29) --
	(243.18,304.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,326.52) --
	(243.18,326.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,348.76) --
	(243.18,348.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,370.99) --
	(243.18,370.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.24,292.18) --
	(187.24,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.92,292.18) --
	(217.92,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.19,348.76) -- (243.18,348.76);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (164.92,366.45) --
	(165.67,365.94) --
	(166.42,365.80) --
	(167.17,365.75) --
	(167.93,365.62) --
	(168.68,365.10) --
	(169.43,364.90) --
	(170.19,364.40) --
	(170.94,363.74) --
	(171.69,363.33) --
	(172.45,362.77) --
	(173.20,362.35) --
	(173.95,361.60) --
	(174.70,361.09) --
	(175.46,360.48) --
	(176.21,359.73) --
	(176.96,358.92) --
	(177.72,357.97) --
	(178.47,357.14) --
	(179.22,356.44) --
	(179.97,355.78) --
	(180.73,355.03) --
	(181.48,354.18) --
	(182.23,353.45) --
	(182.99,352.89) --
	(183.74,352.00) --
	(184.49,351.41) --
	(185.25,350.85) --
	(186.00,350.16) --
	(186.75,349.67) --
	(187.50,349.26) --
	(188.26,349.04) --
	(189.01,348.95) --
	(189.76,348.80) --
	(190.52,348.76) --
	(191.27,348.77) --
	(192.02,348.78) --
	(192.77,348.81) --
	(193.53,348.90) --
	(194.28,348.90) --
	(195.03,348.96) --
	(195.79,349.03) --
	(196.54,349.14) --
	(197.29,349.22) --
	(198.05,349.36) --
	(198.80,349.41) --
	(199.55,349.59) --
	(200.30,349.75) --
	(201.06,349.87) --
	(201.81,350.14) --
	(202.56,350.44) --
	(203.32,350.67) --
	(204.07,350.93) --
	(204.82,351.07) --
	(205.57,351.30) --
	(206.33,351.59) --
	(207.08,351.78) --
	(207.83,352.14) --
	(208.59,352.53) --
	(209.34,352.77) --
	(210.09,353.27) --
	(210.85,353.37) --
	(211.60,353.84) --
	(212.35,354.04) --
	(213.10,354.38) --
	(213.86,354.77) --
	(214.61,355.51) --
	(215.36,355.62) --
	(216.12,356.32) --
	(216.87,356.63) --
	(217.62,357.22) --
	(218.38,357.56) --
	(219.13,357.99) --
	(219.88,358.38) --
	(220.63,358.79) --
	(221.39,358.75) --
	(222.14,359.08) --
	(222.89,359.43) --
	(223.65,359.36) --
	(224.40,359.58) --
	(225.15,359.92) --
	(225.90,360.02) --
	(226.66,360.45) --
	(227.41,360.99) --
	(228.16,361.16) --
	(228.92,361.03) --
	(229.67,361.25) --
	(230.42,361.26) --
	(231.18,361.60) --
	(231.93,361.49) --
	(232.68,361.20) --
	(233.43,360.96) --
	(234.19,361.21) --
	(234.94,361.28) --
	(235.69,360.99) --
	(236.45,360.84) --
	(237.20,360.86) --
	(237.95,360.90) --
	(238.70,360.83) --
	(239.46,360.85) --
	(239.46,330.76) --
	(238.70,330.62) --
	(237.95,330.71) --
	(237.20,330.82) --
	(236.45,330.91) --
	(235.69,330.72) --
	(234.94,330.65) --
	(234.19,330.96) --
	(233.43,331.16) --
	(232.68,331.14) --
	(231.93,331.12) --
	(231.18,330.80) --
	(230.42,330.52) --
	(229.67,330.30) --
	(228.92,329.99) --
	(228.16,329.89) --
	(227.41,329.58) --
	(226.66,329.43) --
	(225.90,329.06) --
	(225.15,328.96) --
	(224.40,328.90) --
	(223.65,329.13) --
	(222.89,328.87) --
	(222.14,328.46) --
	(221.39,328.27) --
	(220.63,328.39) --
	(219.88,328.37) --
	(219.13,328.26) --
	(218.38,328.11) --
	(217.62,327.83) --
	(216.87,327.56) --
	(216.12,327.50) --
	(215.36,327.20) --
	(214.61,327.34) --
	(213.86,327.26) --
	(213.10,327.31) --
	(212.35,327.26) --
	(211.60,327.38) --
	(210.85,327.52) --
	(210.09,327.73) --
	(209.34,327.61) --
	(208.59,327.46) --
	(207.83,327.72) --
	(207.08,327.62) --
	(206.33,327.55) --
	(205.57,327.55) --
	(204.82,327.82) --
	(204.07,328.03) --
	(203.32,328.43) --
	(202.56,328.59) --
	(201.81,329.04) --
	(201.06,329.56) --
	(200.30,329.69) --
	(199.55,329.58) --
	(198.80,330.37) --
	(198.05,330.87) --
	(197.29,331.82) --
	(196.54,332.71) --
	(195.79,333.62) --
	(195.03,334.51) --
	(194.28,335.52) --
	(193.53,336.40) --
	(192.77,337.16) --
	(192.02,338.22) --
	(191.27,339.30) --
	(190.52,340.25) --
	(189.76,341.23) --
	(189.01,342.18) --
	(188.26,343.13) --
	(187.50,344.02) --
	(186.75,344.83) --
	(186.00,345.54) --
	(185.25,346.07) --
	(184.49,346.73) --
	(183.74,347.29) --
	(182.99,347.69) --
	(182.23,347.98) --
	(181.48,348.25) --
	(180.73,348.40) --
	(179.97,348.52) --
	(179.22,348.61) --
	(178.47,348.64) --
	(177.72,348.71) --
	(176.96,348.68) --
	(176.21,348.63) --
	(175.46,348.55) --
	(174.70,348.44) --
	(173.95,348.36) --
	(173.20,348.33) --
	(172.45,348.22) --
	(171.69,348.06) --
	(170.94,347.94) --
	(170.19,347.62) --
	(169.43,347.46) --
	(168.68,347.06) --
	(167.93,346.78) --
	(167.17,346.49) --
	(166.42,346.02) --
	(165.67,345.68) --
	(164.92,345.59) --
	cycle;

\path[] (164.92,366.45) --
	(165.67,365.94) --
	(166.42,365.80) --
	(167.17,365.75) --
	(167.93,365.62) --
	(168.68,365.10) --
	(169.43,364.90) --
	(170.19,364.40) --
	(170.94,363.74) --
	(171.69,363.33) --
	(172.45,362.77) --
	(173.20,362.35) --
	(173.95,361.60) --
	(174.70,361.09) --
	(175.46,360.48) --
	(176.21,359.73) --
	(176.96,358.92) --
	(177.72,357.97) --
	(178.47,357.14) --
	(179.22,356.44) --
	(179.97,355.78) --
	(180.73,355.03) --
	(181.48,354.18) --
	(182.23,353.45) --
	(182.99,352.89) --
	(183.74,352.00) --
	(184.49,351.41) --
	(185.25,350.85) --
	(186.00,350.16) --
	(186.75,349.67) --
	(187.50,349.26) --
	(188.26,349.04) --
	(189.01,348.95) --
	(189.76,348.80) --
	(190.52,348.76) --
	(191.27,348.77) --
	(192.02,348.78) --
	(192.77,348.81) --
	(193.53,348.90) --
	(194.28,348.90) --
	(195.03,348.96) --
	(195.79,349.03) --
	(196.54,349.14) --
	(197.29,349.22) --
	(198.05,349.36) --
	(198.80,349.41) --
	(199.55,349.59) --
	(200.30,349.75) --
	(201.06,349.87) --
	(201.81,350.14) --
	(202.56,350.44) --
	(203.32,350.67) --
	(204.07,350.93) --
	(204.82,351.07) --
	(205.57,351.30) --
	(206.33,351.59) --
	(207.08,351.78) --
	(207.83,352.14) --
	(208.59,352.53) --
	(209.34,352.77) --
	(210.09,353.27) --
	(210.85,353.37) --
	(211.60,353.84) --
	(212.35,354.04) --
	(213.10,354.38) --
	(213.86,354.77) --
	(214.61,355.51) --
	(215.36,355.62) --
	(216.12,356.32) --
	(216.87,356.63) --
	(217.62,357.22) --
	(218.38,357.56) --
	(219.13,357.99) --
	(219.88,358.38) --
	(220.63,358.79) --
	(221.39,358.75) --
	(222.14,359.08) --
	(222.89,359.43) --
	(223.65,359.36) --
	(224.40,359.58) --
	(225.15,359.92) --
	(225.90,360.02) --
	(226.66,360.45) --
	(227.41,360.99) --
	(228.16,361.16) --
	(228.92,361.03) --
	(229.67,361.25) --
	(230.42,361.26) --
	(231.18,361.60) --
	(231.93,361.49) --
	(232.68,361.20) --
	(233.43,360.96) --
	(234.19,361.21) --
	(234.94,361.28) --
	(235.69,360.99) --
	(236.45,360.84) --
	(237.20,360.86) --
	(237.95,360.90) --
	(238.70,360.83) --
	(239.46,360.85);

\path[] (239.46,330.76) --
	(238.70,330.62) --
	(237.95,330.71) --
	(237.20,330.82) --
	(236.45,330.91) --
	(235.69,330.72) --
	(234.94,330.65) --
	(234.19,330.96) --
	(233.43,331.16) --
	(232.68,331.14) --
	(231.93,331.12) --
	(231.18,330.80) --
	(230.42,330.52) --
	(229.67,330.30) --
	(228.92,329.99) --
	(228.16,329.89) --
	(227.41,329.58) --
	(226.66,329.43) --
	(225.90,329.06) --
	(225.15,328.96) --
	(224.40,328.90) --
	(223.65,329.13) --
	(222.89,328.87) --
	(222.14,328.46) --
	(221.39,328.27) --
	(220.63,328.39) --
	(219.88,328.37) --
	(219.13,328.26) --
	(218.38,328.11) --
	(217.62,327.83) --
	(216.87,327.56) --
	(216.12,327.50) --
	(215.36,327.20) --
	(214.61,327.34) --
	(213.86,327.26) --
	(213.10,327.31) --
	(212.35,327.26) --
	(211.60,327.38) --
	(210.85,327.52) --
	(210.09,327.73) --
	(209.34,327.61) --
	(208.59,327.46) --
	(207.83,327.72) --
	(207.08,327.62) --
	(206.33,327.55) --
	(205.57,327.55) --
	(204.82,327.82) --
	(204.07,328.03) --
	(203.32,328.43) --
	(202.56,328.59) --
	(201.81,329.04) --
	(201.06,329.56) --
	(200.30,329.69) --
	(199.55,329.58) --
	(198.80,330.37) --
	(198.05,330.87) --
	(197.29,331.82) --
	(196.54,332.71) --
	(195.79,333.62) --
	(195.03,334.51) --
	(194.28,335.52) --
	(193.53,336.40) --
	(192.77,337.16) --
	(192.02,338.22) --
	(191.27,339.30) --
	(190.52,340.25) --
	(189.76,341.23) --
	(189.01,342.18) --
	(188.26,343.13) --
	(187.50,344.02) --
	(186.75,344.83) --
	(186.00,345.54) --
	(185.25,346.07) --
	(184.49,346.73) --
	(183.74,347.29) --
	(182.99,347.69) --
	(182.23,347.98) --
	(181.48,348.25) --
	(180.73,348.40) --
	(179.97,348.52) --
	(179.22,348.61) --
	(178.47,348.64) --
	(177.72,348.71) --
	(176.96,348.68) --
	(176.21,348.63) --
	(175.46,348.55) --
	(174.70,348.44) --
	(173.95,348.36) --
	(173.20,348.33) --
	(172.45,348.22) --
	(171.69,348.06) --
	(170.94,347.94) --
	(170.19,347.62) --
	(169.43,347.46) --
	(168.68,347.06) --
	(167.93,346.78) --
	(167.17,346.49) --
	(166.42,346.02) --
	(165.67,345.68) --
	(164.92,345.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (164.92,365.11) --
	(165.67,364.74) --
	(166.42,364.52) --
	(167.17,364.32) --
	(167.93,364.35) --
	(168.68,363.81) --
	(169.43,363.35) --
	(170.19,362.99) --
	(170.94,362.49) --
	(171.69,361.91) --
	(172.45,361.23) --
	(173.20,360.82) --
	(173.95,360.62) --
	(174.70,360.31) --
	(175.46,360.11) --
	(176.21,359.43) --
	(176.96,358.73) --
	(177.72,358.06) --
	(178.47,357.35) --
	(179.22,356.34) --
	(179.97,355.37) --
	(180.73,354.49) --
	(181.48,353.86) --
	(182.23,353.14) --
	(182.99,352.49) --
	(183.74,351.88) --
	(184.49,351.24) --
	(185.25,350.54) --
	(186.00,350.09) --
	(186.75,349.69) --
	(187.50,349.39) --
	(188.26,349.27) --
	(189.01,349.21) --
	(189.76,349.21) --
	(190.52,349.14) --
	(191.27,349.19) --
	(192.02,349.22) --
	(192.77,349.27) --
	(193.53,349.32) --
	(194.28,349.36) --
	(195.03,349.34) --
	(195.79,349.38) --
	(196.54,349.41) --
	(197.29,349.44) --
	(198.05,349.48) --
	(198.80,349.52) --
	(199.55,349.55) --
	(200.30,349.63) --
	(201.06,349.74) --
	(201.81,349.83) --
	(202.56,349.99) --
	(203.32,350.15) --
	(204.07,350.35) --
	(204.82,350.53) --
	(205.57,350.70) --
	(206.33,351.04) --
	(207.08,351.26) --
	(207.83,351.31) --
	(208.59,351.58) --
	(209.34,352.25) --
	(210.09,352.47) --
	(210.85,352.93) --
	(211.60,353.07) --
	(212.35,353.09) --
	(213.10,353.30) --
	(213.86,353.42) --
	(214.61,353.66) --
	(215.36,353.87) --
	(216.12,354.13) --
	(216.87,354.53) --
	(217.62,354.78) --
	(218.38,354.78) --
	(219.13,355.10) --
	(219.88,355.30) --
	(220.63,355.63) --
	(221.39,355.73) --
	(222.14,356.29) --
	(222.89,356.48) --
	(223.65,357.07) --
	(224.40,357.36) --
	(225.15,357.25) --
	(225.90,357.58) --
	(226.66,358.07) --
	(227.41,358.56) --
	(228.16,359.06) --
	(228.92,359.26) --
	(229.67,359.91) --
	(230.42,360.31) --
	(231.18,360.30) --
	(231.93,360.43) --
	(232.68,360.59) --
	(233.43,360.96) --
	(234.19,360.69) --
	(234.94,360.70) --
	(235.69,360.69) --
	(236.45,361.09) --
	(237.20,361.37) --
	(237.95,361.35) --
	(238.70,361.30) --
	(239.46,361.54) --
	(239.46,332.77) --
	(238.70,332.74) --
	(237.95,332.18) --
	(237.20,332.32) --
	(236.45,332.00) --
	(235.69,332.45) --
	(234.94,332.44) --
	(234.19,332.56) --
	(233.43,332.51) --
	(232.68,332.41) --
	(231.93,332.29) --
	(231.18,332.20) --
	(230.42,332.16) --
	(229.67,332.00) --
	(228.92,332.06) --
	(228.16,331.65) --
	(227.41,331.66) --
	(226.66,331.23) --
	(225.90,330.68) --
	(225.15,330.41) --
	(224.40,329.95) --
	(223.65,329.64) --
	(222.89,329.00) --
	(222.14,328.08) --
	(221.39,327.31) --
	(220.63,326.93) --
	(219.88,326.34) --
	(219.13,326.42) --
	(218.38,326.42) --
	(217.62,326.63) --
	(216.87,326.49) --
	(216.12,326.24) --
	(215.36,326.05) --
	(214.61,325.93) --
	(213.86,325.86) --
	(213.10,325.66) --
	(212.35,325.50) --
	(211.60,325.58) --
	(210.85,325.53) --
	(210.09,325.52) --
	(209.34,325.21) --
	(208.59,325.18) --
	(207.83,324.51) --
	(207.08,324.96) --
	(206.33,325.26) --
	(205.57,325.40) --
	(204.82,325.67) --
	(204.07,325.86) --
	(203.32,325.79) --
	(202.56,325.95) --
	(201.81,326.53) --
	(201.06,327.42) --
	(200.30,328.38) --
	(199.55,329.02) --
	(198.80,329.89) --
	(198.05,330.96) --
	(197.29,331.73) --
	(196.54,332.51) --
	(195.79,333.61) --
	(195.03,335.06) --
	(194.28,335.87) --
	(193.53,336.73) --
	(192.77,338.12) --
	(192.02,339.06) --
	(191.27,339.68) --
	(190.52,340.55) --
	(189.76,341.46) --
	(189.01,342.30) --
	(188.26,343.26) --
	(187.50,344.30) --
	(186.75,345.07) --
	(186.00,345.84) --
	(185.25,346.51) --
	(184.49,347.10) --
	(183.74,347.52) --
	(182.99,347.85) --
	(182.23,348.07) --
	(181.48,348.27) --
	(180.73,348.37) --
	(179.97,348.40) --
	(179.22,348.35) --
	(178.47,348.29) --
	(177.72,348.28) --
	(176.96,348.28) --
	(176.21,348.18) --
	(175.46,348.16) --
	(174.70,348.04) --
	(173.95,347.90) --
	(173.20,347.82) --
	(172.45,347.71) --
	(171.69,347.65) --
	(170.94,347.59) --
	(170.19,347.49) --
	(169.43,347.36) --
	(168.68,346.92) --
	(167.93,346.69) --
	(167.17,346.47) --
	(166.42,346.10) --
	(165.67,345.78) --
	(164.92,345.59) --
	cycle;

\path[] (164.92,365.11) --
	(165.67,364.74) --
	(166.42,364.52) --
	(167.17,364.32) --
	(167.93,364.35) --
	(168.68,363.81) --
	(169.43,363.35) --
	(170.19,362.99) --
	(170.94,362.49) --
	(171.69,361.91) --
	(172.45,361.23) --
	(173.20,360.82) --
	(173.95,360.62) --
	(174.70,360.31) --
	(175.46,360.11) --
	(176.21,359.43) --
	(176.96,358.73) --
	(177.72,358.06) --
	(178.47,357.35) --
	(179.22,356.34) --
	(179.97,355.37) --
	(180.73,354.49) --
	(181.48,353.86) --
	(182.23,353.14) --
	(182.99,352.49) --
	(183.74,351.88) --
	(184.49,351.24) --
	(185.25,350.54) --
	(186.00,350.09) --
	(186.75,349.69) --
	(187.50,349.39) --
	(188.26,349.27) --
	(189.01,349.21) --
	(189.76,349.21) --
	(190.52,349.14) --
	(191.27,349.19) --
	(192.02,349.22) --
	(192.77,349.27) --
	(193.53,349.32) --
	(194.28,349.36) --
	(195.03,349.34) --
	(195.79,349.38) --
	(196.54,349.41) --
	(197.29,349.44) --
	(198.05,349.48) --
	(198.80,349.52) --
	(199.55,349.55) --
	(200.30,349.63) --
	(201.06,349.74) --
	(201.81,349.83) --
	(202.56,349.99) --
	(203.32,350.15) --
	(204.07,350.35) --
	(204.82,350.53) --
	(205.57,350.70) --
	(206.33,351.04) --
	(207.08,351.26) --
	(207.83,351.31) --
	(208.59,351.58) --
	(209.34,352.25) --
	(210.09,352.47) --
	(210.85,352.93) --
	(211.60,353.07) --
	(212.35,353.09) --
	(213.10,353.30) --
	(213.86,353.42) --
	(214.61,353.66) --
	(215.36,353.87) --
	(216.12,354.13) --
	(216.87,354.53) --
	(217.62,354.78) --
	(218.38,354.78) --
	(219.13,355.10) --
	(219.88,355.30) --
	(220.63,355.63) --
	(221.39,355.73) --
	(222.14,356.29) --
	(222.89,356.48) --
	(223.65,357.07) --
	(224.40,357.36) --
	(225.15,357.25) --
	(225.90,357.58) --
	(226.66,358.07) --
	(227.41,358.56) --
	(228.16,359.06) --
	(228.92,359.26) --
	(229.67,359.91) --
	(230.42,360.31) --
	(231.18,360.30) --
	(231.93,360.43) --
	(232.68,360.59) --
	(233.43,360.96) --
	(234.19,360.69) --
	(234.94,360.70) --
	(235.69,360.69) --
	(236.45,361.09) --
	(237.20,361.37) --
	(237.95,361.35) --
	(238.70,361.30) --
	(239.46,361.54);

\path[] (239.46,332.77) --
	(238.70,332.74) --
	(237.95,332.18) --
	(237.20,332.32) --
	(236.45,332.00) --
	(235.69,332.45) --
	(234.94,332.44) --
	(234.19,332.56) --
	(233.43,332.51) --
	(232.68,332.41) --
	(231.93,332.29) --
	(231.18,332.20) --
	(230.42,332.16) --
	(229.67,332.00) --
	(228.92,332.06) --
	(228.16,331.65) --
	(227.41,331.66) --
	(226.66,331.23) --
	(225.90,330.68) --
	(225.15,330.41) --
	(224.40,329.95) --
	(223.65,329.64) --
	(222.89,329.00) --
	(222.14,328.08) --
	(221.39,327.31) --
	(220.63,326.93) --
	(219.88,326.34) --
	(219.13,326.42) --
	(218.38,326.42) --
	(217.62,326.63) --
	(216.87,326.49) --
	(216.12,326.24) --
	(215.36,326.05) --
	(214.61,325.93) --
	(213.86,325.86) --
	(213.10,325.66) --
	(212.35,325.50) --
	(211.60,325.58) --
	(210.85,325.53) --
	(210.09,325.52) --
	(209.34,325.21) --
	(208.59,325.18) --
	(207.83,324.51) --
	(207.08,324.96) --
	(206.33,325.26) --
	(205.57,325.40) --
	(204.82,325.67) --
	(204.07,325.86) --
	(203.32,325.79) --
	(202.56,325.95) --
	(201.81,326.53) --
	(201.06,327.42) --
	(200.30,328.38) --
	(199.55,329.02) --
	(198.80,329.89) --
	(198.05,330.96) --
	(197.29,331.73) --
	(196.54,332.51) --
	(195.79,333.61) --
	(195.03,335.06) --
	(194.28,335.87) --
	(193.53,336.73) --
	(192.77,338.12) --
	(192.02,339.06) --
	(191.27,339.68) --
	(190.52,340.55) --
	(189.76,341.46) --
	(189.01,342.30) --
	(188.26,343.26) --
	(187.50,344.30) --
	(186.75,345.07) --
	(186.00,345.84) --
	(185.25,346.51) --
	(184.49,347.10) --
	(183.74,347.52) --
	(182.99,347.85) --
	(182.23,348.07) --
	(181.48,348.27) --
	(180.73,348.37) --
	(179.97,348.40) --
	(179.22,348.35) --
	(178.47,348.29) --
	(177.72,348.28) --
	(176.96,348.28) --
	(176.21,348.18) --
	(175.46,348.16) --
	(174.70,348.04) --
	(173.95,347.90) --
	(173.20,347.82) --
	(172.45,347.71) --
	(171.69,347.65) --
	(170.94,347.59) --
	(170.19,347.49) --
	(169.43,347.36) --
	(168.68,346.92) --
	(167.93,346.69) --
	(167.17,346.47) --
	(166.42,346.10) --
	(165.67,345.78) --
	(164.92,345.59);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (164.92,365.53) --
	(165.67,365.17) --
	(166.42,365.21) --
	(167.17,364.79) --
	(167.93,363.87) --
	(168.68,363.52) --
	(169.43,363.22) --
	(170.19,362.90) --
	(170.94,362.45) --
	(171.69,362.00) --
	(172.45,361.72) --
	(173.20,361.54) --
	(173.95,361.25) --
	(174.70,360.54) --
	(175.46,360.00) --
	(176.21,359.52) --
	(176.96,359.00) --
	(177.72,358.29) --
	(178.47,357.42) --
	(179.22,356.68) --
	(179.97,355.81) --
	(180.73,354.77) --
	(181.48,354.01) --
	(182.23,353.35) --
	(182.99,352.68) --
	(183.74,352.07) --
	(184.49,351.36) --
	(185.25,350.65) --
	(186.00,350.17) --
	(186.75,349.77) --
	(187.50,349.50) --
	(188.26,349.29) --
	(189.01,349.17) --
	(189.76,349.14) --
	(190.52,349.18) --
	(191.27,349.17) --
	(192.02,349.16) --
	(192.77,349.14) --
	(193.53,349.20) --
	(194.28,349.24) --
	(195.03,349.26) --
	(195.79,349.19) --
	(196.54,349.38) --
	(197.29,349.47) --
	(198.05,349.57) --
	(198.80,349.67) --
	(199.55,349.85) --
	(200.30,349.78) --
	(201.06,349.97) --
	(201.81,349.95) --
	(202.56,350.21) --
	(203.32,350.39) --
	(204.07,350.57) --
	(204.82,350.82) --
	(205.57,350.99) --
	(206.33,351.12) --
	(207.08,351.39) --
	(207.83,351.47) --
	(208.59,351.92) --
	(209.34,352.22) --
	(210.09,352.61) --
	(210.85,352.91) --
	(211.60,353.08) --
	(212.35,353.22) --
	(213.10,353.62) --
	(213.86,353.76) --
	(214.61,354.16) --
	(215.36,354.53) --
	(216.12,354.91) --
	(216.87,355.40) --
	(217.62,356.06) --
	(218.38,356.56) --
	(219.13,356.65) --
	(219.88,356.99) --
	(220.63,357.44) --
	(221.39,357.83) --
	(222.14,358.16) --
	(222.89,358.40) --
	(223.65,358.50) --
	(224.40,358.71) --
	(225.15,359.13) --
	(225.90,359.35) --
	(226.66,359.41) --
	(227.41,359.56) --
	(228.16,359.46) --
	(228.92,359.54) --
	(229.67,359.88) --
	(230.42,360.10) --
	(231.18,360.53) --
	(231.93,360.74) --
	(232.68,360.58) --
	(233.43,361.00) --
	(234.19,361.25) --
	(234.94,361.21) --
	(235.69,361.56) --
	(236.45,361.47) --
	(237.20,361.85) --
	(237.95,361.89) --
	(238.70,361.35) --
	(239.46,361.64) --
	(239.46,334.39) --
	(238.70,334.62) --
	(237.95,334.81) --
	(237.20,334.70) --
	(236.45,334.14) --
	(235.69,333.52) --
	(234.94,333.56) --
	(234.19,333.33) --
	(233.43,333.00) --
	(232.68,332.69) --
	(231.93,332.69) --
	(231.18,332.52) --
	(230.42,332.29) --
	(229.67,332.04) --
	(228.92,332.35) --
	(228.16,332.20) --
	(227.41,332.09) --
	(226.66,332.25) --
	(225.90,332.03) --
	(225.15,331.58) --
	(224.40,331.57) --
	(223.65,331.03) --
	(222.89,330.73) --
	(222.14,330.27) --
	(221.39,330.06) --
	(220.63,330.03) --
	(219.88,329.58) --
	(219.13,329.34) --
	(218.38,329.01) --
	(217.62,329.13) --
	(216.87,328.98) --
	(216.12,328.95) --
	(215.36,328.46) --
	(214.61,328.40) --
	(213.86,327.89) --
	(213.10,327.57) --
	(212.35,327.34) --
	(211.60,327.38) --
	(210.85,326.74) --
	(210.09,326.60) --
	(209.34,326.39) --
	(208.59,326.42) --
	(207.83,326.67) --
	(207.08,326.61) --
	(206.33,326.84) --
	(205.57,327.27) --
	(204.82,327.20) --
	(204.07,327.66) --
	(203.32,327.98) --
	(202.56,328.28) --
	(201.81,328.83) --
	(201.06,329.11) --
	(200.30,329.10) --
	(199.55,329.81) --
	(198.80,330.57) --
	(198.05,331.30) --
	(197.29,332.11) --
	(196.54,332.81) --
	(195.79,333.91) --
	(195.03,334.88) --
	(194.28,335.88) --
	(193.53,336.68) --
	(192.77,337.45) --
	(192.02,338.49) --
	(191.27,339.49) --
	(190.52,340.41) --
	(189.76,341.35) --
	(189.01,342.34) --
	(188.26,343.22) --
	(187.50,343.99) --
	(186.75,344.84) --
	(186.00,345.85) --
	(185.25,346.50) --
	(184.49,347.07) --
	(183.74,347.55) --
	(182.99,347.78) --
	(182.23,348.11) --
	(181.48,348.29) --
	(180.73,348.35) --
	(179.97,348.30) --
	(179.22,348.33) --
	(178.47,348.32) --
	(177.72,348.20) --
	(176.96,348.19) --
	(176.21,348.12) --
	(175.46,348.04) --
	(174.70,347.94) --
	(173.95,347.82) --
	(173.20,347.73) --
	(172.45,347.67) --
	(171.69,347.47) --
	(170.94,347.20) --
	(170.19,347.09) --
	(169.43,346.79) --
	(168.68,346.55) --
	(167.93,346.20) --
	(167.17,346.07) --
	(166.42,345.85) --
	(165.67,345.56) --
	(164.92,345.28) --
	cycle;

\path[] (164.92,365.53) --
	(165.67,365.17) --
	(166.42,365.21) --
	(167.17,364.79) --
	(167.93,363.87) --
	(168.68,363.52) --
	(169.43,363.22) --
	(170.19,362.90) --
	(170.94,362.45) --
	(171.69,362.00) --
	(172.45,361.72) --
	(173.20,361.54) --
	(173.95,361.25) --
	(174.70,360.54) --
	(175.46,360.00) --
	(176.21,359.52) --
	(176.96,359.00) --
	(177.72,358.29) --
	(178.47,357.42) --
	(179.22,356.68) --
	(179.97,355.81) --
	(180.73,354.77) --
	(181.48,354.01) --
	(182.23,353.35) --
	(182.99,352.68) --
	(183.74,352.07) --
	(184.49,351.36) --
	(185.25,350.65) --
	(186.00,350.17) --
	(186.75,349.77) --
	(187.50,349.50) --
	(188.26,349.29) --
	(189.01,349.17) --
	(189.76,349.14) --
	(190.52,349.18) --
	(191.27,349.17) --
	(192.02,349.16) --
	(192.77,349.14) --
	(193.53,349.20) --
	(194.28,349.24) --
	(195.03,349.26) --
	(195.79,349.19) --
	(196.54,349.38) --
	(197.29,349.47) --
	(198.05,349.57) --
	(198.80,349.67) --
	(199.55,349.85) --
	(200.30,349.78) --
	(201.06,349.97) --
	(201.81,349.95) --
	(202.56,350.21) --
	(203.32,350.39) --
	(204.07,350.57) --
	(204.82,350.82) --
	(205.57,350.99) --
	(206.33,351.12) --
	(207.08,351.39) --
	(207.83,351.47) --
	(208.59,351.92) --
	(209.34,352.22) --
	(210.09,352.61) --
	(210.85,352.91) --
	(211.60,353.08) --
	(212.35,353.22) --
	(213.10,353.62) --
	(213.86,353.76) --
	(214.61,354.16) --
	(215.36,354.53) --
	(216.12,354.91) --
	(216.87,355.40) --
	(217.62,356.06) --
	(218.38,356.56) --
	(219.13,356.65) --
	(219.88,356.99) --
	(220.63,357.44) --
	(221.39,357.83) --
	(222.14,358.16) --
	(222.89,358.40) --
	(223.65,358.50) --
	(224.40,358.71) --
	(225.15,359.13) --
	(225.90,359.35) --
	(226.66,359.41) --
	(227.41,359.56) --
	(228.16,359.46) --
	(228.92,359.54) --
	(229.67,359.88) --
	(230.42,360.10) --
	(231.18,360.53) --
	(231.93,360.74) --
	(232.68,360.58) --
	(233.43,361.00) --
	(234.19,361.25) --
	(234.94,361.21) --
	(235.69,361.56) --
	(236.45,361.47) --
	(237.20,361.85) --
	(237.95,361.89) --
	(238.70,361.35) --
	(239.46,361.64);

\path[] (239.46,334.39) --
	(238.70,334.62) --
	(237.95,334.81) --
	(237.20,334.70) --
	(236.45,334.14) --
	(235.69,333.52) --
	(234.94,333.56) --
	(234.19,333.33) --
	(233.43,333.00) --
	(232.68,332.69) --
	(231.93,332.69) --
	(231.18,332.52) --
	(230.42,332.29) --
	(229.67,332.04) --
	(228.92,332.35) --
	(228.16,332.20) --
	(227.41,332.09) --
	(226.66,332.25) --
	(225.90,332.03) --
	(225.15,331.58) --
	(224.40,331.57) --
	(223.65,331.03) --
	(222.89,330.73) --
	(222.14,330.27) --
	(221.39,330.06) --
	(220.63,330.03) --
	(219.88,329.58) --
	(219.13,329.34) --
	(218.38,329.01) --
	(217.62,329.13) --
	(216.87,328.98) --
	(216.12,328.95) --
	(215.36,328.46) --
	(214.61,328.40) --
	(213.86,327.89) --
	(213.10,327.57) --
	(212.35,327.34) --
	(211.60,327.38) --
	(210.85,326.74) --
	(210.09,326.60) --
	(209.34,326.39) --
	(208.59,326.42) --
	(207.83,326.67) --
	(207.08,326.61) --
	(206.33,326.84) --
	(205.57,327.27) --
	(204.82,327.20) --
	(204.07,327.66) --
	(203.32,327.98) --
	(202.56,328.28) --
	(201.81,328.83) --
	(201.06,329.11) --
	(200.30,329.10) --
	(199.55,329.81) --
	(198.80,330.57) --
	(198.05,331.30) --
	(197.29,332.11) --
	(196.54,332.81) --
	(195.79,333.91) --
	(195.03,334.88) --
	(194.28,335.88) --
	(193.53,336.68) --
	(192.77,337.45) --
	(192.02,338.49) --
	(191.27,339.49) --
	(190.52,340.41) --
	(189.76,341.35) --
	(189.01,342.34) --
	(188.26,343.22) --
	(187.50,343.99) --
	(186.75,344.84) --
	(186.00,345.85) --
	(185.25,346.50) --
	(184.49,347.07) --
	(183.74,347.55) --
	(182.99,347.78) --
	(182.23,348.11) --
	(181.48,348.29) --
	(180.73,348.35) --
	(179.97,348.30) --
	(179.22,348.33) --
	(178.47,348.32) --
	(177.72,348.20) --
	(176.96,348.19) --
	(176.21,348.12) --
	(175.46,348.04) --
	(174.70,347.94) --
	(173.95,347.82) --
	(173.20,347.73) --
	(172.45,347.67) --
	(171.69,347.47) --
	(170.94,347.20) --
	(170.19,347.09) --
	(169.43,346.79) --
	(168.68,346.55) --
	(167.93,346.20) --
	(167.17,346.07) --
	(166.42,345.85) --
	(165.67,345.56) --
	(164.92,345.28);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (164.92,366.84) --
	(165.67,367.21) --
	(166.42,367.47) --
	(167.17,367.68) --
	(167.93,367.65) --
	(168.68,368.00) --
	(169.43,368.92) --
	(170.19,368.97) --
	(170.94,368.99) --
	(171.69,369.36) --
	(172.45,369.22) --
	(173.20,368.84) --
	(173.95,368.39) --
	(174.70,367.80) --
	(175.46,366.76) --
	(176.21,365.13) --
	(176.96,363.37) --
	(177.72,361.54) --
	(178.47,360.07) --
	(179.22,359.16) --
	(179.97,358.28) --
	(180.73,357.48) --
	(181.48,356.86) --
	(182.23,356.01) --
	(182.99,355.27) --
	(183.74,354.47) --
	(184.49,353.42) --
	(185.25,352.30) --
	(186.00,351.42) --
	(186.75,350.70) --
	(187.50,350.12) --
	(188.26,350.13) --
	(189.01,349.91) --
	(189.76,349.47) --
	(190.52,349.45) --
	(191.27,349.47) --
	(192.02,349.65) --
	(192.77,349.72) --
	(193.53,349.74) --
	(194.28,349.69) --
	(195.03,349.66) --
	(195.79,349.81) --
	(196.54,350.02) --
	(197.29,350.39) --
	(198.05,350.83) --
	(198.80,351.39) --
	(199.55,351.56) --
	(200.30,351.81) --
	(201.06,352.25) --
	(201.81,352.69) --
	(202.56,353.47) --
	(203.32,353.63) --
	(204.07,353.86) --
	(204.82,354.15) --
	(205.57,354.56) --
	(206.33,355.01) --
	(207.08,355.69) --
	(207.83,356.25) --
	(208.59,356.40) --
	(209.34,357.61) --
	(210.09,358.86) --
	(210.85,360.49) --
	(211.60,361.39) --
	(212.35,362.24) --
	(213.10,363.19) --
	(213.86,363.63) --
	(214.61,364.31) --
	(215.36,364.83) --
	(216.12,365.27) --
	(216.87,365.24) --
	(217.62,365.68) --
	(218.38,365.92) --
	(219.13,365.93) --
	(219.88,366.29) --
	(220.63,366.65) --
	(221.39,367.03) --
	(222.14,367.88) --
	(222.89,367.53) --
	(223.65,368.06) --
	(224.40,368.66) --
	(225.15,368.75) --
	(225.90,368.53) --
	(226.66,369.22) --
	(227.41,369.24) --
	(228.16,368.74) --
	(228.92,368.61) --
	(229.67,369.08) --
	(230.42,368.64) --
	(231.18,369.71) --
	(231.93,368.82) --
	(232.68,368.02) --
	(233.43,367.01) --
	(234.19,366.51) --
	(234.94,366.89) --
	(235.69,367.15) --
	(236.45,367.53) --
	(237.20,367.83) --
	(237.95,369.57) --
	(238.70,370.87) --
	(239.46,371.63) --
	(239.46,306.19) --
	(238.70,304.75) --
	(237.95,303.47) --
	(237.20,301.95) --
	(236.45,300.86) --
	(235.69,299.51) --
	(234.94,298.61) --
	(234.19,298.35) --
	(233.43,297.87) --
	(232.68,298.13) --
	(231.93,298.24) --
	(231.18,298.01) --
	(230.42,298.30) --
	(229.67,298.56) --
	(228.92,299.37) --
	(228.16,299.51) --
	(227.41,300.26) --
	(226.66,300.38) --
	(225.90,300.75) --
	(225.15,301.54) --
	(224.40,301.14) --
	(223.65,301.07) --
	(222.89,300.99) --
	(222.14,301.09) --
	(221.39,300.62) --
	(220.63,300.96) --
	(219.88,299.97) --
	(219.13,298.26) --
	(218.38,297.18) --
	(217.62,296.55) --
	(216.87,295.97) --
	(216.12,296.65) --
	(215.36,298.89) --
	(214.61,300.83) --
	(213.86,304.78) --
	(213.10,308.88) --
	(212.35,311.63) --
	(211.60,312.33) --
	(210.85,313.46) --
	(210.09,314.61) --
	(209.34,316.42) --
	(208.59,318.36) --
	(207.83,319.66) --
	(207.08,320.41) --
	(206.33,321.37) --
	(205.57,321.93) --
	(204.82,322.09) --
	(204.07,322.76) --
	(203.32,323.95) --
	(202.56,324.58) --
	(201.81,326.16) --
	(201.06,327.54) --
	(200.30,328.68) --
	(199.55,329.09) --
	(198.80,328.87) --
	(198.05,329.21) --
	(197.29,329.20) --
	(196.54,329.69) --
	(195.79,330.19) --
	(195.03,330.69) --
	(194.28,331.36) --
	(193.53,332.00) --
	(192.77,333.17) --
	(192.02,334.01) --
	(191.27,334.52) --
	(190.52,335.32) --
	(189.76,336.30) --
	(189.01,337.55) --
	(188.26,339.31) --
	(187.50,341.27) --
	(186.75,343.26) --
	(186.00,345.01) --
	(185.25,346.55) --
	(184.49,347.80) --
	(183.74,348.39) --
	(182.99,348.60) --
	(182.23,348.68) --
	(181.48,348.57) --
	(180.73,348.49) --
	(179.97,348.34) --
	(179.22,348.08) --
	(178.47,347.77) --
	(177.72,347.37) --
	(176.96,346.95) --
	(176.21,346.72) --
	(175.46,346.48) --
	(174.70,346.23) --
	(173.95,345.96) --
	(173.20,345.70) --
	(172.45,345.32) --
	(171.69,344.75) --
	(170.94,344.22) --
	(170.19,343.71) --
	(169.43,343.44) --
	(168.68,342.95) --
	(167.93,340.24) --
	(167.17,336.16) --
	(166.42,331.74) --
	(165.67,327.43) --
	(164.92,323.85) --
	cycle;

\path[] (164.92,366.84) --
	(165.67,367.21) --
	(166.42,367.47) --
	(167.17,367.68) --
	(167.93,367.65) --
	(168.68,368.00) --
	(169.43,368.92) --
	(170.19,368.97) --
	(170.94,368.99) --
	(171.69,369.36) --
	(172.45,369.22) --
	(173.20,368.84) --
	(173.95,368.39) --
	(174.70,367.80) --
	(175.46,366.76) --
	(176.21,365.13) --
	(176.96,363.37) --
	(177.72,361.54) --
	(178.47,360.07) --
	(179.22,359.16) --
	(179.97,358.28) --
	(180.73,357.48) --
	(181.48,356.86) --
	(182.23,356.01) --
	(182.99,355.27) --
	(183.74,354.47) --
	(184.49,353.42) --
	(185.25,352.30) --
	(186.00,351.42) --
	(186.75,350.70) --
	(187.50,350.12) --
	(188.26,350.13) --
	(189.01,349.91) --
	(189.76,349.47) --
	(190.52,349.45) --
	(191.27,349.47) --
	(192.02,349.65) --
	(192.77,349.72) --
	(193.53,349.74) --
	(194.28,349.69) --
	(195.03,349.66) --
	(195.79,349.81) --
	(196.54,350.02) --
	(197.29,350.39) --
	(198.05,350.83) --
	(198.80,351.39) --
	(199.55,351.56) --
	(200.30,351.81) --
	(201.06,352.25) --
	(201.81,352.69) --
	(202.56,353.47) --
	(203.32,353.63) --
	(204.07,353.86) --
	(204.82,354.15) --
	(205.57,354.56) --
	(206.33,355.01) --
	(207.08,355.69) --
	(207.83,356.25) --
	(208.59,356.40) --
	(209.34,357.61) --
	(210.09,358.86) --
	(210.85,360.49) --
	(211.60,361.39) --
	(212.35,362.24) --
	(213.10,363.19) --
	(213.86,363.63) --
	(214.61,364.31) --
	(215.36,364.83) --
	(216.12,365.27) --
	(216.87,365.24) --
	(217.62,365.68) --
	(218.38,365.92) --
	(219.13,365.93) --
	(219.88,366.29) --
	(220.63,366.65) --
	(221.39,367.03) --
	(222.14,367.88) --
	(222.89,367.53) --
	(223.65,368.06) --
	(224.40,368.66) --
	(225.15,368.75) --
	(225.90,368.53) --
	(226.66,369.22) --
	(227.41,369.24) --
	(228.16,368.74) --
	(228.92,368.61) --
	(229.67,369.08) --
	(230.42,368.64) --
	(231.18,369.71) --
	(231.93,368.82) --
	(232.68,368.02) --
	(233.43,367.01) --
	(234.19,366.51) --
	(234.94,366.89) --
	(235.69,367.15) --
	(236.45,367.53) --
	(237.20,367.83) --
	(237.95,369.57) --
	(238.70,370.87) --
	(239.46,371.63);

\path[] (239.46,306.19) --
	(238.70,304.75) --
	(237.95,303.47) --
	(237.20,301.95) --
	(236.45,300.86) --
	(235.69,299.51) --
	(234.94,298.61) --
	(234.19,298.35) --
	(233.43,297.87) --
	(232.68,298.13) --
	(231.93,298.24) --
	(231.18,298.01) --
	(230.42,298.30) --
	(229.67,298.56) --
	(228.92,299.37) --
	(228.16,299.51) --
	(227.41,300.26) --
	(226.66,300.38) --
	(225.90,300.75) --
	(225.15,301.54) --
	(224.40,301.14) --
	(223.65,301.07) --
	(222.89,300.99) --
	(222.14,301.09) --
	(221.39,300.62) --
	(220.63,300.96) --
	(219.88,299.97) --
	(219.13,298.26) --
	(218.38,297.18) --
	(217.62,296.55) --
	(216.87,295.97) --
	(216.12,296.65) --
	(215.36,298.89) --
	(214.61,300.83) --
	(213.86,304.78) --
	(213.10,308.88) --
	(212.35,311.63) --
	(211.60,312.33) --
	(210.85,313.46) --
	(210.09,314.61) --
	(209.34,316.42) --
	(208.59,318.36) --
	(207.83,319.66) --
	(207.08,320.41) --
	(206.33,321.37) --
	(205.57,321.93) --
	(204.82,322.09) --
	(204.07,322.76) --
	(203.32,323.95) --
	(202.56,324.58) --
	(201.81,326.16) --
	(201.06,327.54) --
	(200.30,328.68) --
	(199.55,329.09) --
	(198.80,328.87) --
	(198.05,329.21) --
	(197.29,329.20) --
	(196.54,329.69) --
	(195.79,330.19) --
	(195.03,330.69) --
	(194.28,331.36) --
	(193.53,332.00) --
	(192.77,333.17) --
	(192.02,334.01) --
	(191.27,334.52) --
	(190.52,335.32) --
	(189.76,336.30) --
	(189.01,337.55) --
	(188.26,339.31) --
	(187.50,341.27) --
	(186.75,343.26) --
	(186.00,345.01) --
	(185.25,346.55) --
	(184.49,347.80) --
	(183.74,348.39) --
	(182.99,348.60) --
	(182.23,348.68) --
	(181.48,348.57) --
	(180.73,348.49) --
	(179.97,348.34) --
	(179.22,348.08) --
	(178.47,347.77) --
	(177.72,347.37) --
	(176.96,346.95) --
	(176.21,346.72) --
	(175.46,346.48) --
	(174.70,346.23) --
	(173.95,345.96) --
	(173.20,345.70) --
	(172.45,345.32) --
	(171.69,344.75) --
	(170.94,344.22) --
	(170.19,343.71) --
	(169.43,343.44) --
	(168.68,342.95) --
	(167.93,340.24) --
	(167.17,336.16) --
	(166.42,331.74) --
	(165.67,327.43) --
	(164.92,323.85);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,354.33) --
	(165.67,354.45) --
	(166.42,354.55) --
	(167.17,354.63) --
	(167.93,354.68) --
	(168.68,354.70) --
	(169.43,354.69) --
	(170.19,354.66) --
	(170.94,354.60) --
	(171.69,354.52) --
	(172.45,354.42) --
	(173.20,354.29) --
	(173.95,354.15) --
	(174.70,353.98) --
	(175.46,353.79) --
	(176.21,353.55) --
	(176.96,353.28) --
	(177.72,352.97) --
	(178.47,352.61) --
	(179.22,352.22) --
	(179.97,351.79) --
	(180.73,351.35) --
	(181.48,350.90) --
	(182.23,350.44) --
	(182.99,349.97) --
	(183.74,349.50) --
	(184.49,349.02) --
	(185.25,348.52) --
	(186.00,348.01) --
	(186.75,347.48) --
	(187.50,346.95) --
	(188.26,346.42) --
	(189.01,345.92) --
	(189.76,345.44) --
	(190.52,345.00) --
	(191.27,344.58) --
	(192.02,344.19) --
	(192.77,343.81) --
	(193.53,343.44) --
	(194.28,343.08) --
	(195.03,342.71) --
	(195.79,342.36) --
	(196.54,342.04) --
	(197.29,341.74) --
	(198.05,341.49) --
	(198.80,341.28) --
	(199.55,341.12) --
	(200.30,341.01) --
	(201.06,340.93) --
	(201.81,340.89) --
	(202.56,340.87) --
	(203.32,340.87) --
	(204.07,340.90) --
	(204.82,340.95) --
	(205.57,341.02) --
	(206.33,341.12) --
	(207.08,341.24) --
	(207.83,341.37) --
	(208.59,341.52) --
	(209.34,341.68) --
	(210.09,341.84) --
	(210.85,342.01) --
	(211.60,342.18) --
	(212.35,342.36) --
	(213.10,342.54) --
	(213.86,342.73) --
	(214.61,342.93) --
	(215.36,343.12) --
	(216.12,343.32) --
	(216.87,343.52) --
	(217.62,343.72) --
	(218.38,343.92) --
	(219.13,344.11) --
	(219.88,344.30) --
	(220.63,344.49) --
	(221.39,344.67) --
	(222.14,344.84) --
	(222.89,345.00) --
	(223.65,345.14) --
	(224.40,345.27) --
	(225.15,345.39) --
	(225.90,345.51) --
	(226.66,345.62) --
	(227.41,345.73) --
	(228.16,345.84) --
	(228.92,345.95) --
	(229.67,346.06) --
	(230.42,346.16) --
	(231.18,346.26) --
	(231.93,346.35) --
	(232.68,346.42) --
	(233.43,346.49) --
	(234.19,346.54) --
	(234.94,346.59) --
	(235.69,346.63) --
	(236.45,346.67) --
	(237.20,346.71) --
	(237.95,346.75) --
	(238.70,346.79) --
	(239.46,346.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,352.36) --
	(165.67,352.43) --
	(166.42,352.49) --
	(167.17,352.53) --
	(167.93,352.55) --
	(168.68,352.55) --
	(169.43,352.53) --
	(170.19,352.49) --
	(170.94,352.44) --
	(171.69,352.39) --
	(172.45,352.33) --
	(173.20,352.27) --
	(173.95,352.20) --
	(174.70,352.13) --
	(175.46,352.03) --
	(176.21,351.90) --
	(176.96,351.73) --
	(177.72,351.53) --
	(178.47,351.28) --
	(179.22,351.02) --
	(179.97,350.73) --
	(180.73,350.44) --
	(181.48,350.15) --
	(182.23,349.86) --
	(182.99,349.57) --
	(183.74,349.28) --
	(184.49,348.98) --
	(185.25,348.66) --
	(186.00,348.33) --
	(186.75,347.98) --
	(187.50,347.63) --
	(188.26,347.29) --
	(189.01,346.96) --
	(189.76,346.64) --
	(190.52,346.35) --
	(191.27,346.07) --
	(192.02,345.80) --
	(192.77,345.53) --
	(193.53,345.25) --
	(194.28,344.96) --
	(195.03,344.66) --
	(195.79,344.37) --
	(196.54,344.08) --
	(197.29,343.83) --
	(198.05,343.61) --
	(198.80,343.43) --
	(199.55,343.30) --
	(200.30,343.21) --
	(201.06,343.15) --
	(201.81,343.12) --
	(202.56,343.10) --
	(203.32,343.10) --
	(204.07,343.09) --
	(204.82,343.10) --
	(205.57,343.11) --
	(206.33,343.14) --
	(207.08,343.17) --
	(207.83,343.22) --
	(208.59,343.29) --
	(209.34,343.37) --
	(210.09,343.47) --
	(210.85,343.57) --
	(211.60,343.69) --
	(212.35,343.82) --
	(213.10,343.95) --
	(213.86,344.08) --
	(214.61,344.22) --
	(215.36,344.36) --
	(216.12,344.49) --
	(216.87,344.62) --
	(217.62,344.76) --
	(218.38,344.89) --
	(219.13,345.02) --
	(219.88,345.16) --
	(220.63,345.30) --
	(221.39,345.44) --
	(222.14,345.59) --
	(222.89,345.73) --
	(223.65,345.88) --
	(224.40,346.02) --
	(225.15,346.15) --
	(225.90,346.28) --
	(226.66,346.41) --
	(227.41,346.53) --
	(228.16,346.65) --
	(228.92,346.77) --
	(229.67,346.89) --
	(230.42,347.00) --
	(231.18,347.11) --
	(231.93,347.21) --
	(232.68,347.30) --
	(233.43,347.39) --
	(234.19,347.47) --
	(234.94,347.56) --
	(235.69,347.63) --
	(236.45,347.70) --
	(237.20,347.77) --
	(237.95,347.83) --
	(238.70,347.87) --
	(239.46,347.91);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,352.89) --
	(165.67,352.98) --
	(166.42,353.06) --
	(167.17,353.11) --
	(167.93,353.14) --
	(168.68,353.15) --
	(169.43,353.13) --
	(170.19,353.09) --
	(170.94,353.03) --
	(171.69,352.96) --
	(172.45,352.88) --
	(173.20,352.81) --
	(173.95,352.73) --
	(174.70,352.63) --
	(175.46,352.52) --
	(176.21,352.38) --
	(176.96,352.20) --
	(177.72,351.98) --
	(178.47,351.72) --
	(179.22,351.43) --
	(179.97,351.12) --
	(180.73,350.79) --
	(181.48,350.46) --
	(182.23,350.12) --
	(182.99,349.78) --
	(183.74,349.42) --
	(184.49,349.05) --
	(185.25,348.66) --
	(186.00,348.25) --
	(186.75,347.83) --
	(187.50,347.41) --
	(188.26,346.99) --
	(189.01,346.60) --
	(189.76,346.23) --
	(190.52,345.88) --
	(191.27,345.56) --
	(192.02,345.24) --
	(192.77,344.94) --
	(193.53,344.63) --
	(194.28,344.32) --
	(195.03,344.00) --
	(195.79,343.69) --
	(196.54,343.40) --
	(197.29,343.14) --
	(198.05,342.91) --
	(198.80,342.73) --
	(199.55,342.58) --
	(200.30,342.47) --
	(201.06,342.40) --
	(201.81,342.35) --
	(202.56,342.32) --
	(203.32,342.32) --
	(204.07,342.34) --
	(204.82,342.39) --
	(205.57,342.46) --
	(206.33,342.56) --
	(207.08,342.68) --
	(207.83,342.81) --
	(208.59,342.96) --
	(209.34,343.12) --
	(210.09,343.28) --
	(210.85,343.45) --
	(211.60,343.62) --
	(212.35,343.80) --
	(213.10,343.98) --
	(213.86,344.16) --
	(214.61,344.35) --
	(215.36,344.53) --
	(216.12,344.72) --
	(216.87,344.90) --
	(217.62,345.08) --
	(218.38,345.26) --
	(219.13,345.43) --
	(219.88,345.60) --
	(220.63,345.77) --
	(221.39,345.93) --
	(222.14,346.09) --
	(222.89,346.24) --
	(223.65,346.37) --
	(224.40,346.49) --
	(225.15,346.61) --
	(225.90,346.71) --
	(226.66,346.81) --
	(227.41,346.90) --
	(228.16,347.00) --
	(228.92,347.09) --
	(229.67,347.19) --
	(230.42,347.28) --
	(231.18,347.38) --
	(231.93,347.47) --
	(232.68,347.56) --
	(233.43,347.64) --
	(234.19,347.72) --
	(234.94,347.80) --
	(235.69,347.87) --
	(236.45,347.94) --
	(237.20,348.00) --
	(237.95,348.07) --
	(238.70,348.12) --
	(239.46,348.17);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,347.49) --
	(165.67,348.86) --
	(166.42,350.33) --
	(167.17,351.80) --
	(167.93,353.16) --
	(168.68,354.37) --
	(169.43,355.37) --
	(170.19,356.17) --
	(170.94,356.77) --
	(171.69,357.19) --
	(172.45,357.43) --
	(173.20,357.51) --
	(173.95,357.42) --
	(174.70,357.16) --
	(175.46,356.75) --
	(176.21,356.22) --
	(176.96,355.59) --
	(177.72,354.92) --
	(178.47,354.26) --
	(179.22,353.64) --
	(179.97,353.09) --
	(180.73,352.60) --
	(181.48,352.15) --
	(182.23,351.70) --
	(182.99,351.20) --
	(183.74,350.62) --
	(184.49,349.91) --
	(185.25,349.08) --
	(186.00,348.13) --
	(186.75,347.09) --
	(187.50,346.02) --
	(188.26,344.95) --
	(189.01,343.94) --
	(189.76,343.03) --
	(190.52,342.27) --
	(191.27,341.68) --
	(192.02,341.27) --
	(192.77,341.02) --
	(193.53,340.92) --
	(194.28,340.92) --
	(195.03,340.97) --
	(195.79,341.03) --
	(196.54,341.06) --
	(197.29,341.03) --
	(198.05,340.94) --
	(198.80,340.78) --
	(199.55,340.59) --
	(200.30,340.37) --
	(201.06,340.15) --
	(201.81,339.95) --
	(202.56,339.77) --
	(203.32,339.62) --
	(204.07,339.50) --
	(204.82,339.40) --
	(205.57,339.35) --
	(206.33,339.34) --
	(207.08,339.38) --
	(207.83,339.45) --
	(208.59,339.55) --
	(209.34,339.63) --
	(210.09,339.67) --
	(210.85,339.62) --
	(211.60,339.48) --
	(212.35,339.24) --
	(213.10,338.93) --
	(213.86,338.58) --
	(214.61,338.27) --
	(215.36,338.05) --
	(216.12,337.95) --
	(216.87,337.99) --
	(217.62,338.15) --
	(218.38,338.38) --
	(219.13,338.61) --
	(219.88,338.77) --
	(220.63,338.80) --
	(221.39,338.65) --
	(222.14,338.33) --
	(222.89,337.84) --
	(223.65,337.24) --
	(224.40,336.60) --
	(225.15,335.97) --
	(225.90,335.42) --
	(226.66,334.98) --
	(227.41,334.70) --
	(228.16,334.56) --
	(228.92,334.56) --
	(229.67,334.68) --
	(230.42,334.89) --
	(231.18,335.16) --
	(231.93,335.47) --
	(232.68,335.80) --
	(233.43,336.15) --
	(234.19,336.51) --
	(234.94,336.91) --
	(235.69,337.36) --
	(236.45,337.87) --
	(237.20,338.43) --
	(237.95,339.03) --
	(238.70,339.65) --
	(239.46,340.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (239.46,292.18) -- (239.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.22,292.18) -- (190.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.14,292.18) -- (188.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.17,292.18) -- (183.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.07,292.18) -- (192.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.76,292.18) -- (186.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.63,292.18) -- (185.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.15,292.18) -- (177.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.96,292.18) -- (185.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.51,292.18) -- (190.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.59,292.18) -- (178.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.91,292.18) -- (177.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.87,292.18) -- (175.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.04,292.18) -- (186.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.23,292.18) -- (176.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.14,292.18) -- (180.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.08,292.18) -- (180.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.05,292.18) -- (183.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.88,292.18) -- (173.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.69,292.18) -- (175.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.53,292.18) -- (184.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.68,292.18) -- (194.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.32,292.18) -- (179.32,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.31,292.18) -- (181.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.35,292.18) -- (174.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.51,292.18) -- (190.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.75,292.18) -- (177.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.74,292.18) -- (173.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.22,292.18) -- (184.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.43,292.18) -- (189.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.96,292.18) -- (179.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.28,292.18) -- (173.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.04,292.18) -- (186.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.11,292.18) -- (190.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.38,292.18) -- (193.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.56,292.18) -- (189.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.38,292.18) -- (193.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.36,292.18) -- (197.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.24,292.18) -- (178.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.69,292.18) -- (180.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.34,292.18) -- (184.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.80,292.18) -- (186.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.21,292.18) -- (178.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.96,292.18) -- (193.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.58,292.18) -- (183.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.73,292.18) -- (192.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.44,292.18) -- (172.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.60,292.18) -- (187.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.43,292.18) -- (192.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.60,292.18) -- (187.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.91,292.18) -- (186.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.79,292.18) -- (187.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.73,292.18) -- (188.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.44,292.18) -- (179.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.03,292.18) -- (194.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.75,292.18) -- (170.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.39,292.18) -- (188.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.50,292.18) -- (188.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.70,292.18) -- (182.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.01,292.18) -- (178.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (167.77,292.18) -- (167.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.36,292.18) -- (193.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.55,292.18) -- (183.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.47,292.18) -- (171.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.83,292.18) -- (171.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.16,292.18) -- (192.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.50,292.18) -- (175.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.55,292.18) -- (179.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (164.92,292.18) -- (164.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.78,292.18) -- (187.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.18,292.18) -- (179.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.59,292.18) -- (173.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.90,292.18) -- (178.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.97,292.18) -- (179.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.15,292.18) -- (177.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.66,292.18) -- (193.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.73,292.18) -- (171.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.12,292.18) -- (189.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.83,292.18) -- (183.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.00,292.18) -- (181.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.14,292.18) -- (183.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.74,292.18) -- (193.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.80,292.18) -- (184.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.24,292.18) -- (191.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.68,292.18) -- (178.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.04,292.18) -- (179.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.47,292.18) -- (187.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.30,292.18) -- (184.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.95,292.18) -- (183.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.66,292.18) -- (187.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.67,292.18) -- (194.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.36,292.18) -- (175.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.22,292.18) -- (179.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.15,292.18) -- (180.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.57,292.18) -- (190.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.97,292.18) -- (180.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.50,292.18) -- (179.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.37,292.18) -- (179.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.47,292.18) -- (178.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.58,292.18) -- (179.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.16,292.18) -- (187.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.25,292.18) -- (193.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.99,292.18) -- (184.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.16,292.18) -- (172.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.16,292.18) -- (171.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.70,292.18) -- (194.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.88,292.18) -- (184.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.07,292.18) -- (182.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.05,292.18) -- (185.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.70,292.18) -- (182.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.30,292.18) -- (194.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.64,292.18) -- (197.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.58,292.18) -- (169.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.98,292.18) -- (184.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.01,292.18) -- (183.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.48,292.18) -- (179.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.94,292.18) -- (179.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.25,292.18) -- (192.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.97,292.18) -- (185.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.27,292.18) -- (185.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.31,292.18) -- (183.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.66,292.18) -- (176.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.68,292.18) -- (197.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.84,292.18) -- (189.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.68,292.18) -- (184.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.99,292.18) -- (190.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.60,292.18) -- (186.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.31,292.18) -- (183.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.20,292.18) -- (183.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.70,292.18) -- (194.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.52,292.18) -- (188.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.47,292.18) -- (186.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.73,292.18) -- (183.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.34,292.18) -- (181.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.78,292.18) -- (191.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.90,292.18) -- (193.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.58,292.18) -- (189.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.02,292.18) -- (183.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.91,292.18) -- (193.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.37,292.18) -- (187.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.17,292.18) -- (187.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.18,292.18) -- (177.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.06,292.18) -- (180.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.28,292.18) -- (183.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.21,292.18) -- (183.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.67,292.18) -- (187.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.59,292.18) -- (173.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.71,292.18) -- (186.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.02,292.18) -- (191.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.67,292.18) -- (189.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.28,292.18) -- (187.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.74,292.18) -- (178.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.21,292.18) -- (203.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.67,292.18) -- (189.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.41,292.18) -- (186.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.80,292.18) -- (186.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.51,292.18) -- (186.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.55,292.18) -- (184.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.78,292.18) -- (184.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.89,292.18) -- (187.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.20,292.18) -- (183.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.62,292.18) -- (192.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.96,292.18) -- (188.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.13,292.18) -- (192.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.25,292.18) -- (190.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.31,292.18) -- (175.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.89,292.18) -- (175.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.41,292.18) -- (175.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.28,292.18) -- (187.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.92,292.18) -- (175.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.62,292.18) -- (183.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.61,292.18) -- (178.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.82,292.18) -- (189.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.38,292.18) -- (192.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.01,292.18) -- (189.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.62,292.18) -- (182.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.00,292.18) -- (193.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.76,292.18) -- (188.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.99,292.18) -- (184.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.07,292.18) -- (180.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.48,292.18) -- (186.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.57,292.18) -- (186.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.84,292.18) -- (185.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.13,292.18) -- (186.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.55,292.18) -- (184.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.07,292.18) -- (186.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.46,292.18) -- (183.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.28,292.18) -- (185.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.17,292.18) -- (196.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.15,292.18) -- (187.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.74,292.18) -- (166.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.77,292.18) -- (191.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.73,292.18) -- (192.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.68,292.18) -- (171.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.17,292.18) -- (186.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.42,292.18) -- (183.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.61,292.18) -- (188.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.35,292.18) -- (183.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.75,292.18) -- (173.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.90,292.18) -- (189.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.44,292.18) -- (184.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.12,292.18) -- (181.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.56,292.18) -- (177.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.14,292.18) -- (193.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.68,292.18) -- (181.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.83,292.18) -- (188.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (207.33,292.18) -- (207.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.72,292.18) -- (168.72,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.19,292.18) rectangle (243.18,375.41);
\end{scope}
\begin{scope}
\path[clip] (161.19,174.16) rectangle (243.18,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.19,174.16) rectangle (243.18,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,176.37) --
	(243.18,176.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,193.46) --
	(243.18,193.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,210.55) --
	(243.18,210.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,227.64) --
	(243.18,227.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,244.73) --
	(243.18,244.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.72,174.16) --
	(171.72,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.79,174.16) --
	(197.79,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87,174.16) --
	(223.87,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.19,227.64) -- (243.18,227.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (164.92,236.62) --
	(165.67,236.69) --
	(166.42,236.84) --
	(167.17,236.99) --
	(167.93,237.13) --
	(168.68,237.27) --
	(169.43,237.36) --
	(170.19,237.46) --
	(170.94,237.47) --
	(171.69,237.32) --
	(172.45,237.14) --
	(173.20,236.75) --
	(173.95,236.38) --
	(174.70,235.95) --
	(175.46,235.59) --
	(176.21,235.24) --
	(176.96,234.83) --
	(177.72,234.54) --
	(178.47,234.26) --
	(179.22,234.04) --
	(179.97,233.68) --
	(180.73,233.37) --
	(181.48,232.98) --
	(182.23,232.63) --
	(182.99,232.17) --
	(183.74,231.79) --
	(184.49,231.52) --
	(185.25,231.21) --
	(186.00,230.91) --
	(186.75,230.62) --
	(187.50,230.27) --
	(188.26,230.07) --
	(189.01,229.80) --
	(189.76,229.50) --
	(190.52,229.31) --
	(191.27,229.13) --
	(192.02,228.88) --
	(192.77,228.75) --
	(193.53,228.53) --
	(194.28,228.41) --
	(195.03,228.27) --
	(195.79,228.19) --
	(196.54,228.19) --
	(197.29,228.21) --
	(198.05,228.14) --
	(198.80,228.14) --
	(199.55,228.17) --
	(200.30,228.18) --
	(201.06,228.18) --
	(201.81,228.24) --
	(202.56,228.32) --
	(203.32,228.33) --
	(204.07,228.43) --
	(204.82,228.56) --
	(205.57,228.72) --
	(206.33,229.03) --
	(207.08,229.20) --
	(207.83,229.63) --
	(208.59,229.91) --
	(209.34,230.23) --
	(210.09,230.39) --
	(210.85,230.82) --
	(211.60,231.14) --
	(212.35,231.48) --
	(213.10,231.78) --
	(213.86,232.26) --
	(214.61,232.69) --
	(215.36,232.93) --
	(216.12,233.07) --
	(216.87,233.17) --
	(217.62,233.46) --
	(218.38,233.48) --
	(219.13,233.64) --
	(219.88,233.94) --
	(220.63,234.11) --
	(221.39,234.26) --
	(222.14,234.39) --
	(222.89,234.35) --
	(223.65,234.47) --
	(224.40,234.51) --
	(225.15,234.55) --
	(225.90,234.68) --
	(226.66,234.61) --
	(227.41,234.44) --
	(228.16,234.43) --
	(228.92,234.51) --
	(229.67,234.56) --
	(230.42,234.59) --
	(231.18,234.66) --
	(231.93,234.71) --
	(232.68,234.64) --
	(233.43,234.59) --
	(234.19,234.60) --
	(234.94,234.85) --
	(235.69,234.98) --
	(236.45,235.04) --
	(237.20,234.94) --
	(237.95,234.94) --
	(238.70,234.88) --
	(239.46,234.81) --
	(239.46,220.95) --
	(238.70,221.19) --
	(237.95,221.01) --
	(237.20,221.08) --
	(236.45,221.26) --
	(235.69,221.37) --
	(234.94,221.33) --
	(234.19,221.30) --
	(233.43,221.34) --
	(232.68,221.31) --
	(231.93,221.44) --
	(231.18,221.56) --
	(230.42,221.88) --
	(229.67,221.84) --
	(228.92,222.00) --
	(228.16,222.16) --
	(227.41,222.52) --
	(226.66,222.67) --
	(225.90,222.64) --
	(225.15,222.80) --
	(224.40,223.01) --
	(223.65,223.28) --
	(222.89,223.39) --
	(222.14,223.56) --
	(221.39,223.87) --
	(220.63,223.89) --
	(219.88,224.04) --
	(219.13,224.09) --
	(218.38,224.09) --
	(217.62,224.13) --
	(216.87,223.99) --
	(216.12,224.06) --
	(215.36,224.05) --
	(214.61,223.90) --
	(213.86,223.66) --
	(213.10,223.30) --
	(212.35,223.07) --
	(211.60,222.89) --
	(210.85,222.67) --
	(210.09,222.35) --
	(209.34,222.11) --
	(208.59,221.93) --
	(207.83,221.67) --
	(207.08,221.53) --
	(206.33,221.31) --
	(205.57,221.11) --
	(204.82,220.84) --
	(204.07,220.67) --
	(203.32,220.59) --
	(202.56,220.49) --
	(201.81,220.45) --
	(201.06,220.48) --
	(200.30,220.52) --
	(199.55,220.61) --
	(198.80,220.84) --
	(198.05,221.06) --
	(197.29,221.26) --
	(196.54,221.33) --
	(195.79,221.78) --
	(195.03,222.18) --
	(194.28,222.49) --
	(193.53,222.93) --
	(192.77,223.28) --
	(192.02,223.60) --
	(191.27,223.72) --
	(190.52,224.01) --
	(189.76,224.24) --
	(189.01,224.57) --
	(188.26,224.82) --
	(187.50,225.05) --
	(186.75,225.34) --
	(186.00,225.48) --
	(185.25,225.63) --
	(184.49,225.91) --
	(183.74,226.04) --
	(182.99,226.07) --
	(182.23,226.14) --
	(181.48,226.22) --
	(180.73,226.30) --
	(179.97,226.35) --
	(179.22,226.32) --
	(178.47,226.32) --
	(177.72,226.30) --
	(176.96,226.29) --
	(176.21,226.28) --
	(175.46,226.21) --
	(174.70,226.20) --
	(173.95,226.20) --
	(173.20,226.21) --
	(172.45,226.21) --
	(171.69,226.12) --
	(170.94,225.99) --
	(170.19,225.98) --
	(169.43,225.79) --
	(168.68,225.64) --
	(167.93,225.36) --
	(167.17,225.22) --
	(166.42,225.12) --
	(165.67,224.86) --
	(164.92,224.62) --
	cycle;

\path[] (164.92,236.62) --
	(165.67,236.69) --
	(166.42,236.84) --
	(167.17,236.99) --
	(167.93,237.13) --
	(168.68,237.27) --
	(169.43,237.36) --
	(170.19,237.46) --
	(170.94,237.47) --
	(171.69,237.32) --
	(172.45,237.14) --
	(173.20,236.75) --
	(173.95,236.38) --
	(174.70,235.95) --
	(175.46,235.59) --
	(176.21,235.24) --
	(176.96,234.83) --
	(177.72,234.54) --
	(178.47,234.26) --
	(179.22,234.04) --
	(179.97,233.68) --
	(180.73,233.37) --
	(181.48,232.98) --
	(182.23,232.63) --
	(182.99,232.17) --
	(183.74,231.79) --
	(184.49,231.52) --
	(185.25,231.21) --
	(186.00,230.91) --
	(186.75,230.62) --
	(187.50,230.27) --
	(188.26,230.07) --
	(189.01,229.80) --
	(189.76,229.50) --
	(190.52,229.31) --
	(191.27,229.13) --
	(192.02,228.88) --
	(192.77,228.75) --
	(193.53,228.53) --
	(194.28,228.41) --
	(195.03,228.27) --
	(195.79,228.19) --
	(196.54,228.19) --
	(197.29,228.21) --
	(198.05,228.14) --
	(198.80,228.14) --
	(199.55,228.17) --
	(200.30,228.18) --
	(201.06,228.18) --
	(201.81,228.24) --
	(202.56,228.32) --
	(203.32,228.33) --
	(204.07,228.43) --
	(204.82,228.56) --
	(205.57,228.72) --
	(206.33,229.03) --
	(207.08,229.20) --
	(207.83,229.63) --
	(208.59,229.91) --
	(209.34,230.23) --
	(210.09,230.39) --
	(210.85,230.82) --
	(211.60,231.14) --
	(212.35,231.48) --
	(213.10,231.78) --
	(213.86,232.26) --
	(214.61,232.69) --
	(215.36,232.93) --
	(216.12,233.07) --
	(216.87,233.17) --
	(217.62,233.46) --
	(218.38,233.48) --
	(219.13,233.64) --
	(219.88,233.94) --
	(220.63,234.11) --
	(221.39,234.26) --
	(222.14,234.39) --
	(222.89,234.35) --
	(223.65,234.47) --
	(224.40,234.51) --
	(225.15,234.55) --
	(225.90,234.68) --
	(226.66,234.61) --
	(227.41,234.44) --
	(228.16,234.43) --
	(228.92,234.51) --
	(229.67,234.56) --
	(230.42,234.59) --
	(231.18,234.66) --
	(231.93,234.71) --
	(232.68,234.64) --
	(233.43,234.59) --
	(234.19,234.60) --
	(234.94,234.85) --
	(235.69,234.98) --
	(236.45,235.04) --
	(237.20,234.94) --
	(237.95,234.94) --
	(238.70,234.88) --
	(239.46,234.81);

\path[] (239.46,220.95) --
	(238.70,221.19) --
	(237.95,221.01) --
	(237.20,221.08) --
	(236.45,221.26) --
	(235.69,221.37) --
	(234.94,221.33) --
	(234.19,221.30) --
	(233.43,221.34) --
	(232.68,221.31) --
	(231.93,221.44) --
	(231.18,221.56) --
	(230.42,221.88) --
	(229.67,221.84) --
	(228.92,222.00) --
	(228.16,222.16) --
	(227.41,222.52) --
	(226.66,222.67) --
	(225.90,222.64) --
	(225.15,222.80) --
	(224.40,223.01) --
	(223.65,223.28) --
	(222.89,223.39) --
	(222.14,223.56) --
	(221.39,223.87) --
	(220.63,223.89) --
	(219.88,224.04) --
	(219.13,224.09) --
	(218.38,224.09) --
	(217.62,224.13) --
	(216.87,223.99) --
	(216.12,224.06) --
	(215.36,224.05) --
	(214.61,223.90) --
	(213.86,223.66) --
	(213.10,223.30) --
	(212.35,223.07) --
	(211.60,222.89) --
	(210.85,222.67) --
	(210.09,222.35) --
	(209.34,222.11) --
	(208.59,221.93) --
	(207.83,221.67) --
	(207.08,221.53) --
	(206.33,221.31) --
	(205.57,221.11) --
	(204.82,220.84) --
	(204.07,220.67) --
	(203.32,220.59) --
	(202.56,220.49) --
	(201.81,220.45) --
	(201.06,220.48) --
	(200.30,220.52) --
	(199.55,220.61) --
	(198.80,220.84) --
	(198.05,221.06) --
	(197.29,221.26) --
	(196.54,221.33) --
	(195.79,221.78) --
	(195.03,222.18) --
	(194.28,222.49) --
	(193.53,222.93) --
	(192.77,223.28) --
	(192.02,223.60) --
	(191.27,223.72) --
	(190.52,224.01) --
	(189.76,224.24) --
	(189.01,224.57) --
	(188.26,224.82) --
	(187.50,225.05) --
	(186.75,225.34) --
	(186.00,225.48) --
	(185.25,225.63) --
	(184.49,225.91) --
	(183.74,226.04) --
	(182.99,226.07) --
	(182.23,226.14) --
	(181.48,226.22) --
	(180.73,226.30) --
	(179.97,226.35) --
	(179.22,226.32) --
	(178.47,226.32) --
	(177.72,226.30) --
	(176.96,226.29) --
	(176.21,226.28) --
	(175.46,226.21) --
	(174.70,226.20) --
	(173.95,226.20) --
	(173.20,226.21) --
	(172.45,226.21) --
	(171.69,226.12) --
	(170.94,225.99) --
	(170.19,225.98) --
	(169.43,225.79) --
	(168.68,225.64) --
	(167.93,225.36) --
	(167.17,225.22) --
	(166.42,225.12) --
	(165.67,224.86) --
	(164.92,224.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (164.92,238.52) --
	(165.67,238.67) --
	(166.42,239.02) --
	(167.17,239.02) --
	(167.93,239.21) --
	(168.68,239.34) --
	(169.43,239.75) --
	(170.19,240.38) --
	(170.94,240.54) --
	(171.69,240.42) --
	(172.45,240.06) --
	(173.20,239.69) --
	(173.95,239.26) --
	(174.70,238.88) --
	(175.46,238.22) --
	(176.21,237.47) --
	(176.96,236.72) --
	(177.72,236.12) --
	(178.47,235.51) --
	(179.22,234.86) --
	(179.97,234.38) --
	(180.73,233.94) --
	(181.48,233.61) --
	(182.23,233.16) --
	(182.99,232.84) --
	(183.74,232.56) --
	(184.49,232.20) --
	(185.25,231.85) --
	(186.00,231.52) --
	(186.75,231.20) --
	(187.50,230.96) --
	(188.26,230.57) --
	(189.01,230.23) --
	(189.76,229.78) --
	(190.52,229.62) --
	(191.27,229.42) --
	(192.02,229.05) --
	(192.77,228.74) --
	(193.53,228.47) --
	(194.28,228.32) --
	(195.03,228.23) --
	(195.79,228.11) --
	(196.54,228.10) --
	(197.29,228.10) --
	(198.05,228.05) --
	(198.80,228.06) --
	(199.55,228.05) --
	(200.30,228.03) --
	(201.06,228.07) --
	(201.81,228.04) --
	(202.56,228.08) --
	(203.32,228.15) --
	(204.07,228.16) --
	(204.82,228.22) --
	(205.57,228.31) --
	(206.33,228.61) --
	(207.08,228.80) --
	(207.83,229.11) --
	(208.59,229.42) --
	(209.34,229.77) --
	(210.09,230.09) --
	(210.85,230.51) --
	(211.60,230.98) --
	(212.35,231.60) --
	(213.10,232.03) --
	(213.86,232.58) --
	(214.61,233.08) --
	(215.36,233.58) --
	(216.12,233.94) --
	(216.87,234.35) --
	(217.62,234.66) --
	(218.38,234.89) --
	(219.13,234.76) --
	(219.88,234.81) --
	(220.63,234.92) --
	(221.39,234.97) --
	(222.14,235.09) --
	(222.89,234.92) --
	(223.65,234.99) --
	(224.40,234.90) --
	(225.15,234.77) --
	(225.90,234.68) --
	(226.66,234.59) --
	(227.41,234.34) --
	(228.16,234.15) --
	(228.92,233.93) --
	(229.67,233.95) --
	(230.42,234.19) --
	(231.18,234.29) --
	(231.93,234.31) --
	(232.68,234.27) --
	(233.43,234.35) --
	(234.19,234.12) --
	(234.94,234.21) --
	(235.69,234.23) --
	(236.45,234.20) --
	(237.20,234.24) --
	(237.95,234.32) --
	(238.70,234.32) --
	(239.46,234.39) --
	(239.46,219.06) --
	(238.70,219.24) --
	(237.95,219.11) --
	(237.20,219.08) --
	(236.45,218.88) --
	(235.69,218.92) --
	(234.94,219.19) --
	(234.19,219.42) --
	(233.43,219.29) --
	(232.68,219.85) --
	(231.93,220.04) --
	(231.18,220.10) --
	(230.42,220.30) --
	(229.67,220.38) --
	(228.92,220.54) --
	(228.16,220.71) --
	(227.41,220.84) --
	(226.66,221.08) --
	(225.90,221.12) --
	(225.15,221.45) --
	(224.40,221.71) --
	(223.65,222.14) --
	(222.89,222.41) --
	(222.14,222.81) --
	(221.39,223.00) --
	(220.63,223.34) --
	(219.88,223.30) --
	(219.13,223.46) --
	(218.38,223.40) --
	(217.62,223.57) --
	(216.87,223.56) --
	(216.12,223.62) --
	(215.36,223.60) --
	(214.61,223.37) --
	(213.86,223.17) --
	(213.10,222.85) --
	(212.35,222.38) --
	(211.60,222.38) --
	(210.85,222.00) --
	(210.09,221.59) --
	(209.34,220.99) --
	(208.59,220.58) --
	(207.83,220.03) --
	(207.08,219.59) --
	(206.33,219.03) --
	(205.57,218.64) --
	(204.82,218.46) --
	(204.07,218.23) --
	(203.32,218.05) --
	(202.56,218.06) --
	(201.81,218.09) --
	(201.06,218.17) --
	(200.30,218.25) --
	(199.55,218.51) --
	(198.80,218.98) --
	(198.05,219.43) --
	(197.29,219.90) --
	(196.54,220.33) --
	(195.79,220.95) --
	(195.03,221.47) --
	(194.28,221.92) --
	(193.53,222.45) --
	(192.77,222.84) --
	(192.02,223.10) --
	(191.27,223.51) --
	(190.52,223.78) --
	(189.76,223.96) --
	(189.01,224.30) --
	(188.26,224.65) --
	(187.50,225.03) --
	(186.75,225.33) --
	(186.00,225.58) --
	(185.25,225.78) --
	(184.49,225.97) --
	(183.74,226.02) --
	(182.99,226.04) --
	(182.23,226.11) --
	(181.48,226.20) --
	(180.73,226.39) --
	(179.97,226.53) --
	(179.22,226.61) --
	(178.47,226.64) --
	(177.72,226.74) --
	(176.96,226.81) --
	(176.21,226.86) --
	(175.46,226.84) --
	(174.70,226.85) --
	(173.95,226.82) --
	(173.20,226.76) --
	(172.45,226.73) --
	(171.69,226.57) --
	(170.94,226.60) --
	(170.19,226.53) --
	(169.43,226.29) --
	(168.68,226.25) --
	(167.93,226.00) --
	(167.17,225.73) --
	(166.42,225.53) --
	(165.67,225.08) --
	(164.92,224.67) --
	cycle;

\path[] (164.92,238.52) --
	(165.67,238.67) --
	(166.42,239.02) --
	(167.17,239.02) --
	(167.93,239.21) --
	(168.68,239.34) --
	(169.43,239.75) --
	(170.19,240.38) --
	(170.94,240.54) --
	(171.69,240.42) --
	(172.45,240.06) --
	(173.20,239.69) --
	(173.95,239.26) --
	(174.70,238.88) --
	(175.46,238.22) --
	(176.21,237.47) --
	(176.96,236.72) --
	(177.72,236.12) --
	(178.47,235.51) --
	(179.22,234.86) --
	(179.97,234.38) --
	(180.73,233.94) --
	(181.48,233.61) --
	(182.23,233.16) --
	(182.99,232.84) --
	(183.74,232.56) --
	(184.49,232.20) --
	(185.25,231.85) --
	(186.00,231.52) --
	(186.75,231.20) --
	(187.50,230.96) --
	(188.26,230.57) --
	(189.01,230.23) --
	(189.76,229.78) --
	(190.52,229.62) --
	(191.27,229.42) --
	(192.02,229.05) --
	(192.77,228.74) --
	(193.53,228.47) --
	(194.28,228.32) --
	(195.03,228.23) --
	(195.79,228.11) --
	(196.54,228.10) --
	(197.29,228.10) --
	(198.05,228.05) --
	(198.80,228.06) --
	(199.55,228.05) --
	(200.30,228.03) --
	(201.06,228.07) --
	(201.81,228.04) --
	(202.56,228.08) --
	(203.32,228.15) --
	(204.07,228.16) --
	(204.82,228.22) --
	(205.57,228.31) --
	(206.33,228.61) --
	(207.08,228.80) --
	(207.83,229.11) --
	(208.59,229.42) --
	(209.34,229.77) --
	(210.09,230.09) --
	(210.85,230.51) --
	(211.60,230.98) --
	(212.35,231.60) --
	(213.10,232.03) --
	(213.86,232.58) --
	(214.61,233.08) --
	(215.36,233.58) --
	(216.12,233.94) --
	(216.87,234.35) --
	(217.62,234.66) --
	(218.38,234.89) --
	(219.13,234.76) --
	(219.88,234.81) --
	(220.63,234.92) --
	(221.39,234.97) --
	(222.14,235.09) --
	(222.89,234.92) --
	(223.65,234.99) --
	(224.40,234.90) --
	(225.15,234.77) --
	(225.90,234.68) --
	(226.66,234.59) --
	(227.41,234.34) --
	(228.16,234.15) --
	(228.92,233.93) --
	(229.67,233.95) --
	(230.42,234.19) --
	(231.18,234.29) --
	(231.93,234.31) --
	(232.68,234.27) --
	(233.43,234.35) --
	(234.19,234.12) --
	(234.94,234.21) --
	(235.69,234.23) --
	(236.45,234.20) --
	(237.20,234.24) --
	(237.95,234.32) --
	(238.70,234.32) --
	(239.46,234.39);

\path[] (239.46,219.06) --
	(238.70,219.24) --
	(237.95,219.11) --
	(237.20,219.08) --
	(236.45,218.88) --
	(235.69,218.92) --
	(234.94,219.19) --
	(234.19,219.42) --
	(233.43,219.29) --
	(232.68,219.85) --
	(231.93,220.04) --
	(231.18,220.10) --
	(230.42,220.30) --
	(229.67,220.38) --
	(228.92,220.54) --
	(228.16,220.71) --
	(227.41,220.84) --
	(226.66,221.08) --
	(225.90,221.12) --
	(225.15,221.45) --
	(224.40,221.71) --
	(223.65,222.14) --
	(222.89,222.41) --
	(222.14,222.81) --
	(221.39,223.00) --
	(220.63,223.34) --
	(219.88,223.30) --
	(219.13,223.46) --
	(218.38,223.40) --
	(217.62,223.57) --
	(216.87,223.56) --
	(216.12,223.62) --
	(215.36,223.60) --
	(214.61,223.37) --
	(213.86,223.17) --
	(213.10,222.85) --
	(212.35,222.38) --
	(211.60,222.38) --
	(210.85,222.00) --
	(210.09,221.59) --
	(209.34,220.99) --
	(208.59,220.58) --
	(207.83,220.03) --
	(207.08,219.59) --
	(206.33,219.03) --
	(205.57,218.64) --
	(204.82,218.46) --
	(204.07,218.23) --
	(203.32,218.05) --
	(202.56,218.06) --
	(201.81,218.09) --
	(201.06,218.17) --
	(200.30,218.25) --
	(199.55,218.51) --
	(198.80,218.98) --
	(198.05,219.43) --
	(197.29,219.90) --
	(196.54,220.33) --
	(195.79,220.95) --
	(195.03,221.47) --
	(194.28,221.92) --
	(193.53,222.45) --
	(192.77,222.84) --
	(192.02,223.10) --
	(191.27,223.51) --
	(190.52,223.78) --
	(189.76,223.96) --
	(189.01,224.30) --
	(188.26,224.65) --
	(187.50,225.03) --
	(186.75,225.33) --
	(186.00,225.58) --
	(185.25,225.78) --
	(184.49,225.97) --
	(183.74,226.02) --
	(182.99,226.04) --
	(182.23,226.11) --
	(181.48,226.20) --
	(180.73,226.39) --
	(179.97,226.53) --
	(179.22,226.61) --
	(178.47,226.64) --
	(177.72,226.74) --
	(176.96,226.81) --
	(176.21,226.86) --
	(175.46,226.84) --
	(174.70,226.85) --
	(173.95,226.82) --
	(173.20,226.76) --
	(172.45,226.73) --
	(171.69,226.57) --
	(170.94,226.60) --
	(170.19,226.53) --
	(169.43,226.29) --
	(168.68,226.25) --
	(167.93,226.00) --
	(167.17,225.73) --
	(166.42,225.53) --
	(165.67,225.08) --
	(164.92,224.67);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (164.92,237.02) --
	(165.67,237.31) --
	(166.42,237.31) --
	(167.17,237.66) --
	(167.93,238.01) --
	(168.68,238.11) --
	(169.43,238.19) --
	(170.19,238.26) --
	(170.94,238.18) --
	(171.69,238.04) --
	(172.45,238.08) --
	(173.20,237.83) --
	(173.95,237.64) --
	(174.70,237.53) --
	(175.46,237.18) --
	(176.21,236.70) --
	(176.96,236.21) --
	(177.72,235.80) --
	(178.47,235.37) --
	(179.22,234.93) --
	(179.97,234.60) --
	(180.73,234.20) --
	(181.48,233.95) --
	(182.23,233.64) --
	(182.99,233.25) --
	(183.74,232.92) --
	(184.49,232.45) --
	(185.25,231.98) --
	(186.00,231.54) --
	(186.75,231.12) --
	(187.50,230.78) --
	(188.26,230.29) --
	(189.01,229.98) --
	(189.76,229.81) --
	(190.52,229.53) --
	(191.27,229.23) --
	(192.02,228.90) --
	(192.77,228.70) --
	(193.53,228.57) --
	(194.28,228.40) --
	(195.03,228.39) --
	(195.79,228.27) --
	(196.54,228.22) --
	(197.29,228.17) --
	(198.05,228.18) --
	(198.80,228.16) --
	(199.55,228.12) --
	(200.30,228.11) --
	(201.06,228.12) --
	(201.81,228.16) --
	(202.56,228.21) --
	(203.32,228.27) --
	(204.07,228.36) --
	(204.82,228.46) --
	(205.57,228.62) --
	(206.33,228.77) --
	(207.08,228.92) --
	(207.83,229.08) --
	(208.59,229.44) --
	(209.34,229.66) --
	(210.09,229.95) --
	(210.85,230.38) --
	(211.60,230.80) --
	(212.35,231.24) --
	(213.10,231.70) --
	(213.86,232.20) --
	(214.61,232.62) --
	(215.36,232.86) --
	(216.12,233.32) --
	(216.87,233.57) --
	(217.62,233.91) --
	(218.38,234.02) --
	(219.13,234.02) --
	(219.88,233.99) --
	(220.63,233.88) --
	(221.39,233.89) --
	(222.14,234.01) --
	(222.89,233.82) --
	(223.65,233.94) --
	(224.40,234.00) --
	(225.15,234.05) --
	(225.90,234.03) --
	(226.66,233.98) --
	(227.41,233.96) --
	(228.16,233.85) --
	(228.92,234.02) --
	(229.67,234.18) --
	(230.42,234.14) --
	(231.18,234.11) --
	(231.93,234.12) --
	(232.68,234.25) --
	(233.43,234.09) --
	(234.19,234.21) --
	(234.94,234.12) --
	(235.69,233.95) --
	(236.45,234.12) --
	(237.20,234.05) --
	(237.95,234.06) --
	(238.70,234.01) --
	(239.46,234.11) --
	(239.46,219.68) --
	(238.70,219.96) --
	(237.95,220.00) --
	(237.20,219.80) --
	(236.45,219.66) --
	(235.69,219.85) --
	(234.94,219.66) --
	(234.19,219.61) --
	(233.43,219.75) --
	(232.68,219.90) --
	(231.93,220.29) --
	(231.18,220.44) --
	(230.42,220.59) --
	(229.67,220.75) --
	(228.92,221.02) --
	(228.16,221.24) --
	(227.41,221.39) --
	(226.66,221.80) --
	(225.90,222.04) --
	(225.15,222.44) --
	(224.40,222.57) --
	(223.65,223.03) --
	(222.89,223.08) --
	(222.14,223.31) --
	(221.39,223.44) --
	(220.63,223.48) --
	(219.88,223.60) --
	(219.13,223.70) --
	(218.38,223.58) --
	(217.62,223.62) --
	(216.87,223.77) --
	(216.12,223.74) --
	(215.36,223.67) --
	(214.61,223.58) --
	(213.86,223.48) --
	(213.10,223.42) --
	(212.35,223.09) --
	(211.60,222.72) --
	(210.85,222.42) --
	(210.09,222.20) --
	(209.34,221.95) --
	(208.59,221.37) --
	(207.83,221.03) --
	(207.08,220.51) --
	(206.33,220.19) --
	(205.57,219.89) --
	(204.82,219.21) --
	(204.07,218.93) --
	(203.32,218.62) --
	(202.56,218.41) --
	(201.81,218.23) --
	(201.06,218.50) --
	(200.30,218.83) --
	(199.55,218.91) --
	(198.80,219.04) --
	(198.05,219.54) --
	(197.29,220.08) --
	(196.54,220.57) --
	(195.79,221.04) --
	(195.03,221.58) --
	(194.28,222.16) --
	(193.53,222.56) --
	(192.77,222.85) --
	(192.02,223.27) --
	(191.27,223.80) --
	(190.52,224.03) --
	(189.76,224.22) --
	(189.01,224.54) --
	(188.26,224.75) --
	(187.50,224.97) --
	(186.75,225.28) --
	(186.00,225.61) --
	(185.25,225.77) --
	(184.49,225.86) --
	(183.74,226.16) --
	(182.99,226.21) --
	(182.23,226.34) --
	(181.48,226.34) --
	(180.73,226.41) --
	(179.97,226.42) --
	(179.22,226.46) --
	(178.47,226.50) --
	(177.72,226.57) --
	(176.96,226.57) --
	(176.21,226.61) --
	(175.46,226.60) --
	(174.70,226.60) --
	(173.95,226.66) --
	(173.20,226.65) --
	(172.45,226.73) --
	(171.69,226.62) --
	(170.94,226.58) --
	(170.19,226.52) --
	(169.43,226.40) --
	(168.68,226.29) --
	(167.93,226.06) --
	(167.17,225.94) --
	(166.42,225.77) --
	(165.67,225.53) --
	(164.92,225.21) --
	cycle;

\path[] (164.92,237.02) --
	(165.67,237.31) --
	(166.42,237.31) --
	(167.17,237.66) --
	(167.93,238.01) --
	(168.68,238.11) --
	(169.43,238.19) --
	(170.19,238.26) --
	(170.94,238.18) --
	(171.69,238.04) --
	(172.45,238.08) --
	(173.20,237.83) --
	(173.95,237.64) --
	(174.70,237.53) --
	(175.46,237.18) --
	(176.21,236.70) --
	(176.96,236.21) --
	(177.72,235.80) --
	(178.47,235.37) --
	(179.22,234.93) --
	(179.97,234.60) --
	(180.73,234.20) --
	(181.48,233.95) --
	(182.23,233.64) --
	(182.99,233.25) --
	(183.74,232.92) --
	(184.49,232.45) --
	(185.25,231.98) --
	(186.00,231.54) --
	(186.75,231.12) --
	(187.50,230.78) --
	(188.26,230.29) --
	(189.01,229.98) --
	(189.76,229.81) --
	(190.52,229.53) --
	(191.27,229.23) --
	(192.02,228.90) --
	(192.77,228.70) --
	(193.53,228.57) --
	(194.28,228.40) --
	(195.03,228.39) --
	(195.79,228.27) --
	(196.54,228.22) --
	(197.29,228.17) --
	(198.05,228.18) --
	(198.80,228.16) --
	(199.55,228.12) --
	(200.30,228.11) --
	(201.06,228.12) --
	(201.81,228.16) --
	(202.56,228.21) --
	(203.32,228.27) --
	(204.07,228.36) --
	(204.82,228.46) --
	(205.57,228.62) --
	(206.33,228.77) --
	(207.08,228.92) --
	(207.83,229.08) --
	(208.59,229.44) --
	(209.34,229.66) --
	(210.09,229.95) --
	(210.85,230.38) --
	(211.60,230.80) --
	(212.35,231.24) --
	(213.10,231.70) --
	(213.86,232.20) --
	(214.61,232.62) --
	(215.36,232.86) --
	(216.12,233.32) --
	(216.87,233.57) --
	(217.62,233.91) --
	(218.38,234.02) --
	(219.13,234.02) --
	(219.88,233.99) --
	(220.63,233.88) --
	(221.39,233.89) --
	(222.14,234.01) --
	(222.89,233.82) --
	(223.65,233.94) --
	(224.40,234.00) --
	(225.15,234.05) --
	(225.90,234.03) --
	(226.66,233.98) --
	(227.41,233.96) --
	(228.16,233.85) --
	(228.92,234.02) --
	(229.67,234.18) --
	(230.42,234.14) --
	(231.18,234.11) --
	(231.93,234.12) --
	(232.68,234.25) --
	(233.43,234.09) --
	(234.19,234.21) --
	(234.94,234.12) --
	(235.69,233.95) --
	(236.45,234.12) --
	(237.20,234.05) --
	(237.95,234.06) --
	(238.70,234.01) --
	(239.46,234.11);

\path[] (239.46,219.68) --
	(238.70,219.96) --
	(237.95,220.00) --
	(237.20,219.80) --
	(236.45,219.66) --
	(235.69,219.85) --
	(234.94,219.66) --
	(234.19,219.61) --
	(233.43,219.75) --
	(232.68,219.90) --
	(231.93,220.29) --
	(231.18,220.44) --
	(230.42,220.59) --
	(229.67,220.75) --
	(228.92,221.02) --
	(228.16,221.24) --
	(227.41,221.39) --
	(226.66,221.80) --
	(225.90,222.04) --
	(225.15,222.44) --
	(224.40,222.57) --
	(223.65,223.03) --
	(222.89,223.08) --
	(222.14,223.31) --
	(221.39,223.44) --
	(220.63,223.48) --
	(219.88,223.60) --
	(219.13,223.70) --
	(218.38,223.58) --
	(217.62,223.62) --
	(216.87,223.77) --
	(216.12,223.74) --
	(215.36,223.67) --
	(214.61,223.58) --
	(213.86,223.48) --
	(213.10,223.42) --
	(212.35,223.09) --
	(211.60,222.72) --
	(210.85,222.42) --
	(210.09,222.20) --
	(209.34,221.95) --
	(208.59,221.37) --
	(207.83,221.03) --
	(207.08,220.51) --
	(206.33,220.19) --
	(205.57,219.89) --
	(204.82,219.21) --
	(204.07,218.93) --
	(203.32,218.62) --
	(202.56,218.41) --
	(201.81,218.23) --
	(201.06,218.50) --
	(200.30,218.83) --
	(199.55,218.91) --
	(198.80,219.04) --
	(198.05,219.54) --
	(197.29,220.08) --
	(196.54,220.57) --
	(195.79,221.04) --
	(195.03,221.58) --
	(194.28,222.16) --
	(193.53,222.56) --
	(192.77,222.85) --
	(192.02,223.27) --
	(191.27,223.80) --
	(190.52,224.03) --
	(189.76,224.22) --
	(189.01,224.54) --
	(188.26,224.75) --
	(187.50,224.97) --
	(186.75,225.28) --
	(186.00,225.61) --
	(185.25,225.77) --
	(184.49,225.86) --
	(183.74,226.16) --
	(182.99,226.21) --
	(182.23,226.34) --
	(181.48,226.34) --
	(180.73,226.41) --
	(179.97,226.42) --
	(179.22,226.46) --
	(178.47,226.50) --
	(177.72,226.57) --
	(176.96,226.57) --
	(176.21,226.61) --
	(175.46,226.60) --
	(174.70,226.60) --
	(173.95,226.66) --
	(173.20,226.65) --
	(172.45,226.73) --
	(171.69,226.62) --
	(170.94,226.58) --
	(170.19,226.52) --
	(169.43,226.40) --
	(168.68,226.29) --
	(167.93,226.06) --
	(167.17,225.94) --
	(166.42,225.77) --
	(165.67,225.53) --
	(164.92,225.21);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (164.92,242.95) --
	(165.67,243.38) --
	(166.42,243.43) --
	(167.17,243.51) --
	(167.93,243.57) --
	(168.68,244.22) --
	(169.43,244.73) --
	(170.19,245.13) --
	(170.94,244.97) --
	(171.69,245.08) --
	(172.45,245.75) --
	(173.20,245.43) --
	(173.95,244.86) --
	(174.70,244.05) --
	(175.46,243.03) --
	(176.21,241.63) --
	(176.96,240.54) --
	(177.72,239.75) --
	(178.47,238.83) --
	(179.22,238.40) --
	(179.97,237.68) --
	(180.73,237.24) --
	(181.48,236.85) --
	(182.23,236.37) --
	(182.99,235.95) --
	(183.74,235.35) --
	(184.49,234.64) --
	(185.25,233.70) --
	(186.00,232.51) --
	(186.75,231.41) --
	(187.50,230.43) --
	(188.26,229.50) --
	(189.01,229.01) --
	(189.76,228.47) --
	(190.52,228.16) --
	(191.27,227.87) --
	(192.02,227.74) --
	(192.77,227.53) --
	(193.53,227.37) --
	(194.28,227.59) --
	(195.03,227.81) --
	(195.79,228.03) --
	(196.54,228.26) --
	(197.29,228.68) --
	(198.05,228.85) --
	(198.80,229.15) --
	(199.55,229.44) --
	(200.30,229.87) --
	(201.06,230.36) --
	(201.81,231.14) --
	(202.56,231.99) --
	(203.32,233.20) --
	(204.07,234.23) --
	(204.82,235.00) --
	(205.57,236.00) --
	(206.33,236.61) --
	(207.08,236.81) --
	(207.83,237.31) --
	(208.59,237.60) --
	(209.34,238.23) --
	(210.09,239.61) --
	(210.85,240.98) --
	(211.60,242.73) --
	(212.35,244.36) --
	(213.10,246.35) --
	(213.86,247.77) --
	(214.61,249.22) --
	(215.36,250.50) --
	(216.12,251.81) --
	(216.87,252.12) --
	(217.62,251.87) --
	(218.38,252.14) --
	(219.13,252.52) --
	(219.88,253.61) --
	(220.63,253.58) --
	(221.39,253.36) --
	(222.14,252.28) --
	(222.89,250.48) --
	(223.65,249.00) --
	(224.40,248.05) --
	(225.15,245.62) --
	(225.90,243.79) --
	(226.66,242.81) --
	(227.41,242.16) --
	(228.16,242.64) --
	(228.92,242.96) --
	(229.67,242.66) --
	(230.42,243.08) --
	(231.18,242.84) --
	(231.93,241.20) --
	(232.68,239.76) --
	(233.43,239.39) --
	(234.19,238.64) --
	(234.94,238.17) --
	(235.69,238.38) --
	(236.45,238.81) --
	(237.20,238.90) --
	(237.95,238.95) --
	(238.70,237.88) --
	(239.46,237.36) --
	(239.46,177.95) --
	(238.70,179.54) --
	(237.95,180.86) --
	(237.20,183.11) --
	(236.45,186.91) --
	(235.69,190.97) --
	(234.94,194.85) --
	(234.19,198.30) --
	(233.43,201.00) --
	(232.68,203.33) --
	(231.93,205.96) --
	(231.18,207.56) --
	(230.42,208.43) --
	(229.67,209.22) --
	(228.92,210.02) --
	(228.16,210.67) --
	(227.41,211.41) --
	(226.66,212.69) --
	(225.90,213.97) --
	(225.15,215.60) --
	(224.40,216.63) --
	(223.65,217.78) --
	(222.89,218.50) --
	(222.14,219.21) --
	(221.39,219.40) --
	(220.63,219.56) --
	(219.88,219.85) --
	(219.13,220.13) --
	(218.38,220.65) --
	(217.62,221.16) --
	(216.87,221.53) --
	(216.12,221.92) --
	(215.36,222.23) --
	(214.61,222.41) --
	(213.86,222.44) --
	(213.10,222.11) --
	(212.35,221.53) --
	(211.60,221.42) --
	(210.85,221.06) --
	(210.09,220.89) --
	(209.34,220.70) --
	(208.59,220.72) --
	(207.83,220.51) --
	(207.08,220.25) --
	(206.33,219.79) --
	(205.57,219.20) --
	(204.82,218.65) --
	(204.07,218.09) --
	(203.32,217.69) --
	(202.56,217.54) --
	(201.81,217.47) --
	(201.06,217.45) --
	(200.30,217.45) --
	(199.55,217.50) --
	(198.80,217.46) --
	(198.05,217.11) --
	(197.29,216.41) --
	(196.54,215.72) --
	(195.79,214.97) --
	(195.03,214.30) --
	(194.28,213.84) --
	(193.53,213.91) --
	(192.77,214.05) --
	(192.02,214.03) --
	(191.27,214.41) --
	(190.52,214.60) --
	(189.76,214.67) --
	(189.01,214.75) --
	(188.26,214.62) --
	(187.50,214.45) --
	(186.75,214.15) --
	(186.00,214.15) --
	(185.25,214.70) --
	(184.49,215.74) --
	(183.74,216.88) --
	(182.99,218.12) --
	(182.23,219.42) --
	(181.48,220.72) --
	(180.73,222.06) --
	(179.97,222.86) --
	(179.22,223.61) --
	(178.47,224.32) --
	(177.72,225.01) --
	(176.96,225.67) --
	(176.21,226.03) --
	(175.46,225.98) --
	(174.70,225.71) --
	(173.95,225.32) --
	(173.20,224.96) --
	(172.45,224.54) --
	(171.69,224.15) --
	(170.94,223.83) --
	(170.19,223.60) --
	(169.43,223.30) --
	(168.68,221.66) --
	(167.93,219.45) --
	(167.17,217.02) --
	(166.42,215.12) --
	(165.67,212.81) --
	(164.92,211.42) --
	cycle;

\path[] (164.92,242.95) --
	(165.67,243.38) --
	(166.42,243.43) --
	(167.17,243.51) --
	(167.93,243.57) --
	(168.68,244.22) --
	(169.43,244.73) --
	(170.19,245.13) --
	(170.94,244.97) --
	(171.69,245.08) --
	(172.45,245.75) --
	(173.20,245.43) --
	(173.95,244.86) --
	(174.70,244.05) --
	(175.46,243.03) --
	(176.21,241.63) --
	(176.96,240.54) --
	(177.72,239.75) --
	(178.47,238.83) --
	(179.22,238.40) --
	(179.97,237.68) --
	(180.73,237.24) --
	(181.48,236.85) --
	(182.23,236.37) --
	(182.99,235.95) --
	(183.74,235.35) --
	(184.49,234.64) --
	(185.25,233.70) --
	(186.00,232.51) --
	(186.75,231.41) --
	(187.50,230.43) --
	(188.26,229.50) --
	(189.01,229.01) --
	(189.76,228.47) --
	(190.52,228.16) --
	(191.27,227.87) --
	(192.02,227.74) --
	(192.77,227.53) --
	(193.53,227.37) --
	(194.28,227.59) --
	(195.03,227.81) --
	(195.79,228.03) --
	(196.54,228.26) --
	(197.29,228.68) --
	(198.05,228.85) --
	(198.80,229.15) --
	(199.55,229.44) --
	(200.30,229.87) --
	(201.06,230.36) --
	(201.81,231.14) --
	(202.56,231.99) --
	(203.32,233.20) --
	(204.07,234.23) --
	(204.82,235.00) --
	(205.57,236.00) --
	(206.33,236.61) --
	(207.08,236.81) --
	(207.83,237.31) --
	(208.59,237.60) --
	(209.34,238.23) --
	(210.09,239.61) --
	(210.85,240.98) --
	(211.60,242.73) --
	(212.35,244.36) --
	(213.10,246.35) --
	(213.86,247.77) --
	(214.61,249.22) --
	(215.36,250.50) --
	(216.12,251.81) --
	(216.87,252.12) --
	(217.62,251.87) --
	(218.38,252.14) --
	(219.13,252.52) --
	(219.88,253.61) --
	(220.63,253.58) --
	(221.39,253.36) --
	(222.14,252.28) --
	(222.89,250.48) --
	(223.65,249.00) --
	(224.40,248.05) --
	(225.15,245.62) --
	(225.90,243.79) --
	(226.66,242.81) --
	(227.41,242.16) --
	(228.16,242.64) --
	(228.92,242.96) --
	(229.67,242.66) --
	(230.42,243.08) --
	(231.18,242.84) --
	(231.93,241.20) --
	(232.68,239.76) --
	(233.43,239.39) --
	(234.19,238.64) --
	(234.94,238.17) --
	(235.69,238.38) --
	(236.45,238.81) --
	(237.20,238.90) --
	(237.95,238.95) --
	(238.70,237.88) --
	(239.46,237.36);

\path[] (239.46,177.95) --
	(238.70,179.54) --
	(237.95,180.86) --
	(237.20,183.11) --
	(236.45,186.91) --
	(235.69,190.97) --
	(234.94,194.85) --
	(234.19,198.30) --
	(233.43,201.00) --
	(232.68,203.33) --
	(231.93,205.96) --
	(231.18,207.56) --
	(230.42,208.43) --
	(229.67,209.22) --
	(228.92,210.02) --
	(228.16,210.67) --
	(227.41,211.41) --
	(226.66,212.69) --
	(225.90,213.97) --
	(225.15,215.60) --
	(224.40,216.63) --
	(223.65,217.78) --
	(222.89,218.50) --
	(222.14,219.21) --
	(221.39,219.40) --
	(220.63,219.56) --
	(219.88,219.85) --
	(219.13,220.13) --
	(218.38,220.65) --
	(217.62,221.16) --
	(216.87,221.53) --
	(216.12,221.92) --
	(215.36,222.23) --
	(214.61,222.41) --
	(213.86,222.44) --
	(213.10,222.11) --
	(212.35,221.53) --
	(211.60,221.42) --
	(210.85,221.06) --
	(210.09,220.89) --
	(209.34,220.70) --
	(208.59,220.72) --
	(207.83,220.51) --
	(207.08,220.25) --
	(206.33,219.79) --
	(205.57,219.20) --
	(204.82,218.65) --
	(204.07,218.09) --
	(203.32,217.69) --
	(202.56,217.54) --
	(201.81,217.47) --
	(201.06,217.45) --
	(200.30,217.45) --
	(199.55,217.50) --
	(198.80,217.46) --
	(198.05,217.11) --
	(197.29,216.41) --
	(196.54,215.72) --
	(195.79,214.97) --
	(195.03,214.30) --
	(194.28,213.84) --
	(193.53,213.91) --
	(192.77,214.05) --
	(192.02,214.03) --
	(191.27,214.41) --
	(190.52,214.60) --
	(189.76,214.67) --
	(189.01,214.75) --
	(188.26,214.62) --
	(187.50,214.45) --
	(186.75,214.15) --
	(186.00,214.15) --
	(185.25,214.70) --
	(184.49,215.74) --
	(183.74,216.88) --
	(182.99,218.12) --
	(182.23,219.42) --
	(181.48,220.72) --
	(180.73,222.06) --
	(179.97,222.86) --
	(179.22,223.61) --
	(178.47,224.32) --
	(177.72,225.01) --
	(176.96,225.67) --
	(176.21,226.03) --
	(175.46,225.98) --
	(174.70,225.71) --
	(173.95,225.32) --
	(173.20,224.96) --
	(172.45,224.54) --
	(171.69,224.15) --
	(170.94,223.83) --
	(170.19,223.60) --
	(169.43,223.30) --
	(168.68,221.66) --
	(167.93,219.45) --
	(167.17,217.02) --
	(166.42,215.12) --
	(165.67,212.81) --
	(164.92,211.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,229.68) --
	(165.67,229.80) --
	(166.42,229.91) --
	(167.17,230.03) --
	(167.93,230.15) --
	(168.68,230.25) --
	(169.43,230.34) --
	(170.19,230.40) --
	(170.94,230.44) --
	(171.69,230.45) --
	(172.45,230.43) --
	(173.20,230.38) --
	(173.95,230.30) --
	(174.70,230.21) --
	(175.46,230.09) --
	(176.21,229.97) --
	(176.96,229.85) --
	(177.72,229.72) --
	(178.47,229.59) --
	(179.22,229.46) --
	(179.97,229.32) --
	(180.73,229.19) --
	(181.48,229.04) --
	(182.23,228.90) --
	(182.99,228.74) --
	(183.74,228.58) --
	(184.49,228.41) --
	(185.25,228.24) --
	(186.00,228.05) --
	(186.75,227.87) --
	(187.50,227.69) --
	(188.26,227.50) --
	(189.01,227.31) --
	(189.76,227.13) --
	(190.52,226.94) --
	(191.27,226.76) --
	(192.02,226.57) --
	(192.77,226.37) --
	(193.53,226.18) --
	(194.28,225.98) --
	(195.03,225.79) --
	(195.79,225.61) --
	(196.54,225.45) --
	(197.29,225.31) --
	(198.05,225.20) --
	(198.80,225.11) --
	(199.55,225.06) --
	(200.30,225.02) --
	(201.06,225.02) --
	(201.81,225.04) --
	(202.56,225.10) --
	(203.32,225.18) --
	(204.07,225.29) --
	(204.82,225.43) --
	(205.57,225.59) --
	(206.33,225.77) --
	(207.08,225.97) --
	(207.83,226.17) --
	(208.59,226.38) --
	(209.34,226.60) --
	(210.09,226.81) --
	(210.85,227.02) --
	(211.60,227.23) --
	(212.35,227.43) --
	(213.10,227.62) --
	(213.86,227.79) --
	(214.61,227.95) --
	(215.36,228.08) --
	(216.12,228.19) --
	(216.87,228.28) --
	(217.62,228.35) --
	(218.38,228.40) --
	(219.13,228.43) --
	(219.88,228.45) --
	(220.63,228.46) --
	(221.39,228.46) --
	(222.14,228.45) --
	(222.89,228.43) --
	(223.65,228.42) --
	(224.40,228.39) --
	(225.15,228.37) --
	(225.90,228.35) --
	(226.66,228.33) --
	(227.41,228.32) --
	(228.16,228.30) --
	(228.92,228.28) --
	(229.67,228.27) --
	(230.42,228.25) --
	(231.18,228.23) --
	(231.93,228.20) --
	(232.68,228.18) --
	(233.43,228.16) --
	(234.19,228.15) --
	(234.94,228.13) --
	(235.69,228.12) --
	(236.45,228.11) --
	(237.20,228.10) --
	(237.95,228.10) --
	(238.70,228.10) --
	(239.46,228.10);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,229.69) --
	(165.67,229.83) --
	(166.42,229.97) --
	(167.17,230.11) --
	(167.93,230.27) --
	(168.68,230.42) --
	(169.43,230.55) --
	(170.19,230.67) --
	(170.94,230.75) --
	(171.69,230.79) --
	(172.45,230.78) --
	(173.20,230.72) --
	(173.95,230.61) --
	(174.70,230.46) --
	(175.46,230.28) --
	(176.21,230.09) --
	(176.96,229.89) --
	(177.72,229.69) --
	(178.47,229.51) --
	(179.22,229.35) --
	(179.97,229.19) --
	(180.73,229.06) --
	(181.48,228.92) --
	(182.23,228.79) --
	(182.99,228.66) --
	(183.74,228.53) --
	(184.49,228.39) --
	(185.25,228.25) --
	(186.00,228.10) --
	(186.75,227.96) --
	(187.50,227.81) --
	(188.26,227.66) --
	(189.01,227.50) --
	(189.76,227.34) --
	(190.52,227.17) --
	(191.27,226.99) --
	(192.02,226.80) --
	(192.77,226.61) --
	(193.53,226.41) --
	(194.28,226.20) --
	(195.03,226.00) --
	(195.79,225.80) --
	(196.54,225.61) --
	(197.29,225.44) --
	(198.05,225.28) --
	(198.80,225.14) --
	(199.55,225.02) --
	(200.30,224.93) --
	(201.06,224.87) --
	(201.81,224.84) --
	(202.56,224.85) --
	(203.32,224.89) --
	(204.07,224.98) --
	(204.82,225.10) --
	(205.57,225.26) --
	(206.33,225.44) --
	(207.08,225.65) --
	(207.83,225.88) --
	(208.59,226.13) --
	(209.34,226.38) --
	(210.09,226.64) --
	(210.85,226.90) --
	(211.60,227.15) --
	(212.35,227.39) --
	(213.10,227.60) --
	(213.86,227.80) --
	(214.61,227.97) --
	(215.36,228.11) --
	(216.12,228.23) --
	(216.87,228.32) --
	(217.62,228.39) --
	(218.38,228.43) --
	(219.13,228.45) --
	(219.88,228.44) --
	(220.63,228.40) --
	(221.39,228.35) --
	(222.14,228.28) --
	(222.89,228.20) --
	(223.65,228.12) --
	(224.40,228.04) --
	(225.15,227.96) --
	(225.90,227.89) --
	(226.66,227.82) --
	(227.41,227.76) --
	(228.16,227.70) --
	(228.92,227.64) --
	(229.67,227.58) --
	(230.42,227.52) --
	(231.18,227.46) --
	(231.93,227.40) --
	(232.68,227.35) --
	(233.43,227.32) --
	(234.19,227.29) --
	(234.94,227.28) --
	(235.69,227.28) --
	(236.45,227.29) --
	(237.20,227.31) --
	(237.95,227.33) --
	(238.70,227.34) --
	(239.46,227.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,229.67) --
	(165.67,229.79) --
	(166.42,229.91) --
	(167.17,230.03) --
	(167.93,230.15) --
	(168.68,230.26) --
	(169.43,230.36) --
	(170.19,230.44) --
	(170.94,230.49) --
	(171.69,230.51) --
	(172.45,230.49) --
	(173.20,230.44) --
	(173.95,230.36) --
	(174.70,230.24) --
	(175.46,230.11) --
	(176.21,229.96) --
	(176.96,229.81) --
	(177.72,229.67) --
	(178.47,229.53) --
	(179.22,229.40) --
	(179.97,229.28) --
	(180.73,229.17) --
	(181.48,229.05) --
	(182.23,228.93) --
	(182.99,228.80) --
	(183.74,228.66) --
	(184.49,228.51) --
	(185.25,228.35) --
	(186.00,228.18) --
	(186.75,228.01) --
	(187.50,227.84) --
	(188.26,227.66) --
	(189.01,227.48) --
	(189.76,227.30) --
	(190.52,227.12) --
	(191.27,226.93) --
	(192.02,226.74) --
	(192.77,226.55) --
	(193.53,226.35) --
	(194.28,226.15) --
	(195.03,225.96) --
	(195.79,225.78) --
	(196.54,225.61) --
	(197.29,225.45) --
	(198.05,225.31) --
	(198.80,225.20) --
	(199.55,225.12) --
	(200.30,225.06) --
	(201.06,225.04) --
	(201.81,225.04) --
	(202.56,225.08) --
	(203.32,225.15) --
	(204.07,225.26) --
	(204.82,225.39) --
	(205.57,225.55) --
	(206.33,225.72) --
	(207.08,225.91) --
	(207.83,226.11) --
	(208.59,226.31) --
	(209.34,226.51) --
	(210.09,226.71) --
	(210.85,226.91) --
	(211.60,227.10) --
	(212.35,227.29) --
	(213.10,227.48) --
	(213.86,227.65) --
	(214.61,227.81) --
	(215.36,227.94) --
	(216.12,228.05) --
	(216.87,228.14) --
	(217.62,228.19) --
	(218.38,228.23) --
	(219.13,228.24) --
	(219.88,228.23) --
	(220.63,228.21) --
	(221.39,228.18) --
	(222.14,228.15) --
	(222.89,228.11) --
	(223.65,228.06) --
	(224.40,228.02) --
	(225.15,227.96) --
	(225.90,227.91) --
	(226.66,227.86) --
	(227.41,227.82) --
	(228.16,227.77) --
	(228.92,227.73) --
	(229.67,227.69) --
	(230.42,227.65) --
	(231.18,227.61) --
	(231.93,227.57) --
	(232.68,227.53) --
	(233.43,227.50) --
	(234.19,227.46) --
	(234.94,227.44) --
	(235.69,227.42) --
	(236.45,227.40) --
	(237.20,227.39) --
	(237.95,227.39) --
	(238.70,227.38) --
	(239.46,227.38);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,229.59) --
	(165.67,229.87) --
	(166.42,230.17) --
	(167.17,230.50) --
	(167.93,230.88) --
	(168.68,231.30) --
	(169.43,231.73) --
	(170.19,232.17) --
	(170.94,232.57) --
	(171.69,232.92) --
	(172.45,233.18) --
	(173.20,233.33) --
	(173.95,233.34) --
	(174.70,233.20) --
	(175.46,232.92) --
	(176.21,232.50) --
	(176.96,231.97) --
	(177.72,231.36) --
	(178.47,230.70) --
	(179.22,230.02) --
	(179.97,229.34) --
	(180.73,228.68) --
	(181.48,228.03) --
	(182.23,227.40) --
	(182.99,226.79) --
	(183.74,226.20) --
	(184.49,225.63) --
	(185.25,225.10) --
	(186.00,224.63) --
	(186.75,224.23) --
	(187.50,223.92) --
	(188.26,223.68) --
	(189.01,223.52) --
	(189.76,223.40) --
	(190.52,223.30) --
	(191.27,223.19) --
	(192.02,223.08) --
	(192.77,222.96) --
	(193.53,222.86) --
	(194.28,222.80) --
	(195.03,222.82) --
	(195.79,222.92) --
	(196.54,223.13) --
	(197.29,223.42) --
	(198.05,223.78) --
	(198.80,224.18) --
	(199.55,224.59) --
	(200.30,225.01) --
	(201.06,225.44) --
	(201.81,225.88) --
	(202.56,226.34) --
	(203.32,226.82) --
	(204.07,227.31) --
	(204.82,227.79) --
	(205.57,228.23) --
	(206.33,228.60) --
	(207.08,228.90) --
	(207.83,229.14) --
	(208.59,229.35) --
	(209.34,229.58) --
	(210.09,229.88) --
	(210.85,230.28) --
	(211.60,230.80) --
	(212.35,231.41) --
	(213.10,232.05) --
	(213.86,232.64) --
	(214.61,233.13) --
	(215.36,233.46) --
	(216.12,233.62) --
	(216.87,233.62) --
	(217.62,233.50) --
	(218.38,233.31) --
	(219.13,233.09) --
	(219.88,232.85) --
	(220.63,232.56) --
	(221.39,232.21) --
	(222.14,231.74) --
	(222.89,231.15) --
	(223.65,230.44) --
	(224.40,229.66) --
	(225.15,228.87) --
	(225.90,228.16) --
	(226.66,227.58) --
	(227.41,227.16) --
	(228.16,226.88) --
	(228.92,226.68) --
	(229.67,226.48) --
	(230.42,226.19) --
	(231.18,225.76) --
	(231.93,225.15) --
	(232.68,224.40) --
	(233.43,223.56) --
	(234.19,222.71) --
	(234.94,221.93) --
	(235.69,221.26) --
	(236.45,220.75) --
	(237.20,220.39) --
	(237.95,220.16) --
	(238.70,220.04) --
	(239.46,220.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.68,174.16) -- (170.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.23,174.16) -- (176.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (224.00,174.16) -- (224.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (224.21,174.16) -- (224.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (216.33,174.16) -- (216.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.53,174.16) -- (214.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.12,174.16) -- (202.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.92,174.16) -- (214.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.56,174.16) -- (202.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.16,174.16) -- (195.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (216.23,174.16) -- (216.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.48,174.16) -- (214.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.90,174.16) -- (188.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.85,174.16) -- (185.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.28,174.16) -- (202.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.79,174.16) -- (203.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (217.24,174.16) -- (217.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (229.68,174.16) -- (229.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (208.30,174.16) -- (208.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (205.98,174.16) -- (205.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (221.57,174.16) -- (221.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.74,174.16) -- (192.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.85,174.16) -- (202.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.43,174.16) -- (214.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.47,174.16) -- (201.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.16,174.16) -- (195.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (239.46,174.16) -- (239.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.73,174.16) -- (201.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.89,174.16) -- (181.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.51,174.16) -- (174.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.62,174.16) -- (182.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.69,174.16) -- (203.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.36,174.16) -- (182.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (208.77,174.16) -- (208.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.05,174.16) -- (193.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.59,174.16) -- (179.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.35,174.16) -- (200.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.90,174.16) -- (177.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (216.44,174.16) -- (216.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.67,174.16) -- (213.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (216.77,174.16) -- (216.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.76,174.16) -- (170.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.06,174.16) -- (214.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.78,174.16) -- (182.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (234.61,174.16) -- (234.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.92,174.16) -- (195.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.37,174.16) -- (195.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.27,174.16) -- (197.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.84,174.16) -- (198.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.63,174.16) -- (192.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.22,174.16) -- (194.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.52,174.16) -- (193.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.44,174.16) -- (193.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (209.29,174.16) -- (209.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.32,174.16) -- (197.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.33,174.16) -- (199.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (237.01,174.16) -- (237.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.70,174.16) -- (179.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (207.08,174.16) -- (207.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.05,174.16) -- (196.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.71,174.16) -- (198.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.47,174.16) -- (184.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (222.33,174.16) -- (222.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.20,174.16) -- (213.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (210.86,174.16) -- (210.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.65,174.16) -- (198.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.91,174.16) -- (198.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.65,174.16) -- (212.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.33,174.16) -- (196.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.24,174.16) -- (203.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.43,174.16) -- (194.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (206.71,174.16) -- (206.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.35,174.16) -- (200.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.98,174.16) -- (199.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.24,174.16) -- (198.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.70,174.16) -- (196.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (210.39,174.16) -- (210.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.45,174.16) -- (214.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.25,174.16) -- (171.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.35,174.16) -- (169.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.36,174.16) -- (187.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.78,174.16) -- (198.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.26,174.16) -- (193.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.51,174.16) -- (194.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.91,174.16) -- (187.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (215.00,174.16) -- (215.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.40,174.16) -- (211.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.65,174.16) -- (170.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.83,174.16) -- (190.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.90,174.16) -- (191.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.06,174.16) -- (186.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.42,174.16) -- (181.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.98,174.16) -- (202.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (209.40,174.16) -- (209.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.46,174.16) -- (188.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.75,174.16) -- (185.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.44,174.16) -- (199.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.76,174.16) -- (187.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.22,174.16) -- (188.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.25,174.16) -- (174.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.13,174.16) -- (181.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.95,174.16) -- (183.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.17,174.16) -- (185.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.64,174.16) -- (188.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.21,174.16) -- (192.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (206.03,174.16) -- (206.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.98,174.16) -- (180.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.70,174.16) -- (187.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.22,174.16) -- (180.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.08,174.16) -- (198.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.19,174.16) -- (178.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.65,174.16) -- (176.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (224.41,174.16) -- (224.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.26,174.16) -- (179.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (219.51,174.16) -- (219.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.27,174.16) -- (186.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.97,174.16) -- (186.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.50,174.16) -- (181.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.21,174.16) -- (181.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.27,174.16) -- (180.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.67,174.16) -- (179.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.74,174.16) -- (189.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.60,174.16) -- (181.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (164.92,174.16) -- (164.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.18,174.16) -- (173.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.17,174.16) -- (171.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.74,174.16) -- (172.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.82,174.16) -- (197.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.32,174.16) -- (189.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.61,174.16) -- (191.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.72,174.16) -- (191.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.15,174.16) -- (199.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.31,174.16) -- (193.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.65,174.16) -- (173.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (227.80,174.16) -- (227.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.83,174.16) -- (182.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.37,174.16) -- (200.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.54,174.16) -- (188.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.58,174.16) -- (169.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.79,174.16) -- (169.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.81,174.16) -- (170.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.78,174.16) -- (213.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (204.83,174.16) -- (204.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.71,174.16) -- (200.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.10,174.16) -- (185.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.50,174.16) -- (192.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.13,174.16) -- (201.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.62,174.16) -- (213.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.56,174.16) -- (171.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.09,174.16) -- (177.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.55,174.16) -- (170.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.52,174.16) -- (193.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.41,174.16) -- (179.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.09,174.16) -- (177.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.79,174.16) -- (180.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.68,174.16) -- (178.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.98,174.16) -- (166.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (219.17,174.16) -- (219.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.56,174.16) -- (174.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.36,174.16) -- (182.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.43,174.16) -- (171.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.37,174.16) -- (200.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.99,174.16) -- (184.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.94,174.16) -- (184.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.65,174.16) -- (179.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.66,174.16) -- (194.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.34,174.16) -- (195.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.15,174.16) -- (196.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.24,174.16) -- (178.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.79,174.16) -- (189.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.75,174.16) -- (171.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.27,174.16) -- (186.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.06,174.16) -- (178.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (222.98,174.16) -- (222.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.16,174.16) -- (187.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.95,174.16) -- (211.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (207.88,174.16) -- (207.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (215.34,174.16) -- (215.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.09,174.16) -- (186.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.82,174.16) -- (166.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (210.67,174.16) -- (210.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.76,174.16) -- (178.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (225.07,174.16) -- (225.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.30,174.16) -- (188.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (205.67,174.16) -- (205.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.91,174.16) -- (198.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.65,174.16) -- (212.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.52,174.16) -- (181.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.68,174.16) -- (173.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.07,174.16) -- (179.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.40,174.16) -- (180.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.50,174.16) -- (175.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (210.96,174.16) -- (210.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.74,174.16) -- (194.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.47,174.16) -- (184.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.67,174.16) -- (171.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (216.17,174.16) -- (216.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (230.20,174.16) -- (230.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.96,174.16) -- (187.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.84,174.16) -- (184.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.25,174.16) -- (185.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (226.29,174.16) -- (226.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.55,174.16) -- (184.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.73,174.16) -- (198.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (208.12,174.16) -- (208.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.86,174.16) -- (193.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.30,174.16) -- (169.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.79,174.16) -- (192.79,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.19,174.16) rectangle (243.18,257.39);
\end{scope}
\begin{scope}
\path[clip] (161.19, 56.14) rectangle (243.18,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.19, 56.14) rectangle (243.18,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19, 57.61) --
	(243.18, 57.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19, 78.85) --
	(243.18, 78.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,100.09) --
	(243.18,100.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19,121.32) --
	(243.18,121.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 56.14) --
	(185.07,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.35, 56.14) --
	(233.35,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.19,100.09) -- (243.18,100.09);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (164.92,114.44) --
	(165.67,114.38) --
	(166.42,114.08) --
	(167.17,113.77) --
	(167.93,113.26) --
	(168.68,113.07) --
	(169.43,112.58) --
	(170.19,112.27) --
	(170.94,111.93) --
	(171.69,111.87) --
	(172.45,111.65) --
	(173.20,111.29) --
	(173.95,111.03) --
	(174.70,110.58) --
	(175.46,109.94) --
	(176.21,109.33) --
	(176.96,108.63) --
	(177.72,107.83) --
	(178.47,107.06) --
	(179.22,106.40) --
	(179.97,105.86) --
	(180.73,104.98) --
	(181.48,104.36) --
	(182.23,103.88) --
	(182.99,103.42) --
	(183.74,103.05) --
	(184.49,102.82) --
	(185.25,102.57) --
	(186.00,102.36) --
	(186.75,102.17) --
	(187.50,102.00) --
	(188.26,101.86) --
	(189.01,101.78) --
	(189.76,101.62) --
	(190.52,101.56) --
	(191.27,101.58) --
	(192.02,101.59) --
	(192.77,101.65) --
	(193.53,101.72) --
	(194.28,101.80) --
	(195.03,101.89) --
	(195.79,102.05) --
	(196.54,102.09) --
	(197.29,102.24) --
	(198.05,102.46) --
	(198.80,102.55) --
	(199.55,102.66) --
	(200.30,102.62) --
	(201.06,102.88) --
	(201.81,102.97) --
	(202.56,102.93) --
	(203.32,103.09) --
	(204.07,103.03) --
	(204.82,103.05) --
	(205.57,103.26) --
	(206.33,103.48) --
	(207.08,103.80) --
	(207.83,104.12) --
	(208.59,104.26) --
	(209.34,104.30) --
	(210.09,104.54) --
	(210.85,104.59) --
	(211.60,104.83) --
	(212.35,105.16) --
	(213.10,105.28) --
	(213.86,105.33) --
	(214.61,105.47) --
	(215.36,105.53) --
	(216.12,105.63) --
	(216.87,105.60) --
	(217.62,105.49) --
	(218.38,105.64) --
	(219.13,105.91) --
	(219.88,106.09) --
	(220.63,106.34) --
	(221.39,106.73) --
	(222.14,107.04) --
	(222.89,107.33) --
	(223.65,107.55) --
	(224.40,107.58) --
	(225.15,107.94) --
	(225.90,108.17) --
	(226.66,108.34) --
	(227.41,108.39) --
	(228.16,108.61) --
	(228.92,108.91) --
	(229.67,108.75) --
	(230.42,108.83) --
	(231.18,108.86) --
	(231.93,108.86) --
	(232.68,109.01) --
	(233.43,109.38) --
	(234.19,109.90) --
	(234.94,110.16) --
	(235.69,110.09) --
	(236.45,110.34) --
	(237.20,110.82) --
	(237.95,110.68) --
	(238.70,110.76) --
	(239.46,110.95) --
	(239.46, 85.16) --
	(238.70, 84.85) --
	(237.95, 84.64) --
	(237.20, 85.11) --
	(236.45, 85.19) --
	(235.69, 85.20) --
	(234.94, 85.54) --
	(234.19, 85.33) --
	(233.43, 85.60) --
	(232.68, 85.09) --
	(231.93, 84.87) --
	(231.18, 84.78) --
	(230.42, 84.65) --
	(229.67, 84.39) --
	(228.92, 84.19) --
	(228.16, 84.08) --
	(227.41, 83.34) --
	(226.66, 83.16) --
	(225.90, 83.00) --
	(225.15, 82.79) --
	(224.40, 83.05) --
	(223.65, 83.20) --
	(222.89, 82.46) --
	(222.14, 81.78) --
	(221.39, 81.26) --
	(220.63, 81.44) --
	(219.88, 82.07) --
	(219.13, 82.23) --
	(218.38, 81.94) --
	(217.62, 81.94) --
	(216.87, 81.90) --
	(216.12, 81.89) --
	(215.36, 81.85) --
	(214.61, 81.44) --
	(213.86, 81.50) --
	(213.10, 81.74) --
	(212.35, 81.65) --
	(211.60, 81.65) --
	(210.85, 81.48) --
	(210.09, 81.47) --
	(209.34, 81.43) --
	(208.59, 81.20) --
	(207.83, 81.22) --
	(207.08, 81.30) --
	(206.33, 81.33) --
	(205.57, 81.62) --
	(204.82, 81.51) --
	(204.07, 81.95) --
	(203.32, 82.40) --
	(202.56, 82.72) --
	(201.81, 83.15) --
	(201.06, 83.47) --
	(200.30, 83.69) --
	(199.55, 84.07) --
	(198.80, 84.61) --
	(198.05, 84.92) --
	(197.29, 85.73) --
	(196.54, 86.08) --
	(195.79, 86.74) --
	(195.03, 87.31) --
	(194.28, 87.87) --
	(193.53, 88.35) --
	(192.77, 88.86) --
	(192.02, 89.50) --
	(191.27, 90.11) --
	(190.52, 90.85) --
	(189.76, 91.51) --
	(189.01, 92.20) --
	(188.26, 92.96) --
	(187.50, 93.56) --
	(186.75, 94.38) --
	(186.00, 95.10) --
	(185.25, 95.91) --
	(184.49, 96.46) --
	(183.74, 96.95) --
	(182.99, 97.48) --
	(182.23, 97.80) --
	(181.48, 98.09) --
	(180.73, 98.36) --
	(179.97, 98.66) --
	(179.22, 98.81) --
	(178.47, 98.95) --
	(177.72, 99.08) --
	(176.96, 99.07) --
	(176.21, 99.10) --
	(175.46, 99.05) --
	(174.70, 98.94) --
	(173.95, 98.84) --
	(173.20, 98.56) --
	(172.45, 98.51) --
	(171.69, 98.56) --
	(170.94, 98.43) --
	(170.19, 98.22) --
	(169.43, 97.93) --
	(168.68, 97.67) --
	(167.93, 97.57) --
	(167.17, 97.26) --
	(166.42, 97.15) --
	(165.67, 96.83) --
	(164.92, 96.53) --
	cycle;

\path[] (164.92,114.44) --
	(165.67,114.38) --
	(166.42,114.08) --
	(167.17,113.77) --
	(167.93,113.26) --
	(168.68,113.07) --
	(169.43,112.58) --
	(170.19,112.27) --
	(170.94,111.93) --
	(171.69,111.87) --
	(172.45,111.65) --
	(173.20,111.29) --
	(173.95,111.03) --
	(174.70,110.58) --
	(175.46,109.94) --
	(176.21,109.33) --
	(176.96,108.63) --
	(177.72,107.83) --
	(178.47,107.06) --
	(179.22,106.40) --
	(179.97,105.86) --
	(180.73,104.98) --
	(181.48,104.36) --
	(182.23,103.88) --
	(182.99,103.42) --
	(183.74,103.05) --
	(184.49,102.82) --
	(185.25,102.57) --
	(186.00,102.36) --
	(186.75,102.17) --
	(187.50,102.00) --
	(188.26,101.86) --
	(189.01,101.78) --
	(189.76,101.62) --
	(190.52,101.56) --
	(191.27,101.58) --
	(192.02,101.59) --
	(192.77,101.65) --
	(193.53,101.72) --
	(194.28,101.80) --
	(195.03,101.89) --
	(195.79,102.05) --
	(196.54,102.09) --
	(197.29,102.24) --
	(198.05,102.46) --
	(198.80,102.55) --
	(199.55,102.66) --
	(200.30,102.62) --
	(201.06,102.88) --
	(201.81,102.97) --
	(202.56,102.93) --
	(203.32,103.09) --
	(204.07,103.03) --
	(204.82,103.05) --
	(205.57,103.26) --
	(206.33,103.48) --
	(207.08,103.80) --
	(207.83,104.12) --
	(208.59,104.26) --
	(209.34,104.30) --
	(210.09,104.54) --
	(210.85,104.59) --
	(211.60,104.83) --
	(212.35,105.16) --
	(213.10,105.28) --
	(213.86,105.33) --
	(214.61,105.47) --
	(215.36,105.53) --
	(216.12,105.63) --
	(216.87,105.60) --
	(217.62,105.49) --
	(218.38,105.64) --
	(219.13,105.91) --
	(219.88,106.09) --
	(220.63,106.34) --
	(221.39,106.73) --
	(222.14,107.04) --
	(222.89,107.33) --
	(223.65,107.55) --
	(224.40,107.58) --
	(225.15,107.94) --
	(225.90,108.17) --
	(226.66,108.34) --
	(227.41,108.39) --
	(228.16,108.61) --
	(228.92,108.91) --
	(229.67,108.75) --
	(230.42,108.83) --
	(231.18,108.86) --
	(231.93,108.86) --
	(232.68,109.01) --
	(233.43,109.38) --
	(234.19,109.90) --
	(234.94,110.16) --
	(235.69,110.09) --
	(236.45,110.34) --
	(237.20,110.82) --
	(237.95,110.68) --
	(238.70,110.76) --
	(239.46,110.95);

\path[] (239.46, 85.16) --
	(238.70, 84.85) --
	(237.95, 84.64) --
	(237.20, 85.11) --
	(236.45, 85.19) --
	(235.69, 85.20) --
	(234.94, 85.54) --
	(234.19, 85.33) --
	(233.43, 85.60) --
	(232.68, 85.09) --
	(231.93, 84.87) --
	(231.18, 84.78) --
	(230.42, 84.65) --
	(229.67, 84.39) --
	(228.92, 84.19) --
	(228.16, 84.08) --
	(227.41, 83.34) --
	(226.66, 83.16) --
	(225.90, 83.00) --
	(225.15, 82.79) --
	(224.40, 83.05) --
	(223.65, 83.20) --
	(222.89, 82.46) --
	(222.14, 81.78) --
	(221.39, 81.26) --
	(220.63, 81.44) --
	(219.88, 82.07) --
	(219.13, 82.23) --
	(218.38, 81.94) --
	(217.62, 81.94) --
	(216.87, 81.90) --
	(216.12, 81.89) --
	(215.36, 81.85) --
	(214.61, 81.44) --
	(213.86, 81.50) --
	(213.10, 81.74) --
	(212.35, 81.65) --
	(211.60, 81.65) --
	(210.85, 81.48) --
	(210.09, 81.47) --
	(209.34, 81.43) --
	(208.59, 81.20) --
	(207.83, 81.22) --
	(207.08, 81.30) --
	(206.33, 81.33) --
	(205.57, 81.62) --
	(204.82, 81.51) --
	(204.07, 81.95) --
	(203.32, 82.40) --
	(202.56, 82.72) --
	(201.81, 83.15) --
	(201.06, 83.47) --
	(200.30, 83.69) --
	(199.55, 84.07) --
	(198.80, 84.61) --
	(198.05, 84.92) --
	(197.29, 85.73) --
	(196.54, 86.08) --
	(195.79, 86.74) --
	(195.03, 87.31) --
	(194.28, 87.87) --
	(193.53, 88.35) --
	(192.77, 88.86) --
	(192.02, 89.50) --
	(191.27, 90.11) --
	(190.52, 90.85) --
	(189.76, 91.51) --
	(189.01, 92.20) --
	(188.26, 92.96) --
	(187.50, 93.56) --
	(186.75, 94.38) --
	(186.00, 95.10) --
	(185.25, 95.91) --
	(184.49, 96.46) --
	(183.74, 96.95) --
	(182.99, 97.48) --
	(182.23, 97.80) --
	(181.48, 98.09) --
	(180.73, 98.36) --
	(179.97, 98.66) --
	(179.22, 98.81) --
	(178.47, 98.95) --
	(177.72, 99.08) --
	(176.96, 99.07) --
	(176.21, 99.10) --
	(175.46, 99.05) --
	(174.70, 98.94) --
	(173.95, 98.84) --
	(173.20, 98.56) --
	(172.45, 98.51) --
	(171.69, 98.56) --
	(170.94, 98.43) --
	(170.19, 98.22) --
	(169.43, 97.93) --
	(168.68, 97.67) --
	(167.93, 97.57) --
	(167.17, 97.26) --
	(166.42, 97.15) --
	(165.67, 96.83) --
	(164.92, 96.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (164.92,117.30) --
	(165.67,117.49) --
	(166.42,117.37) --
	(167.17,116.99) --
	(167.93,116.60) --
	(168.68,116.36) --
	(169.43,115.79) --
	(170.19,114.92) --
	(170.94,114.19) --
	(171.69,113.74) --
	(172.45,113.30) --
	(173.20,112.38) --
	(173.95,112.02) --
	(174.70,111.49) --
	(175.46,110.49) --
	(176.21,109.82) --
	(176.96,108.85) --
	(177.72,107.78) --
	(178.47,106.90) --
	(179.22,106.07) --
	(179.97,105.29) --
	(180.73,104.60) --
	(181.48,104.17) --
	(182.23,103.70) --
	(182.99,103.23) --
	(183.74,102.70) --
	(184.49,102.35) --
	(185.25,102.21) --
	(186.00,101.88) --
	(186.75,101.73) --
	(187.50,101.64) --
	(188.26,101.61) --
	(189.01,101.53) --
	(189.76,101.49) --
	(190.52,101.52) --
	(191.27,101.48) --
	(192.02,101.41) --
	(192.77,101.43) --
	(193.53,101.47) --
	(194.28,101.42) --
	(195.03,101.43) --
	(195.79,101.46) --
	(196.54,101.60) --
	(197.29,101.64) --
	(198.05,101.70) --
	(198.80,101.75) --
	(199.55,101.81) --
	(200.30,101.88) --
	(201.06,101.96) --
	(201.81,101.94) --
	(202.56,101.95) --
	(203.32,101.99) --
	(204.07,102.02) --
	(204.82,102.11) --
	(205.57,102.25) --
	(206.33,102.37) --
	(207.08,102.74) --
	(207.83,102.96) --
	(208.59,103.08) --
	(209.34,103.18) --
	(210.09,103.29) --
	(210.85,103.35) --
	(211.60,103.41) --
	(212.35,103.57) --
	(213.10,103.82) --
	(213.86,103.94) --
	(214.61,104.02) --
	(215.36,104.20) --
	(216.12,104.34) --
	(216.87,104.49) --
	(217.62,104.76) --
	(218.38,104.89) --
	(219.13,105.08) --
	(219.88,105.43) --
	(220.63,105.74) --
	(221.39,105.81) --
	(222.14,106.05) --
	(222.89,106.37) --
	(223.65,106.53) --
	(224.40,106.67) --
	(225.15,106.58) --
	(225.90,106.32) --
	(226.66,106.65) --
	(227.41,106.98) --
	(228.16,107.48) --
	(228.92,107.76) --
	(229.67,108.13) --
	(230.42,108.41) --
	(231.18,109.26) --
	(231.93,109.65) --
	(232.68,109.48) --
	(233.43,109.46) --
	(234.19,109.74) --
	(234.94,109.87) --
	(235.69,109.74) --
	(236.45,110.14) --
	(237.20,110.96) --
	(237.95,111.02) --
	(238.70,111.20) --
	(239.46,111.00) --
	(239.46, 85.86) --
	(238.70, 85.63) --
	(237.95, 85.54) --
	(237.20, 85.12) --
	(236.45, 84.89) --
	(235.69, 84.79) --
	(234.94, 84.74) --
	(234.19, 84.77) --
	(233.43, 84.41) --
	(232.68, 84.23) --
	(231.93, 83.76) --
	(231.18, 83.60) --
	(230.42, 83.08) --
	(229.67, 83.24) --
	(228.92, 83.02) --
	(228.16, 82.20) --
	(227.41, 82.12) --
	(226.66, 81.93) --
	(225.90, 82.18) --
	(225.15, 82.29) --
	(224.40, 82.03) --
	(223.65, 81.72) --
	(222.89, 81.54) --
	(222.14, 81.41) --
	(221.39, 81.43) --
	(220.63, 81.59) --
	(219.88, 81.22) --
	(219.13, 80.70) --
	(218.38, 80.28) --
	(217.62, 80.19) --
	(216.87, 79.71) --
	(216.12, 79.71) --
	(215.36, 79.57) --
	(214.61, 79.75) --
	(213.86, 79.59) --
	(213.10, 78.99) --
	(212.35, 79.45) --
	(211.60, 79.47) --
	(210.85, 79.86) --
	(210.09, 80.05) --
	(209.34, 79.95) --
	(208.59, 80.18) --
	(207.83, 80.12) --
	(207.08, 80.08) --
	(206.33, 80.10) --
	(205.57, 80.43) --
	(204.82, 80.56) --
	(204.07, 81.18) --
	(203.32, 81.82) --
	(202.56, 81.78) --
	(201.81, 82.19) --
	(201.06, 82.26) --
	(200.30, 82.38) --
	(199.55, 82.72) --
	(198.80, 82.75) --
	(198.05, 83.06) --
	(197.29, 83.76) --
	(196.54, 84.36) --
	(195.79, 84.98) --
	(195.03, 85.69) --
	(194.28, 85.86) --
	(193.53, 86.61) --
	(192.77, 87.67) --
	(192.02, 88.08) --
	(191.27, 88.86) --
	(190.52, 89.59) --
	(189.76, 90.44) --
	(189.01, 91.42) --
	(188.26, 92.40) --
	(187.50, 93.44) --
	(186.75, 94.38) --
	(186.00, 95.33) --
	(185.25, 95.98) --
	(184.49, 96.78) --
	(183.74, 97.42) --
	(182.99, 98.08) --
	(182.23, 98.57) --
	(181.48, 98.92) --
	(180.73, 99.02) --
	(179.97, 99.11) --
	(179.22, 99.09) --
	(178.47, 99.19) --
	(177.72, 99.23) --
	(176.96, 99.21) --
	(176.21, 99.14) --
	(175.46, 99.15) --
	(174.70, 99.07) --
	(173.95, 98.93) --
	(173.20, 98.73) --
	(172.45, 98.60) --
	(171.69, 98.48) --
	(170.94, 98.30) --
	(170.19, 98.18) --
	(169.43, 98.08) --
	(168.68, 98.02) --
	(167.93, 97.81) --
	(167.17, 97.69) --
	(166.42, 97.62) --
	(165.67, 97.49) --
	(164.92, 97.37) --
	cycle;

\path[] (164.92,117.30) --
	(165.67,117.49) --
	(166.42,117.37) --
	(167.17,116.99) --
	(167.93,116.60) --
	(168.68,116.36) --
	(169.43,115.79) --
	(170.19,114.92) --
	(170.94,114.19) --
	(171.69,113.74) --
	(172.45,113.30) --
	(173.20,112.38) --
	(173.95,112.02) --
	(174.70,111.49) --
	(175.46,110.49) --
	(176.21,109.82) --
	(176.96,108.85) --
	(177.72,107.78) --
	(178.47,106.90) --
	(179.22,106.07) --
	(179.97,105.29) --
	(180.73,104.60) --
	(181.48,104.17) --
	(182.23,103.70) --
	(182.99,103.23) --
	(183.74,102.70) --
	(184.49,102.35) --
	(185.25,102.21) --
	(186.00,101.88) --
	(186.75,101.73) --
	(187.50,101.64) --
	(188.26,101.61) --
	(189.01,101.53) --
	(189.76,101.49) --
	(190.52,101.52) --
	(191.27,101.48) --
	(192.02,101.41) --
	(192.77,101.43) --
	(193.53,101.47) --
	(194.28,101.42) --
	(195.03,101.43) --
	(195.79,101.46) --
	(196.54,101.60) --
	(197.29,101.64) --
	(198.05,101.70) --
	(198.80,101.75) --
	(199.55,101.81) --
	(200.30,101.88) --
	(201.06,101.96) --
	(201.81,101.94) --
	(202.56,101.95) --
	(203.32,101.99) --
	(204.07,102.02) --
	(204.82,102.11) --
	(205.57,102.25) --
	(206.33,102.37) --
	(207.08,102.74) --
	(207.83,102.96) --
	(208.59,103.08) --
	(209.34,103.18) --
	(210.09,103.29) --
	(210.85,103.35) --
	(211.60,103.41) --
	(212.35,103.57) --
	(213.10,103.82) --
	(213.86,103.94) --
	(214.61,104.02) --
	(215.36,104.20) --
	(216.12,104.34) --
	(216.87,104.49) --
	(217.62,104.76) --
	(218.38,104.89) --
	(219.13,105.08) --
	(219.88,105.43) --
	(220.63,105.74) --
	(221.39,105.81) --
	(222.14,106.05) --
	(222.89,106.37) --
	(223.65,106.53) --
	(224.40,106.67) --
	(225.15,106.58) --
	(225.90,106.32) --
	(226.66,106.65) --
	(227.41,106.98) --
	(228.16,107.48) --
	(228.92,107.76) --
	(229.67,108.13) --
	(230.42,108.41) --
	(231.18,109.26) --
	(231.93,109.65) --
	(232.68,109.48) --
	(233.43,109.46) --
	(234.19,109.74) --
	(234.94,109.87) --
	(235.69,109.74) --
	(236.45,110.14) --
	(237.20,110.96) --
	(237.95,111.02) --
	(238.70,111.20) --
	(239.46,111.00);

\path[] (239.46, 85.86) --
	(238.70, 85.63) --
	(237.95, 85.54) --
	(237.20, 85.12) --
	(236.45, 84.89) --
	(235.69, 84.79) --
	(234.94, 84.74) --
	(234.19, 84.77) --
	(233.43, 84.41) --
	(232.68, 84.23) --
	(231.93, 83.76) --
	(231.18, 83.60) --
	(230.42, 83.08) --
	(229.67, 83.24) --
	(228.92, 83.02) --
	(228.16, 82.20) --
	(227.41, 82.12) --
	(226.66, 81.93) --
	(225.90, 82.18) --
	(225.15, 82.29) --
	(224.40, 82.03) --
	(223.65, 81.72) --
	(222.89, 81.54) --
	(222.14, 81.41) --
	(221.39, 81.43) --
	(220.63, 81.59) --
	(219.88, 81.22) --
	(219.13, 80.70) --
	(218.38, 80.28) --
	(217.62, 80.19) --
	(216.87, 79.71) --
	(216.12, 79.71) --
	(215.36, 79.57) --
	(214.61, 79.75) --
	(213.86, 79.59) --
	(213.10, 78.99) --
	(212.35, 79.45) --
	(211.60, 79.47) --
	(210.85, 79.86) --
	(210.09, 80.05) --
	(209.34, 79.95) --
	(208.59, 80.18) --
	(207.83, 80.12) --
	(207.08, 80.08) --
	(206.33, 80.10) --
	(205.57, 80.43) --
	(204.82, 80.56) --
	(204.07, 81.18) --
	(203.32, 81.82) --
	(202.56, 81.78) --
	(201.81, 82.19) --
	(201.06, 82.26) --
	(200.30, 82.38) --
	(199.55, 82.72) --
	(198.80, 82.75) --
	(198.05, 83.06) --
	(197.29, 83.76) --
	(196.54, 84.36) --
	(195.79, 84.98) --
	(195.03, 85.69) --
	(194.28, 85.86) --
	(193.53, 86.61) --
	(192.77, 87.67) --
	(192.02, 88.08) --
	(191.27, 88.86) --
	(190.52, 89.59) --
	(189.76, 90.44) --
	(189.01, 91.42) --
	(188.26, 92.40) --
	(187.50, 93.44) --
	(186.75, 94.38) --
	(186.00, 95.33) --
	(185.25, 95.98) --
	(184.49, 96.78) --
	(183.74, 97.42) --
	(182.99, 98.08) --
	(182.23, 98.57) --
	(181.48, 98.92) --
	(180.73, 99.02) --
	(179.97, 99.11) --
	(179.22, 99.09) --
	(178.47, 99.19) --
	(177.72, 99.23) --
	(176.96, 99.21) --
	(176.21, 99.14) --
	(175.46, 99.15) --
	(174.70, 99.07) --
	(173.95, 98.93) --
	(173.20, 98.73) --
	(172.45, 98.60) --
	(171.69, 98.48) --
	(170.94, 98.30) --
	(170.19, 98.18) --
	(169.43, 98.08) --
	(168.68, 98.02) --
	(167.93, 97.81) --
	(167.17, 97.69) --
	(166.42, 97.62) --
	(165.67, 97.49) --
	(164.92, 97.37);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (164.92,115.37) --
	(165.67,115.66) --
	(166.42,115.87) --
	(167.17,115.78) --
	(167.93,115.30) --
	(168.68,114.75) --
	(169.43,113.92) --
	(170.19,113.50) --
	(170.94,113.16) --
	(171.69,113.06) --
	(172.45,112.53) --
	(173.20,111.84) --
	(173.95,111.29) --
	(174.70,110.58) --
	(175.46,110.09) --
	(176.21,109.52) --
	(176.96,108.60) --
	(177.72,108.02) --
	(178.47,107.02) --
	(179.22,106.02) --
	(179.97,105.32) --
	(180.73,104.96) --
	(181.48,104.43) --
	(182.23,104.01) --
	(182.99,103.51) --
	(183.74,103.22) --
	(184.49,102.76) --
	(185.25,102.39) --
	(186.00,102.11) --
	(186.75,101.87) --
	(187.50,101.71) --
	(188.26,101.42) --
	(189.01,101.41) --
	(189.76,101.45) --
	(190.52,101.58) --
	(191.27,101.52) --
	(192.02,101.39) --
	(192.77,101.42) --
	(193.53,101.42) --
	(194.28,101.35) --
	(195.03,101.50) --
	(195.79,101.60) --
	(196.54,101.62) --
	(197.29,101.72) --
	(198.05,101.79) --
	(198.80,101.74) --
	(199.55,101.70) --
	(200.30,101.77) --
	(201.06,101.69) --
	(201.81,101.66) --
	(202.56,101.78) --
	(203.32,101.90) --
	(204.07,101.99) --
	(204.82,102.10) --
	(205.57,102.20) --
	(206.33,102.29) --
	(207.08,102.35) --
	(207.83,102.53) --
	(208.59,102.64) --
	(209.34,102.83) --
	(210.09,103.16) --
	(210.85,103.36) --
	(211.60,103.49) --
	(212.35,103.73) --
	(213.10,103.74) --
	(213.86,103.95) --
	(214.61,104.39) --
	(215.36,104.53) --
	(216.12,104.56) --
	(216.87,104.83) --
	(217.62,104.78) --
	(218.38,104.99) --
	(219.13,105.13) --
	(219.88,105.17) --
	(220.63,105.27) --
	(221.39,106.09) --
	(222.14,106.06) --
	(222.89,106.49) --
	(223.65,106.59) --
	(224.40,106.87) --
	(225.15,106.95) --
	(225.90,106.98) --
	(226.66,106.95) --
	(227.41,107.03) --
	(228.16,107.09) --
	(228.92,107.31) --
	(229.67,107.48) --
	(230.42,107.82) --
	(231.18,108.23) --
	(231.93,108.30) --
	(232.68,108.42) --
	(233.43,108.93) --
	(234.19,109.04) --
	(234.94,109.25) --
	(235.69,109.16) --
	(236.45,109.18) --
	(237.20,109.41) --
	(237.95,109.51) --
	(238.70,109.67) --
	(239.46,110.11) --
	(239.46, 85.40) --
	(238.70, 85.43) --
	(237.95, 85.07) --
	(237.20, 85.03) --
	(236.45, 85.42) --
	(235.69, 85.03) --
	(234.94, 84.72) --
	(234.19, 84.36) --
	(233.43, 84.92) --
	(232.68, 84.39) --
	(231.93, 83.62) --
	(231.18, 83.05) --
	(230.42, 82.52) --
	(229.67, 82.50) --
	(228.92, 82.77) --
	(228.16, 82.47) --
	(227.41, 82.29) --
	(226.66, 82.08) --
	(225.90, 81.90) --
	(225.15, 81.39) --
	(224.40, 81.23) --
	(223.65, 81.03) --
	(222.89, 80.90) --
	(222.14, 80.61) --
	(221.39, 80.51) --
	(220.63, 80.39) --
	(219.88, 80.33) --
	(219.13, 80.54) --
	(218.38, 80.37) --
	(217.62, 80.26) --
	(216.87, 80.42) --
	(216.12, 80.43) --
	(215.36, 80.49) --
	(214.61, 79.94) --
	(213.86, 79.61) --
	(213.10, 79.66) --
	(212.35, 79.79) --
	(211.60, 80.13) --
	(210.85, 79.78) --
	(210.09, 79.70) --
	(209.34, 79.71) --
	(208.59, 80.11) --
	(207.83, 80.21) --
	(207.08, 80.29) --
	(206.33, 79.89) --
	(205.57, 79.40) --
	(204.82, 79.83) --
	(204.07, 80.34) --
	(203.32, 81.15) --
	(202.56, 81.77) --
	(201.81, 81.96) --
	(201.06, 82.26) --
	(200.30, 82.71) --
	(199.55, 83.43) --
	(198.80, 83.94) --
	(198.05, 84.24) --
	(197.29, 84.75) --
	(196.54, 85.61) --
	(195.79, 86.30) --
	(195.03, 86.66) --
	(194.28, 86.88) --
	(193.53, 87.67) --
	(192.77, 88.48) --
	(192.02, 89.24) --
	(191.27, 89.79) --
	(190.52, 90.61) --
	(189.76, 91.51) --
	(189.01, 92.25) --
	(188.26, 93.06) --
	(187.50, 93.94) --
	(186.75, 94.66) --
	(186.00, 95.89) --
	(185.25, 96.43) --
	(184.49, 97.13) --
	(183.74, 97.56) --
	(182.99, 97.96) --
	(182.23, 98.31) --
	(181.48, 98.59) --
	(180.73, 98.87) --
	(179.97, 99.06) --
	(179.22, 99.11) --
	(178.47, 99.23) --
	(177.72, 99.24) --
	(176.96, 99.23) --
	(176.21, 99.22) --
	(175.46, 99.17) --
	(174.70, 98.98) --
	(173.95, 98.84) --
	(173.20, 98.70) --
	(172.45, 98.63) --
	(171.69, 98.61) --
	(170.94, 98.57) --
	(170.19, 98.29) --
	(169.43, 98.17) --
	(168.68, 98.09) --
	(167.93, 98.01) --
	(167.17, 97.79) --
	(166.42, 97.72) --
	(165.67, 97.50) --
	(164.92, 97.28) --
	cycle;

\path[] (164.92,115.37) --
	(165.67,115.66) --
	(166.42,115.87) --
	(167.17,115.78) --
	(167.93,115.30) --
	(168.68,114.75) --
	(169.43,113.92) --
	(170.19,113.50) --
	(170.94,113.16) --
	(171.69,113.06) --
	(172.45,112.53) --
	(173.20,111.84) --
	(173.95,111.29) --
	(174.70,110.58) --
	(175.46,110.09) --
	(176.21,109.52) --
	(176.96,108.60) --
	(177.72,108.02) --
	(178.47,107.02) --
	(179.22,106.02) --
	(179.97,105.32) --
	(180.73,104.96) --
	(181.48,104.43) --
	(182.23,104.01) --
	(182.99,103.51) --
	(183.74,103.22) --
	(184.49,102.76) --
	(185.25,102.39) --
	(186.00,102.11) --
	(186.75,101.87) --
	(187.50,101.71) --
	(188.26,101.42) --
	(189.01,101.41) --
	(189.76,101.45) --
	(190.52,101.58) --
	(191.27,101.52) --
	(192.02,101.39) --
	(192.77,101.42) --
	(193.53,101.42) --
	(194.28,101.35) --
	(195.03,101.50) --
	(195.79,101.60) --
	(196.54,101.62) --
	(197.29,101.72) --
	(198.05,101.79) --
	(198.80,101.74) --
	(199.55,101.70) --
	(200.30,101.77) --
	(201.06,101.69) --
	(201.81,101.66) --
	(202.56,101.78) --
	(203.32,101.90) --
	(204.07,101.99) --
	(204.82,102.10) --
	(205.57,102.20) --
	(206.33,102.29) --
	(207.08,102.35) --
	(207.83,102.53) --
	(208.59,102.64) --
	(209.34,102.83) --
	(210.09,103.16) --
	(210.85,103.36) --
	(211.60,103.49) --
	(212.35,103.73) --
	(213.10,103.74) --
	(213.86,103.95) --
	(214.61,104.39) --
	(215.36,104.53) --
	(216.12,104.56) --
	(216.87,104.83) --
	(217.62,104.78) --
	(218.38,104.99) --
	(219.13,105.13) --
	(219.88,105.17) --
	(220.63,105.27) --
	(221.39,106.09) --
	(222.14,106.06) --
	(222.89,106.49) --
	(223.65,106.59) --
	(224.40,106.87) --
	(225.15,106.95) --
	(225.90,106.98) --
	(226.66,106.95) --
	(227.41,107.03) --
	(228.16,107.09) --
	(228.92,107.31) --
	(229.67,107.48) --
	(230.42,107.82) --
	(231.18,108.23) --
	(231.93,108.30) --
	(232.68,108.42) --
	(233.43,108.93) --
	(234.19,109.04) --
	(234.94,109.25) --
	(235.69,109.16) --
	(236.45,109.18) --
	(237.20,109.41) --
	(237.95,109.51) --
	(238.70,109.67) --
	(239.46,110.11);

\path[] (239.46, 85.40) --
	(238.70, 85.43) --
	(237.95, 85.07) --
	(237.20, 85.03) --
	(236.45, 85.42) --
	(235.69, 85.03) --
	(234.94, 84.72) --
	(234.19, 84.36) --
	(233.43, 84.92) --
	(232.68, 84.39) --
	(231.93, 83.62) --
	(231.18, 83.05) --
	(230.42, 82.52) --
	(229.67, 82.50) --
	(228.92, 82.77) --
	(228.16, 82.47) --
	(227.41, 82.29) --
	(226.66, 82.08) --
	(225.90, 81.90) --
	(225.15, 81.39) --
	(224.40, 81.23) --
	(223.65, 81.03) --
	(222.89, 80.90) --
	(222.14, 80.61) --
	(221.39, 80.51) --
	(220.63, 80.39) --
	(219.88, 80.33) --
	(219.13, 80.54) --
	(218.38, 80.37) --
	(217.62, 80.26) --
	(216.87, 80.42) --
	(216.12, 80.43) --
	(215.36, 80.49) --
	(214.61, 79.94) --
	(213.86, 79.61) --
	(213.10, 79.66) --
	(212.35, 79.79) --
	(211.60, 80.13) --
	(210.85, 79.78) --
	(210.09, 79.70) --
	(209.34, 79.71) --
	(208.59, 80.11) --
	(207.83, 80.21) --
	(207.08, 80.29) --
	(206.33, 79.89) --
	(205.57, 79.40) --
	(204.82, 79.83) --
	(204.07, 80.34) --
	(203.32, 81.15) --
	(202.56, 81.77) --
	(201.81, 81.96) --
	(201.06, 82.26) --
	(200.30, 82.71) --
	(199.55, 83.43) --
	(198.80, 83.94) --
	(198.05, 84.24) --
	(197.29, 84.75) --
	(196.54, 85.61) --
	(195.79, 86.30) --
	(195.03, 86.66) --
	(194.28, 86.88) --
	(193.53, 87.67) --
	(192.77, 88.48) --
	(192.02, 89.24) --
	(191.27, 89.79) --
	(190.52, 90.61) --
	(189.76, 91.51) --
	(189.01, 92.25) --
	(188.26, 93.06) --
	(187.50, 93.94) --
	(186.75, 94.66) --
	(186.00, 95.89) --
	(185.25, 96.43) --
	(184.49, 97.13) --
	(183.74, 97.56) --
	(182.99, 97.96) --
	(182.23, 98.31) --
	(181.48, 98.59) --
	(180.73, 98.87) --
	(179.97, 99.06) --
	(179.22, 99.11) --
	(178.47, 99.23) --
	(177.72, 99.24) --
	(176.96, 99.23) --
	(176.21, 99.22) --
	(175.46, 99.17) --
	(174.70, 98.98) --
	(173.95, 98.84) --
	(173.20, 98.70) --
	(172.45, 98.63) --
	(171.69, 98.61) --
	(170.94, 98.57) --
	(170.19, 98.29) --
	(169.43, 98.17) --
	(168.68, 98.09) --
	(167.93, 98.01) --
	(167.17, 97.79) --
	(166.42, 97.72) --
	(165.67, 97.50) --
	(164.92, 97.28);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (164.92,135.59) --
	(165.67,133.59) --
	(166.42,131.69) --
	(167.17,130.07) --
	(167.93,128.26) --
	(168.68,127.12) --
	(169.43,125.75) --
	(170.19,124.39) --
	(170.94,123.35) --
	(171.69,122.24) --
	(172.45,121.43) --
	(173.20,120.04) --
	(173.95,118.34) --
	(174.70,117.19) --
	(175.46,115.25) --
	(176.21,113.82) --
	(176.96,112.19) --
	(177.72,110.81) --
	(178.47,109.49) --
	(179.22,108.47) --
	(179.97,107.12) --
	(180.73,106.11) --
	(181.48,104.92) --
	(182.23,104.49) --
	(182.99,104.40) --
	(183.74,104.29) --
	(184.49,104.45) --
	(185.25,104.75) --
	(186.00,105.01) --
	(186.75,104.96) --
	(187.50,105.03) --
	(188.26,104.70) --
	(189.01,104.16) --
	(189.76,103.78) --
	(190.52,103.37) --
	(191.27,103.54) --
	(192.02,103.75) --
	(192.77,104.18) --
	(193.53,104.07) --
	(194.28,103.71) --
	(195.03,103.76) --
	(195.79,103.56) --
	(196.54,103.81) --
	(197.29,103.95) --
	(198.05,104.46) --
	(198.80,104.97) --
	(199.55,105.01) --
	(200.30,105.03) --
	(201.06,105.38) --
	(201.81,105.96) --
	(202.56,106.25) --
	(203.32,106.29) --
	(204.07,105.85) --
	(204.82,106.04) --
	(205.57,106.01) --
	(206.33,106.00) --
	(207.08,105.94) --
	(207.83,105.75) --
	(208.59,105.49) --
	(209.34,105.22) --
	(210.09,105.02) --
	(210.85,104.80) --
	(211.60,104.63) --
	(212.35,104.97) --
	(213.10,104.85) --
	(213.86,104.91) --
	(214.61,105.11) --
	(215.36,105.47) --
	(216.12,105.85) --
	(216.87,106.73) --
	(217.62,107.40) --
	(218.38,108.41) --
	(219.13,108.85) --
	(219.88,110.05) --
	(220.63,111.16) --
	(221.39,112.01) --
	(222.14,112.20) --
	(222.89,112.62) --
	(223.65,113.81) --
	(224.40,114.28) --
	(225.15,115.45) --
	(225.90,116.27) --
	(226.66,117.94) --
	(227.41,120.20) --
	(228.16,121.54) --
	(228.92,122.51) --
	(229.67,123.37) --
	(230.42,123.98) --
	(231.18,124.71) --
	(231.93,125.47) --
	(232.68,127.51) --
	(233.43,129.14) --
	(234.19,130.61) --
	(234.94,132.69) --
	(235.69,134.06) --
	(236.45,134.94) --
	(237.20,134.94) --
	(237.95,133.73) --
	(238.70,131.98) --
	(239.46,130.58) --
	(239.46, 76.47) --
	(238.70, 76.49) --
	(237.95, 77.57) --
	(237.20, 78.29) --
	(236.45, 77.67) --
	(235.69, 76.70) --
	(234.94, 76.59) --
	(234.19, 76.35) --
	(233.43, 75.75) --
	(232.68, 75.56) --
	(231.93, 75.34) --
	(231.18, 75.60) --
	(230.42, 74.50) --
	(229.67, 74.53) --
	(228.92, 73.88) --
	(228.16, 72.98) --
	(227.41, 72.66) --
	(226.66, 72.93) --
	(225.90, 72.52) --
	(225.15, 72.23) --
	(224.40, 71.48) --
	(223.65, 70.83) --
	(222.89, 69.87) --
	(222.14, 69.34) --
	(221.39, 68.36) --
	(220.63, 68.17) --
	(219.88, 67.36) --
	(219.13, 67.51) --
	(218.38, 66.47) --
	(217.62, 65.30) --
	(216.87, 63.68) --
	(216.12, 62.83) --
	(215.36, 61.84) --
	(214.61, 61.07) --
	(213.86, 61.10) --
	(213.10, 60.48) --
	(212.35, 60.04) --
	(211.60, 59.96) --
	(210.85, 59.92) --
	(210.09, 60.25) --
	(209.34, 60.80) --
	(208.59, 60.62) --
	(207.83, 60.60) --
	(207.08, 61.08) --
	(206.33, 61.69) --
	(205.57, 62.36) --
	(204.82, 63.43) --
	(204.07, 64.43) --
	(203.32, 65.25) --
	(202.56, 66.24) --
	(201.81, 67.17) --
	(201.06, 67.87) --
	(200.30, 68.81) --
	(199.55, 69.06) --
	(198.80, 69.36) --
	(198.05, 69.77) --
	(197.29, 70.71) --
	(196.54, 72.01) --
	(195.79, 73.14) --
	(195.03, 75.65) --
	(194.28, 78.31) --
	(193.53, 80.88) --
	(192.77, 83.43) --
	(192.02, 85.48) --
	(191.27, 87.25) --
	(190.52, 88.70) --
	(189.76, 90.23) --
	(189.01, 92.02) --
	(188.26, 93.42) --
	(187.50, 94.57) --
	(186.75, 94.84) --
	(186.00, 94.67) --
	(185.25, 94.48) --
	(184.49, 94.11) --
	(183.74, 94.16) --
	(182.99, 94.23) --
	(182.23, 94.58) --
	(181.48, 95.10) --
	(180.73, 96.00) --
	(179.97, 96.16) --
	(179.22, 96.65) --
	(178.47, 96.71) --
	(177.72, 97.25) --
	(176.96, 97.68) --
	(176.21, 98.14) --
	(175.46, 98.05) --
	(174.70, 97.77) --
	(173.95, 97.30) --
	(173.20, 96.95) --
	(172.45, 96.65) --
	(171.69, 96.51) --
	(170.94, 96.45) --
	(170.19, 96.62) --
	(169.43, 96.77) --
	(168.68, 97.08) --
	(167.93, 97.20) --
	(167.17, 97.34) --
	(166.42, 97.19) --
	(165.67, 97.11) --
	(164.92, 96.89) --
	cycle;

\path[] (164.92,135.59) --
	(165.67,133.59) --
	(166.42,131.69) --
	(167.17,130.07) --
	(167.93,128.26) --
	(168.68,127.12) --
	(169.43,125.75) --
	(170.19,124.39) --
	(170.94,123.35) --
	(171.69,122.24) --
	(172.45,121.43) --
	(173.20,120.04) --
	(173.95,118.34) --
	(174.70,117.19) --
	(175.46,115.25) --
	(176.21,113.82) --
	(176.96,112.19) --
	(177.72,110.81) --
	(178.47,109.49) --
	(179.22,108.47) --
	(179.97,107.12) --
	(180.73,106.11) --
	(181.48,104.92) --
	(182.23,104.49) --
	(182.99,104.40) --
	(183.74,104.29) --
	(184.49,104.45) --
	(185.25,104.75) --
	(186.00,105.01) --
	(186.75,104.96) --
	(187.50,105.03) --
	(188.26,104.70) --
	(189.01,104.16) --
	(189.76,103.78) --
	(190.52,103.37) --
	(191.27,103.54) --
	(192.02,103.75) --
	(192.77,104.18) --
	(193.53,104.07) --
	(194.28,103.71) --
	(195.03,103.76) --
	(195.79,103.56) --
	(196.54,103.81) --
	(197.29,103.95) --
	(198.05,104.46) --
	(198.80,104.97) --
	(199.55,105.01) --
	(200.30,105.03) --
	(201.06,105.38) --
	(201.81,105.96) --
	(202.56,106.25) --
	(203.32,106.29) --
	(204.07,105.85) --
	(204.82,106.04) --
	(205.57,106.01) --
	(206.33,106.00) --
	(207.08,105.94) --
	(207.83,105.75) --
	(208.59,105.49) --
	(209.34,105.22) --
	(210.09,105.02) --
	(210.85,104.80) --
	(211.60,104.63) --
	(212.35,104.97) --
	(213.10,104.85) --
	(213.86,104.91) --
	(214.61,105.11) --
	(215.36,105.47) --
	(216.12,105.85) --
	(216.87,106.73) --
	(217.62,107.40) --
	(218.38,108.41) --
	(219.13,108.85) --
	(219.88,110.05) --
	(220.63,111.16) --
	(221.39,112.01) --
	(222.14,112.20) --
	(222.89,112.62) --
	(223.65,113.81) --
	(224.40,114.28) --
	(225.15,115.45) --
	(225.90,116.27) --
	(226.66,117.94) --
	(227.41,120.20) --
	(228.16,121.54) --
	(228.92,122.51) --
	(229.67,123.37) --
	(230.42,123.98) --
	(231.18,124.71) --
	(231.93,125.47) --
	(232.68,127.51) --
	(233.43,129.14) --
	(234.19,130.61) --
	(234.94,132.69) --
	(235.69,134.06) --
	(236.45,134.94) --
	(237.20,134.94) --
	(237.95,133.73) --
	(238.70,131.98) --
	(239.46,130.58);

\path[] (239.46, 76.47) --
	(238.70, 76.49) --
	(237.95, 77.57) --
	(237.20, 78.29) --
	(236.45, 77.67) --
	(235.69, 76.70) --
	(234.94, 76.59) --
	(234.19, 76.35) --
	(233.43, 75.75) --
	(232.68, 75.56) --
	(231.93, 75.34) --
	(231.18, 75.60) --
	(230.42, 74.50) --
	(229.67, 74.53) --
	(228.92, 73.88) --
	(228.16, 72.98) --
	(227.41, 72.66) --
	(226.66, 72.93) --
	(225.90, 72.52) --
	(225.15, 72.23) --
	(224.40, 71.48) --
	(223.65, 70.83) --
	(222.89, 69.87) --
	(222.14, 69.34) --
	(221.39, 68.36) --
	(220.63, 68.17) --
	(219.88, 67.36) --
	(219.13, 67.51) --
	(218.38, 66.47) --
	(217.62, 65.30) --
	(216.87, 63.68) --
	(216.12, 62.83) --
	(215.36, 61.84) --
	(214.61, 61.07) --
	(213.86, 61.10) --
	(213.10, 60.48) --
	(212.35, 60.04) --
	(211.60, 59.96) --
	(210.85, 59.92) --
	(210.09, 60.25) --
	(209.34, 60.80) --
	(208.59, 60.62) --
	(207.83, 60.60) --
	(207.08, 61.08) --
	(206.33, 61.69) --
	(205.57, 62.36) --
	(204.82, 63.43) --
	(204.07, 64.43) --
	(203.32, 65.25) --
	(202.56, 66.24) --
	(201.81, 67.17) --
	(201.06, 67.87) --
	(200.30, 68.81) --
	(199.55, 69.06) --
	(198.80, 69.36) --
	(198.05, 69.77) --
	(197.29, 70.71) --
	(196.54, 72.01) --
	(195.79, 73.14) --
	(195.03, 75.65) --
	(194.28, 78.31) --
	(193.53, 80.88) --
	(192.77, 83.43) --
	(192.02, 85.48) --
	(191.27, 87.25) --
	(190.52, 88.70) --
	(189.76, 90.23) --
	(189.01, 92.02) --
	(188.26, 93.42) --
	(187.50, 94.57) --
	(186.75, 94.84) --
	(186.00, 94.67) --
	(185.25, 94.48) --
	(184.49, 94.11) --
	(183.74, 94.16) --
	(182.99, 94.23) --
	(182.23, 94.58) --
	(181.48, 95.10) --
	(180.73, 96.00) --
	(179.97, 96.16) --
	(179.22, 96.65) --
	(178.47, 96.71) --
	(177.72, 97.25) --
	(176.96, 97.68) --
	(176.21, 98.14) --
	(175.46, 98.05) --
	(174.70, 97.77) --
	(173.95, 97.30) --
	(173.20, 96.95) --
	(172.45, 96.65) --
	(171.69, 96.51) --
	(170.94, 96.45) --
	(170.19, 96.62) --
	(169.43, 96.77) --
	(168.68, 97.08) --
	(167.93, 97.20) --
	(167.17, 97.34) --
	(166.42, 97.19) --
	(165.67, 97.11) --
	(164.92, 96.89);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,103.71) --
	(165.67,103.76) --
	(166.42,103.79) --
	(167.17,103.81) --
	(167.93,103.82) --
	(168.68,103.81) --
	(169.43,103.78) --
	(170.19,103.74) --
	(170.94,103.68) --
	(171.69,103.61) --
	(172.45,103.53) --
	(173.20,103.43) --
	(173.95,103.30) --
	(174.70,103.16) --
	(175.46,102.99) --
	(176.21,102.79) --
	(176.96,102.57) --
	(177.72,102.32) --
	(178.47,102.05) --
	(179.22,101.77) --
	(179.97,101.47) --
	(180.73,101.18) --
	(181.48,100.89) --
	(182.23,100.59) --
	(182.99,100.31) --
	(183.74,100.02) --
	(184.49, 99.72) --
	(185.25, 99.42) --
	(186.00, 99.11) --
	(186.75, 98.80) --
	(187.50, 98.49) --
	(188.26, 98.19) --
	(189.01, 97.90) --
	(189.76, 97.63) --
	(190.52, 97.38) --
	(191.27, 97.16) --
	(192.02, 96.95) --
	(192.77, 96.76) --
	(193.53, 96.59) --
	(194.28, 96.43) --
	(195.03, 96.27) --
	(195.79, 96.13) --
	(196.54, 96.00) --
	(197.29, 95.88) --
	(198.05, 95.76) --
	(198.80, 95.66) --
	(199.55, 95.56) --
	(200.30, 95.47) --
	(201.06, 95.38) --
	(201.81, 95.29) --
	(202.56, 95.21) --
	(203.32, 95.15) --
	(204.07, 95.10) --
	(204.82, 95.07) --
	(205.57, 95.06) --
	(206.33, 95.08) --
	(207.08, 95.12) --
	(207.83, 95.18) --
	(208.59, 95.24) --
	(209.34, 95.32) --
	(210.09, 95.40) --
	(210.85, 95.47) --
	(211.60, 95.55) --
	(212.35, 95.63) --
	(213.10, 95.71) --
	(213.86, 95.79) --
	(214.61, 95.87) --
	(215.36, 95.95) --
	(216.12, 96.04) --
	(216.87, 96.12) --
	(217.62, 96.20) --
	(218.38, 96.29) --
	(219.13, 96.38) --
	(219.88, 96.48) --
	(220.63, 96.59) --
	(221.39, 96.70) --
	(222.14, 96.82) --
	(222.89, 96.95) --
	(223.65, 97.08) --
	(224.40, 97.22) --
	(225.15, 97.35) --
	(225.90, 97.48) --
	(226.66, 97.60) --
	(227.41, 97.72) --
	(228.16, 97.84) --
	(228.92, 97.95) --
	(229.67, 98.05) --
	(230.42, 98.14) --
	(231.18, 98.23) --
	(231.93, 98.30) --
	(232.68, 98.37) --
	(233.43, 98.43) --
	(234.19, 98.49) --
	(234.94, 98.54) --
	(235.69, 98.59) --
	(236.45, 98.65) --
	(237.20, 98.70) --
	(237.95, 98.76) --
	(238.70, 98.81) --
	(239.46, 98.86);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,103.27) --
	(165.67,103.25) --
	(166.42,103.22) --
	(167.17,103.17) --
	(167.93,103.11) --
	(168.68,103.05) --
	(169.43,102.97) --
	(170.19,102.90) --
	(170.94,102.83) --
	(171.69,102.75) --
	(172.45,102.67) --
	(173.20,102.58) --
	(173.95,102.48) --
	(174.70,102.36) --
	(175.46,102.23) --
	(176.21,102.07) --
	(176.96,101.90) --
	(177.72,101.71) --
	(178.47,101.52) --
	(179.22,101.32) --
	(179.97,101.12) --
	(180.73,100.92) --
	(181.48,100.73) --
	(182.23,100.53) --
	(182.99,100.33) --
	(183.74,100.12) --
	(184.49, 99.91) --
	(185.25, 99.68) --
	(186.00, 99.44) --
	(186.75, 99.19) --
	(187.50, 98.94) --
	(188.26, 98.70) --
	(189.01, 98.47) --
	(189.76, 98.26) --
	(190.52, 98.06) --
	(191.27, 97.87) --
	(192.02, 97.70) --
	(192.77, 97.54) --
	(193.53, 97.39) --
	(194.28, 97.25) --
	(195.03, 97.12) --
	(195.79, 97.00) --
	(196.54, 96.90) --
	(197.29, 96.80) --
	(198.05, 96.73) --
	(198.80, 96.65) --
	(199.55, 96.59) --
	(200.30, 96.53) --
	(201.06, 96.47) --
	(201.81, 96.41) --
	(202.56, 96.35) --
	(203.32, 96.31) --
	(204.07, 96.27) --
	(204.82, 96.25) --
	(205.57, 96.23) --
	(206.33, 96.23) --
	(207.08, 96.23) --
	(207.83, 96.24) --
	(208.59, 96.25) --
	(209.34, 96.27) --
	(210.09, 96.30) --
	(210.85, 96.33) --
	(211.60, 96.38) --
	(212.35, 96.43) --
	(213.10, 96.49) --
	(213.86, 96.55) --
	(214.61, 96.62) --
	(215.36, 96.69) --
	(216.12, 96.76) --
	(216.87, 96.83) --
	(217.62, 96.91) --
	(218.38, 96.98) --
	(219.13, 97.06) --
	(219.88, 97.14) --
	(220.63, 97.23) --
	(221.39, 97.32) --
	(222.14, 97.41) --
	(222.89, 97.50) --
	(223.65, 97.60) --
	(224.40, 97.70) --
	(225.15, 97.80) --
	(225.90, 97.91) --
	(226.66, 98.02) --
	(227.41, 98.12) --
	(228.16, 98.23) --
	(228.92, 98.33) --
	(229.67, 98.43) --
	(230.42, 98.53) --
	(231.18, 98.63) --
	(231.93, 98.72) --
	(232.68, 98.81) --
	(233.43, 98.89) --
	(234.19, 98.97) --
	(234.94, 99.03) --
	(235.69, 99.09) --
	(236.45, 99.14) --
	(237.20, 99.18) --
	(237.95, 99.21) --
	(238.70, 99.25) --
	(239.46, 99.28);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,103.33) --
	(165.67,103.33) --
	(166.42,103.32) --
	(167.17,103.31) --
	(167.93,103.28) --
	(168.68,103.25) --
	(169.43,103.21) --
	(170.19,103.15) --
	(170.94,103.09) --
	(171.69,103.01) --
	(172.45,102.92) --
	(173.20,102.82) --
	(173.95,102.70) --
	(174.70,102.57) --
	(175.46,102.42) --
	(176.21,102.25) --
	(176.96,102.06) --
	(177.72,101.86) --
	(178.47,101.65) --
	(179.22,101.44) --
	(179.97,101.23) --
	(180.73,101.02) --
	(181.48,100.81) --
	(182.23,100.61) --
	(182.99,100.40) --
	(183.74,100.18) --
	(184.49, 99.95) --
	(185.25, 99.71) --
	(186.00, 99.45) --
	(186.75, 99.18) --
	(187.50, 98.92) --
	(188.26, 98.66) --
	(189.01, 98.42) --
	(189.76, 98.18) --
	(190.52, 97.97) --
	(191.27, 97.77) --
	(192.02, 97.57) --
	(192.77, 97.39) --
	(193.53, 97.20) --
	(194.28, 97.02) --
	(195.03, 96.85) --
	(195.79, 96.68) --
	(196.54, 96.53) --
	(197.29, 96.40) --
	(198.05, 96.29) --
	(198.80, 96.19) --
	(199.55, 96.10) --
	(200.30, 96.03) --
	(201.06, 95.96) --
	(201.81, 95.89) --
	(202.56, 95.82) --
	(203.32, 95.76) --
	(204.07, 95.72) --
	(204.82, 95.69) --
	(205.57, 95.67) --
	(206.33, 95.68) --
	(207.08, 95.70) --
	(207.83, 95.74) --
	(208.59, 95.78) --
	(209.34, 95.83) --
	(210.09, 95.88) --
	(210.85, 95.93) --
	(211.60, 95.99) --
	(212.35, 96.05) --
	(213.10, 96.13) --
	(213.86, 96.20) --
	(214.61, 96.29) --
	(215.36, 96.38) --
	(216.12, 96.47) --
	(216.87, 96.56) --
	(217.62, 96.64) --
	(218.38, 96.72) --
	(219.13, 96.80) --
	(219.88, 96.87) --
	(220.63, 96.95) --
	(221.39, 97.02) --
	(222.14, 97.11) --
	(222.89, 97.19) --
	(223.65, 97.28) --
	(224.40, 97.38) --
	(225.15, 97.47) --
	(225.90, 97.57) --
	(226.66, 97.67) --
	(227.41, 97.77) --
	(228.16, 97.87) --
	(228.92, 97.97) --
	(229.67, 98.07) --
	(230.42, 98.16) --
	(231.18, 98.24) --
	(231.93, 98.32) --
	(232.68, 98.40) --
	(233.43, 98.47) --
	(234.19, 98.53) --
	(234.94, 98.59) --
	(235.69, 98.64) --
	(236.45, 98.69) --
	(237.20, 98.74) --
	(237.95, 98.78) --
	(238.70, 98.82) --
	(239.46, 98.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.92,108.25) --
	(165.67,107.87) --
	(166.42,107.38) --
	(167.17,106.82) --
	(167.93,106.24) --
	(168.68,105.69) --
	(169.43,105.21) --
	(170.19,104.80) --
	(170.94,104.46) --
	(171.69,104.17) --
	(172.45,103.90) --
	(173.20,103.63) --
	(173.95,103.36) --
	(174.70,103.09) --
	(175.46,102.81) --
	(176.21,102.53) --
	(176.96,102.23) --
	(177.72,101.89) --
	(178.47,101.52) --
	(179.22,101.10) --
	(179.97,100.66) --
	(180.73,100.26) --
	(181.48, 99.93) --
	(182.23, 99.72) --
	(182.99, 99.64) --
	(183.74, 99.69) --
	(184.49, 99.82) --
	(185.25, 99.96) --
	(186.00,100.05) --
	(186.75,100.02) --
	(187.50, 99.87) --
	(188.26, 99.60) --
	(189.01, 99.23) --
	(189.76, 98.82) --
	(190.52, 98.39) --
	(191.27, 97.96) --
	(192.02, 97.54) --
	(192.77, 97.11) --
	(193.53, 96.67) --
	(194.28, 96.22) --
	(195.03, 95.79) --
	(195.79, 95.39) --
	(196.54, 95.09) --
	(197.29, 94.90) --
	(198.05, 94.82) --
	(198.80, 94.83) --
	(199.55, 94.87) --
	(200.30, 94.89) --
	(201.06, 94.84) --
	(201.81, 94.68) --
	(202.56, 94.43) --
	(203.32, 94.09) --
	(204.07, 93.72) --
	(204.82, 93.34) --
	(205.57, 93.00) --
	(206.33, 92.70) --
	(207.08, 92.43) --
	(207.83, 92.17) --
	(208.59, 91.92) --
	(209.34, 91.67) --
	(210.09, 91.43) --
	(210.85, 91.23) --
	(211.60, 91.08) --
	(212.35, 91.03) --
	(213.10, 91.06) --
	(213.86, 91.19) --
	(214.61, 91.40) --
	(215.36, 91.68) --
	(216.12, 92.01) --
	(216.87, 92.40) --
	(217.62, 92.82) --
	(218.38, 93.28) --
	(219.13, 93.76) --
	(219.88, 94.24) --
	(220.63, 94.70) --
	(221.39, 95.14) --
	(222.14, 95.55) --
	(222.89, 95.92) --
	(223.65, 96.29) --
	(224.40, 96.68) --
	(225.15, 97.09) --
	(225.90, 97.54) --
	(226.66, 98.02) --
	(227.41, 98.52) --
	(228.16, 99.00) --
	(228.92, 99.45) --
	(229.67, 99.85) --
	(230.42,100.20) --
	(231.18,100.52) --
	(231.93,100.83) --
	(232.68,101.13) --
	(233.43,101.44) --
	(234.19,101.72) --
	(234.94,101.96) --
	(235.69,102.13) --
	(236.45,102.19) --
	(237.20,102.15) --
	(237.95,102.01) --
	(238.70,101.82) --
	(239.46,101.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.69, 56.14) -- (166.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.63, 56.14) -- (177.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.54, 56.14) -- (198.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.35, 56.14) -- (196.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.23, 56.14) -- (196.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.27, 56.14) -- (193.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.03, 56.14) -- (191.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.73, 56.14) -- (181.73, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.43, 56.14) -- (179.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.16, 56.14) -- (177.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.00, 56.14) -- (191.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.02, 56.14) -- (188.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.79, 56.14) -- (175.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.74, 56.14) -- (192.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.54, 56.14) -- (182.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.04, 56.14) -- (187.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.34, 56.14) -- (193.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.38, 56.14) -- (197.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.37, 56.14) -- (186.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.29, 56.14) -- (188.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.97, 56.14) -- (192.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.53, 56.14) -- (177.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.73, 56.14) -- (175.73, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.31, 56.14) -- (185.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.31, 56.14) -- (177.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.16, 56.14) -- (177.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (239.46, 56.14) -- (239.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.33, 56.14) -- (182.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.60, 56.14) -- (171.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.95, 56.14) -- (181.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.57, 56.14) -- (180.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.77, 56.14) -- (189.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.63, 56.14) -- (202.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.00, 56.14) -- (202.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.50, 56.14) -- (188.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.47, 56.14) -- (178.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.37, 56.14) -- (182.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.31, 56.14) -- (184.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.70, 56.14) -- (193.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.81, 56.14) -- (183.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.49, 56.14) -- (200.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.86, 56.14) -- (176.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.90, 56.14) -- (191.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.25, 56.14) -- (180.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.79, 56.14) -- (212.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.58, 56.14) -- (186.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.28, 56.14) -- (189.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.96, 56.14) -- (180.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.92, 56.14) -- (186.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.49, 56.14) -- (180.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.95, 56.14) -- (173.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.22, 56.14) -- (175.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.49, 56.14) -- (192.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.43, 56.14) -- (185.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.74, 56.14) -- (190.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.01, 56.14) -- (185.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (227.34, 56.14) -- (227.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.64, 56.14) -- (179.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.46, 56.14) -- (190.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.98, 56.14) -- (176.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.12, 56.14) -- (182.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.90, 56.14) -- (177.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.27, 56.14) -- (211.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.50, 56.14) -- (203.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.33, 56.14) -- (199.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.98, 56.14) -- (195.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.28, 56.14) -- (186.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (215.09, 56.14) -- (215.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.06, 56.14) -- (175.06, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.21, 56.14) -- (188.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.70, 56.14) -- (181.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.43, 56.14) -- (189.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.77, 56.14) -- (187.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.24, 56.14) -- (186.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.68, 56.14) -- (187.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.68, 56.14) -- (189.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.38, 56.14) -- (198.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.08, 56.14) -- (191.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.70, 56.14) -- (177.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.66, 56.14) -- (170.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.64, 56.14) -- (181.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.98, 56.14) -- (190.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.58, 56.14) -- (183.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.71, 56.14) -- (187.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.46, 56.14) -- (177.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.09, 56.14) -- (195.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (205.87, 56.14) -- (205.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.45, 56.14) -- (170.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.16, 56.14) -- (178.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.49, 56.14) -- (176.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.11, 56.14) -- (186.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (164.92, 56.14) -- (164.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.47, 56.14) -- (185.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.92, 56.14) -- (189.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.83, 56.14) -- (181.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.95, 56.14) -- (170.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.93, 56.14) -- (189.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.46, 56.14) -- (171.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.38, 56.14) -- (176.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.07, 56.14) -- (173.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.58, 56.14) -- (173.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.46, 56.14) -- (173.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.69, 56.14) -- (203.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.99, 56.14) -- (166.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.39, 56.14) -- (169.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.98, 56.14) -- (200.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.61, 56.14) -- (185.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.43, 56.14) -- (193.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.14, 56.14) -- (189.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.81, 56.14) -- (200.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.51, 56.14) -- (177.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.56, 56.14) -- (181.56, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.14, 56.14) -- (195.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.18, 56.14) -- (184.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.31, 56.14) -- (198.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.76, 56.14) -- (169.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.55, 56.14) -- (170.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.39, 56.14) -- (178.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.60, 56.14) -- (175.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.14, 56.14) -- (174.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.72, 56.14) -- (178.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.35, 56.14) -- (171.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.24, 56.14) -- (182.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.51, 56.14) -- (173.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.45, 56.14) -- (169.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.24, 56.14) -- (169.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.63, 56.14) -- (176.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.94, 56.14) -- (183.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.45, 56.14) -- (178.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.46, 56.14) -- (180.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.07, 56.14) -- (178.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.85, 56.14) -- (177.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.79, 56.14) -- (169.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.46, 56.14) -- (176.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.87, 56.14) -- (203.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.32, 56.14) -- (185.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.40, 56.14) -- (198.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.12, 56.14) -- (186.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.97, 56.14) -- (184.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.63, 56.14) -- (176.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.01, 56.14) -- (180.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.10, 56.14) -- (182.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.95, 56.14) -- (187.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.16, 56.14) -- (182.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.72, 56.14) -- (179.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.54, 56.14) -- (173.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.95, 56.14) -- (179.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.01, 56.14) -- (194.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.23, 56.14) -- (166.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.51, 56.14) -- (168.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.53, 56.14) -- (177.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.89, 56.14) -- (180.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.52, 56.14) -- (182.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.51, 56.14) -- (168.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.17, 56.14) -- (183.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.51, 56.14) -- (179.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.77, 56.14) -- (174.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (207.54, 56.14) -- (207.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.65, 56.14) -- (176.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.20, 56.14) -- (172.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.94, 56.14) -- (180.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.96, 56.14) -- (180.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.08, 56.14) -- (176.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.07, 56.14) -- (181.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.25, 56.14) -- (178.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.82, 56.14) -- (171.82, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.92, 56.14) -- (177.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.86, 56.14) -- (178.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.51, 56.14) -- (170.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.23, 56.14) -- (182.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.91, 56.14) -- (180.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.08, 56.14) -- (178.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (165.41, 56.14) -- (165.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.12, 56.14) -- (193.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.86, 56.14) -- (178.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.45, 56.14) -- (193.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.20, 56.14) -- (190.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.76, 56.14) -- (188.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.43, 56.14) -- (170.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.80, 56.14) -- (176.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (231.73, 56.14) -- (231.73, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.33, 56.14) -- (188.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (208.53, 56.14) -- (208.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (220.05, 56.14) -- (220.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (227.82, 56.14) -- (227.82, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (216.11, 56.14) -- (216.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.22, 56.14) -- (189.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.61, 56.14) -- (197.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.47, 56.14) -- (178.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.67, 56.14) -- (181.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.76, 56.14) -- (171.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.96, 56.14) -- (173.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.91, 56.14) -- (188.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.08, 56.14) -- (176.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.32, 56.14) -- (168.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.97, 56.14) -- (180.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.31, 56.14) -- (192.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (209.90, 56.14) -- (209.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.37, 56.14) -- (178.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.96, 56.14) -- (176.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.63, 56.14) -- (168.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (204.05, 56.14) -- (204.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.32, 56.14) -- (183.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.27, 56.14) -- (182.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.75, 56.14) -- (180.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.06, 56.14) -- (184.06, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.75, 56.14) -- (169.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.73, 56.14) -- (182.73, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.19, 56.14) rectangle (243.18,139.37);
\end{scope}
\begin{scope}
\path[clip] (271.72,292.18) rectangle (353.72,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.72,292.18) rectangle (353.72,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,316.84) --
	(353.72,316.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,348.14) --
	(353.72,348.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.45,292.18) --
	(275.45,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,292.18) --
	(303.51,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.57,292.18) --
	(331.57,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (271.72,316.84) -- (353.72,316.84);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (275.45,317.00) --
	(276.20,316.89) --
	(276.96,316.94) --
	(277.71,317.01) --
	(278.46,317.08) --
	(279.22,317.07) --
	(279.97,317.13) --
	(280.72,317.22) --
	(281.47,317.37) --
	(282.23,317.45) --
	(282.98,317.67) --
	(283.73,317.96) --
	(284.49,318.42) --
	(285.24,318.78) --
	(285.99,319.12) --
	(286.75,319.48) --
	(287.50,320.15) --
	(288.25,320.64) --
	(289.00,321.30) --
	(289.76,321.84) --
	(290.51,322.39) --
	(291.26,322.98) --
	(292.02,323.58) --
	(292.77,324.30) --
	(293.52,324.96) --
	(294.27,325.60) --
	(295.03,326.19) --
	(295.78,326.77) --
	(296.53,327.21) --
	(297.29,327.68) --
	(298.04,328.33) --
	(298.79,328.84) --
	(299.55,329.15) --
	(300.30,329.42) --
	(301.05,330.00) --
	(301.80,330.23) --
	(302.56,330.42) --
	(303.31,330.92) --
	(304.06,331.33) --
	(304.82,331.70) --
	(305.57,331.79) --
	(306.32,332.14) --
	(307.07,332.23) --
	(307.83,332.71) --
	(308.58,332.86) --
	(309.33,333.26) --
	(310.09,333.66) --
	(310.84,334.07) --
	(311.59,334.69) --
	(312.35,334.91) --
	(313.10,335.27) --
	(313.85,335.49) --
	(314.60,335.87) --
	(315.36,335.98) --
	(316.11,336.07) --
	(316.86,336.30) --
	(317.62,336.94) --
	(318.37,336.92) --
	(319.12,336.82) --
	(319.87,336.98) --
	(320.63,336.65) --
	(321.38,336.07) --
	(322.13,335.70) --
	(322.89,335.66) --
	(323.64,335.30) --
	(324.39,334.95) --
	(325.15,334.74) --
	(325.90,334.70) --
	(326.65,334.21) --
	(327.40,333.66) --
	(328.16,333.43) --
	(328.91,333.10) --
	(329.66,332.94) --
	(330.42,332.69) --
	(331.17,332.28) --
	(331.92,332.08) --
	(332.67,331.73) --
	(333.43,331.71) --
	(334.18,330.97) --
	(334.93,331.05) --
	(335.69,331.28) --
	(336.44,331.29) --
	(337.19,331.43) --
	(337.95,331.42) --
	(338.70,331.88) --
	(339.45,332.02) --
	(340.20,332.29) --
	(340.96,332.34) --
	(341.71,332.40) --
	(342.46,332.23) --
	(343.22,332.32) --
	(343.97,332.38) --
	(344.72,331.90) --
	(345.48,332.14) --
	(346.23,332.26) --
	(346.98,332.09) --
	(347.73,332.14) --
	(348.49,332.33) --
	(349.24,332.39) --
	(349.99,332.53) --
	(349.99,304.19) --
	(349.24,304.13) --
	(348.49,303.98) --
	(347.73,304.27) --
	(346.98,304.03) --
	(346.23,303.81) --
	(345.48,304.03) --
	(344.72,304.33) --
	(343.97,304.74) --
	(343.22,304.37) --
	(342.46,304.87) --
	(341.71,304.83) --
	(340.96,304.52) --
	(340.20,304.32) --
	(339.45,304.36) --
	(338.70,304.95) --
	(337.95,305.37) --
	(337.19,305.44) --
	(336.44,305.89) --
	(335.69,306.33) --
	(334.93,306.88) --
	(334.18,307.17) --
	(333.43,307.61) --
	(332.67,307.94) --
	(331.92,308.10) --
	(331.17,308.48) --
	(330.42,308.92) --
	(329.66,309.32) --
	(328.91,309.74) --
	(328.16,310.16) --
	(327.40,310.76) --
	(326.65,311.27) --
	(325.90,311.55) --
	(325.15,311.72) --
	(324.39,312.16) --
	(323.64,312.46) --
	(322.89,312.81) --
	(322.13,313.25) --
	(321.38,313.60) --
	(320.63,313.87) --
	(319.87,314.20) --
	(319.12,314.36) --
	(318.37,314.50) --
	(317.62,314.72) --
	(316.86,314.81) --
	(316.11,314.87) --
	(315.36,314.97) --
	(314.60,315.06) --
	(313.85,315.37) --
	(313.10,315.34) --
	(312.35,315.60) --
	(311.59,315.78) --
	(310.84,315.82) --
	(310.09,315.87) --
	(309.33,316.02) --
	(308.58,316.11) --
	(307.83,316.20) --
	(307.07,316.08) --
	(306.32,316.09) --
	(305.57,316.22) --
	(304.82,316.31) --
	(304.06,316.46) --
	(303.31,316.48) --
	(302.56,316.65) --
	(301.80,316.65) --
	(301.05,316.69) --
	(300.30,316.52) --
	(299.55,316.50) --
	(298.79,316.39) --
	(298.04,316.21) --
	(297.29,316.11) --
	(296.53,316.02) --
	(295.78,315.90) --
	(295.03,315.63) --
	(294.27,315.44) --
	(293.52,315.12) --
	(292.77,314.92) --
	(292.02,314.64) --
	(291.26,314.08) --
	(290.51,313.68) --
	(289.76,313.19) --
	(289.00,312.67) --
	(288.25,312.13) --
	(287.50,311.42) --
	(286.75,310.89) --
	(285.99,310.24) --
	(285.24,309.76) --
	(284.49,308.98) --
	(283.73,308.26) --
	(282.98,307.48) --
	(282.23,306.97) --
	(281.47,306.34) --
	(280.72,305.31) --
	(279.97,304.48) --
	(279.22,304.03) --
	(278.46,303.75) --
	(277.71,303.46) --
	(276.96,303.11) --
	(276.20,302.51) --
	(275.45,302.14) --
	cycle;

\path[] (275.45,317.00) --
	(276.20,316.89) --
	(276.96,316.94) --
	(277.71,317.01) --
	(278.46,317.08) --
	(279.22,317.07) --
	(279.97,317.13) --
	(280.72,317.22) --
	(281.47,317.37) --
	(282.23,317.45) --
	(282.98,317.67) --
	(283.73,317.96) --
	(284.49,318.42) --
	(285.24,318.78) --
	(285.99,319.12) --
	(286.75,319.48) --
	(287.50,320.15) --
	(288.25,320.64) --
	(289.00,321.30) --
	(289.76,321.84) --
	(290.51,322.39) --
	(291.26,322.98) --
	(292.02,323.58) --
	(292.77,324.30) --
	(293.52,324.96) --
	(294.27,325.60) --
	(295.03,326.19) --
	(295.78,326.77) --
	(296.53,327.21) --
	(297.29,327.68) --
	(298.04,328.33) --
	(298.79,328.84) --
	(299.55,329.15) --
	(300.30,329.42) --
	(301.05,330.00) --
	(301.80,330.23) --
	(302.56,330.42) --
	(303.31,330.92) --
	(304.06,331.33) --
	(304.82,331.70) --
	(305.57,331.79) --
	(306.32,332.14) --
	(307.07,332.23) --
	(307.83,332.71) --
	(308.58,332.86) --
	(309.33,333.26) --
	(310.09,333.66) --
	(310.84,334.07) --
	(311.59,334.69) --
	(312.35,334.91) --
	(313.10,335.27) --
	(313.85,335.49) --
	(314.60,335.87) --
	(315.36,335.98) --
	(316.11,336.07) --
	(316.86,336.30) --
	(317.62,336.94) --
	(318.37,336.92) --
	(319.12,336.82) --
	(319.87,336.98) --
	(320.63,336.65) --
	(321.38,336.07) --
	(322.13,335.70) --
	(322.89,335.66) --
	(323.64,335.30) --
	(324.39,334.95) --
	(325.15,334.74) --
	(325.90,334.70) --
	(326.65,334.21) --
	(327.40,333.66) --
	(328.16,333.43) --
	(328.91,333.10) --
	(329.66,332.94) --
	(330.42,332.69) --
	(331.17,332.28) --
	(331.92,332.08) --
	(332.67,331.73) --
	(333.43,331.71) --
	(334.18,330.97) --
	(334.93,331.05) --
	(335.69,331.28) --
	(336.44,331.29) --
	(337.19,331.43) --
	(337.95,331.42) --
	(338.70,331.88) --
	(339.45,332.02) --
	(340.20,332.29) --
	(340.96,332.34) --
	(341.71,332.40) --
	(342.46,332.23) --
	(343.22,332.32) --
	(343.97,332.38) --
	(344.72,331.90) --
	(345.48,332.14) --
	(346.23,332.26) --
	(346.98,332.09) --
	(347.73,332.14) --
	(348.49,332.33) --
	(349.24,332.39) --
	(349.99,332.53);

\path[] (349.99,304.19) --
	(349.24,304.13) --
	(348.49,303.98) --
	(347.73,304.27) --
	(346.98,304.03) --
	(346.23,303.81) --
	(345.48,304.03) --
	(344.72,304.33) --
	(343.97,304.74) --
	(343.22,304.37) --
	(342.46,304.87) --
	(341.71,304.83) --
	(340.96,304.52) --
	(340.20,304.32) --
	(339.45,304.36) --
	(338.70,304.95) --
	(337.95,305.37) --
	(337.19,305.44) --
	(336.44,305.89) --
	(335.69,306.33) --
	(334.93,306.88) --
	(334.18,307.17) --
	(333.43,307.61) --
	(332.67,307.94) --
	(331.92,308.10) --
	(331.17,308.48) --
	(330.42,308.92) --
	(329.66,309.32) --
	(328.91,309.74) --
	(328.16,310.16) --
	(327.40,310.76) --
	(326.65,311.27) --
	(325.90,311.55) --
	(325.15,311.72) --
	(324.39,312.16) --
	(323.64,312.46) --
	(322.89,312.81) --
	(322.13,313.25) --
	(321.38,313.60) --
	(320.63,313.87) --
	(319.87,314.20) --
	(319.12,314.36) --
	(318.37,314.50) --
	(317.62,314.72) --
	(316.86,314.81) --
	(316.11,314.87) --
	(315.36,314.97) --
	(314.60,315.06) --
	(313.85,315.37) --
	(313.10,315.34) --
	(312.35,315.60) --
	(311.59,315.78) --
	(310.84,315.82) --
	(310.09,315.87) --
	(309.33,316.02) --
	(308.58,316.11) --
	(307.83,316.20) --
	(307.07,316.08) --
	(306.32,316.09) --
	(305.57,316.22) --
	(304.82,316.31) --
	(304.06,316.46) --
	(303.31,316.48) --
	(302.56,316.65) --
	(301.80,316.65) --
	(301.05,316.69) --
	(300.30,316.52) --
	(299.55,316.50) --
	(298.79,316.39) --
	(298.04,316.21) --
	(297.29,316.11) --
	(296.53,316.02) --
	(295.78,315.90) --
	(295.03,315.63) --
	(294.27,315.44) --
	(293.52,315.12) --
	(292.77,314.92) --
	(292.02,314.64) --
	(291.26,314.08) --
	(290.51,313.68) --
	(289.76,313.19) --
	(289.00,312.67) --
	(288.25,312.13) --
	(287.50,311.42) --
	(286.75,310.89) --
	(285.99,310.24) --
	(285.24,309.76) --
	(284.49,308.98) --
	(283.73,308.26) --
	(282.98,307.48) --
	(282.23,306.97) --
	(281.47,306.34) --
	(280.72,305.31) --
	(279.97,304.48) --
	(279.22,304.03) --
	(278.46,303.75) --
	(277.71,303.46) --
	(276.96,303.11) --
	(276.20,302.51) --
	(275.45,302.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (275.45,317.21) --
	(276.20,317.21) --
	(276.96,317.25) --
	(277.71,317.26) --
	(278.46,317.24) --
	(279.22,317.27) --
	(279.97,317.31) --
	(280.72,317.32) --
	(281.47,317.48) --
	(282.23,317.58) --
	(282.98,317.87) --
	(283.73,318.14) --
	(284.49,318.39) --
	(285.24,318.85) --
	(285.99,319.47) --
	(286.75,320.23) --
	(287.50,320.74) --
	(288.25,321.36) --
	(289.00,322.08) --
	(289.76,323.01) --
	(290.51,323.75) --
	(291.26,324.31) --
	(292.02,324.85) --
	(292.77,325.42) --
	(293.52,326.12) --
	(294.27,326.96) --
	(295.03,328.02) --
	(295.78,328.54) --
	(296.53,329.26) --
	(297.29,329.77) --
	(298.04,330.58) --
	(298.79,331.02) --
	(299.55,331.27) --
	(300.30,331.41) --
	(301.05,331.68) --
	(301.80,332.05) --
	(302.56,332.43) --
	(303.31,332.87) --
	(304.06,333.38) --
	(304.82,333.61) --
	(305.57,333.85) --
	(306.32,334.13) --
	(307.07,334.64) --
	(307.83,334.60) --
	(308.58,335.13) --
	(309.33,335.68) --
	(310.09,336.35) --
	(310.84,336.62) --
	(311.59,337.09) --
	(312.35,337.85) --
	(313.10,338.41) --
	(313.85,338.52) --
	(314.60,339.13) --
	(315.36,339.45) --
	(316.11,339.94) --
	(316.86,340.14) --
	(317.62,340.14) --
	(318.37,340.01) --
	(319.12,339.97) --
	(319.87,339.57) --
	(320.63,338.97) --
	(321.38,338.43) --
	(322.13,338.33) --
	(322.89,338.31) --
	(323.64,338.19) --
	(324.39,337.80) --
	(325.15,338.09) --
	(325.90,337.70) --
	(326.65,336.83) --
	(327.40,336.49) --
	(328.16,335.49) --
	(328.91,335.03) --
	(329.66,334.38) --
	(330.42,334.27) --
	(331.17,334.08) --
	(331.92,333.73) --
	(332.67,333.51) --
	(333.43,332.91) --
	(334.18,332.97) --
	(334.93,333.10) --
	(335.69,333.19) --
	(336.44,333.13) --
	(337.19,333.07) --
	(337.95,332.96) --
	(338.70,333.16) --
	(339.45,333.02) --
	(340.20,333.46) --
	(340.96,334.08) --
	(341.71,334.28) --
	(342.46,334.41) --
	(343.22,334.47) --
	(343.97,334.81) --
	(344.72,334.81) --
	(345.48,334.80) --
	(346.23,334.75) --
	(346.98,335.54) --
	(347.73,335.65) --
	(348.49,335.37) --
	(349.24,335.31) --
	(349.99,335.58) --
	(349.99,304.48) --
	(349.24,304.71) --
	(348.49,304.77) --
	(347.73,304.84) --
	(346.98,305.01) --
	(346.23,305.31) --
	(345.48,305.20) --
	(344.72,305.03) --
	(343.97,304.94) --
	(343.22,304.66) --
	(342.46,304.60) --
	(341.71,304.50) --
	(340.96,304.16) --
	(340.20,304.69) --
	(339.45,304.68) --
	(338.70,304.78) --
	(337.95,305.02) --
	(337.19,305.41) --
	(336.44,305.31) --
	(335.69,305.63) --
	(334.93,305.79) --
	(334.18,306.49) --
	(333.43,307.23) --
	(332.67,307.33) --
	(331.92,307.67) --
	(331.17,308.27) --
	(330.42,308.45) --
	(329.66,309.09) --
	(328.91,309.39) --
	(328.16,309.78) --
	(327.40,310.36) --
	(326.65,310.73) --
	(325.90,311.36) --
	(325.15,311.58) --
	(324.39,312.10) --
	(323.64,312.61) --
	(322.89,313.04) --
	(322.13,313.55) --
	(321.38,313.99) --
	(320.63,314.37) --
	(319.87,314.72) --
	(319.12,314.80) --
	(318.37,315.04) --
	(317.62,315.30) --
	(316.86,315.42) --
	(316.11,315.45) --
	(315.36,315.41) --
	(314.60,315.45) --
	(313.85,315.48) --
	(313.10,315.69) --
	(312.35,315.80) --
	(311.59,315.85) --
	(310.84,315.89) --
	(310.09,315.87) --
	(309.33,315.92) --
	(308.58,315.99) --
	(307.83,316.10) --
	(307.07,316.16) --
	(306.32,316.19) --
	(305.57,316.22) --
	(304.82,316.25) --
	(304.06,316.35) --
	(303.31,316.33) --
	(302.56,316.38) --
	(301.80,316.39) --
	(301.05,316.36) --
	(300.30,316.34) --
	(299.55,316.28) --
	(298.79,316.26) --
	(298.04,316.22) --
	(297.29,316.17) --
	(296.53,316.14) --
	(295.78,316.10) --
	(295.03,315.96) --
	(294.27,315.88) --
	(293.52,315.85) --
	(292.77,315.49) --
	(292.02,315.09) --
	(291.26,314.66) --
	(290.51,314.08) --
	(289.76,313.60) --
	(289.00,313.10) --
	(288.25,312.54) --
	(287.50,311.93) --
	(286.75,311.29) --
	(285.99,310.31) --
	(285.24,309.41) --
	(284.49,308.37) --
	(283.73,307.15) --
	(282.98,306.31) --
	(282.23,305.38) --
	(281.47,304.29) --
	(280.72,303.49) --
	(279.97,302.60) --
	(279.22,301.92) --
	(278.46,301.33) --
	(277.71,300.85) --
	(276.96,300.05) --
	(276.20,299.48) --
	(275.45,298.96) --
	cycle;

\path[] (275.45,317.21) --
	(276.20,317.21) --
	(276.96,317.25) --
	(277.71,317.26) --
	(278.46,317.24) --
	(279.22,317.27) --
	(279.97,317.31) --
	(280.72,317.32) --
	(281.47,317.48) --
	(282.23,317.58) --
	(282.98,317.87) --
	(283.73,318.14) --
	(284.49,318.39) --
	(285.24,318.85) --
	(285.99,319.47) --
	(286.75,320.23) --
	(287.50,320.74) --
	(288.25,321.36) --
	(289.00,322.08) --
	(289.76,323.01) --
	(290.51,323.75) --
	(291.26,324.31) --
	(292.02,324.85) --
	(292.77,325.42) --
	(293.52,326.12) --
	(294.27,326.96) --
	(295.03,328.02) --
	(295.78,328.54) --
	(296.53,329.26) --
	(297.29,329.77) --
	(298.04,330.58) --
	(298.79,331.02) --
	(299.55,331.27) --
	(300.30,331.41) --
	(301.05,331.68) --
	(301.80,332.05) --
	(302.56,332.43) --
	(303.31,332.87) --
	(304.06,333.38) --
	(304.82,333.61) --
	(305.57,333.85) --
	(306.32,334.13) --
	(307.07,334.64) --
	(307.83,334.60) --
	(308.58,335.13) --
	(309.33,335.68) --
	(310.09,336.35) --
	(310.84,336.62) --
	(311.59,337.09) --
	(312.35,337.85) --
	(313.10,338.41) --
	(313.85,338.52) --
	(314.60,339.13) --
	(315.36,339.45) --
	(316.11,339.94) --
	(316.86,340.14) --
	(317.62,340.14) --
	(318.37,340.01) --
	(319.12,339.97) --
	(319.87,339.57) --
	(320.63,338.97) --
	(321.38,338.43) --
	(322.13,338.33) --
	(322.89,338.31) --
	(323.64,338.19) --
	(324.39,337.80) --
	(325.15,338.09) --
	(325.90,337.70) --
	(326.65,336.83) --
	(327.40,336.49) --
	(328.16,335.49) --
	(328.91,335.03) --
	(329.66,334.38) --
	(330.42,334.27) --
	(331.17,334.08) --
	(331.92,333.73) --
	(332.67,333.51) --
	(333.43,332.91) --
	(334.18,332.97) --
	(334.93,333.10) --
	(335.69,333.19) --
	(336.44,333.13) --
	(337.19,333.07) --
	(337.95,332.96) --
	(338.70,333.16) --
	(339.45,333.02) --
	(340.20,333.46) --
	(340.96,334.08) --
	(341.71,334.28) --
	(342.46,334.41) --
	(343.22,334.47) --
	(343.97,334.81) --
	(344.72,334.81) --
	(345.48,334.80) --
	(346.23,334.75) --
	(346.98,335.54) --
	(347.73,335.65) --
	(348.49,335.37) --
	(349.24,335.31) --
	(349.99,335.58);

\path[] (349.99,304.48) --
	(349.24,304.71) --
	(348.49,304.77) --
	(347.73,304.84) --
	(346.98,305.01) --
	(346.23,305.31) --
	(345.48,305.20) --
	(344.72,305.03) --
	(343.97,304.94) --
	(343.22,304.66) --
	(342.46,304.60) --
	(341.71,304.50) --
	(340.96,304.16) --
	(340.20,304.69) --
	(339.45,304.68) --
	(338.70,304.78) --
	(337.95,305.02) --
	(337.19,305.41) --
	(336.44,305.31) --
	(335.69,305.63) --
	(334.93,305.79) --
	(334.18,306.49) --
	(333.43,307.23) --
	(332.67,307.33) --
	(331.92,307.67) --
	(331.17,308.27) --
	(330.42,308.45) --
	(329.66,309.09) --
	(328.91,309.39) --
	(328.16,309.78) --
	(327.40,310.36) --
	(326.65,310.73) --
	(325.90,311.36) --
	(325.15,311.58) --
	(324.39,312.10) --
	(323.64,312.61) --
	(322.89,313.04) --
	(322.13,313.55) --
	(321.38,313.99) --
	(320.63,314.37) --
	(319.87,314.72) --
	(319.12,314.80) --
	(318.37,315.04) --
	(317.62,315.30) --
	(316.86,315.42) --
	(316.11,315.45) --
	(315.36,315.41) --
	(314.60,315.45) --
	(313.85,315.48) --
	(313.10,315.69) --
	(312.35,315.80) --
	(311.59,315.85) --
	(310.84,315.89) --
	(310.09,315.87) --
	(309.33,315.92) --
	(308.58,315.99) --
	(307.83,316.10) --
	(307.07,316.16) --
	(306.32,316.19) --
	(305.57,316.22) --
	(304.82,316.25) --
	(304.06,316.35) --
	(303.31,316.33) --
	(302.56,316.38) --
	(301.80,316.39) --
	(301.05,316.36) --
	(300.30,316.34) --
	(299.55,316.28) --
	(298.79,316.26) --
	(298.04,316.22) --
	(297.29,316.17) --
	(296.53,316.14) --
	(295.78,316.10) --
	(295.03,315.96) --
	(294.27,315.88) --
	(293.52,315.85) --
	(292.77,315.49) --
	(292.02,315.09) --
	(291.26,314.66) --
	(290.51,314.08) --
	(289.76,313.60) --
	(289.00,313.10) --
	(288.25,312.54) --
	(287.50,311.93) --
	(286.75,311.29) --
	(285.99,310.31) --
	(285.24,309.41) --
	(284.49,308.37) --
	(283.73,307.15) --
	(282.98,306.31) --
	(282.23,305.38) --
	(281.47,304.29) --
	(280.72,303.49) --
	(279.97,302.60) --
	(279.22,301.92) --
	(278.46,301.33) --
	(277.71,300.85) --
	(276.96,300.05) --
	(276.20,299.48) --
	(275.45,298.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (275.45,317.19) --
	(276.20,317.23) --
	(276.96,317.26) --
	(277.71,317.29) --
	(278.46,317.33) --
	(279.22,317.41) --
	(279.97,317.45) --
	(280.72,317.56) --
	(281.47,317.65) --
	(282.23,317.74) --
	(282.98,317.90) --
	(283.73,318.17) --
	(284.49,318.39) --
	(285.24,318.85) --
	(285.99,319.47) --
	(286.75,320.05) --
	(287.50,320.37) --
	(288.25,321.07) --
	(289.00,321.97) --
	(289.76,322.64) --
	(290.51,323.43) --
	(291.26,323.95) --
	(292.02,324.43) --
	(292.77,325.23) --
	(293.52,325.90) --
	(294.27,326.64) --
	(295.03,327.24) --
	(295.78,327.84) --
	(296.53,328.04) --
	(297.29,328.40) --
	(298.04,329.09) --
	(298.79,329.64) --
	(299.55,330.27) --
	(300.30,330.61) --
	(301.05,331.12) --
	(301.80,331.44) --
	(302.56,331.87) --
	(303.31,331.97) --
	(304.06,332.39) --
	(304.82,332.30) --
	(305.57,332.39) --
	(306.32,332.87) --
	(307.07,333.28) --
	(307.83,333.81) --
	(308.58,333.85) --
	(309.33,334.20) --
	(310.09,334.96) --
	(310.84,335.28) --
	(311.59,335.62) --
	(312.35,335.89) --
	(313.10,336.27) --
	(313.85,336.56) --
	(314.60,336.64) --
	(315.36,336.94) --
	(316.11,337.44) --
	(316.86,337.51) --
	(317.62,337.29) --
	(318.37,337.45) --
	(319.12,337.17) --
	(319.87,337.23) --
	(320.63,336.93) --
	(321.38,336.88) --
	(322.13,336.80) --
	(322.89,336.16) --
	(323.64,335.89) --
	(324.39,335.36) --
	(325.15,335.30) --
	(325.90,334.88) --
	(326.65,334.82) --
	(327.40,334.64) --
	(328.16,334.41) --
	(328.91,334.43) --
	(329.66,333.87) --
	(330.42,333.50) --
	(331.17,332.97) --
	(331.92,332.61) --
	(332.67,331.98) --
	(333.43,331.85) --
	(334.18,331.72) --
	(334.93,332.34) --
	(335.69,331.94) --
	(336.44,331.73) --
	(337.19,331.26) --
	(337.95,331.50) --
	(338.70,331.72) --
	(339.45,331.87) --
	(340.20,331.86) --
	(340.96,331.43) --
	(341.71,331.55) --
	(342.46,332.54) --
	(343.22,333.61) --
	(343.97,333.67) --
	(344.72,333.31) --
	(345.48,333.88) --
	(346.23,333.98) --
	(346.98,334.02) --
	(347.73,334.01) --
	(348.49,333.90) --
	(349.24,333.54) --
	(349.99,333.68) --
	(349.99,304.87) --
	(349.24,304.92) --
	(348.49,304.85) --
	(347.73,304.70) --
	(346.98,304.85) --
	(346.23,305.17) --
	(345.48,304.96) --
	(344.72,304.82) --
	(343.97,304.96) --
	(343.22,305.33) --
	(342.46,305.26) --
	(341.71,305.33) --
	(340.96,305.11) --
	(340.20,305.27) --
	(339.45,305.23) --
	(338.70,305.23) --
	(337.95,305.34) --
	(337.19,305.55) --
	(336.44,305.48) --
	(335.69,305.74) --
	(334.93,306.37) --
	(334.18,306.69) --
	(333.43,306.91) --
	(332.67,307.11) --
	(331.92,307.56) --
	(331.17,308.39) --
	(330.42,308.99) --
	(329.66,309.76) --
	(328.91,309.99) --
	(328.16,310.30) --
	(327.40,310.68) --
	(326.65,310.94) --
	(325.90,311.14) --
	(325.15,311.68) --
	(324.39,312.42) --
	(323.64,312.84) --
	(322.89,313.06) --
	(322.13,313.53) --
	(321.38,314.01) --
	(320.63,314.47) --
	(319.87,314.68) --
	(319.12,314.84) --
	(318.37,315.04) --
	(317.62,315.30) --
	(316.86,315.40) --
	(316.11,315.42) --
	(315.36,315.50) --
	(314.60,315.53) --
	(313.85,315.42) --
	(313.10,315.63) --
	(312.35,315.77) --
	(311.59,315.85) --
	(310.84,315.95) --
	(310.09,315.89) --
	(309.33,315.87) --
	(308.58,315.94) --
	(307.83,315.91) --
	(307.07,315.95) --
	(306.32,315.92) --
	(305.57,316.04) --
	(304.82,316.04) --
	(304.06,316.05) --
	(303.31,316.10) --
	(302.56,316.16) --
	(301.80,316.20) --
	(301.05,316.28) --
	(300.30,316.31) --
	(299.55,316.34) --
	(298.79,316.36) --
	(298.04,316.31) --
	(297.29,316.32) --
	(296.53,316.21) --
	(295.78,316.04) --
	(295.03,315.86) --
	(294.27,315.61) --
	(293.52,315.53) --
	(292.77,315.23) --
	(292.02,314.96) --
	(291.26,314.65) --
	(290.51,314.20) --
	(289.76,313.54) --
	(289.00,313.07) --
	(288.25,312.32) --
	(287.50,311.53) --
	(286.75,310.83) --
	(285.99,310.02) --
	(285.24,308.88) --
	(284.49,308.03) --
	(283.73,307.02) --
	(282.98,306.13) --
	(282.23,305.29) --
	(281.47,304.73) --
	(280.72,304.06) --
	(279.97,303.28) --
	(279.22,302.71) --
	(278.46,302.28) --
	(277.71,302.01) --
	(276.96,301.51) --
	(276.20,301.29) --
	(275.45,300.69) --
	cycle;

\path[] (275.45,317.19) --
	(276.20,317.23) --
	(276.96,317.26) --
	(277.71,317.29) --
	(278.46,317.33) --
	(279.22,317.41) --
	(279.97,317.45) --
	(280.72,317.56) --
	(281.47,317.65) --
	(282.23,317.74) --
	(282.98,317.90) --
	(283.73,318.17) --
	(284.49,318.39) --
	(285.24,318.85) --
	(285.99,319.47) --
	(286.75,320.05) --
	(287.50,320.37) --
	(288.25,321.07) --
	(289.00,321.97) --
	(289.76,322.64) --
	(290.51,323.43) --
	(291.26,323.95) --
	(292.02,324.43) --
	(292.77,325.23) --
	(293.52,325.90) --
	(294.27,326.64) --
	(295.03,327.24) --
	(295.78,327.84) --
	(296.53,328.04) --
	(297.29,328.40) --
	(298.04,329.09) --
	(298.79,329.64) --
	(299.55,330.27) --
	(300.30,330.61) --
	(301.05,331.12) --
	(301.80,331.44) --
	(302.56,331.87) --
	(303.31,331.97) --
	(304.06,332.39) --
	(304.82,332.30) --
	(305.57,332.39) --
	(306.32,332.87) --
	(307.07,333.28) --
	(307.83,333.81) --
	(308.58,333.85) --
	(309.33,334.20) --
	(310.09,334.96) --
	(310.84,335.28) --
	(311.59,335.62) --
	(312.35,335.89) --
	(313.10,336.27) --
	(313.85,336.56) --
	(314.60,336.64) --
	(315.36,336.94) --
	(316.11,337.44) --
	(316.86,337.51) --
	(317.62,337.29) --
	(318.37,337.45) --
	(319.12,337.17) --
	(319.87,337.23) --
	(320.63,336.93) --
	(321.38,336.88) --
	(322.13,336.80) --
	(322.89,336.16) --
	(323.64,335.89) --
	(324.39,335.36) --
	(325.15,335.30) --
	(325.90,334.88) --
	(326.65,334.82) --
	(327.40,334.64) --
	(328.16,334.41) --
	(328.91,334.43) --
	(329.66,333.87) --
	(330.42,333.50) --
	(331.17,332.97) --
	(331.92,332.61) --
	(332.67,331.98) --
	(333.43,331.85) --
	(334.18,331.72) --
	(334.93,332.34) --
	(335.69,331.94) --
	(336.44,331.73) --
	(337.19,331.26) --
	(337.95,331.50) --
	(338.70,331.72) --
	(339.45,331.87) --
	(340.20,331.86) --
	(340.96,331.43) --
	(341.71,331.55) --
	(342.46,332.54) --
	(343.22,333.61) --
	(343.97,333.67) --
	(344.72,333.31) --
	(345.48,333.88) --
	(346.23,333.98) --
	(346.98,334.02) --
	(347.73,334.01) --
	(348.49,333.90) --
	(349.24,333.54) --
	(349.99,333.68);

\path[] (349.99,304.87) --
	(349.24,304.92) --
	(348.49,304.85) --
	(347.73,304.70) --
	(346.98,304.85) --
	(346.23,305.17) --
	(345.48,304.96) --
	(344.72,304.82) --
	(343.97,304.96) --
	(343.22,305.33) --
	(342.46,305.26) --
	(341.71,305.33) --
	(340.96,305.11) --
	(340.20,305.27) --
	(339.45,305.23) --
	(338.70,305.23) --
	(337.95,305.34) --
	(337.19,305.55) --
	(336.44,305.48) --
	(335.69,305.74) --
	(334.93,306.37) --
	(334.18,306.69) --
	(333.43,306.91) --
	(332.67,307.11) --
	(331.92,307.56) --
	(331.17,308.39) --
	(330.42,308.99) --
	(329.66,309.76) --
	(328.91,309.99) --
	(328.16,310.30) --
	(327.40,310.68) --
	(326.65,310.94) --
	(325.90,311.14) --
	(325.15,311.68) --
	(324.39,312.42) --
	(323.64,312.84) --
	(322.89,313.06) --
	(322.13,313.53) --
	(321.38,314.01) --
	(320.63,314.47) --
	(319.87,314.68) --
	(319.12,314.84) --
	(318.37,315.04) --
	(317.62,315.30) --
	(316.86,315.40) --
	(316.11,315.42) --
	(315.36,315.50) --
	(314.60,315.53) --
	(313.85,315.42) --
	(313.10,315.63) --
	(312.35,315.77) --
	(311.59,315.85) --
	(310.84,315.95) --
	(310.09,315.89) --
	(309.33,315.87) --
	(308.58,315.94) --
	(307.83,315.91) --
	(307.07,315.95) --
	(306.32,315.92) --
	(305.57,316.04) --
	(304.82,316.04) --
	(304.06,316.05) --
	(303.31,316.10) --
	(302.56,316.16) --
	(301.80,316.20) --
	(301.05,316.28) --
	(300.30,316.31) --
	(299.55,316.34) --
	(298.79,316.36) --
	(298.04,316.31) --
	(297.29,316.32) --
	(296.53,316.21) --
	(295.78,316.04) --
	(295.03,315.86) --
	(294.27,315.61) --
	(293.52,315.53) --
	(292.77,315.23) --
	(292.02,314.96) --
	(291.26,314.65) --
	(290.51,314.20) --
	(289.76,313.54) --
	(289.00,313.07) --
	(288.25,312.32) --
	(287.50,311.53) --
	(286.75,310.83) --
	(285.99,310.02) --
	(285.24,308.88) --
	(284.49,308.03) --
	(283.73,307.02) --
	(282.98,306.13) --
	(282.23,305.29) --
	(281.47,304.73) --
	(280.72,304.06) --
	(279.97,303.28) --
	(279.22,302.71) --
	(278.46,302.28) --
	(277.71,302.01) --
	(276.96,301.51) --
	(276.20,301.29) --
	(275.45,300.69);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (275.45,317.38) --
	(276.20,317.36) --
	(276.96,317.47) --
	(277.71,317.46) --
	(278.46,317.47) --
	(279.22,317.47) --
	(279.97,317.62) --
	(280.72,317.85) --
	(281.47,318.16) --
	(282.23,318.52) --
	(282.98,318.81) --
	(283.73,319.18) --
	(284.49,319.63) --
	(285.24,320.17) --
	(285.99,321.06) --
	(286.75,321.92) --
	(287.50,323.04) --
	(288.25,324.65) --
	(289.00,326.36) --
	(289.76,327.55) --
	(290.51,328.28) --
	(291.26,328.38) --
	(292.02,328.00) --
	(292.77,327.28) --
	(293.52,326.53) --
	(294.27,325.83) --
	(295.03,325.35) --
	(295.78,324.70) --
	(296.53,324.44) --
	(297.29,324.97) --
	(298.04,326.12) --
	(298.79,327.75) --
	(299.55,328.95) --
	(300.30,330.03) --
	(301.05,330.31) --
	(301.80,331.02) --
	(302.56,331.54) --
	(303.31,332.62) --
	(304.06,333.64) --
	(304.82,334.78) --
	(305.57,335.81) --
	(306.32,336.53) --
	(307.07,336.91) --
	(307.83,337.33) --
	(308.58,337.19) --
	(309.33,337.40) --
	(310.09,337.44) --
	(310.84,337.44) --
	(311.59,337.77) --
	(312.35,338.19) --
	(313.10,338.62) --
	(313.85,338.87) --
	(314.60,339.10) --
	(315.36,340.04) --
	(316.11,340.54) --
	(316.86,340.84) --
	(317.62,342.25) --
	(318.37,344.28) --
	(319.12,347.30) --
	(319.87,349.77) --
	(320.63,352.40) --
	(321.38,355.22) --
	(322.13,357.50) --
	(322.89,359.25) --
	(323.64,361.05) --
	(324.39,362.85) --
	(325.15,364.18) --
	(325.90,365.28) --
	(326.65,366.84) --
	(327.40,368.60) --
	(328.16,369.76) --
	(328.91,371.42) --
	(329.66,371.63) --
	(330.42,371.56) --
	(331.17,370.24) --
	(331.92,368.66) --
	(332.67,366.27) --
	(333.43,364.54) --
	(334.18,362.76) --
	(334.93,361.00) --
	(335.69,359.42) --
	(336.44,358.96) --
	(337.19,358.55) --
	(337.95,358.59) --
	(338.70,357.98) --
	(339.45,358.40) --
	(340.20,358.66) --
	(340.96,359.83) --
	(341.71,361.70) --
	(342.46,363.28) --
	(343.22,364.64) --
	(343.97,366.53) --
	(344.72,367.04) --
	(345.48,367.12) --
	(346.23,366.99) --
	(346.98,366.51) --
	(347.73,365.15) --
	(348.49,363.81) --
	(349.24,362.48) --
	(349.99,360.51) --
	(349.99,307.72) --
	(349.24,308.56) --
	(348.49,310.23) --
	(347.73,310.36) --
	(346.98,309.69) --
	(346.23,308.97) --
	(345.48,308.77) --
	(344.72,308.44) --
	(343.97,308.15) --
	(343.22,308.00) --
	(342.46,308.05) --
	(341.71,308.12) --
	(340.96,308.42) --
	(340.20,309.12) --
	(339.45,309.83) --
	(338.70,310.72) --
	(337.95,311.86) --
	(337.19,312.93) --
	(336.44,313.27) --
	(335.69,313.57) --
	(334.93,313.80) --
	(334.18,314.00) --
	(333.43,314.45) --
	(332.67,314.88) --
	(331.92,315.13) --
	(331.17,315.19) --
	(330.42,315.36) --
	(329.66,315.50) --
	(328.91,315.42) --
	(328.16,315.11) --
	(327.40,315.06) --
	(326.65,315.08) --
	(325.90,315.21) --
	(325.15,315.37) --
	(324.39,315.20) --
	(323.64,315.03) --
	(322.89,315.10) --
	(322.13,315.14) --
	(321.38,314.98) --
	(320.63,314.70) --
	(319.87,314.13) --
	(319.12,313.69) --
	(318.37,313.35) --
	(317.62,312.98) --
	(316.86,312.91) --
	(316.11,312.96) --
	(315.36,313.40) --
	(314.60,313.24) --
	(313.85,313.51) --
	(313.10,313.67) --
	(312.35,313.40) --
	(311.59,313.32) --
	(310.84,313.28) --
	(310.09,313.62) --
	(309.33,314.05) --
	(308.58,313.90) --
	(307.83,313.64) --
	(307.07,313.81) --
	(306.32,313.92) --
	(305.57,314.04) --
	(304.82,314.28) --
	(304.06,314.26) --
	(303.31,313.99) --
	(302.56,313.53) --
	(301.80,313.17) --
	(301.05,312.84) --
	(300.30,312.91) --
	(299.55,313.27) --
	(298.79,313.04) --
	(298.04,312.38) --
	(297.29,311.96) --
	(296.53,311.80) --
	(295.78,312.07) --
	(295.03,312.60) --
	(294.27,313.20) --
	(293.52,313.07) --
	(292.77,312.59) --
	(292.02,312.00) --
	(291.26,311.57) --
	(290.51,311.27) --
	(289.76,311.03) --
	(289.00,310.85) --
	(288.25,310.74) --
	(287.50,310.44) --
	(286.75,310.06) --
	(285.99,309.73) --
	(285.24,309.49) --
	(284.49,309.22) --
	(283.73,308.99) --
	(282.98,308.02) --
	(282.23,306.33) --
	(281.47,304.62) --
	(280.72,303.06) --
	(279.97,301.00) --
	(279.22,298.74) --
	(278.46,297.21) --
	(277.71,296.67) --
	(276.96,296.26) --
	(276.20,296.32) --
	(275.45,295.97) --
	cycle;

\path[] (275.45,317.38) --
	(276.20,317.36) --
	(276.96,317.47) --
	(277.71,317.46) --
	(278.46,317.47) --
	(279.22,317.47) --
	(279.97,317.62) --
	(280.72,317.85) --
	(281.47,318.16) --
	(282.23,318.52) --
	(282.98,318.81) --
	(283.73,319.18) --
	(284.49,319.63) --
	(285.24,320.17) --
	(285.99,321.06) --
	(286.75,321.92) --
	(287.50,323.04) --
	(288.25,324.65) --
	(289.00,326.36) --
	(289.76,327.55) --
	(290.51,328.28) --
	(291.26,328.38) --
	(292.02,328.00) --
	(292.77,327.28) --
	(293.52,326.53) --
	(294.27,325.83) --
	(295.03,325.35) --
	(295.78,324.70) --
	(296.53,324.44) --
	(297.29,324.97) --
	(298.04,326.12) --
	(298.79,327.75) --
	(299.55,328.95) --
	(300.30,330.03) --
	(301.05,330.31) --
	(301.80,331.02) --
	(302.56,331.54) --
	(303.31,332.62) --
	(304.06,333.64) --
	(304.82,334.78) --
	(305.57,335.81) --
	(306.32,336.53) --
	(307.07,336.91) --
	(307.83,337.33) --
	(308.58,337.19) --
	(309.33,337.40) --
	(310.09,337.44) --
	(310.84,337.44) --
	(311.59,337.77) --
	(312.35,338.19) --
	(313.10,338.62) --
	(313.85,338.87) --
	(314.60,339.10) --
	(315.36,340.04) --
	(316.11,340.54) --
	(316.86,340.84) --
	(317.62,342.25) --
	(318.37,344.28) --
	(319.12,347.30) --
	(319.87,349.77) --
	(320.63,352.40) --
	(321.38,355.22) --
	(322.13,357.50) --
	(322.89,359.25) --
	(323.64,361.05) --
	(324.39,362.85) --
	(325.15,364.18) --
	(325.90,365.28) --
	(326.65,366.84) --
	(327.40,368.60) --
	(328.16,369.76) --
	(328.91,371.42) --
	(329.66,371.63) --
	(330.42,371.56) --
	(331.17,370.24) --
	(331.92,368.66) --
	(332.67,366.27) --
	(333.43,364.54) --
	(334.18,362.76) --
	(334.93,361.00) --
	(335.69,359.42) --
	(336.44,358.96) --
	(337.19,358.55) --
	(337.95,358.59) --
	(338.70,357.98) --
	(339.45,358.40) --
	(340.20,358.66) --
	(340.96,359.83) --
	(341.71,361.70) --
	(342.46,363.28) --
	(343.22,364.64) --
	(343.97,366.53) --
	(344.72,367.04) --
	(345.48,367.12) --
	(346.23,366.99) --
	(346.98,366.51) --
	(347.73,365.15) --
	(348.49,363.81) --
	(349.24,362.48) --
	(349.99,360.51);

\path[] (349.99,307.72) --
	(349.24,308.56) --
	(348.49,310.23) --
	(347.73,310.36) --
	(346.98,309.69) --
	(346.23,308.97) --
	(345.48,308.77) --
	(344.72,308.44) --
	(343.97,308.15) --
	(343.22,308.00) --
	(342.46,308.05) --
	(341.71,308.12) --
	(340.96,308.42) --
	(340.20,309.12) --
	(339.45,309.83) --
	(338.70,310.72) --
	(337.95,311.86) --
	(337.19,312.93) --
	(336.44,313.27) --
	(335.69,313.57) --
	(334.93,313.80) --
	(334.18,314.00) --
	(333.43,314.45) --
	(332.67,314.88) --
	(331.92,315.13) --
	(331.17,315.19) --
	(330.42,315.36) --
	(329.66,315.50) --
	(328.91,315.42) --
	(328.16,315.11) --
	(327.40,315.06) --
	(326.65,315.08) --
	(325.90,315.21) --
	(325.15,315.37) --
	(324.39,315.20) --
	(323.64,315.03) --
	(322.89,315.10) --
	(322.13,315.14) --
	(321.38,314.98) --
	(320.63,314.70) --
	(319.87,314.13) --
	(319.12,313.69) --
	(318.37,313.35) --
	(317.62,312.98) --
	(316.86,312.91) --
	(316.11,312.96) --
	(315.36,313.40) --
	(314.60,313.24) --
	(313.85,313.51) --
	(313.10,313.67) --
	(312.35,313.40) --
	(311.59,313.32) --
	(310.84,313.28) --
	(310.09,313.62) --
	(309.33,314.05) --
	(308.58,313.90) --
	(307.83,313.64) --
	(307.07,313.81) --
	(306.32,313.92) --
	(305.57,314.04) --
	(304.82,314.28) --
	(304.06,314.26) --
	(303.31,313.99) --
	(302.56,313.53) --
	(301.80,313.17) --
	(301.05,312.84) --
	(300.30,312.91) --
	(299.55,313.27) --
	(298.79,313.04) --
	(298.04,312.38) --
	(297.29,311.96) --
	(296.53,311.80) --
	(295.78,312.07) --
	(295.03,312.60) --
	(294.27,313.20) --
	(293.52,313.07) --
	(292.77,312.59) --
	(292.02,312.00) --
	(291.26,311.57) --
	(290.51,311.27) --
	(289.76,311.03) --
	(289.00,310.85) --
	(288.25,310.74) --
	(287.50,310.44) --
	(286.75,310.06) --
	(285.99,309.73) --
	(285.24,309.49) --
	(284.49,309.22) --
	(283.73,308.99) --
	(282.98,308.02) --
	(282.23,306.33) --
	(281.47,304.62) --
	(280.72,303.06) --
	(279.97,301.00) --
	(279.22,298.74) --
	(278.46,297.21) --
	(277.71,296.67) --
	(276.96,296.26) --
	(276.20,296.32) --
	(275.45,295.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,310.45) --
	(276.20,310.59) --
	(276.96,310.77) --
	(277.71,311.01) --
	(278.46,311.28) --
	(279.22,311.60) --
	(279.97,311.94) --
	(280.72,312.30) --
	(281.47,312.68) --
	(282.23,313.07) --
	(282.98,313.47) --
	(283.73,313.87) --
	(284.49,314.29) --
	(285.24,314.71) --
	(285.99,315.15) --
	(286.75,315.59) --
	(287.50,316.04) --
	(288.25,316.48) --
	(289.00,316.92) --
	(289.76,317.35) --
	(290.51,317.78) --
	(291.26,318.19) --
	(292.02,318.60) --
	(292.77,319.00) --
	(293.52,319.40) --
	(294.27,319.79) --
	(295.03,320.18) --
	(295.78,320.55) --
	(296.53,320.90) --
	(297.29,321.23) --
	(298.04,321.53) --
	(298.79,321.79) --
	(299.55,322.01) --
	(300.30,322.21) --
	(301.05,322.37) --
	(301.80,322.51) --
	(302.56,322.63) --
	(303.31,322.75) --
	(304.06,322.85) --
	(304.82,322.96) --
	(305.57,323.06) --
	(306.32,323.16) --
	(307.07,323.26) --
	(307.83,323.36) --
	(308.58,323.45) --
	(309.33,323.53) --
	(310.09,323.61) --
	(310.84,323.68) --
	(311.59,323.73) --
	(312.35,323.78) --
	(313.10,323.81) --
	(313.85,323.83) --
	(314.60,323.83) --
	(315.36,323.81) --
	(316.11,323.78) --
	(316.86,323.72) --
	(317.62,323.63) --
	(318.37,323.53) --
	(319.12,323.39) --
	(319.87,323.24) --
	(320.63,323.05) --
	(321.38,322.85) --
	(322.13,322.63) --
	(322.89,322.40) --
	(323.64,322.17) --
	(324.39,321.93) --
	(325.15,321.68) --
	(325.90,321.44) --
	(326.65,321.19) --
	(327.40,320.95) --
	(328.16,320.70) --
	(328.91,320.45) --
	(329.66,320.20) --
	(330.42,319.95) --
	(331.17,319.71) --
	(331.92,319.47) --
	(332.67,319.24) --
	(333.43,319.02) --
	(334.18,318.82) --
	(334.93,318.65) --
	(335.69,318.49) --
	(336.44,318.36) --
	(337.19,318.25) --
	(337.95,318.17) --
	(338.70,318.10) --
	(339.45,318.06) --
	(340.20,318.04) --
	(340.96,318.03) --
	(341.71,318.04) --
	(342.46,318.06) --
	(343.22,318.09) --
	(343.97,318.12) --
	(344.72,318.16) --
	(345.48,318.19) --
	(346.23,318.23) --
	(346.98,318.26) --
	(347.73,318.29) --
	(348.49,318.32) --
	(349.24,318.35) --
	(349.99,318.37);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,310.37) --
	(276.20,310.55) --
	(276.96,310.77) --
	(277.71,311.02) --
	(278.46,311.30) --
	(279.22,311.61) --
	(279.97,311.95) --
	(280.72,312.33) --
	(281.47,312.74) --
	(282.23,313.18) --
	(282.98,313.64) --
	(283.73,314.12) --
	(284.49,314.60) --
	(285.24,315.08) --
	(285.99,315.55) --
	(286.75,316.01) --
	(287.50,316.45) --
	(288.25,316.87) --
	(289.00,317.29) --
	(289.76,317.68) --
	(290.51,318.07) --
	(291.26,318.45) --
	(292.02,318.82) --
	(292.77,319.19) --
	(293.52,319.56) --
	(294.27,319.93) --
	(295.03,320.29) --
	(295.78,320.63) --
	(296.53,320.94) --
	(297.29,321.23) --
	(298.04,321.47) --
	(298.79,321.67) --
	(299.55,321.83) --
	(300.30,321.96) --
	(301.05,322.07) --
	(301.80,322.16) --
	(302.56,322.24) --
	(303.31,322.33) --
	(304.06,322.43) --
	(304.82,322.53) --
	(305.57,322.64) --
	(306.32,322.76) --
	(307.07,322.89) --
	(307.83,323.02) --
	(308.58,323.15) --
	(309.33,323.28) --
	(310.09,323.40) --
	(310.84,323.52) --
	(311.59,323.63) --
	(312.35,323.73) --
	(313.10,323.81) --
	(313.85,323.86) --
	(314.60,323.90) --
	(315.36,323.91) --
	(316.11,323.90) --
	(316.86,323.85) --
	(317.62,323.77) --
	(318.37,323.66) --
	(319.12,323.52) --
	(319.87,323.34) --
	(320.63,323.13) --
	(321.38,322.89) --
	(322.13,322.62) --
	(322.89,322.34) --
	(323.64,322.05) --
	(324.39,321.75) --
	(325.15,321.45) --
	(325.90,321.15) --
	(326.65,320.85) --
	(327.40,320.55) --
	(328.16,320.26) --
	(328.91,319.97) --
	(329.66,319.70) --
	(330.42,319.44) --
	(331.17,319.19) --
	(331.92,318.97) --
	(332.67,318.78) --
	(333.43,318.61) --
	(334.18,318.47) --
	(334.93,318.36) --
	(335.69,318.28) --
	(336.44,318.22) --
	(337.19,318.18) --
	(337.95,318.15) --
	(338.70,318.14) --
	(339.45,318.14) --
	(340.20,318.16) --
	(340.96,318.18) --
	(341.71,318.21) --
	(342.46,318.25) --
	(343.22,318.30) --
	(343.97,318.35) --
	(344.72,318.40) --
	(345.48,318.45) --
	(346.23,318.49) --
	(346.98,318.53) --
	(347.73,318.56) --
	(348.49,318.58) --
	(349.24,318.60) --
	(349.99,318.62);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,310.84) --
	(276.20,310.96) --
	(276.96,311.13) --
	(277.71,311.34) --
	(278.46,311.59) --
	(279.22,311.87) --
	(279.97,312.19) --
	(280.72,312.53) --
	(281.47,312.89) --
	(282.23,313.26) --
	(282.98,313.66) --
	(283.73,314.07) --
	(284.49,314.49) --
	(285.24,314.93) --
	(285.99,315.38) --
	(286.75,315.83) --
	(287.50,316.29) --
	(288.25,316.73) --
	(289.00,317.16) --
	(289.76,317.57) --
	(290.51,317.97) --
	(291.26,318.35) --
	(292.02,318.71) --
	(292.77,319.06) --
	(293.52,319.41) --
	(294.27,319.75) --
	(295.03,320.07) --
	(295.78,320.39) --
	(296.53,320.68) --
	(297.29,320.94) --
	(298.04,321.18) --
	(298.79,321.39) --
	(299.55,321.57) --
	(300.30,321.73) --
	(301.05,321.87) --
	(301.80,321.99) --
	(302.56,322.10) --
	(303.31,322.20) --
	(304.06,322.30) --
	(304.82,322.40) --
	(305.57,322.50) --
	(306.32,322.60) --
	(307.07,322.70) --
	(307.83,322.80) --
	(308.58,322.90) --
	(309.33,323.00) --
	(310.09,323.10) --
	(310.84,323.19) --
	(311.59,323.28) --
	(312.35,323.35) --
	(313.10,323.40) --
	(313.85,323.44) --
	(314.60,323.45) --
	(315.36,323.45) --
	(316.11,323.43) --
	(316.86,323.38) --
	(317.62,323.30) --
	(318.37,323.18) --
	(319.12,323.04) --
	(319.87,322.85) --
	(320.63,322.63) --
	(321.38,322.39) --
	(322.13,322.12) --
	(322.89,321.83) --
	(323.64,321.54) --
	(324.39,321.26) --
	(325.15,320.97) --
	(325.90,320.70) --
	(326.65,320.43) --
	(327.40,320.17) --
	(328.16,319.92) --
	(328.91,319.67) --
	(329.66,319.42) --
	(330.42,319.18) --
	(331.17,318.95) --
	(331.92,318.73) --
	(332.67,318.53) --
	(333.43,318.34) --
	(334.18,318.18) --
	(334.93,318.03) --
	(335.69,317.91) --
	(336.44,317.81) --
	(337.19,317.74) --
	(337.95,317.68) --
	(338.70,317.66) --
	(339.45,317.65) --
	(340.20,317.67) --
	(340.96,317.71) --
	(341.71,317.77) --
	(342.46,317.84) --
	(343.22,317.92) --
	(343.97,318.00) --
	(344.72,318.08) --
	(345.48,318.14) --
	(346.23,318.20) --
	(346.98,318.25) --
	(347.73,318.30) --
	(348.49,318.33) --
	(349.24,318.37) --
	(349.99,318.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,309.78) --
	(276.20,309.95) --
	(276.96,310.17) --
	(277.71,310.45) --
	(278.46,310.79) --
	(279.22,311.20) --
	(279.97,311.68) --
	(280.72,312.19) --
	(281.47,312.74) --
	(282.23,313.29) --
	(282.98,313.83) --
	(283.73,314.37) --
	(284.49,314.89) --
	(285.24,315.42) --
	(285.99,315.97) --
	(286.75,316.54) --
	(287.50,317.14) --
	(288.25,317.74) --
	(289.00,318.30) --
	(289.76,318.79) --
	(290.51,319.14) --
	(291.26,319.33) --
	(292.02,319.33) --
	(292.77,319.17) --
	(293.52,318.88) --
	(294.27,318.53) --
	(295.03,318.18) --
	(295.78,317.93) --
	(296.53,317.81) --
	(297.29,317.86) --
	(298.04,318.09) --
	(298.79,318.47) --
	(299.55,318.97) --
	(300.30,319.54) --
	(301.05,320.11) --
	(301.80,320.65) --
	(302.56,321.12) --
	(303.31,321.50) --
	(304.06,321.79) --
	(304.82,322.00) --
	(305.57,322.15) --
	(306.32,322.29) --
	(307.07,322.43) --
	(307.83,322.59) --
	(308.58,322.78) --
	(309.33,322.99) --
	(310.09,323.19) --
	(310.84,323.36) --
	(311.59,323.47) --
	(312.35,323.52) --
	(313.10,323.54) --
	(313.85,323.55) --
	(314.60,323.62) --
	(315.36,323.80) --
	(316.11,324.15) --
	(316.86,324.68) --
	(317.62,325.38) --
	(318.37,326.18) --
	(319.12,327.04) --
	(319.87,327.85) --
	(320.63,328.57) --
	(321.38,329.17) --
	(322.13,329.67) --
	(322.89,330.11) --
	(323.64,330.56) --
	(324.39,331.09) --
	(325.15,331.73) --
	(325.90,332.44) --
	(326.65,333.18) --
	(327.40,333.84) --
	(328.16,334.30) --
	(328.91,334.47) --
	(329.66,334.32) --
	(330.42,333.84) --
	(331.17,333.12) --
	(331.92,332.24) --
	(332.67,331.32) --
	(333.43,330.44) --
	(334.18,329.67) --
	(334.93,329.00) --
	(335.69,328.42) --
	(336.44,327.91) --
	(337.19,327.43) --
	(337.95,327.01) --
	(338.70,326.66) --
	(339.45,326.44) --
	(340.20,326.38) --
	(340.96,326.51) --
	(341.71,326.80) --
	(342.46,327.18) --
	(343.22,327.58) --
	(343.97,327.90) --
	(344.72,328.07) --
	(345.48,328.06) --
	(346.23,327.91) --
	(346.98,327.65) --
	(347.73,327.34) --
	(348.49,327.03) --
	(349.24,326.74) --
	(349.99,326.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.70,292.18) -- (289.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.04,292.18) -- (291.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.04,292.18) -- (291.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.04,292.18) -- (291.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.04,292.18) -- (291.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.70,292.18) -- (289.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.09,292.18) -- (298.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.38,292.18) -- (283.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.60,292.18) -- (296.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.57,292.18) -- (303.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.62,292.18) -- (281.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.64,292.18) -- (300.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.80,292.18) -- (287.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.11,292.18) -- (308.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.38,292.18) -- (283.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.12,292.18) -- (299.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (322.36,292.18) -- (322.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.73,292.18) -- (291.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.29,292.18) -- (294.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (336.60,292.18) -- (336.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.12,292.18) -- (315.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.62,292.18) -- (281.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.73,292.18) -- (291.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.87,292.18) -- (295.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.84,292.18) -- (296.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.81,292.18) -- (311.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.84,292.18) -- (310.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.84,292.18) -- (301.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.84,292.18) -- (301.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.84,292.18) -- (301.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (327.03,292.18) -- (327.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.84,292.18) -- (301.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (333.20,292.18) -- (333.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (349.99,292.18) -- (349.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (333.20,292.18) -- (333.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.89,292.18) -- (314.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.73,292.18) -- (291.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.36,292.18) -- (313.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.20,292.18) -- (277.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.62,292.18) -- (286.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.94,292.18) -- (303.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.73,292.18) -- (291.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.84,292.18) -- (301.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.55,292.18) -- (290.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.27,292.18) -- (293.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.19,292.18) -- (312.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.84,292.18) -- (301.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.97,292.18) -- (293.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.73,292.18) -- (291.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.26,292.18) -- (311.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.81,292.18) -- (299.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.45,292.18) -- (286.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.84,292.18) -- (296.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.91,292.18) -- (315.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.31,292.18) -- (287.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (320.17,292.18) -- (320.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.84,292.18) -- (296.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.59,292.18) -- (298.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.08,292.18) -- (311.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.40,292.18) -- (304.40,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.65,292.18) -- (302.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.64,292.18) -- (304.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.64,292.18) -- (304.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.80,292.18) -- (300.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.45,292.18) -- (291.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.04,292.18) -- (302.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.48,292.18) -- (319.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.94,292.18) -- (285.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.31,292.18) -- (287.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.62,292.18) -- (286.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.98,292.18) -- (294.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.62,292.18) -- (281.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.94,292.18) -- (303.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.70,292.18) -- (289.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.30,292.18) -- (302.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.12,292.18) -- (310.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.09,292.18) -- (298.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.30,292.18) -- (302.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.69,292.18) -- (282.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.45,292.18) -- (291.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.98,292.18) -- (294.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.20,292.18) -- (277.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.29,292.18) -- (305.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.70,292.18) -- (289.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.98,292.18) -- (294.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.69,292.18) -- (287.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.89,292.18) -- (278.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.62,292.18) -- (286.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.04,292.18) -- (291.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.24,292.18) -- (292.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.75,292.18) -- (303.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (318.00,292.18) -- (318.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (318.00,292.18) -- (318.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.14,292.18) -- (277.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.12,292.18) -- (299.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.69,292.18) -- (287.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.98,292.18) -- (305.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.70,292.18) -- (289.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (320.08,292.18) -- (320.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.60,292.18) -- (309.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.46,292.18) -- (300.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.65,292.18) -- (302.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (320.08,292.18) -- (320.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.65,292.18) -- (302.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.87,292.18) -- (300.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.04,292.18) -- (302.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.62,292.18) -- (281.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.09,292.18) -- (296.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.56,292.18) -- (285.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.94,292.18) -- (285.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.69,292.18) -- (287.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.87,292.18) -- (284.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.62,292.18) -- (281.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.29,292.18) -- (294.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (346.03,292.18) -- (346.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.87,292.18) -- (295.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,292.18) -- (275.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.69,292.18) -- (287.69,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.72,292.18) rectangle (353.72,375.41);
\end{scope}
\begin{scope}
\path[clip] (271.72,174.16) rectangle (353.72,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.72,174.16) rectangle (353.72,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,190.76) --
	(353.72,190.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,212.95) --
	(353.72,212.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,235.14) --
	(353.72,235.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,257.32) --
	(353.72,257.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.43,174.16) --
	(273.43,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,174.16) --
	(296.22,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.02,174.16) --
	(319.02,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.81,174.16) --
	(341.81,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (271.72,212.95) -- (353.72,212.95);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (275.45,228.93) --
	(276.20,228.74) --
	(276.96,228.87) --
	(277.71,228.45) --
	(278.46,228.94) --
	(279.22,228.88) --
	(279.97,228.94) --
	(280.72,228.92) --
	(281.47,229.00) --
	(282.23,229.05) --
	(282.98,228.58) --
	(283.73,228.62) --
	(284.49,228.54) --
	(285.24,228.19) --
	(285.99,227.76) --
	(286.75,227.18) --
	(287.50,226.53) --
	(288.25,225.96) --
	(289.00,224.93) --
	(289.76,224.20) --
	(290.51,223.05) --
	(291.26,221.69) --
	(292.02,220.61) --
	(292.77,219.74) --
	(293.52,218.76) --
	(294.27,218.20) --
	(295.03,217.50) --
	(295.78,216.84) --
	(296.53,216.26) --
	(297.29,215.79) --
	(298.04,215.44) --
	(298.79,215.27) --
	(299.55,215.08) --
	(300.30,214.88) --
	(301.05,214.73) --
	(301.80,214.66) --
	(302.56,214.70) --
	(303.31,214.65) --
	(304.06,214.63) --
	(304.82,214.82) --
	(305.57,214.90) --
	(306.32,215.01) --
	(307.07,215.07) --
	(307.83,215.15) --
	(308.58,215.24) --
	(309.33,215.26) --
	(310.09,215.21) --
	(310.84,215.25) --
	(311.59,215.39) --
	(312.35,215.45) --
	(313.10,215.54) --
	(313.85,215.39) --
	(314.60,215.51) --
	(315.36,215.63) --
	(316.11,215.95) --
	(316.86,216.00) --
	(317.62,216.11) --
	(318.37,216.23) --
	(319.12,216.42) --
	(319.87,216.69) --
	(320.63,216.75) --
	(321.38,216.79) --
	(322.13,216.93) --
	(322.89,217.26) --
	(323.64,217.46) --
	(324.39,217.84) --
	(325.15,217.91) --
	(325.90,218.43) --
	(326.65,218.65) --
	(327.40,218.93) --
	(328.16,219.14) --
	(328.91,219.56) --
	(329.66,219.87) --
	(330.42,220.10) --
	(331.17,220.19) --
	(331.92,220.45) --
	(332.67,220.90) --
	(333.43,221.12) --
	(334.18,221.24) --
	(334.93,221.31) --
	(335.69,221.60) --
	(336.44,221.46) --
	(337.19,221.79) --
	(337.95,221.91) --
	(338.70,222.11) --
	(339.45,222.26) --
	(340.20,222.50) --
	(340.96,222.57) --
	(341.71,222.89) --
	(342.46,222.90) --
	(343.22,222.76) --
	(343.97,222.90) --
	(344.72,222.82) --
	(345.48,222.84) --
	(346.23,223.00) --
	(346.98,223.04) --
	(347.73,223.52) --
	(348.49,223.73) --
	(349.24,224.04) --
	(349.99,223.92) --
	(349.99,197.76) --
	(349.24,198.07) --
	(348.49,198.24) --
	(347.73,198.44) --
	(346.98,198.29) --
	(346.23,198.35) --
	(345.48,198.12) --
	(344.72,198.11) --
	(343.97,198.22) --
	(343.22,198.39) --
	(342.46,198.23) --
	(341.71,197.81) --
	(340.96,197.79) --
	(340.20,197.81) --
	(339.45,197.65) --
	(338.70,197.32) --
	(337.95,197.03) --
	(337.19,197.17) --
	(336.44,196.87) --
	(335.69,196.46) --
	(334.93,195.53) --
	(334.18,195.86) --
	(333.43,195.81) --
	(332.67,195.92) --
	(331.92,195.96) --
	(331.17,195.79) --
	(330.42,195.86) --
	(329.66,195.55) --
	(328.91,195.21) --
	(328.16,194.93) --
	(327.40,194.75) --
	(326.65,194.60) --
	(325.90,194.14) --
	(325.15,194.13) --
	(324.39,194.26) --
	(323.64,194.42) --
	(322.89,194.58) --
	(322.13,194.56) --
	(321.38,194.88) --
	(320.63,194.79) --
	(319.87,194.91) --
	(319.12,194.99) --
	(318.37,195.11) --
	(317.62,195.21) --
	(316.86,195.27) --
	(316.11,195.58) --
	(315.36,195.89) --
	(314.60,196.34) --
	(313.85,196.50) --
	(313.10,197.28) --
	(312.35,197.64) --
	(311.59,198.13) --
	(310.84,198.72) --
	(310.09,199.16) --
	(309.33,199.86) --
	(308.58,200.36) --
	(307.83,200.85) --
	(307.07,201.49) --
	(306.32,202.12) --
	(305.57,202.57) --
	(304.82,203.00) --
	(304.06,203.34) --
	(303.31,204.08) --
	(302.56,204.71) --
	(301.80,205.18) --
	(301.05,205.70) --
	(300.30,206.21) --
	(299.55,206.71) --
	(298.79,207.43) --
	(298.04,208.07) --
	(297.29,208.62) --
	(296.53,209.15) --
	(295.78,209.95) --
	(295.03,210.29) --
	(294.27,210.79) --
	(293.52,211.00) --
	(292.77,211.19) --
	(292.02,211.35) --
	(291.26,211.51) --
	(290.51,211.61) --
	(289.76,211.70) --
	(289.00,211.67) --
	(288.25,211.74) --
	(287.50,211.58) --
	(286.75,211.50) --
	(285.99,211.38) --
	(285.24,211.22) --
	(284.49,211.14) --
	(283.73,210.93) --
	(282.98,210.70) --
	(282.23,210.48) --
	(281.47,210.43) --
	(280.72,210.38) --
	(279.97,210.07) --
	(279.22,209.70) --
	(278.46,209.52) --
	(277.71,209.13) --
	(276.96,208.72) --
	(276.20,208.18) --
	(275.45,207.92) --
	cycle;

\path[] (275.45,228.93) --
	(276.20,228.74) --
	(276.96,228.87) --
	(277.71,228.45) --
	(278.46,228.94) --
	(279.22,228.88) --
	(279.97,228.94) --
	(280.72,228.92) --
	(281.47,229.00) --
	(282.23,229.05) --
	(282.98,228.58) --
	(283.73,228.62) --
	(284.49,228.54) --
	(285.24,228.19) --
	(285.99,227.76) --
	(286.75,227.18) --
	(287.50,226.53) --
	(288.25,225.96) --
	(289.00,224.93) --
	(289.76,224.20) --
	(290.51,223.05) --
	(291.26,221.69) --
	(292.02,220.61) --
	(292.77,219.74) --
	(293.52,218.76) --
	(294.27,218.20) --
	(295.03,217.50) --
	(295.78,216.84) --
	(296.53,216.26) --
	(297.29,215.79) --
	(298.04,215.44) --
	(298.79,215.27) --
	(299.55,215.08) --
	(300.30,214.88) --
	(301.05,214.73) --
	(301.80,214.66) --
	(302.56,214.70) --
	(303.31,214.65) --
	(304.06,214.63) --
	(304.82,214.82) --
	(305.57,214.90) --
	(306.32,215.01) --
	(307.07,215.07) --
	(307.83,215.15) --
	(308.58,215.24) --
	(309.33,215.26) --
	(310.09,215.21) --
	(310.84,215.25) --
	(311.59,215.39) --
	(312.35,215.45) --
	(313.10,215.54) --
	(313.85,215.39) --
	(314.60,215.51) --
	(315.36,215.63) --
	(316.11,215.95) --
	(316.86,216.00) --
	(317.62,216.11) --
	(318.37,216.23) --
	(319.12,216.42) --
	(319.87,216.69) --
	(320.63,216.75) --
	(321.38,216.79) --
	(322.13,216.93) --
	(322.89,217.26) --
	(323.64,217.46) --
	(324.39,217.84) --
	(325.15,217.91) --
	(325.90,218.43) --
	(326.65,218.65) --
	(327.40,218.93) --
	(328.16,219.14) --
	(328.91,219.56) --
	(329.66,219.87) --
	(330.42,220.10) --
	(331.17,220.19) --
	(331.92,220.45) --
	(332.67,220.90) --
	(333.43,221.12) --
	(334.18,221.24) --
	(334.93,221.31) --
	(335.69,221.60) --
	(336.44,221.46) --
	(337.19,221.79) --
	(337.95,221.91) --
	(338.70,222.11) --
	(339.45,222.26) --
	(340.20,222.50) --
	(340.96,222.57) --
	(341.71,222.89) --
	(342.46,222.90) --
	(343.22,222.76) --
	(343.97,222.90) --
	(344.72,222.82) --
	(345.48,222.84) --
	(346.23,223.00) --
	(346.98,223.04) --
	(347.73,223.52) --
	(348.49,223.73) --
	(349.24,224.04) --
	(349.99,223.92);

\path[] (349.99,197.76) --
	(349.24,198.07) --
	(348.49,198.24) --
	(347.73,198.44) --
	(346.98,198.29) --
	(346.23,198.35) --
	(345.48,198.12) --
	(344.72,198.11) --
	(343.97,198.22) --
	(343.22,198.39) --
	(342.46,198.23) --
	(341.71,197.81) --
	(340.96,197.79) --
	(340.20,197.81) --
	(339.45,197.65) --
	(338.70,197.32) --
	(337.95,197.03) --
	(337.19,197.17) --
	(336.44,196.87) --
	(335.69,196.46) --
	(334.93,195.53) --
	(334.18,195.86) --
	(333.43,195.81) --
	(332.67,195.92) --
	(331.92,195.96) --
	(331.17,195.79) --
	(330.42,195.86) --
	(329.66,195.55) --
	(328.91,195.21) --
	(328.16,194.93) --
	(327.40,194.75) --
	(326.65,194.60) --
	(325.90,194.14) --
	(325.15,194.13) --
	(324.39,194.26) --
	(323.64,194.42) --
	(322.89,194.58) --
	(322.13,194.56) --
	(321.38,194.88) --
	(320.63,194.79) --
	(319.87,194.91) --
	(319.12,194.99) --
	(318.37,195.11) --
	(317.62,195.21) --
	(316.86,195.27) --
	(316.11,195.58) --
	(315.36,195.89) --
	(314.60,196.34) --
	(313.85,196.50) --
	(313.10,197.28) --
	(312.35,197.64) --
	(311.59,198.13) --
	(310.84,198.72) --
	(310.09,199.16) --
	(309.33,199.86) --
	(308.58,200.36) --
	(307.83,200.85) --
	(307.07,201.49) --
	(306.32,202.12) --
	(305.57,202.57) --
	(304.82,203.00) --
	(304.06,203.34) --
	(303.31,204.08) --
	(302.56,204.71) --
	(301.80,205.18) --
	(301.05,205.70) --
	(300.30,206.21) --
	(299.55,206.71) --
	(298.79,207.43) --
	(298.04,208.07) --
	(297.29,208.62) --
	(296.53,209.15) --
	(295.78,209.95) --
	(295.03,210.29) --
	(294.27,210.79) --
	(293.52,211.00) --
	(292.77,211.19) --
	(292.02,211.35) --
	(291.26,211.51) --
	(290.51,211.61) --
	(289.76,211.70) --
	(289.00,211.67) --
	(288.25,211.74) --
	(287.50,211.58) --
	(286.75,211.50) --
	(285.99,211.38) --
	(285.24,211.22) --
	(284.49,211.14) --
	(283.73,210.93) --
	(282.98,210.70) --
	(282.23,210.48) --
	(281.47,210.43) --
	(280.72,210.38) --
	(279.97,210.07) --
	(279.22,209.70) --
	(278.46,209.52) --
	(277.71,209.13) --
	(276.96,208.72) --
	(276.20,208.18) --
	(275.45,207.92);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (275.45,234.72) --
	(276.20,235.68) --
	(276.96,235.55) --
	(277.71,235.81) --
	(278.46,235.86) --
	(279.22,236.08) --
	(279.97,235.66) --
	(280.72,235.55) --
	(281.47,235.71) --
	(282.23,236.26) --
	(282.98,236.22) --
	(283.73,236.58) --
	(284.49,236.48) --
	(285.24,235.93) --
	(285.99,235.67) --
	(286.75,235.23) --
	(287.50,234.72) --
	(288.25,233.44) --
	(289.00,232.31) --
	(289.76,230.82) --
	(290.51,229.53) --
	(291.26,227.80) --
	(292.02,225.77) --
	(292.77,223.88) --
	(293.52,222.04) --
	(294.27,220.53) --
	(295.03,219.00) --
	(295.78,217.76) --
	(296.53,216.85) --
	(297.29,216.12) --
	(298.04,215.48) --
	(298.79,215.21) --
	(299.55,215.00) --
	(300.30,214.89) --
	(301.05,214.77) --
	(301.80,214.69) --
	(302.56,214.69) --
	(303.31,214.62) --
	(304.06,214.61) --
	(304.82,214.48) --
	(305.57,214.39) --
	(306.32,214.43) --
	(307.07,214.41) --
	(307.83,214.24) --
	(308.58,214.36) --
	(309.33,214.32) --
	(310.09,214.35) --
	(310.84,214.41) --
	(311.59,214.38) --
	(312.35,214.45) --
	(313.10,214.40) --
	(313.85,214.43) --
	(314.60,214.29) --
	(315.36,214.34) --
	(316.11,214.23) --
	(316.86,214.20) --
	(317.62,214.34) --
	(318.37,214.34) --
	(319.12,214.46) --
	(319.87,214.68) --
	(320.63,214.79) --
	(321.38,215.02) --
	(322.13,215.26) --
	(322.89,215.50) --
	(323.64,215.63) --
	(324.39,215.59) --
	(325.15,215.87) --
	(325.90,215.98) --
	(326.65,216.16) --
	(327.40,216.57) --
	(328.16,216.85) --
	(328.91,217.16) --
	(329.66,217.36) --
	(330.42,217.51) --
	(331.17,217.99) --
	(331.92,218.24) --
	(332.67,218.68) --
	(333.43,218.98) --
	(334.18,219.75) --
	(334.93,220.00) --
	(335.69,220.61) --
	(336.44,221.10) --
	(337.19,221.58) --
	(337.95,222.07) --
	(338.70,222.24) --
	(339.45,222.08) --
	(340.20,223.07) --
	(340.96,222.95) --
	(341.71,222.64) --
	(342.46,222.98) --
	(343.22,223.04) --
	(343.97,222.92) --
	(344.72,223.15) --
	(345.48,224.20) --
	(346.23,223.91) --
	(346.98,223.81) --
	(347.73,223.98) --
	(348.49,224.25) --
	(349.24,224.94) --
	(349.99,225.25) --
	(349.99,187.53) --
	(349.24,187.34) --
	(348.49,187.69) --
	(347.73,187.05) --
	(346.98,187.44) --
	(346.23,187.67) --
	(345.48,187.60) --
	(344.72,188.05) --
	(343.97,188.32) --
	(343.22,188.67) --
	(342.46,188.43) --
	(341.71,188.67) --
	(340.96,188.81) --
	(340.20,188.28) --
	(339.45,189.02) --
	(338.70,189.14) --
	(337.95,188.53) --
	(337.19,188.83) --
	(336.44,188.16) --
	(335.69,187.36) --
	(334.93,186.15) --
	(334.18,185.07) --
	(333.43,184.17) --
	(332.67,183.69) --
	(331.92,183.61) --
	(331.17,182.73) --
	(330.42,182.62) --
	(329.66,181.56) --
	(328.91,180.03) --
	(328.16,179.68) --
	(327.40,178.85) --
	(326.65,177.95) --
	(325.90,178.23) --
	(325.15,178.18) --
	(324.39,178.65) --
	(323.64,178.84) --
	(322.89,178.03) --
	(322.13,178.17) --
	(321.38,178.74) --
	(320.63,179.27) --
	(319.87,179.21) --
	(319.12,179.62) --
	(318.37,180.41) --
	(317.62,181.01) --
	(316.86,181.48) --
	(316.11,182.14) --
	(315.36,183.18) --
	(314.60,184.35) --
	(313.85,185.74) --
	(313.10,186.91) --
	(312.35,188.27) --
	(311.59,189.22) --
	(310.84,190.38) --
	(310.09,191.57) --
	(309.33,192.22) --
	(308.58,193.59) --
	(307.83,194.46) --
	(307.07,195.47) --
	(306.32,196.45) --
	(305.57,197.93) --
	(304.82,198.92) --
	(304.06,199.90) --
	(303.31,201.24) --
	(302.56,202.08) --
	(301.80,203.00) --
	(301.05,204.04) --
	(300.30,204.82) --
	(299.55,205.76) --
	(298.79,206.62) --
	(298.04,207.40) --
	(297.29,208.29) --
	(296.53,209.19) --
	(295.78,210.01) --
	(295.03,210.92) --
	(294.27,211.37) --
	(293.52,211.79) --
	(292.77,212.00) --
	(292.02,212.09) --
	(291.26,212.24) --
	(290.51,212.27) --
	(289.76,212.25) --
	(289.00,212.24) --
	(288.25,212.11) --
	(287.50,212.14) --
	(286.75,212.00) --
	(285.99,211.90) --
	(285.24,211.83) --
	(284.49,211.68) --
	(283.73,211.59) --
	(282.98,211.48) --
	(282.23,211.25) --
	(281.47,211.03) --
	(280.72,210.75) --
	(279.97,210.52) --
	(279.22,210.22) --
	(278.46,209.85) --
	(277.71,209.66) --
	(276.96,209.06) --
	(276.20,208.58) --
	(275.45,208.34) --
	cycle;

\path[] (275.45,234.72) --
	(276.20,235.68) --
	(276.96,235.55) --
	(277.71,235.81) --
	(278.46,235.86) --
	(279.22,236.08) --
	(279.97,235.66) --
	(280.72,235.55) --
	(281.47,235.71) --
	(282.23,236.26) --
	(282.98,236.22) --
	(283.73,236.58) --
	(284.49,236.48) --
	(285.24,235.93) --
	(285.99,235.67) --
	(286.75,235.23) --
	(287.50,234.72) --
	(288.25,233.44) --
	(289.00,232.31) --
	(289.76,230.82) --
	(290.51,229.53) --
	(291.26,227.80) --
	(292.02,225.77) --
	(292.77,223.88) --
	(293.52,222.04) --
	(294.27,220.53) --
	(295.03,219.00) --
	(295.78,217.76) --
	(296.53,216.85) --
	(297.29,216.12) --
	(298.04,215.48) --
	(298.79,215.21) --
	(299.55,215.00) --
	(300.30,214.89) --
	(301.05,214.77) --
	(301.80,214.69) --
	(302.56,214.69) --
	(303.31,214.62) --
	(304.06,214.61) --
	(304.82,214.48) --
	(305.57,214.39) --
	(306.32,214.43) --
	(307.07,214.41) --
	(307.83,214.24) --
	(308.58,214.36) --
	(309.33,214.32) --
	(310.09,214.35) --
	(310.84,214.41) --
	(311.59,214.38) --
	(312.35,214.45) --
	(313.10,214.40) --
	(313.85,214.43) --
	(314.60,214.29) --
	(315.36,214.34) --
	(316.11,214.23) --
	(316.86,214.20) --
	(317.62,214.34) --
	(318.37,214.34) --
	(319.12,214.46) --
	(319.87,214.68) --
	(320.63,214.79) --
	(321.38,215.02) --
	(322.13,215.26) --
	(322.89,215.50) --
	(323.64,215.63) --
	(324.39,215.59) --
	(325.15,215.87) --
	(325.90,215.98) --
	(326.65,216.16) --
	(327.40,216.57) --
	(328.16,216.85) --
	(328.91,217.16) --
	(329.66,217.36) --
	(330.42,217.51) --
	(331.17,217.99) --
	(331.92,218.24) --
	(332.67,218.68) --
	(333.43,218.98) --
	(334.18,219.75) --
	(334.93,220.00) --
	(335.69,220.61) --
	(336.44,221.10) --
	(337.19,221.58) --
	(337.95,222.07) --
	(338.70,222.24) --
	(339.45,222.08) --
	(340.20,223.07) --
	(340.96,222.95) --
	(341.71,222.64) --
	(342.46,222.98) --
	(343.22,223.04) --
	(343.97,222.92) --
	(344.72,223.15) --
	(345.48,224.20) --
	(346.23,223.91) --
	(346.98,223.81) --
	(347.73,223.98) --
	(348.49,224.25) --
	(349.24,224.94) --
	(349.99,225.25);

\path[] (349.99,187.53) --
	(349.24,187.34) --
	(348.49,187.69) --
	(347.73,187.05) --
	(346.98,187.44) --
	(346.23,187.67) --
	(345.48,187.60) --
	(344.72,188.05) --
	(343.97,188.32) --
	(343.22,188.67) --
	(342.46,188.43) --
	(341.71,188.67) --
	(340.96,188.81) --
	(340.20,188.28) --
	(339.45,189.02) --
	(338.70,189.14) --
	(337.95,188.53) --
	(337.19,188.83) --
	(336.44,188.16) --
	(335.69,187.36) --
	(334.93,186.15) --
	(334.18,185.07) --
	(333.43,184.17) --
	(332.67,183.69) --
	(331.92,183.61) --
	(331.17,182.73) --
	(330.42,182.62) --
	(329.66,181.56) --
	(328.91,180.03) --
	(328.16,179.68) --
	(327.40,178.85) --
	(326.65,177.95) --
	(325.90,178.23) --
	(325.15,178.18) --
	(324.39,178.65) --
	(323.64,178.84) --
	(322.89,178.03) --
	(322.13,178.17) --
	(321.38,178.74) --
	(320.63,179.27) --
	(319.87,179.21) --
	(319.12,179.62) --
	(318.37,180.41) --
	(317.62,181.01) --
	(316.86,181.48) --
	(316.11,182.14) --
	(315.36,183.18) --
	(314.60,184.35) --
	(313.85,185.74) --
	(313.10,186.91) --
	(312.35,188.27) --
	(311.59,189.22) --
	(310.84,190.38) --
	(310.09,191.57) --
	(309.33,192.22) --
	(308.58,193.59) --
	(307.83,194.46) --
	(307.07,195.47) --
	(306.32,196.45) --
	(305.57,197.93) --
	(304.82,198.92) --
	(304.06,199.90) --
	(303.31,201.24) --
	(302.56,202.08) --
	(301.80,203.00) --
	(301.05,204.04) --
	(300.30,204.82) --
	(299.55,205.76) --
	(298.79,206.62) --
	(298.04,207.40) --
	(297.29,208.29) --
	(296.53,209.19) --
	(295.78,210.01) --
	(295.03,210.92) --
	(294.27,211.37) --
	(293.52,211.79) --
	(292.77,212.00) --
	(292.02,212.09) --
	(291.26,212.24) --
	(290.51,212.27) --
	(289.76,212.25) --
	(289.00,212.24) --
	(288.25,212.11) --
	(287.50,212.14) --
	(286.75,212.00) --
	(285.99,211.90) --
	(285.24,211.83) --
	(284.49,211.68) --
	(283.73,211.59) --
	(282.98,211.48) --
	(282.23,211.25) --
	(281.47,211.03) --
	(280.72,210.75) --
	(279.97,210.52) --
	(279.22,210.22) --
	(278.46,209.85) --
	(277.71,209.66) --
	(276.96,209.06) --
	(276.20,208.58) --
	(275.45,208.34);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (275.45,234.16) --
	(276.20,234.22) --
	(276.96,234.79) --
	(277.71,234.89) --
	(278.46,235.07) --
	(279.22,234.95) --
	(279.97,234.87) --
	(280.72,234.60) --
	(281.47,234.12) --
	(282.23,233.55) --
	(282.98,233.26) --
	(283.73,233.21) --
	(284.49,233.07) --
	(285.24,232.64) --
	(285.99,231.87) --
	(286.75,230.96) --
	(287.50,230.18) --
	(288.25,229.26) --
	(289.00,228.28) --
	(289.76,227.21) --
	(290.51,225.94) --
	(291.26,224.63) --
	(292.02,223.41) --
	(292.77,221.97) --
	(293.52,220.86) --
	(294.27,219.50) --
	(295.03,218.51) --
	(295.78,217.51) --
	(296.53,216.72) --
	(297.29,216.33) --
	(298.04,215.70) --
	(298.79,215.54) --
	(299.55,215.06) --
	(300.30,215.02) --
	(301.05,214.77) --
	(301.80,214.62) --
	(302.56,214.49) --
	(303.31,214.48) --
	(304.06,214.44) --
	(304.82,214.32) --
	(305.57,214.24) --
	(306.32,214.14) --
	(307.07,214.17) --
	(307.83,214.16) --
	(308.58,214.30) --
	(309.33,214.33) --
	(310.09,214.49) --
	(310.84,214.53) --
	(311.59,214.57) --
	(312.35,214.61) --
	(313.10,214.64) --
	(313.85,214.74) --
	(314.60,214.78) --
	(315.36,214.85) --
	(316.11,214.82) --
	(316.86,214.86) --
	(317.62,214.97) --
	(318.37,214.92) --
	(319.12,215.01) --
	(319.87,215.14) --
	(320.63,215.24) --
	(321.38,215.31) --
	(322.13,215.32) --
	(322.89,215.45) --
	(323.64,215.68) --
	(324.39,215.91) --
	(325.15,216.12) --
	(325.90,216.33) --
	(326.65,216.64) --
	(327.40,216.97) --
	(328.16,217.09) --
	(328.91,217.37) --
	(329.66,217.65) --
	(330.42,217.76) --
	(331.17,218.04) --
	(331.92,218.54) --
	(332.67,219.18) --
	(333.43,219.65) --
	(334.18,219.95) --
	(334.93,220.12) --
	(335.69,220.49) --
	(336.44,220.49) --
	(337.19,220.86) --
	(337.95,221.23) --
	(338.70,221.22) --
	(339.45,221.79) --
	(340.20,221.94) --
	(340.96,222.38) --
	(341.71,222.55) --
	(342.46,222.69) --
	(343.22,222.83) --
	(343.97,223.22) --
	(344.72,223.20) --
	(345.48,223.33) --
	(346.23,223.12) --
	(346.98,223.21) --
	(347.73,223.51) --
	(348.49,223.66) --
	(349.24,223.80) --
	(349.99,224.21) --
	(349.99,192.68) --
	(349.24,192.71) --
	(348.49,192.55) --
	(347.73,192.08) --
	(346.98,191.91) --
	(346.23,192.06) --
	(345.48,192.24) --
	(344.72,192.05) --
	(343.97,191.56) --
	(343.22,192.01) --
	(342.46,193.04) --
	(341.71,192.99) --
	(340.96,192.87) --
	(340.20,193.39) --
	(339.45,193.35) --
	(338.70,192.81) --
	(337.95,192.47) --
	(337.19,193.01) --
	(336.44,191.91) --
	(335.69,191.63) --
	(334.93,191.51) --
	(334.18,190.64) --
	(333.43,190.21) --
	(332.67,189.86) --
	(331.92,189.56) --
	(331.17,189.48) --
	(330.42,189.44) --
	(329.66,188.81) --
	(328.91,188.87) --
	(328.16,188.56) --
	(327.40,188.18) --
	(326.65,187.16) --
	(325.90,186.20) --
	(325.15,185.72) --
	(324.39,185.50) --
	(323.64,185.12) --
	(322.89,185.64) --
	(322.13,185.54) --
	(321.38,185.14) --
	(320.63,185.63) --
	(319.87,185.77) --
	(319.12,186.05) --
	(318.37,186.14) --
	(317.62,186.73) --
	(316.86,187.17) --
	(316.11,187.83) --
	(315.36,188.39) --
	(314.60,189.14) --
	(313.85,190.16) --
	(313.10,191.40) --
	(312.35,192.43) --
	(311.59,193.58) --
	(310.84,194.06) --
	(310.09,195.25) --
	(309.33,195.82) --
	(308.58,196.40) --
	(307.83,197.11) --
	(307.07,197.69) --
	(306.32,198.63) --
	(305.57,199.17) --
	(304.82,200.01) --
	(304.06,201.33) --
	(303.31,202.13) --
	(302.56,203.22) --
	(301.80,203.92) --
	(301.05,204.61) --
	(300.30,205.19) --
	(299.55,205.85) --
	(298.79,206.78) --
	(298.04,207.83) --
	(297.29,208.87) --
	(296.53,209.46) --
	(295.78,210.39) --
	(295.03,210.94) --
	(294.27,211.37) --
	(293.52,211.72) --
	(292.77,211.90) --
	(292.02,211.99) --
	(291.26,212.11) --
	(290.51,212.08) --
	(289.76,212.08) --
	(289.00,212.12) --
	(288.25,212.14) --
	(287.50,212.15) --
	(286.75,212.10) --
	(285.99,211.93) --
	(285.24,211.75) --
	(284.49,211.54) --
	(283.73,211.51) --
	(282.98,211.23) --
	(282.23,210.95) --
	(281.47,210.69) --
	(280.72,210.30) --
	(279.97,210.06) --
	(279.22,209.80) --
	(278.46,209.61) --
	(277.71,209.53) --
	(276.96,209.22) --
	(276.20,208.89) --
	(275.45,208.25) --
	cycle;

\path[] (275.45,234.16) --
	(276.20,234.22) --
	(276.96,234.79) --
	(277.71,234.89) --
	(278.46,235.07) --
	(279.22,234.95) --
	(279.97,234.87) --
	(280.72,234.60) --
	(281.47,234.12) --
	(282.23,233.55) --
	(282.98,233.26) --
	(283.73,233.21) --
	(284.49,233.07) --
	(285.24,232.64) --
	(285.99,231.87) --
	(286.75,230.96) --
	(287.50,230.18) --
	(288.25,229.26) --
	(289.00,228.28) --
	(289.76,227.21) --
	(290.51,225.94) --
	(291.26,224.63) --
	(292.02,223.41) --
	(292.77,221.97) --
	(293.52,220.86) --
	(294.27,219.50) --
	(295.03,218.51) --
	(295.78,217.51) --
	(296.53,216.72) --
	(297.29,216.33) --
	(298.04,215.70) --
	(298.79,215.54) --
	(299.55,215.06) --
	(300.30,215.02) --
	(301.05,214.77) --
	(301.80,214.62) --
	(302.56,214.49) --
	(303.31,214.48) --
	(304.06,214.44) --
	(304.82,214.32) --
	(305.57,214.24) --
	(306.32,214.14) --
	(307.07,214.17) --
	(307.83,214.16) --
	(308.58,214.30) --
	(309.33,214.33) --
	(310.09,214.49) --
	(310.84,214.53) --
	(311.59,214.57) --
	(312.35,214.61) --
	(313.10,214.64) --
	(313.85,214.74) --
	(314.60,214.78) --
	(315.36,214.85) --
	(316.11,214.82) --
	(316.86,214.86) --
	(317.62,214.97) --
	(318.37,214.92) --
	(319.12,215.01) --
	(319.87,215.14) --
	(320.63,215.24) --
	(321.38,215.31) --
	(322.13,215.32) --
	(322.89,215.45) --
	(323.64,215.68) --
	(324.39,215.91) --
	(325.15,216.12) --
	(325.90,216.33) --
	(326.65,216.64) --
	(327.40,216.97) --
	(328.16,217.09) --
	(328.91,217.37) --
	(329.66,217.65) --
	(330.42,217.76) --
	(331.17,218.04) --
	(331.92,218.54) --
	(332.67,219.18) --
	(333.43,219.65) --
	(334.18,219.95) --
	(334.93,220.12) --
	(335.69,220.49) --
	(336.44,220.49) --
	(337.19,220.86) --
	(337.95,221.23) --
	(338.70,221.22) --
	(339.45,221.79) --
	(340.20,221.94) --
	(340.96,222.38) --
	(341.71,222.55) --
	(342.46,222.69) --
	(343.22,222.83) --
	(343.97,223.22) --
	(344.72,223.20) --
	(345.48,223.33) --
	(346.23,223.12) --
	(346.98,223.21) --
	(347.73,223.51) --
	(348.49,223.66) --
	(349.24,223.80) --
	(349.99,224.21);

\path[] (349.99,192.68) --
	(349.24,192.71) --
	(348.49,192.55) --
	(347.73,192.08) --
	(346.98,191.91) --
	(346.23,192.06) --
	(345.48,192.24) --
	(344.72,192.05) --
	(343.97,191.56) --
	(343.22,192.01) --
	(342.46,193.04) --
	(341.71,192.99) --
	(340.96,192.87) --
	(340.20,193.39) --
	(339.45,193.35) --
	(338.70,192.81) --
	(337.95,192.47) --
	(337.19,193.01) --
	(336.44,191.91) --
	(335.69,191.63) --
	(334.93,191.51) --
	(334.18,190.64) --
	(333.43,190.21) --
	(332.67,189.86) --
	(331.92,189.56) --
	(331.17,189.48) --
	(330.42,189.44) --
	(329.66,188.81) --
	(328.91,188.87) --
	(328.16,188.56) --
	(327.40,188.18) --
	(326.65,187.16) --
	(325.90,186.20) --
	(325.15,185.72) --
	(324.39,185.50) --
	(323.64,185.12) --
	(322.89,185.64) --
	(322.13,185.54) --
	(321.38,185.14) --
	(320.63,185.63) --
	(319.87,185.77) --
	(319.12,186.05) --
	(318.37,186.14) --
	(317.62,186.73) --
	(316.86,187.17) --
	(316.11,187.83) --
	(315.36,188.39) --
	(314.60,189.14) --
	(313.85,190.16) --
	(313.10,191.40) --
	(312.35,192.43) --
	(311.59,193.58) --
	(310.84,194.06) --
	(310.09,195.25) --
	(309.33,195.82) --
	(308.58,196.40) --
	(307.83,197.11) --
	(307.07,197.69) --
	(306.32,198.63) --
	(305.57,199.17) --
	(304.82,200.01) --
	(304.06,201.33) --
	(303.31,202.13) --
	(302.56,203.22) --
	(301.80,203.92) --
	(301.05,204.61) --
	(300.30,205.19) --
	(299.55,205.85) --
	(298.79,206.78) --
	(298.04,207.83) --
	(297.29,208.87) --
	(296.53,209.46) --
	(295.78,210.39) --
	(295.03,210.94) --
	(294.27,211.37) --
	(293.52,211.72) --
	(292.77,211.90) --
	(292.02,211.99) --
	(291.26,212.11) --
	(290.51,212.08) --
	(289.76,212.08) --
	(289.00,212.12) --
	(288.25,212.14) --
	(287.50,212.15) --
	(286.75,212.10) --
	(285.99,211.93) --
	(285.24,211.75) --
	(284.49,211.54) --
	(283.73,211.51) --
	(282.98,211.23) --
	(282.23,210.95) --
	(281.47,210.69) --
	(280.72,210.30) --
	(279.97,210.06) --
	(279.22,209.80) --
	(278.46,209.61) --
	(277.71,209.53) --
	(276.96,209.22) --
	(276.20,208.89) --
	(275.45,208.25);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (275.45,249.99) --
	(276.20,251.52) --
	(276.96,252.16) --
	(277.71,251.98) --
	(278.46,250.84) --
	(279.22,249.31) --
	(279.97,247.68) --
	(280.72,246.23) --
	(281.47,244.67) --
	(282.23,243.75) --
	(282.98,243.49) --
	(283.73,242.95) --
	(284.49,242.47) --
	(285.24,242.25) --
	(285.99,241.16) --
	(286.75,239.81) --
	(287.50,238.55) --
	(288.25,237.12) --
	(289.00,235.55) --
	(289.76,233.86) --
	(290.51,232.24) --
	(291.26,230.06) --
	(292.02,227.81) --
	(292.77,225.84) --
	(293.52,223.48) --
	(294.27,221.27) --
	(295.03,220.02) --
	(295.78,219.60) --
	(296.53,218.99) --
	(297.29,218.57) --
	(298.04,217.97) --
	(298.79,217.60) --
	(299.55,217.54) --
	(300.30,217.46) --
	(301.05,217.47) --
	(301.80,217.11) --
	(302.56,216.76) --
	(303.31,216.42) --
	(304.06,215.98) --
	(304.82,215.69) --
	(305.57,215.37) --
	(306.32,215.07) --
	(307.07,214.93) --
	(307.83,215.12) --
	(308.58,215.20) --
	(309.33,215.43) --
	(310.09,215.77) --
	(310.84,216.10) --
	(311.59,216.70) --
	(312.35,217.19) --
	(313.10,217.89) --
	(313.85,218.20) --
	(314.60,218.83) --
	(315.36,219.56) --
	(316.11,220.12) --
	(316.86,220.82) --
	(317.62,221.64) --
	(318.37,222.48) --
	(319.12,222.95) --
	(319.87,223.45) --
	(320.63,224.10) --
	(321.38,225.12) --
	(322.13,226.04) --
	(322.89,227.15) --
	(323.64,228.02) --
	(324.39,228.53) --
	(325.15,228.64) --
	(325.90,228.77) --
	(326.65,229.33) --
	(327.40,229.85) --
	(328.16,230.03) --
	(328.91,231.03) --
	(329.66,231.53) --
	(330.42,232.97) --
	(331.17,234.36) --
	(331.92,235.21) --
	(332.67,236.80) --
	(333.43,237.17) --
	(334.18,238.78) --
	(334.93,239.22) --
	(335.69,240.34) --
	(336.44,240.51) --
	(337.19,240.18) --
	(337.95,239.97) --
	(338.70,239.93) --
	(339.45,240.11) --
	(340.20,240.26) --
	(340.96,240.01) --
	(341.71,240.22) --
	(342.46,241.85) --
	(343.22,243.16) --
	(343.97,244.49) --
	(344.72,246.21) --
	(345.48,247.40) --
	(346.23,249.04) --
	(346.98,250.48) --
	(347.73,251.65) --
	(348.49,252.53) --
	(349.24,252.54) --
	(349.99,253.61) --
	(349.99,192.07) --
	(349.24,193.88) --
	(348.49,195.68) --
	(347.73,197.55) --
	(346.98,197.67) --
	(346.23,197.67) --
	(345.48,196.84) --
	(344.72,196.66) --
	(343.97,197.17) --
	(343.22,196.39) --
	(342.46,195.93) --
	(341.71,195.39) --
	(340.96,195.61) --
	(340.20,194.30) --
	(339.45,193.73) --
	(338.70,193.24) --
	(337.95,192.38) --
	(337.19,190.72) --
	(336.44,189.95) --
	(335.69,189.13) --
	(334.93,187.39) --
	(334.18,184.78) --
	(333.43,183.83) --
	(332.67,182.11) --
	(331.92,181.37) --
	(331.17,181.53) --
	(330.42,180.08) --
	(329.66,181.03) --
	(328.91,180.61) --
	(328.16,179.92) --
	(327.40,179.63) --
	(326.65,179.81) --
	(325.90,180.06) --
	(325.15,182.98) --
	(324.39,183.10) --
	(323.64,182.97) --
	(322.89,184.48) --
	(322.13,185.10) --
	(321.38,185.17) --
	(320.63,186.67) --
	(319.87,186.83) --
	(319.12,187.14) --
	(318.37,187.46) --
	(317.62,188.42) --
	(316.86,189.26) --
	(316.11,188.75) --
	(315.36,188.66) --
	(314.60,188.92) --
	(313.85,188.34) --
	(313.10,188.52) --
	(312.35,187.92) --
	(311.59,186.97) --
	(310.84,186.11) --
	(310.09,185.13) --
	(309.33,184.61) --
	(308.58,184.07) --
	(307.83,183.89) --
	(307.07,184.06) --
	(306.32,184.44) --
	(305.57,185.07) --
	(304.82,185.76) --
	(304.06,186.64) --
	(303.31,187.83) --
	(302.56,189.45) --
	(301.80,191.18) --
	(301.05,193.37) --
	(300.30,195.64) --
	(299.55,197.91) --
	(298.79,199.69) --
	(298.04,201.78) --
	(297.29,203.80) --
	(296.53,205.36) --
	(295.78,206.59) --
	(295.03,207.80) --
	(294.27,208.37) --
	(293.52,209.01) --
	(292.77,209.13) --
	(292.02,209.62) --
	(291.26,210.13) --
	(290.51,210.26) --
	(289.76,210.25) --
	(289.00,209.97) --
	(288.25,209.92) --
	(287.50,209.93) --
	(286.75,209.53) --
	(285.99,209.25) --
	(285.24,208.67) --
	(284.49,208.07) --
	(283.73,207.62) --
	(282.98,206.98) --
	(282.23,206.20) --
	(281.47,205.12) --
	(280.72,205.06) --
	(279.97,204.98) --
	(279.22,205.36) --
	(278.46,205.65) --
	(277.71,205.63) --
	(276.96,205.74) --
	(276.20,205.32) --
	(275.45,204.07) --
	cycle;

\path[] (275.45,249.99) --
	(276.20,251.52) --
	(276.96,252.16) --
	(277.71,251.98) --
	(278.46,250.84) --
	(279.22,249.31) --
	(279.97,247.68) --
	(280.72,246.23) --
	(281.47,244.67) --
	(282.23,243.75) --
	(282.98,243.49) --
	(283.73,242.95) --
	(284.49,242.47) --
	(285.24,242.25) --
	(285.99,241.16) --
	(286.75,239.81) --
	(287.50,238.55) --
	(288.25,237.12) --
	(289.00,235.55) --
	(289.76,233.86) --
	(290.51,232.24) --
	(291.26,230.06) --
	(292.02,227.81) --
	(292.77,225.84) --
	(293.52,223.48) --
	(294.27,221.27) --
	(295.03,220.02) --
	(295.78,219.60) --
	(296.53,218.99) --
	(297.29,218.57) --
	(298.04,217.97) --
	(298.79,217.60) --
	(299.55,217.54) --
	(300.30,217.46) --
	(301.05,217.47) --
	(301.80,217.11) --
	(302.56,216.76) --
	(303.31,216.42) --
	(304.06,215.98) --
	(304.82,215.69) --
	(305.57,215.37) --
	(306.32,215.07) --
	(307.07,214.93) --
	(307.83,215.12) --
	(308.58,215.20) --
	(309.33,215.43) --
	(310.09,215.77) --
	(310.84,216.10) --
	(311.59,216.70) --
	(312.35,217.19) --
	(313.10,217.89) --
	(313.85,218.20) --
	(314.60,218.83) --
	(315.36,219.56) --
	(316.11,220.12) --
	(316.86,220.82) --
	(317.62,221.64) --
	(318.37,222.48) --
	(319.12,222.95) --
	(319.87,223.45) --
	(320.63,224.10) --
	(321.38,225.12) --
	(322.13,226.04) --
	(322.89,227.15) --
	(323.64,228.02) --
	(324.39,228.53) --
	(325.15,228.64) --
	(325.90,228.77) --
	(326.65,229.33) --
	(327.40,229.85) --
	(328.16,230.03) --
	(328.91,231.03) --
	(329.66,231.53) --
	(330.42,232.97) --
	(331.17,234.36) --
	(331.92,235.21) --
	(332.67,236.80) --
	(333.43,237.17) --
	(334.18,238.78) --
	(334.93,239.22) --
	(335.69,240.34) --
	(336.44,240.51) --
	(337.19,240.18) --
	(337.95,239.97) --
	(338.70,239.93) --
	(339.45,240.11) --
	(340.20,240.26) --
	(340.96,240.01) --
	(341.71,240.22) --
	(342.46,241.85) --
	(343.22,243.16) --
	(343.97,244.49) --
	(344.72,246.21) --
	(345.48,247.40) --
	(346.23,249.04) --
	(346.98,250.48) --
	(347.73,251.65) --
	(348.49,252.53) --
	(349.24,252.54) --
	(349.99,253.61);

\path[] (349.99,192.07) --
	(349.24,193.88) --
	(348.49,195.68) --
	(347.73,197.55) --
	(346.98,197.67) --
	(346.23,197.67) --
	(345.48,196.84) --
	(344.72,196.66) --
	(343.97,197.17) --
	(343.22,196.39) --
	(342.46,195.93) --
	(341.71,195.39) --
	(340.96,195.61) --
	(340.20,194.30) --
	(339.45,193.73) --
	(338.70,193.24) --
	(337.95,192.38) --
	(337.19,190.72) --
	(336.44,189.95) --
	(335.69,189.13) --
	(334.93,187.39) --
	(334.18,184.78) --
	(333.43,183.83) --
	(332.67,182.11) --
	(331.92,181.37) --
	(331.17,181.53) --
	(330.42,180.08) --
	(329.66,181.03) --
	(328.91,180.61) --
	(328.16,179.92) --
	(327.40,179.63) --
	(326.65,179.81) --
	(325.90,180.06) --
	(325.15,182.98) --
	(324.39,183.10) --
	(323.64,182.97) --
	(322.89,184.48) --
	(322.13,185.10) --
	(321.38,185.17) --
	(320.63,186.67) --
	(319.87,186.83) --
	(319.12,187.14) --
	(318.37,187.46) --
	(317.62,188.42) --
	(316.86,189.26) --
	(316.11,188.75) --
	(315.36,188.66) --
	(314.60,188.92) --
	(313.85,188.34) --
	(313.10,188.52) --
	(312.35,187.92) --
	(311.59,186.97) --
	(310.84,186.11) --
	(310.09,185.13) --
	(309.33,184.61) --
	(308.58,184.07) --
	(307.83,183.89) --
	(307.07,184.06) --
	(306.32,184.44) --
	(305.57,185.07) --
	(304.82,185.76) --
	(304.06,186.64) --
	(303.31,187.83) --
	(302.56,189.45) --
	(301.80,191.18) --
	(301.05,193.37) --
	(300.30,195.64) --
	(299.55,197.91) --
	(298.79,199.69) --
	(298.04,201.78) --
	(297.29,203.80) --
	(296.53,205.36) --
	(295.78,206.59) --
	(295.03,207.80) --
	(294.27,208.37) --
	(293.52,209.01) --
	(292.77,209.13) --
	(292.02,209.62) --
	(291.26,210.13) --
	(290.51,210.26) --
	(289.76,210.25) --
	(289.00,209.97) --
	(288.25,209.92) --
	(287.50,209.93) --
	(286.75,209.53) --
	(285.99,209.25) --
	(285.24,208.67) --
	(284.49,208.07) --
	(283.73,207.62) --
	(282.98,206.98) --
	(282.23,206.20) --
	(281.47,205.12) --
	(280.72,205.06) --
	(279.97,204.98) --
	(279.22,205.36) --
	(278.46,205.65) --
	(277.71,205.63) --
	(276.96,205.74) --
	(276.20,205.32) --
	(275.45,204.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,216.25) --
	(276.20,216.43) --
	(276.96,216.60) --
	(277.71,216.77) --
	(278.46,216.91) --
	(279.22,217.02) --
	(279.97,217.11) --
	(280.72,217.18) --
	(281.47,217.24) --
	(282.23,217.28) --
	(282.98,217.30) --
	(283.73,217.32) --
	(284.49,217.31) --
	(285.24,217.29) --
	(285.99,217.23) --
	(286.75,217.14) --
	(287.50,217.00) --
	(288.25,216.81) --
	(289.00,216.57) --
	(289.76,216.28) --
	(290.51,215.95) --
	(291.26,215.59) --
	(292.02,215.20) --
	(292.77,214.79) --
	(293.52,214.37) --
	(294.27,213.95) --
	(295.03,213.55) --
	(295.78,213.16) --
	(296.53,212.80) --
	(297.29,212.47) --
	(298.04,212.17) --
	(298.79,211.90) --
	(299.55,211.65) --
	(300.30,211.42) --
	(301.05,211.20) --
	(301.80,211.00) --
	(302.56,210.79) --
	(303.31,210.60) --
	(304.06,210.40) --
	(304.82,210.21) --
	(305.57,210.03) --
	(306.32,209.86) --
	(307.07,209.69) --
	(307.83,209.53) --
	(308.58,209.37) --
	(309.33,209.21) --
	(310.09,209.06) --
	(310.84,208.90) --
	(311.59,208.75) --
	(312.35,208.59) --
	(313.10,208.45) --
	(313.85,208.31) --
	(314.60,208.20) --
	(315.36,208.10) --
	(316.11,208.02) --
	(316.86,207.96) --
	(317.62,207.93) --
	(318.37,207.92) --
	(319.12,207.93) --
	(319.87,207.96) --
	(320.63,207.99) --
	(321.38,208.04) --
	(322.13,208.09) --
	(322.89,208.16) --
	(323.64,208.24) --
	(324.39,208.33) --
	(325.15,208.44) --
	(325.90,208.56) --
	(326.65,208.70) --
	(327.40,208.84) --
	(328.16,208.99) --
	(328.91,209.14) --
	(329.66,209.30) --
	(330.42,209.45) --
	(331.17,209.61) --
	(331.92,209.77) --
	(332.67,209.93) --
	(333.43,210.09) --
	(334.18,210.24) --
	(334.93,210.40) --
	(335.69,210.54) --
	(336.44,210.68) --
	(337.19,210.80) --
	(337.95,210.90) --
	(338.70,211.00) --
	(339.45,211.08) --
	(340.20,211.16) --
	(340.96,211.24) --
	(341.71,211.32) --
	(342.46,211.39) --
	(343.22,211.46) --
	(343.97,211.52) --
	(344.72,211.59) --
	(345.48,211.65) --
	(346.23,211.71) --
	(346.98,211.77) --
	(347.73,211.83) --
	(348.49,211.88) --
	(349.24,211.94) --
	(349.99,211.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,216.89) --
	(276.20,217.14) --
	(276.96,217.39) --
	(277.71,217.63) --
	(278.46,217.85) --
	(279.22,218.03) --
	(279.97,218.19) --
	(280.72,218.30) --
	(281.47,218.39) --
	(282.23,218.46) --
	(282.98,218.51) --
	(283.73,218.56) --
	(284.49,218.59) --
	(285.24,218.59) --
	(285.99,218.55) --
	(286.75,218.45) --
	(287.50,218.27) --
	(288.25,218.03) --
	(289.00,217.71) --
	(289.76,217.32) --
	(290.51,216.89) --
	(291.26,216.43) --
	(292.02,215.94) --
	(292.77,215.44) --
	(293.52,214.95) --
	(294.27,214.45) --
	(295.03,213.97) --
	(295.78,213.51) --
	(296.53,213.07) --
	(297.29,212.67) --
	(298.04,212.31) --
	(298.79,211.99) --
	(299.55,211.69) --
	(300.30,211.42) --
	(301.05,211.15) --
	(301.80,210.89) --
	(302.56,210.61) --
	(303.31,210.33) --
	(304.06,210.04) --
	(304.82,209.74) --
	(305.57,209.45) --
	(306.32,209.17) --
	(307.07,208.91) --
	(307.83,208.65) --
	(308.58,208.41) --
	(309.33,208.15) --
	(310.09,207.90) --
	(310.84,207.62) --
	(311.59,207.34) --
	(312.35,207.05) --
	(313.10,206.76) --
	(313.85,206.48) --
	(314.60,206.22) --
	(315.36,205.99) --
	(316.11,205.80) --
	(316.86,205.65) --
	(317.62,205.53) --
	(318.37,205.44) --
	(319.12,205.39) --
	(319.87,205.35) --
	(320.63,205.33) --
	(321.38,205.32) --
	(322.13,205.33) --
	(322.89,205.35) --
	(323.64,205.39) --
	(324.39,205.47) --
	(325.15,205.57) --
	(325.90,205.71) --
	(326.65,205.88) --
	(327.40,206.09) --
	(328.16,206.32) --
	(328.91,206.56) --
	(329.66,206.82) --
	(330.42,207.08) --
	(331.17,207.34) --
	(331.92,207.59) --
	(332.67,207.82) --
	(333.43,208.04) --
	(334.18,208.25) --
	(334.93,208.44) --
	(335.69,208.61) --
	(336.44,208.77) --
	(337.19,208.92) --
	(337.95,209.07) --
	(338.70,209.21) --
	(339.45,209.35) --
	(340.20,209.48) --
	(340.96,209.60) --
	(341.71,209.72) --
	(342.46,209.82) --
	(343.22,209.91) --
	(343.97,209.99) --
	(344.72,210.06) --
	(345.48,210.12) --
	(346.23,210.18) --
	(346.98,210.23) --
	(347.73,210.29) --
	(348.49,210.34) --
	(349.24,210.39) --
	(349.99,210.43);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,217.02) --
	(276.20,217.15) --
	(276.96,217.28) --
	(277.71,217.40) --
	(278.46,217.51) --
	(279.22,217.61) --
	(279.97,217.69) --
	(280.72,217.77) --
	(281.47,217.82) --
	(282.23,217.87) --
	(282.98,217.89) --
	(283.73,217.91) --
	(284.49,217.91) --
	(285.24,217.88) --
	(285.99,217.82) --
	(286.75,217.71) --
	(287.50,217.56) --
	(288.25,217.35) --
	(289.00,217.09) --
	(289.76,216.77) --
	(290.51,216.41) --
	(291.26,216.02) --
	(292.02,215.60) --
	(292.77,215.18) --
	(293.52,214.75) --
	(294.27,214.32) --
	(295.03,213.91) --
	(295.78,213.50) --
	(296.53,213.12) --
	(297.29,212.75) --
	(298.04,212.41) --
	(298.79,212.09) --
	(299.55,211.79) --
	(300.30,211.51) --
	(301.05,211.24) --
	(301.80,210.97) --
	(302.56,210.69) --
	(303.31,210.42) --
	(304.06,210.15) --
	(304.82,209.89) --
	(305.57,209.65) --
	(306.32,209.42) --
	(307.07,209.20) --
	(307.83,209.01) --
	(308.58,208.81) --
	(309.33,208.62) --
	(310.09,208.41) --
	(310.84,208.18) --
	(311.59,207.94) --
	(312.35,207.69) --
	(313.10,207.44) --
	(313.85,207.21) --
	(314.60,207.01) --
	(315.36,206.84) --
	(316.11,206.70) --
	(316.86,206.60) --
	(317.62,206.52) --
	(318.37,206.47) --
	(319.12,206.43) --
	(319.87,206.42) --
	(320.63,206.43) --
	(321.38,206.46) --
	(322.13,206.52) --
	(322.89,206.59) --
	(323.64,206.69) --
	(324.39,206.81) --
	(325.15,206.94) --
	(325.90,207.09) --
	(326.65,207.25) --
	(327.40,207.43) --
	(328.16,207.62) --
	(328.91,207.82) --
	(329.66,208.03) --
	(330.42,208.24) --
	(331.17,208.46) --
	(331.92,208.67) --
	(332.67,208.88) --
	(333.43,209.07) --
	(334.18,209.25) --
	(334.93,209.43) --
	(335.69,209.59) --
	(336.44,209.75) --
	(337.19,209.91) --
	(337.95,210.05) --
	(338.70,210.18) --
	(339.45,210.30) --
	(340.20,210.41) --
	(340.96,210.51) --
	(341.71,210.60) --
	(342.46,210.69) --
	(343.22,210.77) --
	(343.97,210.85) --
	(344.72,210.92) --
	(345.48,210.99) --
	(346.23,211.06) --
	(346.98,211.12) --
	(347.73,211.18) --
	(348.49,211.23) --
	(349.24,211.28) --
	(349.99,211.32);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,223.56) --
	(276.20,224.36) --
	(276.96,224.90) --
	(277.71,225.15) --
	(278.46,225.13) --
	(279.22,224.90) --
	(279.97,224.56) --
	(280.72,224.20) --
	(281.47,223.91) --
	(282.23,223.73) --
	(282.98,223.64) --
	(283.73,223.61) --
	(284.49,223.58) --
	(285.24,223.48) --
	(285.99,223.28) --
	(286.75,222.93) --
	(287.50,222.44) --
	(288.25,221.83) --
	(289.00,221.12) --
	(289.76,220.36) --
	(290.51,219.56) --
	(291.26,218.74) --
	(292.02,217.91) --
	(292.77,217.07) --
	(293.52,216.20) --
	(294.27,215.29) --
	(295.03,214.35) --
	(295.78,213.37) --
	(296.53,212.35) --
	(297.29,211.31) --
	(298.04,210.26) --
	(298.79,209.23) --
	(299.55,208.23) --
	(300.30,207.27) --
	(301.05,206.37) --
	(301.80,205.55) --
	(302.56,204.81) --
	(303.31,204.16) --
	(304.06,203.62) --
	(304.82,203.19) --
	(305.57,202.87) --
	(306.32,202.66) --
	(307.07,202.56) --
	(307.83,202.56) --
	(308.58,202.63) --
	(309.33,202.78) --
	(310.09,202.98) --
	(310.84,203.22) --
	(311.59,203.48) --
	(312.35,203.75) --
	(313.10,204.01) --
	(313.85,204.27) --
	(314.60,204.52) --
	(315.36,204.76) --
	(316.11,205.02) --
	(316.86,205.31) --
	(317.62,205.64) --
	(318.37,206.04) --
	(319.12,206.50) --
	(319.87,207.00) --
	(320.63,207.51) --
	(321.38,207.96) --
	(322.13,208.31) --
	(322.89,208.52) --
	(323.64,208.56) --
	(324.39,208.44) --
	(325.15,208.20) --
	(325.90,207.92) --
	(326.65,207.67) --
	(327.40,207.53) --
	(328.16,207.53) --
	(328.91,207.72) --
	(329.66,208.08) --
	(330.42,208.58) --
	(331.17,209.20) --
	(331.92,209.89) --
	(332.67,210.64) --
	(333.43,211.41) --
	(334.18,212.20) --
	(334.93,213.00) --
	(335.69,213.79) --
	(336.44,214.53) --
	(337.19,215.22) --
	(337.95,215.82) --
	(338.70,216.33) --
	(339.45,216.77) --
	(340.20,217.17) --
	(340.96,217.58) --
	(341.71,218.01) --
	(342.46,218.49) --
	(343.22,219.00) --
	(343.97,219.52) --
	(344.72,219.98) --
	(345.48,220.36) --
	(346.23,220.63) --
	(346.98,220.80) --
	(347.73,220.90) --
	(348.49,220.96) --
	(349.24,221.04) --
	(349.99,221.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.00,174.16) -- (281.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.92,174.16) -- (295.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.01,174.16) -- (297.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.02,174.16) -- (291.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.02,174.16) -- (291.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.02,174.16) -- (291.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.94,174.16) -- (297.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.46,174.16) -- (292.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.48,174.16) -- (282.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.92,174.16) -- (288.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.95,174.16) -- (302.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.73,174.16) -- (286.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.33,174.16) -- (292.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.59,174.16) -- (311.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.87,174.16) -- (312.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.87,174.16) -- (312.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.87,174.16) -- (312.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.01,174.16) -- (315.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.01,174.16) -- (315.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.90,174.16) -- (314.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.92,174.16) -- (292.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.93,174.16) -- (276.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.95,174.16) -- (278.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.65,174.16) -- (291.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.55,174.16) -- (308.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.92,174.16) -- (288.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (349.99,174.16) -- (349.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.78,174.16) -- (317.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.21,174.16) -- (285.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.43,174.16) -- (294.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.92,174.16) -- (299.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (327.00,174.16) -- (327.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (322.84,174.16) -- (322.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.30,174.16) -- (299.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.23,174.16) -- (287.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.88,174.16) -- (288.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.43,174.16) -- (294.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.47,174.16) -- (298.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.06,174.16) -- (292.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.72,174.16) -- (288.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.74,174.16) -- (307.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.17,174.16) -- (312.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.78,174.16) -- (292.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.56,174.16) -- (306.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.78,174.16) -- (292.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.34,174.16) -- (308.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.78,174.16) -- (292.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.78,174.16) -- (292.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.99,174.16) -- (296.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.99,174.16) -- (296.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.99,174.16) -- (296.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.47,174.16) -- (293.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.17,174.16) -- (288.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.23,174.16) -- (287.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.49,174.16) -- (292.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (328.33,174.16) -- (328.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.73,174.16) -- (303.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.80,174.16) -- (312.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.68,174.16) -- (298.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.57,174.16) -- (319.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.72,174.16) -- (291.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (320.43,174.16) -- (320.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.27,174.16) -- (304.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.82,174.16) -- (309.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.45,174.16) -- (296.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.66,174.16) -- (298.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (333.23,174.16) -- (333.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.21,174.16) -- (309.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.90,174.16) -- (300.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.66,174.16) -- (298.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.66,174.16) -- (298.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.66,174.16) -- (298.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.66,174.16) -- (298.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.66,174.16) -- (298.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.04,174.16) -- (302.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.70,174.16) -- (315.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.28,174.16) -- (292.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.17,174.16) -- (291.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.90,174.16) -- (291.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.98,174.16) -- (304.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.23,174.16) -- (287.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.65,174.16) -- (304.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.70,174.16) -- (291.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.89,174.16) -- (297.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.47,174.16) -- (298.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.68,174.16) -- (315.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.26,174.16) -- (290.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.50,174.16) -- (287.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.48,174.16) -- (282.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.50,174.16) -- (287.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.35,174.16) -- (288.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.23,174.16) -- (304.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.70,174.16) -- (305.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.00,174.16) -- (281.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.67,174.16) -- (305.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.94,174.16) -- (291.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.95,174.16) -- (295.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.75,174.16) -- (292.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.93,174.16) -- (276.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.32,174.16) -- (308.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.06,174.16) -- (293.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.06,174.16) -- (293.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.07,174.16) -- (314.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.55,174.16) -- (294.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (320.65,174.16) -- (320.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.38,174.16) -- (309.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.47,174.16) -- (293.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.09,174.16) -- (293.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.32,174.16) -- (308.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.26,174.16) -- (300.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.48,174.16) -- (315.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.15,174.16) -- (294.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.32,174.16) -- (288.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.26,174.16) -- (290.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.56,174.16) -- (288.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.88,174.16) -- (286.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.74,174.16) -- (307.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.94,174.16) -- (291.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.43,174.16) -- (299.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.48,174.16) -- (282.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,174.16) -- (275.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.93,174.16) -- (276.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.93,174.16) -- (276.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.71,174.16) -- (303.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.90,174.16) -- (293.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.38,174.16) -- (302.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.68,174.16) -- (314.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.74,174.16) -- (305.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.10,174.16) -- (298.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.74,174.16) -- (307.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.74,174.16) -- (307.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.46,174.16) -- (292.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.49,174.16) -- (307.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.43,174.16) -- (294.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.43,174.16) -- (299.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.93,174.16) -- (276.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.96,174.16) -- (305.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.93,174.16) -- (293.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.33,174.16) -- (281.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.88,174.16) -- (286.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.73,174.16) -- (303.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.76,174.16) -- (294.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.43,174.16) -- (290.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.88,174.16) -- (286.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.96,174.16) -- (299.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.74,174.16) -- (307.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.74,174.16) -- (307.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.94,174.16) -- (304.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.07,174.16) -- (300.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.64,174.16) -- (285.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.02,174.16) -- (305.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.01,174.16) -- (287.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.19,174.16) -- (287.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.41,174.16) -- (296.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.41,174.16) -- (296.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.16,174.16) -- (284.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.55,174.16) -- (301.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.08,174.16) -- (304.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.90,174.16) -- (291.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.33,174.16) -- (281.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.64,174.16) -- (298.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.30,174.16) -- (313.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.70,174.16) -- (307.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.91,174.16) -- (290.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.76,174.16) -- (290.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.23,174.16) -- (302.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (336.50,174.16) -- (336.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.88,174.16) -- (313.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.51,174.16) -- (314.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (320.18,174.16) -- (320.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (336.50,174.16) -- (336.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.58,174.16) -- (321.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.01,174.16) -- (315.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.61,174.16) -- (313.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.09,174.16) -- (293.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.74,174.16) -- (307.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.59,174.16) -- (314.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.00,174.16) -- (281.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.92,174.16) -- (292.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.80,174.16) -- (302.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.00,174.16) -- (281.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.08,174.16) -- (304.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.98,174.16) -- (299.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.44,174.16) -- (312.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.80,174.16) -- (302.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.80,174.16) -- (282.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.66,174.16) -- (279.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.30,174.16) -- (310.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.65,174.16) -- (310.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.88,174.16) -- (288.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45,174.16) -- (275.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.72,174.16) -- (288.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.72,174.16) -- (291.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.80,174.16) -- (302.80,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.72,174.16) rectangle (353.72,257.39);
\end{scope}
\begin{scope}
\path[clip] (271.72, 56.14) rectangle (353.72,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.72, 56.14) rectangle (353.72,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72, 75.23) --
	(353.72, 75.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72, 96.19) --
	(353.72, 96.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,117.15) --
	(353.72,117.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.72,138.11) --
	(353.72,138.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.45, 56.14) --
	(275.45,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90, 56.14) --
	(298.90,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.36, 56.14) --
	(322.36,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.81, 56.14) --
	(345.81,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (271.72, 96.19) -- (353.72, 96.19);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (275.45,104.35) --
	(276.20,104.25) --
	(276.96,104.07) --
	(277.71,103.93) --
	(278.46,103.89) --
	(279.22,103.55) --
	(279.97,103.40) --
	(280.72,103.21) --
	(281.47,103.18) --
	(282.23,103.06) --
	(282.98,102.81) --
	(283.73,102.50) --
	(284.49,102.29) --
	(285.24,102.06) --
	(285.99,101.88) --
	(286.75,101.70) --
	(287.50,101.47) --
	(288.25,101.36) --
	(289.00,101.15) --
	(289.76,100.84) --
	(290.51,100.74) --
	(291.26,100.61) --
	(292.02,100.52) --
	(292.77,100.36) --
	(293.52,100.16) --
	(294.27,100.05) --
	(295.03, 99.90) --
	(295.78, 99.61) --
	(296.53, 99.44) --
	(297.29, 99.26) --
	(298.04, 99.12) --
	(298.79, 98.83) --
	(299.55, 98.72) --
	(300.30, 98.48) --
	(301.05, 98.23) --
	(301.80, 98.06) --
	(302.56, 97.82) --
	(303.31, 97.67) --
	(304.06, 97.50) --
	(304.82, 97.44) --
	(305.57, 97.39) --
	(306.32, 97.41) --
	(307.07, 97.33) --
	(307.83, 97.35) --
	(308.58, 97.29) --
	(309.33, 97.25) --
	(310.09, 97.28) --
	(310.84, 97.21) --
	(311.59, 97.27) --
	(312.35, 97.39) --
	(313.10, 97.38) --
	(313.85, 97.39) --
	(314.60, 97.37) --
	(315.36, 97.50) --
	(316.11, 97.48) --
	(316.86, 97.60) --
	(317.62, 97.62) --
	(318.37, 97.65) --
	(319.12, 97.91) --
	(319.87, 97.93) --
	(320.63, 97.97) --
	(321.38, 98.05) --
	(322.13, 98.25) --
	(322.89, 98.47) --
	(323.64, 98.55) --
	(324.39, 98.80) --
	(325.15, 98.82) --
	(325.90, 98.96) --
	(326.65, 99.04) --
	(327.40, 99.18) --
	(328.16, 99.44) --
	(328.91, 99.62) --
	(329.66, 99.96) --
	(330.42,100.18) --
	(331.17,100.35) --
	(331.92,100.62) --
	(332.67,100.90) --
	(333.43,100.93) --
	(334.18,101.31) --
	(334.93,101.35) --
	(335.69,101.51) --
	(336.44,101.82) --
	(337.19,101.97) --
	(337.95,102.39) --
	(338.70,102.66) --
	(339.45,102.84) --
	(340.20,102.95) --
	(340.96,103.11) --
	(341.71,103.33) --
	(342.46,103.31) --
	(343.22,103.61) --
	(343.97,103.93) --
	(344.72,103.91) --
	(345.48,103.84) --
	(346.23,103.89) --
	(346.98,103.84) --
	(347.73,103.87) --
	(348.49,104.04) --
	(349.24,104.14) --
	(349.99,103.98) --
	(349.99, 88.64) --
	(349.24, 88.83) --
	(348.49, 88.80) --
	(347.73, 88.65) --
	(346.98, 88.67) --
	(346.23, 88.58) --
	(345.48, 88.31) --
	(344.72, 88.14) --
	(343.97, 87.99) --
	(343.22, 87.94) --
	(342.46, 87.92) --
	(341.71, 87.60) --
	(340.96, 87.55) --
	(340.20, 87.45) --
	(339.45, 87.45) --
	(338.70, 87.28) --
	(337.95, 87.26) --
	(337.19, 87.20) --
	(336.44, 87.08) --
	(335.69, 87.11) --
	(334.93, 86.96) --
	(334.18, 86.84) --
	(333.43, 87.00) --
	(332.67, 86.76) --
	(331.92, 86.68) --
	(331.17, 86.51) --
	(330.42, 86.28) --
	(329.66, 86.19) --
	(328.91, 86.13) --
	(328.16, 85.98) --
	(327.40, 85.96) --
	(326.65, 86.05) --
	(325.90, 86.22) --
	(325.15, 86.02) --
	(324.39, 86.13) --
	(323.64, 86.28) --
	(322.89, 86.38) --
	(322.13, 86.24) --
	(321.38, 86.25) --
	(320.63, 86.27) --
	(319.87, 86.19) --
	(319.12, 86.42) --
	(318.37, 86.41) --
	(317.62, 86.39) --
	(316.86, 86.49) --
	(316.11, 86.52) --
	(315.36, 86.48) --
	(314.60, 86.67) --
	(313.85, 86.58) --
	(313.10, 86.76) --
	(312.35, 86.80) --
	(311.59, 87.06) --
	(310.84, 86.96) --
	(310.09, 86.87) --
	(309.33, 87.02) --
	(308.58, 87.24) --
	(307.83, 87.50) --
	(307.07, 87.66) --
	(306.32, 87.97) --
	(305.57, 88.28) --
	(304.82, 88.69) --
	(304.06, 88.97) --
	(303.31, 89.15) --
	(302.56, 89.47) --
	(301.80, 89.97) --
	(301.05, 90.40) --
	(300.30, 90.80) --
	(299.55, 90.98) --
	(298.79, 91.46) --
	(298.04, 91.88) --
	(297.29, 92.25) --
	(296.53, 92.51) --
	(295.78, 92.79) --
	(295.03, 93.02) --
	(294.27, 93.22) --
	(293.52, 93.47) --
	(292.77, 93.80) --
	(292.02, 93.95) --
	(291.26, 94.10) --
	(290.51, 94.28) --
	(289.76, 94.41) --
	(289.00, 94.46) --
	(288.25, 94.62) --
	(287.50, 94.67) --
	(286.75, 94.76) --
	(285.99, 94.80) --
	(285.24, 94.85) --
	(284.49, 94.89) --
	(283.73, 94.91) --
	(282.98, 94.90) --
	(282.23, 94.94) --
	(281.47, 94.92) --
	(280.72, 94.88) --
	(279.97, 94.90) --
	(279.22, 94.82) --
	(278.46, 94.81) --
	(277.71, 94.69) --
	(276.96, 94.67) --
	(276.20, 94.67) --
	(275.45, 94.57) --
	cycle;

\path[] (275.45,104.35) --
	(276.20,104.25) --
	(276.96,104.07) --
	(277.71,103.93) --
	(278.46,103.89) --
	(279.22,103.55) --
	(279.97,103.40) --
	(280.72,103.21) --
	(281.47,103.18) --
	(282.23,103.06) --
	(282.98,102.81) --
	(283.73,102.50) --
	(284.49,102.29) --
	(285.24,102.06) --
	(285.99,101.88) --
	(286.75,101.70) --
	(287.50,101.47) --
	(288.25,101.36) --
	(289.00,101.15) --
	(289.76,100.84) --
	(290.51,100.74) --
	(291.26,100.61) --
	(292.02,100.52) --
	(292.77,100.36) --
	(293.52,100.16) --
	(294.27,100.05) --
	(295.03, 99.90) --
	(295.78, 99.61) --
	(296.53, 99.44) --
	(297.29, 99.26) --
	(298.04, 99.12) --
	(298.79, 98.83) --
	(299.55, 98.72) --
	(300.30, 98.48) --
	(301.05, 98.23) --
	(301.80, 98.06) --
	(302.56, 97.82) --
	(303.31, 97.67) --
	(304.06, 97.50) --
	(304.82, 97.44) --
	(305.57, 97.39) --
	(306.32, 97.41) --
	(307.07, 97.33) --
	(307.83, 97.35) --
	(308.58, 97.29) --
	(309.33, 97.25) --
	(310.09, 97.28) --
	(310.84, 97.21) --
	(311.59, 97.27) --
	(312.35, 97.39) --
	(313.10, 97.38) --
	(313.85, 97.39) --
	(314.60, 97.37) --
	(315.36, 97.50) --
	(316.11, 97.48) --
	(316.86, 97.60) --
	(317.62, 97.62) --
	(318.37, 97.65) --
	(319.12, 97.91) --
	(319.87, 97.93) --
	(320.63, 97.97) --
	(321.38, 98.05) --
	(322.13, 98.25) --
	(322.89, 98.47) --
	(323.64, 98.55) --
	(324.39, 98.80) --
	(325.15, 98.82) --
	(325.90, 98.96) --
	(326.65, 99.04) --
	(327.40, 99.18) --
	(328.16, 99.44) --
	(328.91, 99.62) --
	(329.66, 99.96) --
	(330.42,100.18) --
	(331.17,100.35) --
	(331.92,100.62) --
	(332.67,100.90) --
	(333.43,100.93) --
	(334.18,101.31) --
	(334.93,101.35) --
	(335.69,101.51) --
	(336.44,101.82) --
	(337.19,101.97) --
	(337.95,102.39) --
	(338.70,102.66) --
	(339.45,102.84) --
	(340.20,102.95) --
	(340.96,103.11) --
	(341.71,103.33) --
	(342.46,103.31) --
	(343.22,103.61) --
	(343.97,103.93) --
	(344.72,103.91) --
	(345.48,103.84) --
	(346.23,103.89) --
	(346.98,103.84) --
	(347.73,103.87) --
	(348.49,104.04) --
	(349.24,104.14) --
	(349.99,103.98);

\path[] (349.99, 88.64) --
	(349.24, 88.83) --
	(348.49, 88.80) --
	(347.73, 88.65) --
	(346.98, 88.67) --
	(346.23, 88.58) --
	(345.48, 88.31) --
	(344.72, 88.14) --
	(343.97, 87.99) --
	(343.22, 87.94) --
	(342.46, 87.92) --
	(341.71, 87.60) --
	(340.96, 87.55) --
	(340.20, 87.45) --
	(339.45, 87.45) --
	(338.70, 87.28) --
	(337.95, 87.26) --
	(337.19, 87.20) --
	(336.44, 87.08) --
	(335.69, 87.11) --
	(334.93, 86.96) --
	(334.18, 86.84) --
	(333.43, 87.00) --
	(332.67, 86.76) --
	(331.92, 86.68) --
	(331.17, 86.51) --
	(330.42, 86.28) --
	(329.66, 86.19) --
	(328.91, 86.13) --
	(328.16, 85.98) --
	(327.40, 85.96) --
	(326.65, 86.05) --
	(325.90, 86.22) --
	(325.15, 86.02) --
	(324.39, 86.13) --
	(323.64, 86.28) --
	(322.89, 86.38) --
	(322.13, 86.24) --
	(321.38, 86.25) --
	(320.63, 86.27) --
	(319.87, 86.19) --
	(319.12, 86.42) --
	(318.37, 86.41) --
	(317.62, 86.39) --
	(316.86, 86.49) --
	(316.11, 86.52) --
	(315.36, 86.48) --
	(314.60, 86.67) --
	(313.85, 86.58) --
	(313.10, 86.76) --
	(312.35, 86.80) --
	(311.59, 87.06) --
	(310.84, 86.96) --
	(310.09, 86.87) --
	(309.33, 87.02) --
	(308.58, 87.24) --
	(307.83, 87.50) --
	(307.07, 87.66) --
	(306.32, 87.97) --
	(305.57, 88.28) --
	(304.82, 88.69) --
	(304.06, 88.97) --
	(303.31, 89.15) --
	(302.56, 89.47) --
	(301.80, 89.97) --
	(301.05, 90.40) --
	(300.30, 90.80) --
	(299.55, 90.98) --
	(298.79, 91.46) --
	(298.04, 91.88) --
	(297.29, 92.25) --
	(296.53, 92.51) --
	(295.78, 92.79) --
	(295.03, 93.02) --
	(294.27, 93.22) --
	(293.52, 93.47) --
	(292.77, 93.80) --
	(292.02, 93.95) --
	(291.26, 94.10) --
	(290.51, 94.28) --
	(289.76, 94.41) --
	(289.00, 94.46) --
	(288.25, 94.62) --
	(287.50, 94.67) --
	(286.75, 94.76) --
	(285.99, 94.80) --
	(285.24, 94.85) --
	(284.49, 94.89) --
	(283.73, 94.91) --
	(282.98, 94.90) --
	(282.23, 94.94) --
	(281.47, 94.92) --
	(280.72, 94.88) --
	(279.97, 94.90) --
	(279.22, 94.82) --
	(278.46, 94.81) --
	(277.71, 94.69) --
	(276.96, 94.67) --
	(276.20, 94.67) --
	(275.45, 94.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (275.45,105.09) --
	(276.20,105.26) --
	(276.96,105.27) --
	(277.71,104.98) --
	(278.46,104.78) --
	(279.22,104.56) --
	(279.97,104.46) --
	(280.72,104.32) --
	(281.47,104.01) --
	(282.23,103.59) --
	(282.98,103.19) --
	(283.73,102.88) --
	(284.49,102.88) --
	(285.24,102.72) --
	(285.99,102.32) --
	(286.75,102.27) --
	(287.50,102.04) --
	(288.25,101.77) --
	(289.00,101.36) --
	(289.76,101.08) --
	(290.51,100.82) --
	(291.26,100.61) --
	(292.02,100.40) --
	(292.77,100.30) --
	(293.52,100.14) --
	(294.27, 99.85) --
	(295.03, 99.73) --
	(295.78, 99.62) --
	(296.53, 99.38) --
	(297.29, 99.08) --
	(298.04, 98.89) --
	(298.79, 98.70) --
	(299.55, 98.55) --
	(300.30, 98.34) --
	(301.05, 98.15) --
	(301.80, 97.95) --
	(302.56, 97.73) --
	(303.31, 97.64) --
	(304.06, 97.51) --
	(304.82, 97.35) --
	(305.57, 97.20) --
	(306.32, 97.14) --
	(307.07, 97.09) --
	(307.83, 97.16) --
	(308.58, 97.12) --
	(309.33, 97.14) --
	(310.09, 97.10) --
	(310.84, 97.19) --
	(311.59, 97.12) --
	(312.35, 97.19) --
	(313.10, 97.23) --
	(313.85, 97.27) --
	(314.60, 97.21) --
	(315.36, 97.22) --
	(316.11, 97.26) --
	(316.86, 97.22) --
	(317.62, 97.22) --
	(318.37, 97.20) --
	(319.12, 97.23) --
	(319.87, 97.28) --
	(320.63, 97.30) --
	(321.38, 97.42) --
	(322.13, 97.50) --
	(322.89, 97.49) --
	(323.64, 97.67) --
	(324.39, 97.75) --
	(325.15, 97.90) --
	(325.90, 98.06) --
	(326.65, 98.13) --
	(327.40, 98.26) --
	(328.16, 98.30) --
	(328.91, 98.54) --
	(329.66, 98.52) --
	(330.42, 98.87) --
	(331.17, 98.95) --
	(331.92, 99.22) --
	(332.67, 99.45) --
	(333.43, 99.88) --
	(334.18, 99.99) --
	(334.93,100.25) --
	(335.69,100.68) --
	(336.44,100.90) --
	(337.19,100.82) --
	(337.95,101.10) --
	(338.70,101.24) --
	(339.45,101.41) --
	(340.20,101.59) --
	(340.96,101.96) --
	(341.71,102.02) --
	(342.46,102.38) --
	(343.22,102.46) --
	(343.97,102.66) --
	(344.72,103.00) --
	(345.48,103.00) --
	(346.23,103.52) --
	(346.98,103.81) --
	(347.73,103.66) --
	(348.49,103.75) --
	(349.24,103.64) --
	(349.99,103.66) --
	(349.99, 89.86) --
	(349.24, 89.70) --
	(348.49, 89.44) --
	(347.73, 89.64) --
	(346.98, 89.37) --
	(346.23, 89.41) --
	(345.48, 89.40) --
	(344.72, 88.96) --
	(343.97, 88.78) --
	(343.22, 88.75) --
	(342.46, 88.58) --
	(341.71, 88.27) --
	(340.96, 88.02) --
	(340.20, 87.93) --
	(339.45, 87.81) --
	(338.70, 87.61) --
	(337.95, 87.39) --
	(337.19, 87.37) --
	(336.44, 87.11) --
	(335.69, 87.00) --
	(334.93, 86.75) --
	(334.18, 86.65) --
	(333.43, 86.43) --
	(332.67, 86.12) --
	(331.92, 85.84) --
	(331.17, 85.76) --
	(330.42, 85.54) --
	(329.66, 85.09) --
	(328.91, 84.88) --
	(328.16, 84.84) --
	(327.40, 84.88) --
	(326.65, 84.61) --
	(325.90, 84.76) --
	(325.15, 85.06) --
	(324.39, 85.04) --
	(323.64, 85.11) --
	(322.89, 85.00) --
	(322.13, 84.87) --
	(321.38, 85.13) --
	(320.63, 84.60) --
	(319.87, 84.64) --
	(319.12, 84.86) --
	(318.37, 85.08) --
	(317.62, 85.30) --
	(316.86, 85.24) --
	(316.11, 85.36) --
	(315.36, 85.30) --
	(314.60, 85.36) --
	(313.85, 85.69) --
	(313.10, 85.75) --
	(312.35, 85.80) --
	(311.59, 85.90) --
	(310.84, 86.14) --
	(310.09, 86.04) --
	(309.33, 86.23) --
	(308.58, 86.51) --
	(307.83, 86.98) --
	(307.07, 87.55) --
	(306.32, 87.75) --
	(305.57, 88.09) --
	(304.82, 88.64) --
	(304.06, 89.13) --
	(303.31, 89.29) --
	(302.56, 89.80) --
	(301.80, 90.54) --
	(301.05, 91.00) --
	(300.30, 91.36) --
	(299.55, 91.78) --
	(298.79, 92.19) --
	(298.04, 92.57) --
	(297.29, 93.29) --
	(296.53, 93.47) --
	(295.78, 93.73) --
	(295.03, 94.02) --
	(294.27, 94.24) --
	(293.52, 94.49) --
	(292.77, 94.65) --
	(292.02, 94.80) --
	(291.26, 94.95) --
	(290.51, 95.05) --
	(289.76, 95.18) --
	(289.00, 95.24) --
	(288.25, 95.27) --
	(287.50, 95.29) --
	(286.75, 95.29) --
	(285.99, 95.31) --
	(285.24, 95.30) --
	(284.49, 95.24) --
	(283.73, 95.15) --
	(282.98, 95.09) --
	(282.23, 95.12) --
	(281.47, 95.05) --
	(280.72, 95.10) --
	(279.97, 95.14) --
	(279.22, 95.18) --
	(278.46, 95.16) --
	(277.71, 95.16) --
	(276.96, 95.15) --
	(276.20, 95.07) --
	(275.45, 95.04) --
	cycle;

\path[] (275.45,105.09) --
	(276.20,105.26) --
	(276.96,105.27) --
	(277.71,104.98) --
	(278.46,104.78) --
	(279.22,104.56) --
	(279.97,104.46) --
	(280.72,104.32) --
	(281.47,104.01) --
	(282.23,103.59) --
	(282.98,103.19) --
	(283.73,102.88) --
	(284.49,102.88) --
	(285.24,102.72) --
	(285.99,102.32) --
	(286.75,102.27) --
	(287.50,102.04) --
	(288.25,101.77) --
	(289.00,101.36) --
	(289.76,101.08) --
	(290.51,100.82) --
	(291.26,100.61) --
	(292.02,100.40) --
	(292.77,100.30) --
	(293.52,100.14) --
	(294.27, 99.85) --
	(295.03, 99.73) --
	(295.78, 99.62) --
	(296.53, 99.38) --
	(297.29, 99.08) --
	(298.04, 98.89) --
	(298.79, 98.70) --
	(299.55, 98.55) --
	(300.30, 98.34) --
	(301.05, 98.15) --
	(301.80, 97.95) --
	(302.56, 97.73) --
	(303.31, 97.64) --
	(304.06, 97.51) --
	(304.82, 97.35) --
	(305.57, 97.20) --
	(306.32, 97.14) --
	(307.07, 97.09) --
	(307.83, 97.16) --
	(308.58, 97.12) --
	(309.33, 97.14) --
	(310.09, 97.10) --
	(310.84, 97.19) --
	(311.59, 97.12) --
	(312.35, 97.19) --
	(313.10, 97.23) --
	(313.85, 97.27) --
	(314.60, 97.21) --
	(315.36, 97.22) --
	(316.11, 97.26) --
	(316.86, 97.22) --
	(317.62, 97.22) --
	(318.37, 97.20) --
	(319.12, 97.23) --
	(319.87, 97.28) --
	(320.63, 97.30) --
	(321.38, 97.42) --
	(322.13, 97.50) --
	(322.89, 97.49) --
	(323.64, 97.67) --
	(324.39, 97.75) --
	(325.15, 97.90) --
	(325.90, 98.06) --
	(326.65, 98.13) --
	(327.40, 98.26) --
	(328.16, 98.30) --
	(328.91, 98.54) --
	(329.66, 98.52) --
	(330.42, 98.87) --
	(331.17, 98.95) --
	(331.92, 99.22) --
	(332.67, 99.45) --
	(333.43, 99.88) --
	(334.18, 99.99) --
	(334.93,100.25) --
	(335.69,100.68) --
	(336.44,100.90) --
	(337.19,100.82) --
	(337.95,101.10) --
	(338.70,101.24) --
	(339.45,101.41) --
	(340.20,101.59) --
	(340.96,101.96) --
	(341.71,102.02) --
	(342.46,102.38) --
	(343.22,102.46) --
	(343.97,102.66) --
	(344.72,103.00) --
	(345.48,103.00) --
	(346.23,103.52) --
	(346.98,103.81) --
	(347.73,103.66) --
	(348.49,103.75) --
	(349.24,103.64) --
	(349.99,103.66);

\path[] (349.99, 89.86) --
	(349.24, 89.70) --
	(348.49, 89.44) --
	(347.73, 89.64) --
	(346.98, 89.37) --
	(346.23, 89.41) --
	(345.48, 89.40) --
	(344.72, 88.96) --
	(343.97, 88.78) --
	(343.22, 88.75) --
	(342.46, 88.58) --
	(341.71, 88.27) --
	(340.96, 88.02) --
	(340.20, 87.93) --
	(339.45, 87.81) --
	(338.70, 87.61) --
	(337.95, 87.39) --
	(337.19, 87.37) --
	(336.44, 87.11) --
	(335.69, 87.00) --
	(334.93, 86.75) --
	(334.18, 86.65) --
	(333.43, 86.43) --
	(332.67, 86.12) --
	(331.92, 85.84) --
	(331.17, 85.76) --
	(330.42, 85.54) --
	(329.66, 85.09) --
	(328.91, 84.88) --
	(328.16, 84.84) --
	(327.40, 84.88) --
	(326.65, 84.61) --
	(325.90, 84.76) --
	(325.15, 85.06) --
	(324.39, 85.04) --
	(323.64, 85.11) --
	(322.89, 85.00) --
	(322.13, 84.87) --
	(321.38, 85.13) --
	(320.63, 84.60) --
	(319.87, 84.64) --
	(319.12, 84.86) --
	(318.37, 85.08) --
	(317.62, 85.30) --
	(316.86, 85.24) --
	(316.11, 85.36) --
	(315.36, 85.30) --
	(314.60, 85.36) --
	(313.85, 85.69) --
	(313.10, 85.75) --
	(312.35, 85.80) --
	(311.59, 85.90) --
	(310.84, 86.14) --
	(310.09, 86.04) --
	(309.33, 86.23) --
	(308.58, 86.51) --
	(307.83, 86.98) --
	(307.07, 87.55) --
	(306.32, 87.75) --
	(305.57, 88.09) --
	(304.82, 88.64) --
	(304.06, 89.13) --
	(303.31, 89.29) --
	(302.56, 89.80) --
	(301.80, 90.54) --
	(301.05, 91.00) --
	(300.30, 91.36) --
	(299.55, 91.78) --
	(298.79, 92.19) --
	(298.04, 92.57) --
	(297.29, 93.29) --
	(296.53, 93.47) --
	(295.78, 93.73) --
	(295.03, 94.02) --
	(294.27, 94.24) --
	(293.52, 94.49) --
	(292.77, 94.65) --
	(292.02, 94.80) --
	(291.26, 94.95) --
	(290.51, 95.05) --
	(289.76, 95.18) --
	(289.00, 95.24) --
	(288.25, 95.27) --
	(287.50, 95.29) --
	(286.75, 95.29) --
	(285.99, 95.31) --
	(285.24, 95.30) --
	(284.49, 95.24) --
	(283.73, 95.15) --
	(282.98, 95.09) --
	(282.23, 95.12) --
	(281.47, 95.05) --
	(280.72, 95.10) --
	(279.97, 95.14) --
	(279.22, 95.18) --
	(278.46, 95.16) --
	(277.71, 95.16) --
	(276.96, 95.15) --
	(276.20, 95.07) --
	(275.45, 95.04);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (275.45,104.29) --
	(276.20,104.08) --
	(276.96,103.88) --
	(277.71,103.61) --
	(278.46,103.39) --
	(279.22,103.34) --
	(279.97,103.00) --
	(280.72,102.82) --
	(281.47,102.63) --
	(282.23,102.37) --
	(282.98,102.26) --
	(283.73,102.09) --
	(284.49,101.82) --
	(285.24,101.71) --
	(285.99,101.50) --
	(286.75,101.41) --
	(287.50,101.16) --
	(288.25,100.97) --
	(289.00,100.87) --
	(289.76,100.83) --
	(290.51,100.54) --
	(291.26,100.35) --
	(292.02,100.25) --
	(292.77,100.00) --
	(293.52, 99.90) --
	(294.27, 99.97) --
	(295.03, 99.85) --
	(295.78, 99.48) --
	(296.53, 99.36) --
	(297.29, 99.17) --
	(298.04, 98.95) --
	(298.79, 98.68) --
	(299.55, 98.45) --
	(300.30, 98.28) --
	(301.05, 98.14) --
	(301.80, 97.98) --
	(302.56, 97.85) --
	(303.31, 97.77) --
	(304.06, 97.63) --
	(304.82, 97.41) --
	(305.57, 97.37) --
	(306.32, 97.29) --
	(307.07, 97.31) --
	(307.83, 97.26) --
	(308.58, 97.25) --
	(309.33, 97.19) --
	(310.09, 97.23) --
	(310.84, 97.26) --
	(311.59, 97.28) --
	(312.35, 97.37) --
	(313.10, 97.37) --
	(313.85, 97.36) --
	(314.60, 97.43) --
	(315.36, 97.42) --
	(316.11, 97.45) --
	(316.86, 97.47) --
	(317.62, 97.54) --
	(318.37, 97.53) --
	(319.12, 97.54) --
	(319.87, 97.69) --
	(320.63, 97.71) --
	(321.38, 97.79) --
	(322.13, 97.79) --
	(322.89, 97.93) --
	(323.64, 97.94) --
	(324.39, 97.95) --
	(325.15, 97.91) --
	(325.90, 97.99) --
	(326.65, 98.17) --
	(327.40, 98.37) --
	(328.16, 98.48) --
	(328.91, 98.56) --
	(329.66, 98.67) --
	(330.42, 98.86) --
	(331.17, 99.05) --
	(331.92, 99.27) --
	(332.67, 99.36) --
	(333.43, 99.64) --
	(334.18, 99.87) --
	(334.93,100.19) --
	(335.69,100.25) --
	(336.44,100.54) --
	(337.19,100.57) --
	(337.95,100.76) --
	(338.70,100.89) --
	(339.45,101.05) --
	(340.20,101.15) --
	(340.96,101.21) --
	(341.71,101.37) --
	(342.46,101.95) --
	(343.22,102.10) --
	(343.97,102.27) --
	(344.72,102.47) --
	(345.48,102.64) --
	(346.23,102.76) --
	(346.98,103.24) --
	(347.73,103.51) --
	(348.49,103.60) --
	(349.24,103.84) --
	(349.99,103.75) --
	(349.99, 89.71) --
	(349.24, 89.33) --
	(348.49, 89.05) --
	(347.73, 89.06) --
	(346.98, 89.16) --
	(346.23, 89.24) --
	(345.48, 89.30) --
	(344.72, 89.43) --
	(343.97, 89.65) --
	(343.22, 89.57) --
	(342.46, 89.66) --
	(341.71, 89.19) --
	(340.96, 89.36) --
	(340.20, 89.21) --
	(339.45, 89.26) --
	(338.70, 89.49) --
	(337.95, 89.44) --
	(337.19, 89.30) --
	(336.44, 89.42) --
	(335.69, 89.46) --
	(334.93, 89.39) --
	(334.18, 89.06) --
	(333.43, 88.66) --
	(332.67, 88.49) --
	(331.92, 88.49) --
	(331.17, 88.24) --
	(330.42, 87.81) --
	(329.66, 87.42) --
	(328.91, 87.30) --
	(328.16, 87.47) --
	(327.40, 87.22) --
	(326.65, 87.01) --
	(325.90, 86.77) --
	(325.15, 86.82) --
	(324.39, 86.86) --
	(323.64, 86.45) --
	(322.89, 86.38) --
	(322.13, 86.37) --
	(321.38, 86.07) --
	(320.63, 85.90) --
	(319.87, 85.96) --
	(319.12, 85.99) --
	(318.37, 86.04) --
	(317.62, 86.12) --
	(316.86, 86.11) --
	(316.11, 86.15) --
	(315.36, 86.45) --
	(314.60, 86.45) --
	(313.85, 86.74) --
	(313.10, 86.76) --
	(312.35, 86.76) --
	(311.59, 86.75) --
	(310.84, 86.96) --
	(310.09, 87.13) --
	(309.33, 87.19) --
	(308.58, 87.58) --
	(307.83, 87.73) --
	(307.07, 87.97) --
	(306.32, 88.20) --
	(305.57, 88.42) --
	(304.82, 88.97) --
	(304.06, 89.40) --
	(303.31, 90.00) --
	(302.56, 90.61) --
	(301.80, 91.09) --
	(301.05, 91.44) --
	(300.30, 91.72) --
	(299.55, 91.99) --
	(298.79, 92.34) --
	(298.04, 92.62) --
	(297.29, 93.00) --
	(296.53, 93.29) --
	(295.78, 93.53) --
	(295.03, 93.82) --
	(294.27, 93.92) --
	(293.52, 94.10) --
	(292.77, 94.24) --
	(292.02, 94.43) --
	(291.26, 94.63) --
	(290.51, 94.73) --
	(289.76, 94.81) --
	(289.00, 94.89) --
	(288.25, 94.97) --
	(287.50, 95.07) --
	(286.75, 95.13) --
	(285.99, 95.13) --
	(285.24, 95.14) --
	(284.49, 95.12) --
	(283.73, 95.10) --
	(282.98, 95.11) --
	(282.23, 95.15) --
	(281.47, 95.14) --
	(280.72, 95.18) --
	(279.97, 95.15) --
	(279.22, 95.11) --
	(278.46, 95.09) --
	(277.71, 95.01) --
	(276.96, 94.97) --
	(276.20, 95.00) --
	(275.45, 94.94) --
	cycle;

\path[] (275.45,104.29) --
	(276.20,104.08) --
	(276.96,103.88) --
	(277.71,103.61) --
	(278.46,103.39) --
	(279.22,103.34) --
	(279.97,103.00) --
	(280.72,102.82) --
	(281.47,102.63) --
	(282.23,102.37) --
	(282.98,102.26) --
	(283.73,102.09) --
	(284.49,101.82) --
	(285.24,101.71) --
	(285.99,101.50) --
	(286.75,101.41) --
	(287.50,101.16) --
	(288.25,100.97) --
	(289.00,100.87) --
	(289.76,100.83) --
	(290.51,100.54) --
	(291.26,100.35) --
	(292.02,100.25) --
	(292.77,100.00) --
	(293.52, 99.90) --
	(294.27, 99.97) --
	(295.03, 99.85) --
	(295.78, 99.48) --
	(296.53, 99.36) --
	(297.29, 99.17) --
	(298.04, 98.95) --
	(298.79, 98.68) --
	(299.55, 98.45) --
	(300.30, 98.28) --
	(301.05, 98.14) --
	(301.80, 97.98) --
	(302.56, 97.85) --
	(303.31, 97.77) --
	(304.06, 97.63) --
	(304.82, 97.41) --
	(305.57, 97.37) --
	(306.32, 97.29) --
	(307.07, 97.31) --
	(307.83, 97.26) --
	(308.58, 97.25) --
	(309.33, 97.19) --
	(310.09, 97.23) --
	(310.84, 97.26) --
	(311.59, 97.28) --
	(312.35, 97.37) --
	(313.10, 97.37) --
	(313.85, 97.36) --
	(314.60, 97.43) --
	(315.36, 97.42) --
	(316.11, 97.45) --
	(316.86, 97.47) --
	(317.62, 97.54) --
	(318.37, 97.53) --
	(319.12, 97.54) --
	(319.87, 97.69) --
	(320.63, 97.71) --
	(321.38, 97.79) --
	(322.13, 97.79) --
	(322.89, 97.93) --
	(323.64, 97.94) --
	(324.39, 97.95) --
	(325.15, 97.91) --
	(325.90, 97.99) --
	(326.65, 98.17) --
	(327.40, 98.37) --
	(328.16, 98.48) --
	(328.91, 98.56) --
	(329.66, 98.67) --
	(330.42, 98.86) --
	(331.17, 99.05) --
	(331.92, 99.27) --
	(332.67, 99.36) --
	(333.43, 99.64) --
	(334.18, 99.87) --
	(334.93,100.19) --
	(335.69,100.25) --
	(336.44,100.54) --
	(337.19,100.57) --
	(337.95,100.76) --
	(338.70,100.89) --
	(339.45,101.05) --
	(340.20,101.15) --
	(340.96,101.21) --
	(341.71,101.37) --
	(342.46,101.95) --
	(343.22,102.10) --
	(343.97,102.27) --
	(344.72,102.47) --
	(345.48,102.64) --
	(346.23,102.76) --
	(346.98,103.24) --
	(347.73,103.51) --
	(348.49,103.60) --
	(349.24,103.84) --
	(349.99,103.75);

\path[] (349.99, 89.71) --
	(349.24, 89.33) --
	(348.49, 89.05) --
	(347.73, 89.06) --
	(346.98, 89.16) --
	(346.23, 89.24) --
	(345.48, 89.30) --
	(344.72, 89.43) --
	(343.97, 89.65) --
	(343.22, 89.57) --
	(342.46, 89.66) --
	(341.71, 89.19) --
	(340.96, 89.36) --
	(340.20, 89.21) --
	(339.45, 89.26) --
	(338.70, 89.49) --
	(337.95, 89.44) --
	(337.19, 89.30) --
	(336.44, 89.42) --
	(335.69, 89.46) --
	(334.93, 89.39) --
	(334.18, 89.06) --
	(333.43, 88.66) --
	(332.67, 88.49) --
	(331.92, 88.49) --
	(331.17, 88.24) --
	(330.42, 87.81) --
	(329.66, 87.42) --
	(328.91, 87.30) --
	(328.16, 87.47) --
	(327.40, 87.22) --
	(326.65, 87.01) --
	(325.90, 86.77) --
	(325.15, 86.82) --
	(324.39, 86.86) --
	(323.64, 86.45) --
	(322.89, 86.38) --
	(322.13, 86.37) --
	(321.38, 86.07) --
	(320.63, 85.90) --
	(319.87, 85.96) --
	(319.12, 85.99) --
	(318.37, 86.04) --
	(317.62, 86.12) --
	(316.86, 86.11) --
	(316.11, 86.15) --
	(315.36, 86.45) --
	(314.60, 86.45) --
	(313.85, 86.74) --
	(313.10, 86.76) --
	(312.35, 86.76) --
	(311.59, 86.75) --
	(310.84, 86.96) --
	(310.09, 87.13) --
	(309.33, 87.19) --
	(308.58, 87.58) --
	(307.83, 87.73) --
	(307.07, 87.97) --
	(306.32, 88.20) --
	(305.57, 88.42) --
	(304.82, 88.97) --
	(304.06, 89.40) --
	(303.31, 90.00) --
	(302.56, 90.61) --
	(301.80, 91.09) --
	(301.05, 91.44) --
	(300.30, 91.72) --
	(299.55, 91.99) --
	(298.79, 92.34) --
	(298.04, 92.62) --
	(297.29, 93.00) --
	(296.53, 93.29) --
	(295.78, 93.53) --
	(295.03, 93.82) --
	(294.27, 93.92) --
	(293.52, 94.10) --
	(292.77, 94.24) --
	(292.02, 94.43) --
	(291.26, 94.63) --
	(290.51, 94.73) --
	(289.76, 94.81) --
	(289.00, 94.89) --
	(288.25, 94.97) --
	(287.50, 95.07) --
	(286.75, 95.13) --
	(285.99, 95.13) --
	(285.24, 95.14) --
	(284.49, 95.12) --
	(283.73, 95.10) --
	(282.98, 95.11) --
	(282.23, 95.15) --
	(281.47, 95.14) --
	(280.72, 95.18) --
	(279.97, 95.15) --
	(279.22, 95.11) --
	(278.46, 95.09) --
	(277.71, 95.01) --
	(276.96, 94.97) --
	(276.20, 95.00) --
	(275.45, 94.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (275.45,121.15) --
	(276.20,119.82) --
	(276.96,118.62) --
	(277.71,118.16) --
	(278.46,117.94) --
	(279.22,117.83) --
	(279.97,117.32) --
	(280.72,116.88) --
	(281.47,116.34) --
	(282.23,114.91) --
	(282.98,114.08) --
	(283.73,114.18) --
	(284.49,113.56) --
	(285.24,113.49) --
	(285.99,113.23) --
	(286.75,112.78) --
	(287.50,112.51) --
	(288.25,111.94) --
	(289.00,111.57) --
	(289.76,111.07) --
	(290.51,110.51) --
	(291.26,109.88) --
	(292.02,109.17) --
	(292.77,108.41) --
	(293.52,107.85) --
	(294.27,107.25) --
	(295.03,107.02) --
	(295.78,106.88) --
	(296.53,106.83) --
	(297.29,106.49) --
	(298.04,105.71) --
	(298.79,104.33) --
	(299.55,102.50) --
	(300.30,100.59) --
	(301.05, 98.98) --
	(301.80, 97.32) --
	(302.56, 96.63) --
	(303.31, 96.00) --
	(304.06, 95.62) --
	(304.82, 95.61) --
	(305.57, 96.04) --
	(306.32, 96.70) --
	(307.07, 97.28) --
	(307.83, 97.80) --
	(308.58, 98.35) --
	(309.33, 98.70) --
	(310.09, 98.97) --
	(310.84,100.17) --
	(311.59,101.92) --
	(312.35,103.04) --
	(313.10,103.79) --
	(313.85,104.55) --
	(314.60,105.19) --
	(315.36,105.86) --
	(316.11,106.38) --
	(316.86,106.79) --
	(317.62,107.51) --
	(318.37,108.08) --
	(319.12,108.70) --
	(319.87,109.33) --
	(320.63,110.49) --
	(321.38,110.66) --
	(322.13,110.44) --
	(322.89,111.31) --
	(323.64,110.92) --
	(324.39,110.63) --
	(325.15,109.97) --
	(325.90,109.46) --
	(326.65,110.01) --
	(327.40,110.64) --
	(328.16,110.91) --
	(328.91,111.00) --
	(329.66,112.02) --
	(330.42,112.62) --
	(331.17,113.08) --
	(331.92,113.61) --
	(332.67,114.87) --
	(333.43,115.91) --
	(334.18,117.18) --
	(334.93,118.26) --
	(335.69,119.56) --
	(336.44,120.91) --
	(337.19,121.48) --
	(337.95,122.66) --
	(338.70,123.10) --
	(339.45,123.47) --
	(340.20,124.27) --
	(340.96,125.92) --
	(341.71,127.88) --
	(342.46,129.76) --
	(343.22,131.58) --
	(343.97,132.81) --
	(344.72,133.70) --
	(345.48,133.90) --
	(346.23,134.74) --
	(346.98,135.01) --
	(347.73,135.26) --
	(348.49,135.59) --
	(349.24,135.38) --
	(349.99,135.58) --
	(349.99, 78.00) --
	(349.24, 77.95) --
	(348.49, 78.13) --
	(347.73, 77.30) --
	(346.98, 77.72) --
	(346.23, 77.06) --
	(345.48, 76.82) --
	(344.72, 76.46) --
	(343.97, 76.15) --
	(343.22, 76.24) --
	(342.46, 76.12) --
	(341.71, 75.93) --
	(340.96, 75.39) --
	(340.20, 76.32) --
	(339.45, 77.09) --
	(338.70, 77.24) --
	(337.95, 77.49) --
	(337.19, 77.73) --
	(336.44, 78.17) --
	(335.69, 77.96) --
	(334.93, 76.96) --
	(334.18, 75.90) --
	(333.43, 73.93) --
	(332.67, 71.75) --
	(331.92, 70.41) --
	(331.17, 68.76) --
	(330.42, 67.06) --
	(329.66, 65.32) --
	(328.91, 63.72) --
	(328.16, 62.08) --
	(327.40, 61.05) --
	(326.65, 60.44) --
	(325.90, 59.92) --
	(325.15, 60.03) --
	(324.39, 60.53) --
	(323.64, 61.06) --
	(322.89, 61.78) --
	(322.13, 63.03) --
	(321.38, 63.61) --
	(320.63, 64.26) --
	(319.87, 64.78) --
	(319.12, 65.09) --
	(318.37, 65.36) --
	(317.62, 65.62) --
	(316.86, 66.46) --
	(316.11, 67.25) --
	(315.36, 68.07) --
	(314.60, 68.68) --
	(313.85, 69.30) --
	(313.10, 70.06) --
	(312.35, 70.51) --
	(311.59, 70.67) --
	(310.84, 71.11) --
	(310.09, 72.07) --
	(309.33, 72.90) --
	(308.58, 73.05) --
	(307.83, 73.16) --
	(307.07, 73.54) --
	(306.32, 74.36) --
	(305.57, 75.06) --
	(304.82, 76.51) --
	(304.06, 78.18) --
	(303.31, 79.40) --
	(302.56, 81.08) --
	(301.80, 82.37) --
	(301.05, 83.01) --
	(300.30, 83.95) --
	(299.55, 84.67) --
	(298.79, 85.49) --
	(298.04, 86.09) --
	(297.29, 86.61) --
	(296.53, 87.34) --
	(295.78, 87.99) --
	(295.03, 88.69) --
	(294.27, 88.86) --
	(293.52, 88.83) --
	(292.77, 88.68) --
	(292.02, 88.27) --
	(291.26, 87.67) --
	(290.51, 87.44) --
	(289.76, 87.22) --
	(289.00, 87.17) --
	(288.25, 87.56) --
	(287.50, 87.85) --
	(286.75, 88.06) --
	(285.99, 88.66) --
	(285.24, 89.33) --
	(284.49, 89.84) --
	(283.73, 90.86) --
	(282.98, 90.72) --
	(282.23, 90.35) --
	(281.47, 90.09) --
	(280.72, 90.42) --
	(279.97, 91.06) --
	(279.22, 91.76) --
	(278.46, 92.42) --
	(277.71, 93.27) --
	(276.96, 93.72) --
	(276.20, 93.92) --
	(275.45, 93.73) --
	cycle;

\path[] (275.45,121.15) --
	(276.20,119.82) --
	(276.96,118.62) --
	(277.71,118.16) --
	(278.46,117.94) --
	(279.22,117.83) --
	(279.97,117.32) --
	(280.72,116.88) --
	(281.47,116.34) --
	(282.23,114.91) --
	(282.98,114.08) --
	(283.73,114.18) --
	(284.49,113.56) --
	(285.24,113.49) --
	(285.99,113.23) --
	(286.75,112.78) --
	(287.50,112.51) --
	(288.25,111.94) --
	(289.00,111.57) --
	(289.76,111.07) --
	(290.51,110.51) --
	(291.26,109.88) --
	(292.02,109.17) --
	(292.77,108.41) --
	(293.52,107.85) --
	(294.27,107.25) --
	(295.03,107.02) --
	(295.78,106.88) --
	(296.53,106.83) --
	(297.29,106.49) --
	(298.04,105.71) --
	(298.79,104.33) --
	(299.55,102.50) --
	(300.30,100.59) --
	(301.05, 98.98) --
	(301.80, 97.32) --
	(302.56, 96.63) --
	(303.31, 96.00) --
	(304.06, 95.62) --
	(304.82, 95.61) --
	(305.57, 96.04) --
	(306.32, 96.70) --
	(307.07, 97.28) --
	(307.83, 97.80) --
	(308.58, 98.35) --
	(309.33, 98.70) --
	(310.09, 98.97) --
	(310.84,100.17) --
	(311.59,101.92) --
	(312.35,103.04) --
	(313.10,103.79) --
	(313.85,104.55) --
	(314.60,105.19) --
	(315.36,105.86) --
	(316.11,106.38) --
	(316.86,106.79) --
	(317.62,107.51) --
	(318.37,108.08) --
	(319.12,108.70) --
	(319.87,109.33) --
	(320.63,110.49) --
	(321.38,110.66) --
	(322.13,110.44) --
	(322.89,111.31) --
	(323.64,110.92) --
	(324.39,110.63) --
	(325.15,109.97) --
	(325.90,109.46) --
	(326.65,110.01) --
	(327.40,110.64) --
	(328.16,110.91) --
	(328.91,111.00) --
	(329.66,112.02) --
	(330.42,112.62) --
	(331.17,113.08) --
	(331.92,113.61) --
	(332.67,114.87) --
	(333.43,115.91) --
	(334.18,117.18) --
	(334.93,118.26) --
	(335.69,119.56) --
	(336.44,120.91) --
	(337.19,121.48) --
	(337.95,122.66) --
	(338.70,123.10) --
	(339.45,123.47) --
	(340.20,124.27) --
	(340.96,125.92) --
	(341.71,127.88) --
	(342.46,129.76) --
	(343.22,131.58) --
	(343.97,132.81) --
	(344.72,133.70) --
	(345.48,133.90) --
	(346.23,134.74) --
	(346.98,135.01) --
	(347.73,135.26) --
	(348.49,135.59) --
	(349.24,135.38) --
	(349.99,135.58);

\path[] (349.99, 78.00) --
	(349.24, 77.95) --
	(348.49, 78.13) --
	(347.73, 77.30) --
	(346.98, 77.72) --
	(346.23, 77.06) --
	(345.48, 76.82) --
	(344.72, 76.46) --
	(343.97, 76.15) --
	(343.22, 76.24) --
	(342.46, 76.12) --
	(341.71, 75.93) --
	(340.96, 75.39) --
	(340.20, 76.32) --
	(339.45, 77.09) --
	(338.70, 77.24) --
	(337.95, 77.49) --
	(337.19, 77.73) --
	(336.44, 78.17) --
	(335.69, 77.96) --
	(334.93, 76.96) --
	(334.18, 75.90) --
	(333.43, 73.93) --
	(332.67, 71.75) --
	(331.92, 70.41) --
	(331.17, 68.76) --
	(330.42, 67.06) --
	(329.66, 65.32) --
	(328.91, 63.72) --
	(328.16, 62.08) --
	(327.40, 61.05) --
	(326.65, 60.44) --
	(325.90, 59.92) --
	(325.15, 60.03) --
	(324.39, 60.53) --
	(323.64, 61.06) --
	(322.89, 61.78) --
	(322.13, 63.03) --
	(321.38, 63.61) --
	(320.63, 64.26) --
	(319.87, 64.78) --
	(319.12, 65.09) --
	(318.37, 65.36) --
	(317.62, 65.62) --
	(316.86, 66.46) --
	(316.11, 67.25) --
	(315.36, 68.07) --
	(314.60, 68.68) --
	(313.85, 69.30) --
	(313.10, 70.06) --
	(312.35, 70.51) --
	(311.59, 70.67) --
	(310.84, 71.11) --
	(310.09, 72.07) --
	(309.33, 72.90) --
	(308.58, 73.05) --
	(307.83, 73.16) --
	(307.07, 73.54) --
	(306.32, 74.36) --
	(305.57, 75.06) --
	(304.82, 76.51) --
	(304.06, 78.18) --
	(303.31, 79.40) --
	(302.56, 81.08) --
	(301.80, 82.37) --
	(301.05, 83.01) --
	(300.30, 83.95) --
	(299.55, 84.67) --
	(298.79, 85.49) --
	(298.04, 86.09) --
	(297.29, 86.61) --
	(296.53, 87.34) --
	(295.78, 87.99) --
	(295.03, 88.69) --
	(294.27, 88.86) --
	(293.52, 88.83) --
	(292.77, 88.68) --
	(292.02, 88.27) --
	(291.26, 87.67) --
	(290.51, 87.44) --
	(289.76, 87.22) --
	(289.00, 87.17) --
	(288.25, 87.56) --
	(287.50, 87.85) --
	(286.75, 88.06) --
	(285.99, 88.66) --
	(285.24, 89.33) --
	(284.49, 89.84) --
	(283.73, 90.86) --
	(282.98, 90.72) --
	(282.23, 90.35) --
	(281.47, 90.09) --
	(280.72, 90.42) --
	(279.97, 91.06) --
	(279.22, 91.76) --
	(278.46, 92.42) --
	(277.71, 93.27) --
	(276.96, 93.72) --
	(276.20, 93.92) --
	(275.45, 93.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45, 98.57) --
	(276.20, 98.53) --
	(276.96, 98.49) --
	(277.71, 98.44) --
	(278.46, 98.39) --
	(279.22, 98.34) --
	(279.97, 98.28) --
	(280.72, 98.23) --
	(281.47, 98.17) --
	(282.23, 98.10) --
	(282.98, 98.03) --
	(283.73, 97.95) --
	(284.49, 97.88) --
	(285.24, 97.79) --
	(285.99, 97.71) --
	(286.75, 97.63) --
	(287.50, 97.54) --
	(288.25, 97.45) --
	(289.00, 97.35) --
	(289.76, 97.24) --
	(290.51, 97.12) --
	(291.26, 97.00) --
	(292.02, 96.87) --
	(292.77, 96.75) --
	(293.52, 96.62) --
	(294.27, 96.49) --
	(295.03, 96.35) --
	(295.78, 96.21) --
	(296.53, 96.06) --
	(297.29, 95.90) --
	(298.04, 95.72) --
	(298.79, 95.53) --
	(299.55, 95.34) --
	(300.30, 95.14) --
	(301.05, 94.94) --
	(301.80, 94.74) --
	(302.56, 94.55) --
	(303.31, 94.36) --
	(304.06, 94.18) --
	(304.82, 94.01) --
	(305.57, 93.85) --
	(306.32, 93.70) --
	(307.07, 93.57) --
	(307.83, 93.46) --
	(308.58, 93.37) --
	(309.33, 93.31) --
	(310.09, 93.26) --
	(310.84, 93.23) --
	(311.59, 93.22) --
	(312.35, 93.21) --
	(313.10, 93.20) --
	(313.85, 93.20) --
	(314.60, 93.20) --
	(315.36, 93.21) --
	(316.11, 93.22) --
	(316.86, 93.24) --
	(317.62, 93.26) --
	(318.37, 93.30) --
	(319.12, 93.34) --
	(319.87, 93.38) --
	(320.63, 93.43) --
	(321.38, 93.49) --
	(322.13, 93.53) --
	(322.89, 93.58) --
	(323.64, 93.63) --
	(324.39, 93.67) --
	(325.15, 93.72) --
	(325.90, 93.77) --
	(326.65, 93.83) --
	(327.40, 93.90) --
	(328.16, 93.98) --
	(328.91, 94.06) --
	(329.66, 94.16) --
	(330.42, 94.26) --
	(331.17, 94.37) --
	(331.92, 94.48) --
	(332.67, 94.60) --
	(333.43, 94.70) --
	(334.18, 94.81) --
	(334.93, 94.91) --
	(335.69, 95.01) --
	(336.44, 95.10) --
	(337.19, 95.19) --
	(337.95, 95.28) --
	(338.70, 95.37) --
	(339.45, 95.45) --
	(340.20, 95.53) --
	(340.96, 95.61) --
	(341.71, 95.69) --
	(342.46, 95.76) --
	(343.22, 95.83) --
	(343.97, 95.89) --
	(344.72, 95.95) --
	(345.48, 96.00) --
	(346.23, 96.06) --
	(346.98, 96.10) --
	(347.73, 96.15) --
	(348.49, 96.19) --
	(349.24, 96.23) --
	(349.99, 96.27);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45, 97.85) --
	(276.20, 97.84) --
	(276.96, 97.82) --
	(277.71, 97.81) --
	(278.46, 97.79) --
	(279.22, 97.76) --
	(279.97, 97.74) --
	(280.72, 97.72) --
	(281.47, 97.69) --
	(282.23, 97.65) --
	(282.98, 97.61) --
	(283.73, 97.56) --
	(284.49, 97.50) --
	(285.24, 97.44) --
	(285.99, 97.38) --
	(286.75, 97.32) --
	(287.50, 97.26) --
	(288.25, 97.20) --
	(289.00, 97.14) --
	(289.76, 97.08) --
	(290.51, 97.01) --
	(291.26, 96.94) --
	(292.02, 96.86) --
	(292.77, 96.79) --
	(293.52, 96.70) --
	(294.27, 96.61) --
	(295.03, 96.52) --
	(295.78, 96.42) --
	(296.53, 96.31) --
	(297.29, 96.19) --
	(298.04, 96.06) --
	(298.79, 95.92) --
	(299.55, 95.77) --
	(300.30, 95.62) --
	(301.05, 95.46) --
	(301.80, 95.30) --
	(302.56, 95.14) --
	(303.31, 94.99) --
	(304.06, 94.84) --
	(304.82, 94.70) --
	(305.57, 94.57) --
	(306.32, 94.45) --
	(307.07, 94.34) --
	(307.83, 94.24) --
	(308.58, 94.16) --
	(309.33, 94.10) --
	(310.09, 94.05) --
	(310.84, 94.02) --
	(311.59, 94.00) --
	(312.35, 93.98) --
	(313.10, 93.96) --
	(313.85, 93.94) --
	(314.60, 93.92) --
	(315.36, 93.90) --
	(316.11, 93.88) --
	(316.86, 93.87) --
	(317.62, 93.87) --
	(318.37, 93.87) --
	(319.12, 93.88) --
	(319.87, 93.89) --
	(320.63, 93.90) --
	(321.38, 93.92) --
	(322.13, 93.93) --
	(322.89, 93.95) --
	(323.64, 93.97) --
	(324.39, 93.99) --
	(325.15, 94.03) --
	(325.90, 94.07) --
	(326.65, 94.12) --
	(327.40, 94.19) --
	(328.16, 94.26) --
	(328.91, 94.35) --
	(329.66, 94.44) --
	(330.42, 94.53) --
	(331.17, 94.63) --
	(331.92, 94.73) --
	(332.67, 94.83) --
	(333.43, 94.93) --
	(334.18, 95.02) --
	(334.93, 95.11) --
	(335.69, 95.19) --
	(336.44, 95.27) --
	(337.19, 95.34) --
	(337.95, 95.41) --
	(338.70, 95.49) --
	(339.45, 95.56) --
	(340.20, 95.63) --
	(340.96, 95.70) --
	(341.71, 95.77) --
	(342.46, 95.84) --
	(343.22, 95.90) --
	(343.97, 95.97) --
	(344.72, 96.03) --
	(345.48, 96.10) --
	(346.23, 96.17) --
	(346.98, 96.24) --
	(347.73, 96.31) --
	(348.49, 96.37) --
	(349.24, 96.42) --
	(349.99, 96.46);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45, 97.96) --
	(276.20, 97.92) --
	(276.96, 97.88) --
	(277.71, 97.84) --
	(278.46, 97.80) --
	(279.22, 97.76) --
	(279.97, 97.73) --
	(280.72, 97.69) --
	(281.47, 97.66) --
	(282.23, 97.62) --
	(282.98, 97.58) --
	(283.73, 97.54) --
	(284.49, 97.48) --
	(285.24, 97.43) --
	(285.99, 97.37) --
	(286.75, 97.31) --
	(287.50, 97.25) --
	(288.25, 97.19) --
	(289.00, 97.12) --
	(289.76, 97.05) --
	(290.51, 96.98) --
	(291.26, 96.90) --
	(292.02, 96.82) --
	(292.77, 96.74) --
	(293.52, 96.65) --
	(294.27, 96.57) --
	(295.03, 96.48) --
	(295.78, 96.38) --
	(296.53, 96.27) --
	(297.29, 96.15) --
	(298.04, 96.03) --
	(298.79, 95.89) --
	(299.55, 95.74) --
	(300.30, 95.59) --
	(301.05, 95.43) --
	(301.80, 95.27) --
	(302.56, 95.11) --
	(303.31, 94.95) --
	(304.06, 94.79) --
	(304.82, 94.65) --
	(305.57, 94.51) --
	(306.32, 94.38) --
	(307.07, 94.26) --
	(307.83, 94.17) --
	(308.58, 94.09) --
	(309.33, 94.02) --
	(310.09, 93.97) --
	(310.84, 93.93) --
	(311.59, 93.90) --
	(312.35, 93.87) --
	(313.10, 93.84) --
	(313.85, 93.82) --
	(314.60, 93.80) --
	(315.36, 93.78) --
	(316.11, 93.77) --
	(316.86, 93.77) --
	(317.62, 93.77) --
	(318.37, 93.79) --
	(319.12, 93.81) --
	(319.87, 93.84) --
	(320.63, 93.88) --
	(321.38, 93.93) --
	(322.13, 93.98) --
	(322.89, 94.03) --
	(323.64, 94.09) --
	(324.39, 94.14) --
	(325.15, 94.20) --
	(325.90, 94.25) --
	(326.65, 94.32) --
	(327.40, 94.38) --
	(328.16, 94.45) --
	(328.91, 94.54) --
	(329.66, 94.63) --
	(330.42, 94.72) --
	(331.17, 94.82) --
	(331.92, 94.93) --
	(332.67, 95.03) --
	(333.43, 95.12) --
	(334.18, 95.22) --
	(334.93, 95.30) --
	(335.69, 95.39) --
	(336.44, 95.47) --
	(337.19, 95.54) --
	(337.95, 95.61) --
	(338.70, 95.69) --
	(339.45, 95.76) --
	(340.20, 95.82) --
	(340.96, 95.89) --
	(341.71, 95.95) --
	(342.46, 96.01) --
	(343.22, 96.07) --
	(343.97, 96.13) --
	(344.72, 96.19) --
	(345.48, 96.24) --
	(346.23, 96.30) --
	(346.98, 96.35) --
	(347.73, 96.40) --
	(348.49, 96.45) --
	(349.24, 96.49) --
	(349.99, 96.52);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (275.45,102.79) --
	(276.20,102.35) --
	(276.96,101.96) --
	(277.71,101.64) --
	(278.46,101.38) --
	(279.22,101.14) --
	(279.97,100.93) --
	(280.72,100.72) --
	(281.47,100.52) --
	(282.23,100.36) --
	(282.98,100.24) --
	(283.73,100.16) --
	(284.49,100.11) --
	(285.24,100.05) --
	(285.99, 99.95) --
	(286.75, 99.77) --
	(287.50, 99.51) --
	(288.25, 99.19) --
	(289.00, 98.84) --
	(289.76, 98.49) --
	(290.51, 98.19) --
	(291.26, 97.95) --
	(292.02, 97.76) --
	(292.77, 97.60) --
	(293.52, 97.44) --
	(294.27, 97.24) --
	(295.03, 96.97) --
	(295.78, 96.63) --
	(296.53, 96.19) --
	(297.29, 95.66) --
	(298.04, 95.04) --
	(298.79, 94.32) --
	(299.55, 93.52) --
	(300.30, 92.65) --
	(301.05, 91.76) --
	(301.80, 90.90) --
	(302.56, 90.12) --
	(303.31, 89.47) --
	(304.06, 89.00) --
	(304.82, 88.71) --
	(305.57, 88.58) --
	(306.32, 88.56) --
	(307.07, 88.61) --
	(307.83, 88.66) --
	(308.58, 88.69) --
	(309.33, 88.68) --
	(310.09, 88.65) --
	(310.84, 88.60) --
	(311.59, 88.55) --
	(312.35, 88.50) --
	(313.10, 88.43) --
	(313.85, 88.33) --
	(314.60, 88.20) --
	(315.36, 88.05) --
	(316.11, 87.92) --
	(316.86, 87.84) --
	(317.62, 87.87) --
	(318.37, 88.04) --
	(319.12, 88.35) --
	(319.87, 88.76) --
	(320.63, 89.21) --
	(321.38, 89.65) --
	(322.13, 90.03) --
	(322.89, 90.31) --
	(323.64, 90.53) --
	(324.39, 90.73) --
	(325.15, 90.97) --
	(325.90, 91.30) --
	(326.65, 91.76) --
	(327.40, 92.33) --
	(328.16, 92.99) --
	(328.91, 93.67) --
	(329.66, 94.33) --
	(330.42, 94.94) --
	(331.17, 95.49) --
	(331.92, 95.99) --
	(332.67, 96.49) --
	(333.43, 96.99) --
	(334.18, 97.52) --
	(334.93, 98.06) --
	(335.69, 98.61) --
	(336.44, 99.13) --
	(337.19, 99.61) --
	(337.95,100.05) --
	(338.70,100.46) --
	(339.45,100.85) --
	(340.20,101.22) --
	(340.96,101.57) --
	(341.71,101.88) --
	(342.46,102.11) --
	(343.22,102.24) --
	(343.97,102.26) --
	(344.72,102.19) --
	(345.48,102.07) --
	(346.23,101.98) --
	(346.98,101.95) --
	(347.73,102.01) --
	(348.49,102.15) --
	(349.24,102.32) --
	(349.99,102.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.12, 56.14) -- (304.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.21, 56.14) -- (304.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.90, 56.14) -- (321.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.90, 56.14) -- (321.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.90, 56.14) -- (321.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.24, 56.14) -- (315.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.24, 56.14) -- (315.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.90, 56.14) -- (321.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.23, 56.14) -- (297.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.45, 56.14) -- (317.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (345.75, 56.14) -- (345.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.45, 56.14) -- (317.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.69, 56.14) -- (304.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.45, 56.14) -- (317.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.96, 56.14) -- (300.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.45, 56.14) -- (313.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.12, 56.14) -- (304.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.93, 56.14) -- (315.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.32, 56.14) -- (281.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.32, 56.14) -- (281.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.32, 56.14) -- (281.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.22, 56.14) -- (294.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.99, 56.14) -- (312.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.93, 56.14) -- (313.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.20, 56.14) -- (310.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (349.99, 56.14) -- (349.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.93, 56.14) -- (315.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.93, 56.14) -- (315.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (334.77, 56.14) -- (334.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (337.81, 56.14) -- (337.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.43, 56.14) -- (289.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (322.59, 56.14) -- (322.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.19, 56.14) -- (287.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.14, 56.14) -- (313.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.22, 56.14) -- (288.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.45, 56.14) -- (313.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (329.36, 56.14) -- (329.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (329.36, 56.14) -- (329.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.45, 56.14) -- (313.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.78, 56.14) -- (288.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.21, 56.14) -- (304.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.21, 56.14) -- (304.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (346.44, 56.14) -- (346.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.20, 56.14) -- (310.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.22, 56.14) -- (294.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.32, 56.14) -- (281.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.69, 56.14) -- (304.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.20, 56.14) -- (310.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.14, 56.14) -- (313.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (326.11, 56.14) -- (326.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.23, 56.14) -- (297.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.26, 56.14) -- (296.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (326.11, 56.14) -- (326.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.92, 56.14) -- (302.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.14, 56.14) -- (313.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (326.11, 56.14) -- (326.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.93, 56.14) -- (313.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.05, 56.14) -- (285.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.78, 56.14) -- (288.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.78, 56.14) -- (288.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.78, 56.14) -- (288.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.93, 56.14) -- (313.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.32, 56.14) -- (281.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.24, 56.14) -- (315.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.92, 56.14) -- (302.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.62, 56.14) -- (307.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.62, 56.14) -- (307.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.92, 56.14) -- (302.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.24, 56.14) -- (315.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.96, 56.14) -- (300.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.32, 56.14) -- (281.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.18, 56.14) -- (323.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.30, 56.14) -- (294.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.87, 56.14) -- (316.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.93, 56.14) -- (313.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.20, 56.14) -- (310.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.02, 56.14) -- (298.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.87, 56.14) -- (316.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (282.11, 56.14) -- (282.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.69, 56.14) -- (304.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.87, 56.14) -- (310.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (278.39, 56.14) -- (278.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (275.45, 56.14) -- (275.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.36, 56.14) -- (291.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.27, 56.14) -- (307.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.87, 56.14) -- (316.87, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.72, 56.14) rectangle (353.72,139.37);
\end{scope}
\begin{scope}
\path[clip] (382.26,292.18) rectangle (464.25,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.26,292.18) rectangle (464.25,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26,318.20) --
	(464.25,318.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26,349.45) --
	(464.25,349.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.01,292.18) --
	(411.01,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.10,292.18) --
	(440.10,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (382.26,349.45) -- (464.25,349.45);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (385.99,360.15) --
	(386.74,359.91) --
	(387.49,359.63) --
	(388.24,359.32) --
	(389.00,358.97) --
	(389.75,358.71) --
	(390.50,358.44) --
	(391.26,358.09) --
	(392.01,357.76) --
	(392.76,357.15) --
	(393.52,356.69) --
	(394.27,356.23) --
	(395.02,355.78) --
	(395.77,355.17) --
	(396.53,354.74) --
	(397.28,354.18) --
	(398.03,353.61) --
	(398.79,353.04) --
	(399.54,352.57) --
	(400.29,352.12) --
	(401.04,351.67) --
	(401.80,351.28) --
	(402.55,350.99) --
	(403.30,350.86) --
	(404.06,350.80) --
	(404.81,350.86) --
	(405.56,350.81) --
	(406.32,350.89) --
	(407.07,351.02) --
	(407.82,351.11) --
	(408.57,351.12) --
	(409.33,351.22) --
	(410.08,351.22) --
	(410.83,351.17) --
	(411.59,351.20) --
	(412.34,351.23) --
	(413.09,351.08) --
	(413.85,350.95) --
	(414.60,350.90) --
	(415.35,350.87) --
	(416.10,350.86) --
	(416.86,350.74) --
	(417.61,350.69) --
	(418.36,350.58) --
	(419.12,350.60) --
	(419.87,350.66) --
	(420.62,350.71) --
	(421.37,350.73) --
	(422.13,350.64) --
	(422.88,350.70) --
	(423.63,350.66) --
	(424.39,350.74) --
	(425.14,350.72) --
	(425.89,350.77) --
	(426.65,350.88) --
	(427.40,351.01) --
	(428.15,351.14) --
	(428.90,351.21) --
	(429.66,351.31) --
	(430.41,351.45) --
	(431.16,351.63) --
	(431.92,351.84) --
	(432.67,351.98) --
	(433.42,352.07) --
	(434.17,352.27) --
	(434.93,352.31) --
	(435.68,352.46) --
	(436.43,352.50) --
	(437.19,352.55) --
	(437.94,352.74) --
	(438.69,352.78) --
	(439.45,353.21) --
	(440.20,353.61) --
	(440.95,353.79) --
	(441.70,353.93) --
	(442.46,354.06) --
	(443.21,354.21) --
	(443.96,354.47) --
	(444.72,354.53) --
	(445.47,354.63) --
	(446.22,354.62) --
	(446.97,354.83) --
	(447.73,355.03) --
	(448.48,355.35) --
	(449.23,355.29) --
	(449.99,355.40) --
	(450.74,355.59) --
	(451.49,355.77) --
	(452.25,355.61) --
	(453.00,355.41) --
	(453.75,355.46) --
	(454.50,355.50) --
	(455.26,355.68) --
	(456.01,355.76) --
	(456.76,355.74) --
	(457.52,355.79) --
	(458.27,355.94) --
	(459.02,355.72) --
	(459.77,355.70) --
	(460.53,355.97) --
	(460.53,336.67) --
	(459.77,336.76) --
	(459.02,337.06) --
	(458.27,337.20) --
	(457.52,337.25) --
	(456.76,337.27) --
	(456.01,337.51) --
	(455.26,337.37) --
	(454.50,337.50) --
	(453.75,337.55) --
	(453.00,337.33) --
	(452.25,337.05) --
	(451.49,337.02) --
	(450.74,337.15) --
	(449.99,337.34) --
	(449.23,337.01) --
	(448.48,336.79) --
	(447.73,336.80) --
	(446.97,336.88) --
	(446.22,336.79) --
	(445.47,336.53) --
	(444.72,336.59) --
	(443.96,336.43) --
	(443.21,336.37) --
	(442.46,336.53) --
	(441.70,336.23) --
	(440.95,336.25) --
	(440.20,336.21) --
	(439.45,336.06) --
	(438.69,335.89) --
	(437.94,335.76) --
	(437.19,335.69) --
	(436.43,335.54) --
	(435.68,335.31) --
	(434.93,335.07) --
	(434.17,334.99) --
	(433.42,334.65) --
	(432.67,334.60) --
	(431.92,334.52) --
	(431.16,334.34) --
	(430.41,334.32) --
	(429.66,334.41) --
	(428.90,334.57) --
	(428.15,334.28) --
	(427.40,334.06) --
	(426.65,334.37) --
	(425.89,334.96) --
	(425.14,335.26) --
	(424.39,335.55) --
	(423.63,336.05) --
	(422.88,336.38) --
	(422.13,336.67) --
	(421.37,336.86) --
	(420.62,337.26) --
	(419.87,337.82) --
	(419.12,338.37) --
	(418.36,338.97) --
	(417.61,339.53) --
	(416.86,340.08) --
	(416.10,340.70) --
	(415.35,341.37) --
	(414.60,342.12) --
	(413.85,342.72) --
	(413.09,343.26) --
	(412.34,343.79) --
	(411.59,344.19) --
	(410.83,344.64) --
	(410.08,345.16) --
	(409.33,345.62) --
	(408.57,345.98) --
	(407.82,346.34) --
	(407.07,346.63) --
	(406.32,346.91) --
	(405.56,347.15) --
	(404.81,347.42) --
	(404.06,347.63) --
	(403.30,347.81) --
	(402.55,347.89) --
	(401.80,348.06) --
	(401.04,348.20) --
	(400.29,348.34) --
	(399.54,348.50) --
	(398.79,348.62) --
	(398.03,348.69) --
	(397.28,348.63) --
	(396.53,348.63) --
	(395.77,348.57) --
	(395.02,348.60) --
	(394.27,348.60) --
	(393.52,348.54) --
	(392.76,348.47) --
	(392.01,348.42) --
	(391.26,348.34) --
	(390.50,348.23) --
	(389.75,348.18) --
	(389.00,348.05) --
	(388.24,347.97) --
	(387.49,347.83) --
	(386.74,347.59) --
	(385.99,347.39) --
	cycle;

\path[] (385.99,360.15) --
	(386.74,359.91) --
	(387.49,359.63) --
	(388.24,359.32) --
	(389.00,358.97) --
	(389.75,358.71) --
	(390.50,358.44) --
	(391.26,358.09) --
	(392.01,357.76) --
	(392.76,357.15) --
	(393.52,356.69) --
	(394.27,356.23) --
	(395.02,355.78) --
	(395.77,355.17) --
	(396.53,354.74) --
	(397.28,354.18) --
	(398.03,353.61) --
	(398.79,353.04) --
	(399.54,352.57) --
	(400.29,352.12) --
	(401.04,351.67) --
	(401.80,351.28) --
	(402.55,350.99) --
	(403.30,350.86) --
	(404.06,350.80) --
	(404.81,350.86) --
	(405.56,350.81) --
	(406.32,350.89) --
	(407.07,351.02) --
	(407.82,351.11) --
	(408.57,351.12) --
	(409.33,351.22) --
	(410.08,351.22) --
	(410.83,351.17) --
	(411.59,351.20) --
	(412.34,351.23) --
	(413.09,351.08) --
	(413.85,350.95) --
	(414.60,350.90) --
	(415.35,350.87) --
	(416.10,350.86) --
	(416.86,350.74) --
	(417.61,350.69) --
	(418.36,350.58) --
	(419.12,350.60) --
	(419.87,350.66) --
	(420.62,350.71) --
	(421.37,350.73) --
	(422.13,350.64) --
	(422.88,350.70) --
	(423.63,350.66) --
	(424.39,350.74) --
	(425.14,350.72) --
	(425.89,350.77) --
	(426.65,350.88) --
	(427.40,351.01) --
	(428.15,351.14) --
	(428.90,351.21) --
	(429.66,351.31) --
	(430.41,351.45) --
	(431.16,351.63) --
	(431.92,351.84) --
	(432.67,351.98) --
	(433.42,352.07) --
	(434.17,352.27) --
	(434.93,352.31) --
	(435.68,352.46) --
	(436.43,352.50) --
	(437.19,352.55) --
	(437.94,352.74) --
	(438.69,352.78) --
	(439.45,353.21) --
	(440.20,353.61) --
	(440.95,353.79) --
	(441.70,353.93) --
	(442.46,354.06) --
	(443.21,354.21) --
	(443.96,354.47) --
	(444.72,354.53) --
	(445.47,354.63) --
	(446.22,354.62) --
	(446.97,354.83) --
	(447.73,355.03) --
	(448.48,355.35) --
	(449.23,355.29) --
	(449.99,355.40) --
	(450.74,355.59) --
	(451.49,355.77) --
	(452.25,355.61) --
	(453.00,355.41) --
	(453.75,355.46) --
	(454.50,355.50) --
	(455.26,355.68) --
	(456.01,355.76) --
	(456.76,355.74) --
	(457.52,355.79) --
	(458.27,355.94) --
	(459.02,355.72) --
	(459.77,355.70) --
	(460.53,355.97);

\path[] (460.53,336.67) --
	(459.77,336.76) --
	(459.02,337.06) --
	(458.27,337.20) --
	(457.52,337.25) --
	(456.76,337.27) --
	(456.01,337.51) --
	(455.26,337.37) --
	(454.50,337.50) --
	(453.75,337.55) --
	(453.00,337.33) --
	(452.25,337.05) --
	(451.49,337.02) --
	(450.74,337.15) --
	(449.99,337.34) --
	(449.23,337.01) --
	(448.48,336.79) --
	(447.73,336.80) --
	(446.97,336.88) --
	(446.22,336.79) --
	(445.47,336.53) --
	(444.72,336.59) --
	(443.96,336.43) --
	(443.21,336.37) --
	(442.46,336.53) --
	(441.70,336.23) --
	(440.95,336.25) --
	(440.20,336.21) --
	(439.45,336.06) --
	(438.69,335.89) --
	(437.94,335.76) --
	(437.19,335.69) --
	(436.43,335.54) --
	(435.68,335.31) --
	(434.93,335.07) --
	(434.17,334.99) --
	(433.42,334.65) --
	(432.67,334.60) --
	(431.92,334.52) --
	(431.16,334.34) --
	(430.41,334.32) --
	(429.66,334.41) --
	(428.90,334.57) --
	(428.15,334.28) --
	(427.40,334.06) --
	(426.65,334.37) --
	(425.89,334.96) --
	(425.14,335.26) --
	(424.39,335.55) --
	(423.63,336.05) --
	(422.88,336.38) --
	(422.13,336.67) --
	(421.37,336.86) --
	(420.62,337.26) --
	(419.87,337.82) --
	(419.12,338.37) --
	(418.36,338.97) --
	(417.61,339.53) --
	(416.86,340.08) --
	(416.10,340.70) --
	(415.35,341.37) --
	(414.60,342.12) --
	(413.85,342.72) --
	(413.09,343.26) --
	(412.34,343.79) --
	(411.59,344.19) --
	(410.83,344.64) --
	(410.08,345.16) --
	(409.33,345.62) --
	(408.57,345.98) --
	(407.82,346.34) --
	(407.07,346.63) --
	(406.32,346.91) --
	(405.56,347.15) --
	(404.81,347.42) --
	(404.06,347.63) --
	(403.30,347.81) --
	(402.55,347.89) --
	(401.80,348.06) --
	(401.04,348.20) --
	(400.29,348.34) --
	(399.54,348.50) --
	(398.79,348.62) --
	(398.03,348.69) --
	(397.28,348.63) --
	(396.53,348.63) --
	(395.77,348.57) --
	(395.02,348.60) --
	(394.27,348.60) --
	(393.52,348.54) --
	(392.76,348.47) --
	(392.01,348.42) --
	(391.26,348.34) --
	(390.50,348.23) --
	(389.75,348.18) --
	(389.00,348.05) --
	(388.24,347.97) --
	(387.49,347.83) --
	(386.74,347.59) --
	(385.99,347.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (385.99,369.73) --
	(386.74,369.19) --
	(387.49,368.89) --
	(388.24,368.38) --
	(389.00,367.78) --
	(389.75,367.29) --
	(390.50,366.62) --
	(391.26,365.85) --
	(392.01,365.10) --
	(392.76,364.08) --
	(393.52,363.27) --
	(394.27,362.01) --
	(395.02,360.91) --
	(395.77,359.94) --
	(396.53,358.83) --
	(397.28,357.74) --
	(398.03,356.63) --
	(398.79,355.44) --
	(399.54,354.35) --
	(400.29,353.48) --
	(401.04,352.65) --
	(401.80,352.01) --
	(402.55,351.50) --
	(403.30,351.09) --
	(404.06,350.86) --
	(404.81,350.72) --
	(405.56,350.73) --
	(406.32,350.55) --
	(407.07,350.49) --
	(407.82,350.50) --
	(408.57,350.46) --
	(409.33,350.49) --
	(410.08,350.42) --
	(410.83,350.38) --
	(411.59,350.37) --
	(412.34,350.27) --
	(413.09,350.16) --
	(413.85,350.13) --
	(414.60,350.03) --
	(415.35,350.04) --
	(416.10,350.05) --
	(416.86,349.98) --
	(417.61,349.99) --
	(418.36,349.99) --
	(419.12,349.99) --
	(419.87,349.94) --
	(420.62,349.94) --
	(421.37,349.97) --
	(422.13,350.01) --
	(422.88,350.10) --
	(423.63,350.08) --
	(424.39,350.10) --
	(425.14,350.11) --
	(425.89,350.14) --
	(426.65,350.18) --
	(427.40,350.20) --
	(428.15,350.25) --
	(428.90,350.34) --
	(429.66,350.34) --
	(430.41,350.44) --
	(431.16,350.49) --
	(431.92,350.52) --
	(432.67,350.61) --
	(433.42,350.74) --
	(434.17,350.99) --
	(434.93,351.00) --
	(435.68,351.11) --
	(436.43,351.25) --
	(437.19,351.30) --
	(437.94,351.39) --
	(438.69,351.68) --
	(439.45,352.09) --
	(440.20,352.12) --
	(440.95,352.15) --
	(441.70,352.14) --
	(442.46,352.45) --
	(443.21,352.66) --
	(443.96,352.98) --
	(444.72,353.54) --
	(445.47,353.72) --
	(446.22,354.23) --
	(446.97,354.48) --
	(447.73,354.68) --
	(448.48,355.29) --
	(449.23,356.00) --
	(449.99,356.08) --
	(450.74,356.17) --
	(451.49,356.26) --
	(452.25,356.28) --
	(453.00,356.34) --
	(453.75,356.76) --
	(454.50,357.10) --
	(455.26,357.27) --
	(456.01,357.13) --
	(456.76,356.75) --
	(457.52,356.41) --
	(458.27,356.79) --
	(459.02,357.20) --
	(459.77,357.26) --
	(460.53,357.77) --
	(460.53,325.58) --
	(459.77,326.27) --
	(459.02,326.27) --
	(458.27,325.96) --
	(457.52,326.20) --
	(456.76,326.60) --
	(456.01,327.31) --
	(455.26,327.42) --
	(454.50,327.90) --
	(453.75,328.33) --
	(453.00,328.65) --
	(452.25,328.73) --
	(451.49,328.59) --
	(450.74,328.47) --
	(449.99,328.08) --
	(449.23,327.88) --
	(448.48,328.50) --
	(447.73,328.96) --
	(446.97,329.08) --
	(446.22,328.60) --
	(445.47,328.41) --
	(444.72,328.20) --
	(443.96,327.62) --
	(443.21,327.56) --
	(442.46,327.28) --
	(441.70,327.52) --
	(440.95,327.29) --
	(440.20,326.90) --
	(439.45,326.28) --
	(438.69,325.91) --
	(437.94,325.90) --
	(437.19,325.57) --
	(436.43,325.45) --
	(435.68,325.08) --
	(434.93,324.98) --
	(434.17,324.67) --
	(433.42,324.45) --
	(432.67,324.26) --
	(431.92,323.81) --
	(431.16,323.72) --
	(430.41,323.31) --
	(429.66,323.56) --
	(428.90,323.32) --
	(428.15,323.29) --
	(427.40,323.19) --
	(426.65,323.80) --
	(425.89,324.13) --
	(425.14,324.53) --
	(424.39,324.96) --
	(423.63,325.63) --
	(422.88,325.94) --
	(422.13,326.46) --
	(421.37,327.60) --
	(420.62,328.51) --
	(419.87,328.89) --
	(419.12,329.65) --
	(418.36,330.95) --
	(417.61,332.30) --
	(416.86,333.51) --
	(416.10,334.76) --
	(415.35,335.89) --
	(414.60,337.11) --
	(413.85,338.50) --
	(413.09,339.57) --
	(412.34,340.46) --
	(411.59,341.19) --
	(410.83,342.04) --
	(410.08,342.90) --
	(409.33,343.70) --
	(408.57,344.12) --
	(407.82,344.50) --
	(407.07,345.11) --
	(406.32,345.52) --
	(405.56,345.83) --
	(404.81,346.27) --
	(404.06,346.46) --
	(403.30,346.83) --
	(402.55,347.26) --
	(401.80,347.80) --
	(401.04,348.31) --
	(400.29,348.61) --
	(399.54,348.94) --
	(398.79,349.01) --
	(398.03,349.05) --
	(397.28,349.09) --
	(396.53,349.13) --
	(395.77,349.11) --
	(395.02,349.07) --
	(394.27,349.10) --
	(393.52,349.06) --
	(392.76,349.07) --
	(392.01,349.01) --
	(391.26,348.94) --
	(390.50,348.95) --
	(389.75,348.93) --
	(389.00,348.85) --
	(388.24,348.81) --
	(387.49,348.74) --
	(386.74,348.69) --
	(385.99,348.55) --
	cycle;

\path[] (385.99,369.73) --
	(386.74,369.19) --
	(387.49,368.89) --
	(388.24,368.38) --
	(389.00,367.78) --
	(389.75,367.29) --
	(390.50,366.62) --
	(391.26,365.85) --
	(392.01,365.10) --
	(392.76,364.08) --
	(393.52,363.27) --
	(394.27,362.01) --
	(395.02,360.91) --
	(395.77,359.94) --
	(396.53,358.83) --
	(397.28,357.74) --
	(398.03,356.63) --
	(398.79,355.44) --
	(399.54,354.35) --
	(400.29,353.48) --
	(401.04,352.65) --
	(401.80,352.01) --
	(402.55,351.50) --
	(403.30,351.09) --
	(404.06,350.86) --
	(404.81,350.72) --
	(405.56,350.73) --
	(406.32,350.55) --
	(407.07,350.49) --
	(407.82,350.50) --
	(408.57,350.46) --
	(409.33,350.49) --
	(410.08,350.42) --
	(410.83,350.38) --
	(411.59,350.37) --
	(412.34,350.27) --
	(413.09,350.16) --
	(413.85,350.13) --
	(414.60,350.03) --
	(415.35,350.04) --
	(416.10,350.05) --
	(416.86,349.98) --
	(417.61,349.99) --
	(418.36,349.99) --
	(419.12,349.99) --
	(419.87,349.94) --
	(420.62,349.94) --
	(421.37,349.97) --
	(422.13,350.01) --
	(422.88,350.10) --
	(423.63,350.08) --
	(424.39,350.10) --
	(425.14,350.11) --
	(425.89,350.14) --
	(426.65,350.18) --
	(427.40,350.20) --
	(428.15,350.25) --
	(428.90,350.34) --
	(429.66,350.34) --
	(430.41,350.44) --
	(431.16,350.49) --
	(431.92,350.52) --
	(432.67,350.61) --
	(433.42,350.74) --
	(434.17,350.99) --
	(434.93,351.00) --
	(435.68,351.11) --
	(436.43,351.25) --
	(437.19,351.30) --
	(437.94,351.39) --
	(438.69,351.68) --
	(439.45,352.09) --
	(440.20,352.12) --
	(440.95,352.15) --
	(441.70,352.14) --
	(442.46,352.45) --
	(443.21,352.66) --
	(443.96,352.98) --
	(444.72,353.54) --
	(445.47,353.72) --
	(446.22,354.23) --
	(446.97,354.48) --
	(447.73,354.68) --
	(448.48,355.29) --
	(449.23,356.00) --
	(449.99,356.08) --
	(450.74,356.17) --
	(451.49,356.26) --
	(452.25,356.28) --
	(453.00,356.34) --
	(453.75,356.76) --
	(454.50,357.10) --
	(455.26,357.27) --
	(456.01,357.13) --
	(456.76,356.75) --
	(457.52,356.41) --
	(458.27,356.79) --
	(459.02,357.20) --
	(459.77,357.26) --
	(460.53,357.77);

\path[] (460.53,325.58) --
	(459.77,326.27) --
	(459.02,326.27) --
	(458.27,325.96) --
	(457.52,326.20) --
	(456.76,326.60) --
	(456.01,327.31) --
	(455.26,327.42) --
	(454.50,327.90) --
	(453.75,328.33) --
	(453.00,328.65) --
	(452.25,328.73) --
	(451.49,328.59) --
	(450.74,328.47) --
	(449.99,328.08) --
	(449.23,327.88) --
	(448.48,328.50) --
	(447.73,328.96) --
	(446.97,329.08) --
	(446.22,328.60) --
	(445.47,328.41) --
	(444.72,328.20) --
	(443.96,327.62) --
	(443.21,327.56) --
	(442.46,327.28) --
	(441.70,327.52) --
	(440.95,327.29) --
	(440.20,326.90) --
	(439.45,326.28) --
	(438.69,325.91) --
	(437.94,325.90) --
	(437.19,325.57) --
	(436.43,325.45) --
	(435.68,325.08) --
	(434.93,324.98) --
	(434.17,324.67) --
	(433.42,324.45) --
	(432.67,324.26) --
	(431.92,323.81) --
	(431.16,323.72) --
	(430.41,323.31) --
	(429.66,323.56) --
	(428.90,323.32) --
	(428.15,323.29) --
	(427.40,323.19) --
	(426.65,323.80) --
	(425.89,324.13) --
	(425.14,324.53) --
	(424.39,324.96) --
	(423.63,325.63) --
	(422.88,325.94) --
	(422.13,326.46) --
	(421.37,327.60) --
	(420.62,328.51) --
	(419.87,328.89) --
	(419.12,329.65) --
	(418.36,330.95) --
	(417.61,332.30) --
	(416.86,333.51) --
	(416.10,334.76) --
	(415.35,335.89) --
	(414.60,337.11) --
	(413.85,338.50) --
	(413.09,339.57) --
	(412.34,340.46) --
	(411.59,341.19) --
	(410.83,342.04) --
	(410.08,342.90) --
	(409.33,343.70) --
	(408.57,344.12) --
	(407.82,344.50) --
	(407.07,345.11) --
	(406.32,345.52) --
	(405.56,345.83) --
	(404.81,346.27) --
	(404.06,346.46) --
	(403.30,346.83) --
	(402.55,347.26) --
	(401.80,347.80) --
	(401.04,348.31) --
	(400.29,348.61) --
	(399.54,348.94) --
	(398.79,349.01) --
	(398.03,349.05) --
	(397.28,349.09) --
	(396.53,349.13) --
	(395.77,349.11) --
	(395.02,349.07) --
	(394.27,349.10) --
	(393.52,349.06) --
	(392.76,349.07) --
	(392.01,349.01) --
	(391.26,348.94) --
	(390.50,348.95) --
	(389.75,348.93) --
	(389.00,348.85) --
	(388.24,348.81) --
	(387.49,348.74) --
	(386.74,348.69) --
	(385.99,348.55);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (385.99,366.96) --
	(386.74,366.69) --
	(387.49,366.53) --
	(388.24,366.14) --
	(389.00,365.31) --
	(389.75,364.65) --
	(390.50,364.10) --
	(391.26,363.29) --
	(392.01,362.65) --
	(392.76,361.62) --
	(393.52,360.84) --
	(394.27,359.93) --
	(395.02,359.10) --
	(395.77,358.23) --
	(396.53,357.30) --
	(397.28,356.40) --
	(398.03,355.32) --
	(398.79,354.28) --
	(399.54,353.47) --
	(400.29,352.72) --
	(401.04,352.14) --
	(401.80,351.72) --
	(402.55,351.37) --
	(403.30,351.09) --
	(404.06,350.84) --
	(404.81,350.66) --
	(405.56,350.70) --
	(406.32,350.62) --
	(407.07,350.60) --
	(407.82,350.61) --
	(408.57,350.60) --
	(409.33,350.56) --
	(410.08,350.51) --
	(410.83,350.46) --
	(411.59,350.41) --
	(412.34,350.41) --
	(413.09,350.38) --
	(413.85,350.41) --
	(414.60,350.38) --
	(415.35,350.38) --
	(416.10,350.43) --
	(416.86,350.41) --
	(417.61,350.50) --
	(418.36,350.52) --
	(419.12,350.49) --
	(419.87,350.53) --
	(420.62,350.51) --
	(421.37,350.41) --
	(422.13,350.38) --
	(422.88,350.37) --
	(423.63,350.35) --
	(424.39,350.38) --
	(425.14,350.38) --
	(425.89,350.46) --
	(426.65,350.52) --
	(427.40,350.55) --
	(428.15,350.65) --
	(428.90,350.71) --
	(429.66,350.73) --
	(430.41,350.82) --
	(431.16,350.98) --
	(431.92,351.08) --
	(432.67,351.14) --
	(433.42,351.28) --
	(434.17,351.33) --
	(434.93,351.37) --
	(435.68,351.48) --
	(436.43,351.74) --
	(437.19,351.98) --
	(437.94,352.11) --
	(438.69,352.20) --
	(439.45,352.41) --
	(440.20,352.62) --
	(440.95,352.84) --
	(441.70,352.99) --
	(442.46,353.28) --
	(443.21,353.58) --
	(443.96,353.70) --
	(444.72,353.89) --
	(445.47,353.96) --
	(446.22,354.16) --
	(446.97,354.32) --
	(447.73,354.57) --
	(448.48,354.59) --
	(449.23,354.86) --
	(449.99,355.06) --
	(450.74,355.17) --
	(451.49,355.19) --
	(452.25,355.47) --
	(453.00,355.54) --
	(453.75,355.63) --
	(454.50,355.77) --
	(455.26,355.94) --
	(456.01,355.84) --
	(456.76,355.73) --
	(457.52,355.63) --
	(458.27,355.90) --
	(459.02,355.85) --
	(459.77,355.96) --
	(460.53,356.01) --
	(460.53,330.57) --
	(459.77,330.83) --
	(459.02,330.60) --
	(458.27,330.52) --
	(457.52,330.84) --
	(456.76,331.25) --
	(456.01,331.43) --
	(455.26,331.38) --
	(454.50,331.32) --
	(453.75,331.34) --
	(453.00,331.29) --
	(452.25,331.53) --
	(451.49,331.50) --
	(450.74,331.11) --
	(449.99,331.17) --
	(449.23,331.37) --
	(448.48,331.18) --
	(447.73,330.89) --
	(446.97,330.91) --
	(446.22,330.88) --
	(445.47,330.79) --
	(444.72,330.86) --
	(443.96,330.82) --
	(443.21,330.81) --
	(442.46,330.91) --
	(441.70,330.78) --
	(440.95,330.75) --
	(440.20,330.49) --
	(439.45,330.28) --
	(438.69,329.92) --
	(437.94,329.58) --
	(437.19,329.64) --
	(436.43,329.00) --
	(435.68,328.11) --
	(434.93,328.20) --
	(434.17,328.45) --
	(433.42,328.25) --
	(432.67,328.23) --
	(431.92,327.77) --
	(431.16,327.56) --
	(430.41,327.86) --
	(429.66,327.60) --
	(428.90,327.74) --
	(428.15,327.64) --
	(427.40,328.10) --
	(426.65,328.66) --
	(425.89,328.76) --
	(425.14,328.94) --
	(424.39,329.12) --
	(423.63,329.77) --
	(422.88,330.10) --
	(422.13,330.68) --
	(421.37,331.46) --
	(420.62,332.01) --
	(419.87,332.96) --
	(419.12,333.80) --
	(418.36,334.60) --
	(417.61,335.47) --
	(416.86,336.41) --
	(416.10,337.40) --
	(415.35,338.23) --
	(414.60,339.25) --
	(413.85,340.15) --
	(413.09,341.13) --
	(412.34,341.89) --
	(411.59,342.69) --
	(410.83,343.31) --
	(410.08,343.81) --
	(409.33,344.23) --
	(408.57,344.68) --
	(407.82,345.18) --
	(407.07,345.61) --
	(406.32,346.09) --
	(405.56,346.58) --
	(404.81,346.92) --
	(404.06,347.17) --
	(403.30,347.60) --
	(402.55,347.91) --
	(401.80,348.19) --
	(401.04,348.36) --
	(400.29,348.64) --
	(399.54,348.79) --
	(398.79,348.88) --
	(398.03,348.91) --
	(397.28,348.92) --
	(396.53,348.95) --
	(395.77,348.95) --
	(395.02,348.95) --
	(394.27,348.88) --
	(393.52,348.80) --
	(392.76,348.79) --
	(392.01,348.80) --
	(391.26,348.75) --
	(390.50,348.75) --
	(389.75,348.72) --
	(389.00,348.68) --
	(388.24,348.61) --
	(387.49,348.47) --
	(386.74,348.45) --
	(385.99,348.27) --
	cycle;

\path[] (385.99,366.96) --
	(386.74,366.69) --
	(387.49,366.53) --
	(388.24,366.14) --
	(389.00,365.31) --
	(389.75,364.65) --
	(390.50,364.10) --
	(391.26,363.29) --
	(392.01,362.65) --
	(392.76,361.62) --
	(393.52,360.84) --
	(394.27,359.93) --
	(395.02,359.10) --
	(395.77,358.23) --
	(396.53,357.30) --
	(397.28,356.40) --
	(398.03,355.32) --
	(398.79,354.28) --
	(399.54,353.47) --
	(400.29,352.72) --
	(401.04,352.14) --
	(401.80,351.72) --
	(402.55,351.37) --
	(403.30,351.09) --
	(404.06,350.84) --
	(404.81,350.66) --
	(405.56,350.70) --
	(406.32,350.62) --
	(407.07,350.60) --
	(407.82,350.61) --
	(408.57,350.60) --
	(409.33,350.56) --
	(410.08,350.51) --
	(410.83,350.46) --
	(411.59,350.41) --
	(412.34,350.41) --
	(413.09,350.38) --
	(413.85,350.41) --
	(414.60,350.38) --
	(415.35,350.38) --
	(416.10,350.43) --
	(416.86,350.41) --
	(417.61,350.50) --
	(418.36,350.52) --
	(419.12,350.49) --
	(419.87,350.53) --
	(420.62,350.51) --
	(421.37,350.41) --
	(422.13,350.38) --
	(422.88,350.37) --
	(423.63,350.35) --
	(424.39,350.38) --
	(425.14,350.38) --
	(425.89,350.46) --
	(426.65,350.52) --
	(427.40,350.55) --
	(428.15,350.65) --
	(428.90,350.71) --
	(429.66,350.73) --
	(430.41,350.82) --
	(431.16,350.98) --
	(431.92,351.08) --
	(432.67,351.14) --
	(433.42,351.28) --
	(434.17,351.33) --
	(434.93,351.37) --
	(435.68,351.48) --
	(436.43,351.74) --
	(437.19,351.98) --
	(437.94,352.11) --
	(438.69,352.20) --
	(439.45,352.41) --
	(440.20,352.62) --
	(440.95,352.84) --
	(441.70,352.99) --
	(442.46,353.28) --
	(443.21,353.58) --
	(443.96,353.70) --
	(444.72,353.89) --
	(445.47,353.96) --
	(446.22,354.16) --
	(446.97,354.32) --
	(447.73,354.57) --
	(448.48,354.59) --
	(449.23,354.86) --
	(449.99,355.06) --
	(450.74,355.17) --
	(451.49,355.19) --
	(452.25,355.47) --
	(453.00,355.54) --
	(453.75,355.63) --
	(454.50,355.77) --
	(455.26,355.94) --
	(456.01,355.84) --
	(456.76,355.73) --
	(457.52,355.63) --
	(458.27,355.90) --
	(459.02,355.85) --
	(459.77,355.96) --
	(460.53,356.01);

\path[] (460.53,330.57) --
	(459.77,330.83) --
	(459.02,330.60) --
	(458.27,330.52) --
	(457.52,330.84) --
	(456.76,331.25) --
	(456.01,331.43) --
	(455.26,331.38) --
	(454.50,331.32) --
	(453.75,331.34) --
	(453.00,331.29) --
	(452.25,331.53) --
	(451.49,331.50) --
	(450.74,331.11) --
	(449.99,331.17) --
	(449.23,331.37) --
	(448.48,331.18) --
	(447.73,330.89) --
	(446.97,330.91) --
	(446.22,330.88) --
	(445.47,330.79) --
	(444.72,330.86) --
	(443.96,330.82) --
	(443.21,330.81) --
	(442.46,330.91) --
	(441.70,330.78) --
	(440.95,330.75) --
	(440.20,330.49) --
	(439.45,330.28) --
	(438.69,329.92) --
	(437.94,329.58) --
	(437.19,329.64) --
	(436.43,329.00) --
	(435.68,328.11) --
	(434.93,328.20) --
	(434.17,328.45) --
	(433.42,328.25) --
	(432.67,328.23) --
	(431.92,327.77) --
	(431.16,327.56) --
	(430.41,327.86) --
	(429.66,327.60) --
	(428.90,327.74) --
	(428.15,327.64) --
	(427.40,328.10) --
	(426.65,328.66) --
	(425.89,328.76) --
	(425.14,328.94) --
	(424.39,329.12) --
	(423.63,329.77) --
	(422.88,330.10) --
	(422.13,330.68) --
	(421.37,331.46) --
	(420.62,332.01) --
	(419.87,332.96) --
	(419.12,333.80) --
	(418.36,334.60) --
	(417.61,335.47) --
	(416.86,336.41) --
	(416.10,337.40) --
	(415.35,338.23) --
	(414.60,339.25) --
	(413.85,340.15) --
	(413.09,341.13) --
	(412.34,341.89) --
	(411.59,342.69) --
	(410.83,343.31) --
	(410.08,343.81) --
	(409.33,344.23) --
	(408.57,344.68) --
	(407.82,345.18) --
	(407.07,345.61) --
	(406.32,346.09) --
	(405.56,346.58) --
	(404.81,346.92) --
	(404.06,347.17) --
	(403.30,347.60) --
	(402.55,347.91) --
	(401.80,348.19) --
	(401.04,348.36) --
	(400.29,348.64) --
	(399.54,348.79) --
	(398.79,348.88) --
	(398.03,348.91) --
	(397.28,348.92) --
	(396.53,348.95) --
	(395.77,348.95) --
	(395.02,348.95) --
	(394.27,348.88) --
	(393.52,348.80) --
	(392.76,348.79) --
	(392.01,348.80) --
	(391.26,348.75) --
	(390.50,348.75) --
	(389.75,348.72) --
	(389.00,348.68) --
	(388.24,348.61) --
	(387.49,348.47) --
	(386.74,348.45) --
	(385.99,348.27);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (385.99,364.15) --
	(386.74,363.23) --
	(387.49,362.37) --
	(388.24,361.57) --
	(389.00,360.90) --
	(389.75,360.25) --
	(390.50,359.36) --
	(391.26,357.96) --
	(392.01,357.52) --
	(392.76,357.03) --
	(393.52,356.75) --
	(394.27,356.77) --
	(395.02,356.90) --
	(395.77,356.57) --
	(396.53,356.13) --
	(397.28,355.88) --
	(398.03,355.57) --
	(398.79,354.63) --
	(399.54,354.14) --
	(400.29,354.09) --
	(401.04,354.10) --
	(401.80,354.65) --
	(402.55,355.73) --
	(403.30,357.39) --
	(404.06,358.91) --
	(404.81,360.16) --
	(405.56,360.94) --
	(406.32,361.24) --
	(407.07,360.98) --
	(407.82,360.25) --
	(408.57,359.73) --
	(409.33,359.14) --
	(410.08,358.49) --
	(410.83,357.75) --
	(411.59,356.91) --
	(412.34,356.18) --
	(413.09,355.63) --
	(413.85,355.14) --
	(414.60,355.27) --
	(415.35,354.94) --
	(416.10,354.74) --
	(416.86,354.65) --
	(417.61,354.48) --
	(418.36,354.24) --
	(419.12,354.04) --
	(419.87,354.01) --
	(420.62,353.79) --
	(421.37,353.98) --
	(422.13,353.80) --
	(422.88,353.74) --
	(423.63,353.62) --
	(424.39,353.15) --
	(425.14,353.05) --
	(425.89,352.98) --
	(426.65,352.96) --
	(427.40,352.87) --
	(428.15,352.75) --
	(428.90,352.82) --
	(429.66,352.64) --
	(430.41,353.17) --
	(431.16,353.64) --
	(431.92,354.18) --
	(432.67,354.34) --
	(433.42,354.42) --
	(434.17,356.30) --
	(434.93,357.24) --
	(435.68,357.73) --
	(436.43,357.99) --
	(437.19,358.53) --
	(437.94,359.41) --
	(438.69,359.44) --
	(439.45,360.04) --
	(440.20,360.69) --
	(440.95,360.80) --
	(441.70,361.15) --
	(442.46,361.47) --
	(443.21,362.70) --
	(443.96,363.68) --
	(444.72,365.32) --
	(445.47,367.35) --
	(446.22,368.64) --
	(446.97,370.23) --
	(447.73,371.18) --
	(448.48,371.63) --
	(449.23,371.50) --
	(449.99,370.91) --
	(450.74,370.71) --
	(451.49,370.31) --
	(452.25,370.29) --
	(453.00,370.14) --
	(453.75,369.73) --
	(454.50,369.91) --
	(455.26,369.95) --
	(456.01,369.44) --
	(456.76,370.45) --
	(457.52,370.82) --
	(458.27,370.21) --
	(459.02,370.96) --
	(459.77,370.74) --
	(460.53,370.34) --
	(460.53,300.46) --
	(459.77,299.20) --
	(459.02,298.28) --
	(458.27,297.93) --
	(457.52,297.88) --
	(456.76,297.88) --
	(456.01,297.81) --
	(455.26,296.87) --
	(454.50,297.53) --
	(453.75,297.85) --
	(453.00,298.57) --
	(452.25,299.58) --
	(451.49,300.46) --
	(450.74,300.68) --
	(449.99,300.69) --
	(449.23,300.03) --
	(448.48,298.83) --
	(447.73,298.02) --
	(446.97,296.40) --
	(446.22,295.97) --
	(445.47,297.10) --
	(444.72,298.38) --
	(443.96,300.06) --
	(443.21,302.66) --
	(442.46,304.05) --
	(441.70,305.86) --
	(440.95,307.80) --
	(440.20,309.32) --
	(439.45,309.51) --
	(438.69,309.42) --
	(437.94,309.33) --
	(437.19,309.00) --
	(436.43,308.74) --
	(435.68,309.07) --
	(434.93,309.12) --
	(434.17,309.41) --
	(433.42,308.58) --
	(432.67,308.64) --
	(431.92,308.58) --
	(431.16,308.51) --
	(430.41,308.75) --
	(429.66,309.14) --
	(428.90,309.87) --
	(428.15,310.67) --
	(427.40,310.99) --
	(426.65,312.14) --
	(425.89,313.53) --
	(425.14,315.06) --
	(424.39,316.39) --
	(423.63,318.16) --
	(422.88,319.71) --
	(422.13,321.12) --
	(421.37,322.41) --
	(420.62,323.67) --
	(419.87,324.33) --
	(419.12,325.66) --
	(418.36,327.62) --
	(417.61,330.14) --
	(416.86,332.58) --
	(416.10,334.98) --
	(415.35,336.97) --
	(414.60,338.82) --
	(413.85,340.81) --
	(413.09,342.81) --
	(412.34,344.57) --
	(411.59,346.04) --
	(410.83,346.99) --
	(410.08,347.79) --
	(409.33,347.92) --
	(408.57,347.92) --
	(407.82,347.98) --
	(407.07,347.93) --
	(406.32,347.93) --
	(405.56,347.78) --
	(404.81,347.52) --
	(404.06,347.32) --
	(403.30,347.19) --
	(402.55,346.96) --
	(401.80,347.05) --
	(401.04,347.24) --
	(400.29,347.43) --
	(399.54,346.54) --
	(398.79,345.43) --
	(398.03,344.26) --
	(397.28,343.45) --
	(396.53,342.97) --
	(395.77,342.31) --
	(395.02,341.74) --
	(394.27,341.44) --
	(393.52,341.03) --
	(392.76,340.78) --
	(392.01,340.79) --
	(391.26,340.92) --
	(390.50,341.48) --
	(389.75,342.13) --
	(389.00,342.77) --
	(388.24,343.35) --
	(387.49,343.52) --
	(386.74,343.42) --
	(385.99,343.33) --
	cycle;

\path[] (385.99,364.15) --
	(386.74,363.23) --
	(387.49,362.37) --
	(388.24,361.57) --
	(389.00,360.90) --
	(389.75,360.25) --
	(390.50,359.36) --
	(391.26,357.96) --
	(392.01,357.52) --
	(392.76,357.03) --
	(393.52,356.75) --
	(394.27,356.77) --
	(395.02,356.90) --
	(395.77,356.57) --
	(396.53,356.13) --
	(397.28,355.88) --
	(398.03,355.57) --
	(398.79,354.63) --
	(399.54,354.14) --
	(400.29,354.09) --
	(401.04,354.10) --
	(401.80,354.65) --
	(402.55,355.73) --
	(403.30,357.39) --
	(404.06,358.91) --
	(404.81,360.16) --
	(405.56,360.94) --
	(406.32,361.24) --
	(407.07,360.98) --
	(407.82,360.25) --
	(408.57,359.73) --
	(409.33,359.14) --
	(410.08,358.49) --
	(410.83,357.75) --
	(411.59,356.91) --
	(412.34,356.18) --
	(413.09,355.63) --
	(413.85,355.14) --
	(414.60,355.27) --
	(415.35,354.94) --
	(416.10,354.74) --
	(416.86,354.65) --
	(417.61,354.48) --
	(418.36,354.24) --
	(419.12,354.04) --
	(419.87,354.01) --
	(420.62,353.79) --
	(421.37,353.98) --
	(422.13,353.80) --
	(422.88,353.74) --
	(423.63,353.62) --
	(424.39,353.15) --
	(425.14,353.05) --
	(425.89,352.98) --
	(426.65,352.96) --
	(427.40,352.87) --
	(428.15,352.75) --
	(428.90,352.82) --
	(429.66,352.64) --
	(430.41,353.17) --
	(431.16,353.64) --
	(431.92,354.18) --
	(432.67,354.34) --
	(433.42,354.42) --
	(434.17,356.30) --
	(434.93,357.24) --
	(435.68,357.73) --
	(436.43,357.99) --
	(437.19,358.53) --
	(437.94,359.41) --
	(438.69,359.44) --
	(439.45,360.04) --
	(440.20,360.69) --
	(440.95,360.80) --
	(441.70,361.15) --
	(442.46,361.47) --
	(443.21,362.70) --
	(443.96,363.68) --
	(444.72,365.32) --
	(445.47,367.35) --
	(446.22,368.64) --
	(446.97,370.23) --
	(447.73,371.18) --
	(448.48,371.63) --
	(449.23,371.50) --
	(449.99,370.91) --
	(450.74,370.71) --
	(451.49,370.31) --
	(452.25,370.29) --
	(453.00,370.14) --
	(453.75,369.73) --
	(454.50,369.91) --
	(455.26,369.95) --
	(456.01,369.44) --
	(456.76,370.45) --
	(457.52,370.82) --
	(458.27,370.21) --
	(459.02,370.96) --
	(459.77,370.74) --
	(460.53,370.34);

\path[] (460.53,300.46) --
	(459.77,299.20) --
	(459.02,298.28) --
	(458.27,297.93) --
	(457.52,297.88) --
	(456.76,297.88) --
	(456.01,297.81) --
	(455.26,296.87) --
	(454.50,297.53) --
	(453.75,297.85) --
	(453.00,298.57) --
	(452.25,299.58) --
	(451.49,300.46) --
	(450.74,300.68) --
	(449.99,300.69) --
	(449.23,300.03) --
	(448.48,298.83) --
	(447.73,298.02) --
	(446.97,296.40) --
	(446.22,295.97) --
	(445.47,297.10) --
	(444.72,298.38) --
	(443.96,300.06) --
	(443.21,302.66) --
	(442.46,304.05) --
	(441.70,305.86) --
	(440.95,307.80) --
	(440.20,309.32) --
	(439.45,309.51) --
	(438.69,309.42) --
	(437.94,309.33) --
	(437.19,309.00) --
	(436.43,308.74) --
	(435.68,309.07) --
	(434.93,309.12) --
	(434.17,309.41) --
	(433.42,308.58) --
	(432.67,308.64) --
	(431.92,308.58) --
	(431.16,308.51) --
	(430.41,308.75) --
	(429.66,309.14) --
	(428.90,309.87) --
	(428.15,310.67) --
	(427.40,310.99) --
	(426.65,312.14) --
	(425.89,313.53) --
	(425.14,315.06) --
	(424.39,316.39) --
	(423.63,318.16) --
	(422.88,319.71) --
	(422.13,321.12) --
	(421.37,322.41) --
	(420.62,323.67) --
	(419.87,324.33) --
	(419.12,325.66) --
	(418.36,327.62) --
	(417.61,330.14) --
	(416.86,332.58) --
	(416.10,334.98) --
	(415.35,336.97) --
	(414.60,338.82) --
	(413.85,340.81) --
	(413.09,342.81) --
	(412.34,344.57) --
	(411.59,346.04) --
	(410.83,346.99) --
	(410.08,347.79) --
	(409.33,347.92) --
	(408.57,347.92) --
	(407.82,347.98) --
	(407.07,347.93) --
	(406.32,347.93) --
	(405.56,347.78) --
	(404.81,347.52) --
	(404.06,347.32) --
	(403.30,347.19) --
	(402.55,346.96) --
	(401.80,347.05) --
	(401.04,347.24) --
	(400.29,347.43) --
	(399.54,346.54) --
	(398.79,345.43) --
	(398.03,344.26) --
	(397.28,343.45) --
	(396.53,342.97) --
	(395.77,342.31) --
	(395.02,341.74) --
	(394.27,341.44) --
	(393.52,341.03) --
	(392.76,340.78) --
	(392.01,340.79) --
	(391.26,340.92) --
	(390.50,341.48) --
	(389.75,342.13) --
	(389.00,342.77) --
	(388.24,343.35) --
	(387.49,343.52) --
	(386.74,343.42) --
	(385.99,343.33);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,352.61) --
	(386.74,352.64) --
	(387.49,352.65) --
	(388.24,352.63) --
	(389.00,352.60) --
	(389.75,352.53) --
	(390.50,352.44) --
	(391.26,352.33) --
	(392.01,352.20) --
	(392.76,352.05) --
	(393.52,351.88) --
	(394.27,351.71) --
	(395.02,351.52) --
	(395.77,351.33) --
	(396.53,351.13) --
	(397.28,350.91) --
	(398.03,350.69) --
	(398.79,350.47) --
	(399.54,350.24) --
	(400.29,350.03) --
	(401.04,349.84) --
	(401.80,349.67) --
	(402.55,349.53) --
	(403.30,349.41) --
	(404.06,349.32) --
	(404.81,349.23) --
	(405.56,349.15) --
	(406.32,349.07) --
	(407.07,348.98) --
	(407.82,348.88) --
	(408.57,348.77) --
	(409.33,348.65) --
	(410.08,348.52) --
	(410.83,348.37) --
	(411.59,348.21) --
	(412.34,348.02) --
	(413.09,347.81) --
	(413.85,347.58) --
	(414.60,347.33) --
	(415.35,347.06) --
	(416.10,346.79) --
	(416.86,346.53) --
	(417.61,346.27) --
	(418.36,346.04) --
	(419.12,345.82) --
	(419.87,345.62) --
	(420.62,345.44) --
	(421.37,345.27) --
	(422.13,345.12) --
	(422.88,344.99) --
	(423.63,344.87) --
	(424.39,344.76) --
	(425.14,344.68) --
	(425.89,344.61) --
	(426.65,344.57) --
	(427.40,344.55) --
	(428.15,344.54) --
	(428.90,344.56) --
	(429.66,344.60) --
	(430.41,344.65) --
	(431.16,344.73) --
	(431.92,344.82) --
	(432.67,344.93) --
	(433.42,345.05) --
	(434.17,345.18) --
	(434.93,345.31) --
	(435.68,345.45) --
	(436.43,345.59) --
	(437.19,345.73) --
	(437.94,345.87) --
	(438.69,346.00) --
	(439.45,346.13) --
	(440.20,346.26) --
	(440.95,346.38) --
	(441.70,346.50) --
	(442.46,346.60) --
	(443.21,346.69) --
	(443.96,346.77) --
	(444.72,346.84) --
	(445.47,346.90) --
	(446.22,346.96) --
	(446.97,347.00) --
	(447.73,347.05) --
	(448.48,347.09) --
	(449.23,347.13) --
	(449.99,347.17) --
	(450.74,347.20) --
	(451.49,347.22) --
	(452.25,347.24) --
	(453.00,347.25) --
	(453.75,347.26) --
	(454.50,347.27) --
	(455.26,347.27) --
	(456.01,347.27) --
	(456.76,347.27) --
	(457.52,347.27) --
	(458.27,347.27) --
	(459.02,347.28) --
	(459.77,347.29) --
	(460.53,347.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,355.42) --
	(386.74,355.44) --
	(387.49,355.43) --
	(388.24,355.38) --
	(389.00,355.28) --
	(389.75,355.15) --
	(390.50,354.97) --
	(391.26,354.75) --
	(392.01,354.50) --
	(392.76,354.22) --
	(393.52,353.92) --
	(394.27,353.61) --
	(395.02,353.27) --
	(395.77,352.92) --
	(396.53,352.54) --
	(397.28,352.13) --
	(398.03,351.70) --
	(398.79,351.26) --
	(399.54,350.83) --
	(400.29,350.42) --
	(401.04,350.05) --
	(401.80,349.73) --
	(402.55,349.47) --
	(403.30,349.26) --
	(404.06,349.10) --
	(404.81,348.95) --
	(405.56,348.81) --
	(406.32,348.67) --
	(407.07,348.50) --
	(407.82,348.31) --
	(408.57,348.11) --
	(409.33,347.89) --
	(410.08,347.66) --
	(410.83,347.41) --
	(411.59,347.13) --
	(412.34,346.83) --
	(413.09,346.49) --
	(413.85,346.11) --
	(414.60,345.69) --
	(415.35,345.24) --
	(416.10,344.76) --
	(416.86,344.29) --
	(417.61,343.83) --
	(418.36,343.40) --
	(419.12,343.02) --
	(419.87,342.68) --
	(420.62,342.39) --
	(421.37,342.15) --
	(422.13,341.94) --
	(422.88,341.77) --
	(423.63,341.61) --
	(424.39,341.48) --
	(425.14,341.37) --
	(425.89,341.28) --
	(426.65,341.21) --
	(427.40,341.18) --
	(428.15,341.18) --
	(428.90,341.22) --
	(429.66,341.30) --
	(430.41,341.41) --
	(431.16,341.54) --
	(431.92,341.70) --
	(432.67,341.88) --
	(433.42,342.07) --
	(434.17,342.27) --
	(434.93,342.46) --
	(435.68,342.66) --
	(436.43,342.86) --
	(437.19,343.06) --
	(437.94,343.27) --
	(438.69,343.47) --
	(439.45,343.67) --
	(440.20,343.88) --
	(440.95,344.07) --
	(441.70,344.26) --
	(442.46,344.43) --
	(443.21,344.59) --
	(443.96,344.74) --
	(444.72,344.86) --
	(445.47,344.98) --
	(446.22,345.08) --
	(446.97,345.17) --
	(447.73,345.25) --
	(448.48,345.32) --
	(449.23,345.38) --
	(449.99,345.43) --
	(450.74,345.46) --
	(451.49,345.48) --
	(452.25,345.48) --
	(453.00,345.48) --
	(453.75,345.46) --
	(454.50,345.44) --
	(455.26,345.42) --
	(456.01,345.40) --
	(456.76,345.38) --
	(457.52,345.35) --
	(458.27,345.33) --
	(459.02,345.31) --
	(459.77,345.30) --
	(460.53,345.29);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,354.40) --
	(386.74,354.42) --
	(387.49,354.43) --
	(388.24,354.40) --
	(389.00,354.34) --
	(389.75,354.24) --
	(390.50,354.10) --
	(391.26,353.91) --
	(392.01,353.69) --
	(392.76,353.44) --
	(393.52,353.17) --
	(394.27,352.90) --
	(395.02,352.61) --
	(395.77,352.31) --
	(396.53,352.00) --
	(397.28,351.68) --
	(398.03,351.34) --
	(398.79,350.99) --
	(399.54,350.64) --
	(400.29,350.31) --
	(401.04,350.01) --
	(401.80,349.75) --
	(402.55,349.52) --
	(403.30,349.34) --
	(404.06,349.18) --
	(404.81,349.04) --
	(405.56,348.90) --
	(406.32,348.75) --
	(407.07,348.59) --
	(407.82,348.42) --
	(408.57,348.23) --
	(409.33,348.03) --
	(410.08,347.83) --
	(410.83,347.61) --
	(411.59,347.37) --
	(412.34,347.12) --
	(413.09,346.83) --
	(413.85,346.52) --
	(414.60,346.19) --
	(415.35,345.84) --
	(416.10,345.48) --
	(416.86,345.13) --
	(417.61,344.80) --
	(418.36,344.48) --
	(419.12,344.19) --
	(419.87,343.93) --
	(420.62,343.69) --
	(421.37,343.48) --
	(422.13,343.28) --
	(422.88,343.11) --
	(423.63,342.97) --
	(424.39,342.84) --
	(425.14,342.75) --
	(425.89,342.68) --
	(426.65,342.63) --
	(427.40,342.62) --
	(428.15,342.63) --
	(428.90,342.67) --
	(429.66,342.73) --
	(430.41,342.82) --
	(431.16,342.93) --
	(431.92,343.06) --
	(432.67,343.21) --
	(433.42,343.37) --
	(434.17,343.54) --
	(434.93,343.71) --
	(435.68,343.89) --
	(436.43,344.07) --
	(437.19,344.24) --
	(437.94,344.41) --
	(438.69,344.58) --
	(439.45,344.75) --
	(440.20,344.91) --
	(440.95,345.06) --
	(441.70,345.20) --
	(442.46,345.34) --
	(443.21,345.47) --
	(443.96,345.59) --
	(444.72,345.70) --
	(445.47,345.80) --
	(446.22,345.90) --
	(446.97,345.99) --
	(447.73,346.06) --
	(448.48,346.13) --
	(449.23,346.19) --
	(449.99,346.24) --
	(450.74,346.28) --
	(451.49,346.31) --
	(452.25,346.33) --
	(453.00,346.35) --
	(453.75,346.36) --
	(454.50,346.37) --
	(455.26,346.37) --
	(456.01,346.37) --
	(456.76,346.37) --
	(457.52,346.36) --
	(458.27,346.36) --
	(459.02,346.36) --
	(459.77,346.37) --
	(460.53,346.38);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,351.85) --
	(386.74,351.60) --
	(387.49,351.32) --
	(388.24,350.99) --
	(389.00,350.62) --
	(389.75,350.22) --
	(390.50,349.80) --
	(391.26,349.41) --
	(392.01,349.08) --
	(392.76,348.86) --
	(393.52,348.77) --
	(394.27,348.81) --
	(395.02,348.96) --
	(395.77,349.18) --
	(396.53,349.42) --
	(397.28,349.64) --
	(398.03,349.82) --
	(398.79,349.94) --
	(399.54,350.02) --
	(400.29,350.11) --
	(401.04,350.24) --
	(401.80,350.45) --
	(402.55,350.75) --
	(403.30,351.12) --
	(404.06,351.54) --
	(404.81,351.97) --
	(405.56,352.34) --
	(406.32,352.62) --
	(407.07,352.78) --
	(407.82,352.81) --
	(408.57,352.71) --
	(409.33,352.51) --
	(410.08,352.20) --
	(410.83,351.81) --
	(411.59,351.32) --
	(412.34,350.74) --
	(413.09,350.05) --
	(413.85,349.27) --
	(414.60,348.41) --
	(415.35,347.51) --
	(416.10,346.61) --
	(416.86,345.75) --
	(417.61,344.98) --
	(418.36,344.30) --
	(419.12,343.73) --
	(419.87,343.25) --
	(420.62,342.81) --
	(421.37,342.37) --
	(422.13,341.90) --
	(422.88,341.37) --
	(423.63,340.76) --
	(424.39,340.10) --
	(425.14,339.41) --
	(425.89,338.74) --
	(426.65,338.11) --
	(427.40,337.58) --
	(428.15,337.15) --
	(428.90,336.82) --
	(429.66,336.58) --
	(430.41,336.43) --
	(431.16,336.33) --
	(431.92,336.29) --
	(432.67,336.30) --
	(433.42,336.38) --
	(434.17,336.55) --
	(434.93,336.80) --
	(435.68,337.16) --
	(436.43,337.61) --
	(437.19,338.11) --
	(437.94,338.63) --
	(438.69,339.10) --
	(439.45,339.48) --
	(440.20,339.73) --
	(440.95,339.84) --
	(441.70,339.82) --
	(442.46,339.71) --
	(443.21,339.56) --
	(443.96,339.45) --
	(444.72,339.41) --
	(445.47,339.49) --
	(446.22,339.68) --
	(446.97,339.97) --
	(447.73,340.31) --
	(448.48,340.63) --
	(449.23,340.90) --
	(449.99,341.07) --
	(450.74,341.14) --
	(451.49,341.12) --
	(452.25,341.05) --
	(453.00,340.97) --
	(453.75,340.91) --
	(454.50,340.91) --
	(455.26,340.95) --
	(456.01,341.02) --
	(456.76,341.09) --
	(457.52,341.12) --
	(458.27,341.11) --
	(459.02,341.05) --
	(459.77,340.96) --
	(460.53,340.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.86,292.18) -- (397.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.26,292.18) -- (420.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.49,292.18) -- (404.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.81,292.18) -- (401.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.47,292.18) -- (406.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.55,292.18) -- (404.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.09,292.18) -- (409.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.27,292.18) -- (392.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.61,292.18) -- (393.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.97,292.18) -- (397.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.38,292.18) -- (398.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.06,292.18) -- (395.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.18,292.18) -- (400.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.11,292.18) -- (429.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.77,292.18) -- (400.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.46,292.18) -- (407.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.28,292.18) -- (402.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.66,292.18) -- (399.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.46,292.18) -- (401.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.04,292.18) -- (403.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.65,292.18) -- (400.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.63,292.18) -- (396.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.43,292.18) -- (388.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.66,292.18) -- (394.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.26,292.18) -- (393.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.97,292.18) -- (397.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.23,292.18) -- (412.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.62,292.18) -- (397.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.17,292.18) -- (396.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.85,292.18) -- (408.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.05,292.18) -- (407.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.73,292.18) -- (403.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.53,292.18) -- (438.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.52,292.18) -- (407.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.84,292.18) -- (399.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.64,292.18) -- (401.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.81,292.18) -- (401.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.01,292.18) -- (427.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.42,292.18) -- (400.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.06,292.18) -- (395.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.06,292.18) -- (406.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.36,292.18) -- (411.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.90,292.18) -- (398.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.23,292.18) -- (401.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.27,292.18) -- (408.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.49,292.18) -- (399.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.44,292.18) -- (403.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.14,292.18) -- (393.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.36,292.18) -- (400.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.90,292.18) -- (393.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.24,292.18) -- (389.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.05,292.18) -- (391.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.57,292.18) -- (413.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.54,292.18) -- (394.54,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.22,292.18) -- (397.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.39,292.18) -- (397.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.75,292.18) -- (407.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.84,292.18) -- (404.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.54,292.18) -- (405.54,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.39,292.18) -- (397.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.87,292.18) -- (401.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.00,292.18) -- (406.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.69,292.18) -- (402.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.15,292.18) -- (403.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.96,292.18) -- (404.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.81,292.18) -- (401.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.96,292.18) -- (398.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.52,292.18) -- (412.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.24,292.18) -- (395.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.26,292.18) -- (398.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.23,292.18) -- (396.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.45,292.18) -- (397.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.96,292.18) -- (398.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.05,292.18) -- (396.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.85,292.18) -- (398.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.16,292.18) -- (402.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.59,292.18) -- (400.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.63,292.18) -- (396.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.46,292.18) -- (412.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.67,292.18) -- (414.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.26,292.18) -- (404.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.09,292.18) -- (398.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.20,292.18) -- (399.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.75,292.18) -- (407.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.42,292.18) -- (400.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.05,292.18) -- (402.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.61,292.18) -- (409.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.65,292.18) -- (400.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.36,292.18) -- (400.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.26,292.18) -- (398.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.12,292.18) -- (411.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.29,292.18) -- (390.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.24,292.18) -- (400.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.94,292.18) -- (400.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.84,292.18) -- (399.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.93,292.18) -- (396.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.79,292.18) -- (403.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.03,292.18) -- (393.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.18,292.18) -- (400.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.72,292.18) -- (404.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.20,292.18) -- (404.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.93,292.18) -- (396.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.54,292.18) -- (443.54,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (385.99,292.18) -- (385.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.19,292.18) -- (389.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.74,292.18) -- (419.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.35,292.18) -- (417.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.30,292.18) -- (422.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.09,292.18) -- (425.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.87,292.18) -- (412.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.76,292.18) -- (401.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.26,292.18) -- (420.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.21,292.18) -- (398.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.14,292.18) -- (415.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.53,292.18) -- (406.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.20,292.18) -- (393.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.35,292.18) -- (395.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.89,292.18) -- (410.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.47,292.18) -- (406.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.80,292.18) -- (402.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.12,292.18) -- (417.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.26,292.18) -- (393.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.42,292.18) -- (416.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.31,292.18) -- (410.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.04,292.18) -- (403.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.18,292.18) -- (406.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.03,292.18) -- (409.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.46,292.18) -- (401.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.85,292.18) -- (398.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.41,292.18) -- (401.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.57,292.18) -- (397.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.69,292.18) -- (391.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.96,292.18) -- (387.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.24,292.18) -- (416.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.24,292.18) -- (400.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.51,292.18) -- (408.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.41,292.18) -- (422.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.61,292.18) -- (409.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.72,292.18) -- (415.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.39,292.18) -- (408.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.48,292.18) -- (416.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.26,292.18) -- (393.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.36,292.18) -- (405.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.99,292.18) -- (401.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.60,292.18) -- (399.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.61,292.18) -- (393.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.35,292.18) -- (395.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.81,292.18) -- (396.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.85,292.18) -- (398.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.14,292.18) -- (404.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.67,292.18) -- (409.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.67,292.18) -- (398.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.33,292.18) -- (403.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.14,292.18) -- (404.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.93,292.18) -- (412.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.55,292.18) -- (409.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.21,292.18) -- (414.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.30,292.18) -- (411.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.03,292.18) -- (414.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.38,292.18) -- (398.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.50,292.18) -- (425.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.79,292.18) -- (398.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.35,292.18) -- (406.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.34,292.18) -- (413.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.85,292.18) -- (414.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.76,292.18) -- (390.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.46,292.18) -- (396.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.39,292.18) -- (397.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.93,292.18) -- (401.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.76,292.18) -- (406.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.26,292.18) -- (425.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.21,292.18) -- (408.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.81,292.18) -- (396.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.16,292.18) -- (402.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.12,292.18) -- (406.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.11,292.18) -- (407.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.21,292.18) -- (408.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.92,292.18) -- (397.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.47,292.18) -- (395.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.94,292.18) -- (427.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.67,292.18) -- (447.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.94,292.18) -- (422.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.76,292.18) -- (411.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (460.53,292.18) -- (460.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.68,292.18) -- (446.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.66,292.18) -- (442.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.86,292.18) -- (402.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.83,292.18) -- (437.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.49,292.18) -- (404.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.24,292.18) -- (411.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.86,292.18) -- (397.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.56,292.18) -- (403.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.44,292.18) -- (403.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.81,292.18) -- (396.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.60,292.18) -- (388.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.26,292.18) -- (425.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.65,292.18) -- (400.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.20,292.18) -- (409.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.89,292.18) -- (394.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.17,292.18) -- (401.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.58,292.18) -- (390.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.47,292.18) -- (406.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.45,292.18) -- (408.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.33,292.18) -- (403.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.01,292.18) -- (395.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.96,292.18) -- (404.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.59,292.18) -- (406.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.63,292.18) -- (402.63,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.26,292.18) rectangle (464.25,375.41);
\end{scope}
\begin{scope}
\path[clip] (382.26,174.16) rectangle (464.25,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.26,174.16) rectangle (464.25,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26,197.89) --
	(464.25,197.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26,224.25) --
	(464.25,224.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26,250.61) --
	(464.25,250.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.76,174.16) --
	(390.76,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.83,174.16) --
	(410.83,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.90,174.16) --
	(430.90,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.97,174.16) --
	(450.97,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (382.26,197.89) -- (464.25,197.89);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (385.99,211.76) --
	(386.74,211.64) --
	(387.49,211.58) --
	(388.24,211.55) --
	(389.00,211.45) --
	(389.75,211.38) --
	(390.50,211.62) --
	(391.26,212.17) --
	(392.01,212.40) --
	(392.76,212.60) --
	(393.52,212.64) --
	(394.27,212.62) --
	(395.02,212.90) --
	(395.77,213.19) --
	(396.53,213.12) --
	(397.28,213.21) --
	(398.03,213.69) --
	(398.79,213.65) --
	(399.54,213.53) --
	(400.29,213.27) --
	(401.04,213.29) --
	(401.80,213.36) --
	(402.55,213.44) --
	(403.30,213.42) --
	(404.06,213.62) --
	(404.81,213.62) --
	(405.56,213.45) --
	(406.32,213.61) --
	(407.07,213.59) --
	(407.82,213.42) --
	(408.57,213.19) --
	(409.33,213.35) --
	(410.08,213.35) --
	(410.83,213.38) --
	(411.59,213.71) --
	(412.34,213.54) --
	(413.09,213.11) --
	(413.85,212.46) --
	(414.60,212.46) --
	(415.35,212.15) --
	(416.10,212.28) --
	(416.86,212.13) --
	(417.61,211.75) --
	(418.36,210.96) --
	(419.12,210.60) --
	(419.87,210.21) --
	(420.62,210.09) --
	(421.37,209.48) --
	(422.13,209.00) --
	(422.88,208.70) --
	(423.63,208.15) --
	(424.39,207.68) --
	(425.14,207.25) --
	(425.89,206.67) --
	(426.65,206.03) --
	(427.40,205.32) --
	(428.15,204.62) --
	(428.90,204.01) --
	(429.66,203.25) --
	(430.41,202.51) --
	(431.16,201.90) --
	(431.92,201.57) --
	(432.67,201.06) --
	(433.42,200.62) --
	(434.17,200.28) --
	(434.93,199.93) --
	(435.68,199.43) --
	(436.43,199.15) --
	(437.19,198.93) --
	(437.94,198.77) --
	(438.69,198.68) --
	(439.45,198.61) --
	(440.20,198.58) --
	(440.95,198.59) --
	(441.70,198.67) --
	(442.46,198.87) --
	(443.21,198.98) --
	(443.96,199.35) --
	(444.72,199.78) --
	(445.47,200.05) --
	(446.22,200.50) --
	(446.97,200.99) --
	(447.73,201.53) --
	(448.48,202.04) --
	(449.23,202.56) --
	(449.99,203.20) --
	(450.74,203.57) --
	(451.49,204.34) --
	(452.25,204.97) --
	(453.00,205.30) --
	(453.75,205.78) --
	(454.50,206.24) --
	(455.26,206.86) --
	(456.01,207.38) --
	(456.76,208.04) --
	(457.52,208.60) --
	(458.27,209.22) --
	(459.02,209.59) --
	(459.77,209.77) --
	(460.53,210.05) --
	(460.53,193.57) --
	(459.77,193.75) --
	(459.02,193.93) --
	(458.27,194.17) --
	(457.52,194.34) --
	(456.76,194.35) --
	(456.01,194.52) --
	(455.26,194.49) --
	(454.50,194.46) --
	(453.75,194.53) --
	(453.00,194.53) --
	(452.25,194.52) --
	(451.49,194.57) --
	(450.74,194.50) --
	(449.99,194.37) --
	(449.23,193.97) --
	(448.48,193.73) --
	(447.73,193.55) --
	(446.97,193.30) --
	(446.22,193.01) --
	(445.47,192.60) --
	(444.72,192.33) --
	(443.96,191.86) --
	(443.21,191.28) --
	(442.46,190.64) --
	(441.70,190.05) --
	(440.95,189.69) --
	(440.20,189.20) --
	(439.45,188.82) --
	(438.69,188.76) --
	(437.94,188.69) --
	(437.19,188.75) --
	(436.43,188.77) --
	(435.68,188.89) --
	(434.93,188.96) --
	(434.17,189.16) --
	(433.42,189.47) --
	(432.67,189.95) --
	(431.92,190.50) --
	(431.16,190.85) --
	(430.41,190.92) --
	(429.66,191.09) --
	(428.90,191.54) --
	(428.15,191.85) --
	(427.40,192.15) --
	(426.65,192.39) --
	(425.89,192.84) --
	(425.14,193.07) --
	(424.39,193.17) --
	(423.63,193.10) --
	(422.88,193.45) --
	(422.13,193.50) --
	(421.37,193.61) --
	(420.62,193.83) --
	(419.87,193.59) --
	(419.12,193.41) --
	(418.36,193.49) --
	(417.61,193.35) --
	(416.86,193.58) --
	(416.10,193.50) --
	(415.35,193.49) --
	(414.60,193.28) --
	(413.85,193.13) --
	(413.09,193.17) --
	(412.34,193.18) --
	(411.59,193.17) --
	(410.83,193.13) --
	(410.08,193.09) --
	(409.33,192.74) --
	(408.57,192.76) --
	(407.82,192.52) --
	(407.07,192.16) --
	(406.32,191.73) --
	(405.56,191.61) --
	(404.81,191.36) --
	(404.06,190.93) --
	(403.30,191.02) --
	(402.55,190.89) --
	(401.80,190.87) --
	(401.04,190.70) --
	(400.29,190.53) --
	(399.54,190.54) --
	(398.79,190.69) --
	(398.03,190.55) --
	(397.28,190.58) --
	(396.53,190.40) --
	(395.77,190.26) --
	(395.02,190.26) --
	(394.27,189.88) --
	(393.52,189.23) --
	(392.76,189.02) --
	(392.01,188.79) --
	(391.26,188.93) --
	(390.50,188.91) --
	(389.75,188.98) --
	(389.00,188.87) --
	(388.24,188.72) --
	(387.49,188.72) --
	(386.74,188.56) --
	(385.99,188.51) --
	cycle;

\path[] (385.99,211.76) --
	(386.74,211.64) --
	(387.49,211.58) --
	(388.24,211.55) --
	(389.00,211.45) --
	(389.75,211.38) --
	(390.50,211.62) --
	(391.26,212.17) --
	(392.01,212.40) --
	(392.76,212.60) --
	(393.52,212.64) --
	(394.27,212.62) --
	(395.02,212.90) --
	(395.77,213.19) --
	(396.53,213.12) --
	(397.28,213.21) --
	(398.03,213.69) --
	(398.79,213.65) --
	(399.54,213.53) --
	(400.29,213.27) --
	(401.04,213.29) --
	(401.80,213.36) --
	(402.55,213.44) --
	(403.30,213.42) --
	(404.06,213.62) --
	(404.81,213.62) --
	(405.56,213.45) --
	(406.32,213.61) --
	(407.07,213.59) --
	(407.82,213.42) --
	(408.57,213.19) --
	(409.33,213.35) --
	(410.08,213.35) --
	(410.83,213.38) --
	(411.59,213.71) --
	(412.34,213.54) --
	(413.09,213.11) --
	(413.85,212.46) --
	(414.60,212.46) --
	(415.35,212.15) --
	(416.10,212.28) --
	(416.86,212.13) --
	(417.61,211.75) --
	(418.36,210.96) --
	(419.12,210.60) --
	(419.87,210.21) --
	(420.62,210.09) --
	(421.37,209.48) --
	(422.13,209.00) --
	(422.88,208.70) --
	(423.63,208.15) --
	(424.39,207.68) --
	(425.14,207.25) --
	(425.89,206.67) --
	(426.65,206.03) --
	(427.40,205.32) --
	(428.15,204.62) --
	(428.90,204.01) --
	(429.66,203.25) --
	(430.41,202.51) --
	(431.16,201.90) --
	(431.92,201.57) --
	(432.67,201.06) --
	(433.42,200.62) --
	(434.17,200.28) --
	(434.93,199.93) --
	(435.68,199.43) --
	(436.43,199.15) --
	(437.19,198.93) --
	(437.94,198.77) --
	(438.69,198.68) --
	(439.45,198.61) --
	(440.20,198.58) --
	(440.95,198.59) --
	(441.70,198.67) --
	(442.46,198.87) --
	(443.21,198.98) --
	(443.96,199.35) --
	(444.72,199.78) --
	(445.47,200.05) --
	(446.22,200.50) --
	(446.97,200.99) --
	(447.73,201.53) --
	(448.48,202.04) --
	(449.23,202.56) --
	(449.99,203.20) --
	(450.74,203.57) --
	(451.49,204.34) --
	(452.25,204.97) --
	(453.00,205.30) --
	(453.75,205.78) --
	(454.50,206.24) --
	(455.26,206.86) --
	(456.01,207.38) --
	(456.76,208.04) --
	(457.52,208.60) --
	(458.27,209.22) --
	(459.02,209.59) --
	(459.77,209.77) --
	(460.53,210.05);

\path[] (460.53,193.57) --
	(459.77,193.75) --
	(459.02,193.93) --
	(458.27,194.17) --
	(457.52,194.34) --
	(456.76,194.35) --
	(456.01,194.52) --
	(455.26,194.49) --
	(454.50,194.46) --
	(453.75,194.53) --
	(453.00,194.53) --
	(452.25,194.52) --
	(451.49,194.57) --
	(450.74,194.50) --
	(449.99,194.37) --
	(449.23,193.97) --
	(448.48,193.73) --
	(447.73,193.55) --
	(446.97,193.30) --
	(446.22,193.01) --
	(445.47,192.60) --
	(444.72,192.33) --
	(443.96,191.86) --
	(443.21,191.28) --
	(442.46,190.64) --
	(441.70,190.05) --
	(440.95,189.69) --
	(440.20,189.20) --
	(439.45,188.82) --
	(438.69,188.76) --
	(437.94,188.69) --
	(437.19,188.75) --
	(436.43,188.77) --
	(435.68,188.89) --
	(434.93,188.96) --
	(434.17,189.16) --
	(433.42,189.47) --
	(432.67,189.95) --
	(431.92,190.50) --
	(431.16,190.85) --
	(430.41,190.92) --
	(429.66,191.09) --
	(428.90,191.54) --
	(428.15,191.85) --
	(427.40,192.15) --
	(426.65,192.39) --
	(425.89,192.84) --
	(425.14,193.07) --
	(424.39,193.17) --
	(423.63,193.10) --
	(422.88,193.45) --
	(422.13,193.50) --
	(421.37,193.61) --
	(420.62,193.83) --
	(419.87,193.59) --
	(419.12,193.41) --
	(418.36,193.49) --
	(417.61,193.35) --
	(416.86,193.58) --
	(416.10,193.50) --
	(415.35,193.49) --
	(414.60,193.28) --
	(413.85,193.13) --
	(413.09,193.17) --
	(412.34,193.18) --
	(411.59,193.17) --
	(410.83,193.13) --
	(410.08,193.09) --
	(409.33,192.74) --
	(408.57,192.76) --
	(407.82,192.52) --
	(407.07,192.16) --
	(406.32,191.73) --
	(405.56,191.61) --
	(404.81,191.36) --
	(404.06,190.93) --
	(403.30,191.02) --
	(402.55,190.89) --
	(401.80,190.87) --
	(401.04,190.70) --
	(400.29,190.53) --
	(399.54,190.54) --
	(398.79,190.69) --
	(398.03,190.55) --
	(397.28,190.58) --
	(396.53,190.40) --
	(395.77,190.26) --
	(395.02,190.26) --
	(394.27,189.88) --
	(393.52,189.23) --
	(392.76,189.02) --
	(392.01,188.79) --
	(391.26,188.93) --
	(390.50,188.91) --
	(389.75,188.98) --
	(389.00,188.87) --
	(388.24,188.72) --
	(387.49,188.72) --
	(386.74,188.56) --
	(385.99,188.51);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (385.99,220.57) --
	(386.74,220.97) --
	(387.49,220.85) --
	(388.24,221.39) --
	(389.00,221.99) --
	(389.75,222.50) --
	(390.50,222.64) --
	(391.26,222.40) --
	(392.01,222.87) --
	(392.76,223.30) --
	(393.52,223.23) --
	(394.27,223.79) --
	(395.02,224.06) --
	(395.77,224.16) --
	(396.53,224.43) --
	(397.28,223.90) --
	(398.03,224.03) --
	(398.79,224.49) --
	(399.54,224.88) --
	(400.29,224.88) --
	(401.04,224.67) --
	(401.80,223.98) --
	(402.55,224.25) --
	(403.30,224.14) --
	(404.06,224.59) --
	(404.81,224.18) --
	(405.56,224.48) --
	(406.32,224.27) --
	(407.07,224.19) --
	(407.82,224.46) --
	(408.57,224.07) --
	(409.33,223.29) --
	(410.08,222.57) --
	(410.83,222.12) --
	(411.59,222.05) --
	(412.34,221.97) --
	(413.09,222.04) --
	(413.85,221.87) --
	(414.60,221.40) --
	(415.35,220.85) --
	(416.10,220.63) --
	(416.86,220.36) --
	(417.61,219.60) --
	(418.36,218.62) --
	(419.12,217.91) --
	(419.87,217.13) --
	(420.62,216.03) --
	(421.37,215.49) --
	(422.13,214.82) --
	(422.88,213.96) --
	(423.63,213.12) --
	(424.39,212.44) --
	(425.14,211.35) --
	(425.89,210.29) --
	(426.65,209.52) --
	(427.40,208.95) --
	(428.15,207.74) --
	(428.90,206.24) --
	(429.66,205.21) --
	(430.41,204.10) --
	(431.16,203.11) --
	(431.92,201.82) --
	(432.67,200.81) --
	(433.42,199.81) --
	(434.17,199.19) --
	(434.93,198.85) --
	(435.68,198.64) --
	(436.43,198.49) --
	(437.19,198.35) --
	(437.94,198.30) --
	(438.69,198.28) --
	(439.45,198.25) --
	(440.20,198.27) --
	(440.95,198.28) --
	(441.70,198.31) --
	(442.46,198.37) --
	(443.21,198.50) --
	(443.96,198.80) --
	(444.72,199.19) --
	(445.47,199.55) --
	(446.22,200.09) --
	(446.97,200.69) --
	(447.73,201.29) --
	(448.48,201.86) --
	(449.23,202.60) --
	(449.99,203.80) --
	(450.74,204.67) --
	(451.49,205.34) --
	(452.25,206.28) --
	(453.00,207.19) --
	(453.75,207.98) --
	(454.50,208.99) --
	(455.26,209.79) --
	(456.01,210.40) --
	(456.76,211.10) --
	(457.52,211.94) --
	(458.27,212.75) --
	(459.02,213.22) --
	(459.77,213.73) --
	(460.53,214.49) --
	(460.53,194.33) --
	(459.77,194.36) --
	(459.02,194.41) --
	(458.27,194.58) --
	(457.52,194.55) --
	(456.76,194.56) --
	(456.01,194.57) --
	(455.26,194.30) --
	(454.50,194.39) --
	(453.75,194.28) --
	(453.00,194.13) --
	(452.25,193.80) --
	(451.49,193.56) --
	(450.74,193.23) --
	(449.99,192.97) --
	(449.23,192.70) --
	(448.48,192.17) --
	(447.73,191.76) --
	(446.97,191.33) --
	(446.22,190.92) --
	(445.47,190.15) --
	(444.72,189.40) --
	(443.96,188.72) --
	(443.21,187.75) --
	(442.46,187.10) --
	(441.70,186.27) --
	(440.95,185.51) --
	(440.20,184.61) --
	(439.45,183.91) --
	(438.69,184.21) --
	(437.94,184.08) --
	(437.19,184.29) --
	(436.43,184.70) --
	(435.68,185.06) --
	(434.93,185.61) --
	(434.17,185.99) --
	(433.42,186.59) --
	(432.67,187.28) --
	(431.92,188.20) --
	(431.16,189.18) --
	(430.41,189.53) --
	(429.66,190.34) --
	(428.90,191.25) --
	(428.15,191.94) --
	(427.40,192.58) --
	(426.65,192.85) --
	(425.89,193.17) --
	(425.14,194.06) --
	(424.39,194.36) --
	(423.63,194.53) --
	(422.88,194.94) --
	(422.13,195.08) --
	(421.37,195.31) --
	(420.62,195.14) --
	(419.87,195.27) --
	(419.12,195.41) --
	(418.36,195.24) --
	(417.61,195.27) --
	(416.86,195.23) --
	(416.10,195.15) --
	(415.35,195.15) --
	(414.60,195.03) --
	(413.85,195.02) --
	(413.09,195.04) --
	(412.34,195.06) --
	(411.59,194.92) --
	(410.83,194.49) --
	(410.08,194.25) --
	(409.33,194.01) --
	(408.57,193.56) --
	(407.82,193.38) --
	(407.07,193.39) --
	(406.32,193.38) --
	(405.56,193.28) --
	(404.81,193.08) --
	(404.06,192.90) --
	(403.30,192.49) --
	(402.55,192.31) --
	(401.80,191.96) --
	(401.04,191.85) --
	(400.29,191.49) --
	(399.54,191.42) --
	(398.79,191.19) --
	(398.03,191.07) --
	(397.28,191.46) --
	(396.53,191.33) --
	(395.77,190.93) --
	(395.02,190.75) --
	(394.27,190.03) --
	(393.52,189.53) --
	(392.76,188.87) --
	(392.01,188.75) --
	(391.26,188.55) --
	(390.50,188.58) --
	(389.75,188.15) --
	(389.00,188.18) --
	(388.24,187.28) --
	(387.49,186.55) --
	(386.74,186.21) --
	(385.99,186.37) --
	cycle;

\path[] (385.99,220.57) --
	(386.74,220.97) --
	(387.49,220.85) --
	(388.24,221.39) --
	(389.00,221.99) --
	(389.75,222.50) --
	(390.50,222.64) --
	(391.26,222.40) --
	(392.01,222.87) --
	(392.76,223.30) --
	(393.52,223.23) --
	(394.27,223.79) --
	(395.02,224.06) --
	(395.77,224.16) --
	(396.53,224.43) --
	(397.28,223.90) --
	(398.03,224.03) --
	(398.79,224.49) --
	(399.54,224.88) --
	(400.29,224.88) --
	(401.04,224.67) --
	(401.80,223.98) --
	(402.55,224.25) --
	(403.30,224.14) --
	(404.06,224.59) --
	(404.81,224.18) --
	(405.56,224.48) --
	(406.32,224.27) --
	(407.07,224.19) --
	(407.82,224.46) --
	(408.57,224.07) --
	(409.33,223.29) --
	(410.08,222.57) --
	(410.83,222.12) --
	(411.59,222.05) --
	(412.34,221.97) --
	(413.09,222.04) --
	(413.85,221.87) --
	(414.60,221.40) --
	(415.35,220.85) --
	(416.10,220.63) --
	(416.86,220.36) --
	(417.61,219.60) --
	(418.36,218.62) --
	(419.12,217.91) --
	(419.87,217.13) --
	(420.62,216.03) --
	(421.37,215.49) --
	(422.13,214.82) --
	(422.88,213.96) --
	(423.63,213.12) --
	(424.39,212.44) --
	(425.14,211.35) --
	(425.89,210.29) --
	(426.65,209.52) --
	(427.40,208.95) --
	(428.15,207.74) --
	(428.90,206.24) --
	(429.66,205.21) --
	(430.41,204.10) --
	(431.16,203.11) --
	(431.92,201.82) --
	(432.67,200.81) --
	(433.42,199.81) --
	(434.17,199.19) --
	(434.93,198.85) --
	(435.68,198.64) --
	(436.43,198.49) --
	(437.19,198.35) --
	(437.94,198.30) --
	(438.69,198.28) --
	(439.45,198.25) --
	(440.20,198.27) --
	(440.95,198.28) --
	(441.70,198.31) --
	(442.46,198.37) --
	(443.21,198.50) --
	(443.96,198.80) --
	(444.72,199.19) --
	(445.47,199.55) --
	(446.22,200.09) --
	(446.97,200.69) --
	(447.73,201.29) --
	(448.48,201.86) --
	(449.23,202.60) --
	(449.99,203.80) --
	(450.74,204.67) --
	(451.49,205.34) --
	(452.25,206.28) --
	(453.00,207.19) --
	(453.75,207.98) --
	(454.50,208.99) --
	(455.26,209.79) --
	(456.01,210.40) --
	(456.76,211.10) --
	(457.52,211.94) --
	(458.27,212.75) --
	(459.02,213.22) --
	(459.77,213.73) --
	(460.53,214.49);

\path[] (460.53,194.33) --
	(459.77,194.36) --
	(459.02,194.41) --
	(458.27,194.58) --
	(457.52,194.55) --
	(456.76,194.56) --
	(456.01,194.57) --
	(455.26,194.30) --
	(454.50,194.39) --
	(453.75,194.28) --
	(453.00,194.13) --
	(452.25,193.80) --
	(451.49,193.56) --
	(450.74,193.23) --
	(449.99,192.97) --
	(449.23,192.70) --
	(448.48,192.17) --
	(447.73,191.76) --
	(446.97,191.33) --
	(446.22,190.92) --
	(445.47,190.15) --
	(444.72,189.40) --
	(443.96,188.72) --
	(443.21,187.75) --
	(442.46,187.10) --
	(441.70,186.27) --
	(440.95,185.51) --
	(440.20,184.61) --
	(439.45,183.91) --
	(438.69,184.21) --
	(437.94,184.08) --
	(437.19,184.29) --
	(436.43,184.70) --
	(435.68,185.06) --
	(434.93,185.61) --
	(434.17,185.99) --
	(433.42,186.59) --
	(432.67,187.28) --
	(431.92,188.20) --
	(431.16,189.18) --
	(430.41,189.53) --
	(429.66,190.34) --
	(428.90,191.25) --
	(428.15,191.94) --
	(427.40,192.58) --
	(426.65,192.85) --
	(425.89,193.17) --
	(425.14,194.06) --
	(424.39,194.36) --
	(423.63,194.53) --
	(422.88,194.94) --
	(422.13,195.08) --
	(421.37,195.31) --
	(420.62,195.14) --
	(419.87,195.27) --
	(419.12,195.41) --
	(418.36,195.24) --
	(417.61,195.27) --
	(416.86,195.23) --
	(416.10,195.15) --
	(415.35,195.15) --
	(414.60,195.03) --
	(413.85,195.02) --
	(413.09,195.04) --
	(412.34,195.06) --
	(411.59,194.92) --
	(410.83,194.49) --
	(410.08,194.25) --
	(409.33,194.01) --
	(408.57,193.56) --
	(407.82,193.38) --
	(407.07,193.39) --
	(406.32,193.38) --
	(405.56,193.28) --
	(404.81,193.08) --
	(404.06,192.90) --
	(403.30,192.49) --
	(402.55,192.31) --
	(401.80,191.96) --
	(401.04,191.85) --
	(400.29,191.49) --
	(399.54,191.42) --
	(398.79,191.19) --
	(398.03,191.07) --
	(397.28,191.46) --
	(396.53,191.33) --
	(395.77,190.93) --
	(395.02,190.75) --
	(394.27,190.03) --
	(393.52,189.53) --
	(392.76,188.87) --
	(392.01,188.75) --
	(391.26,188.55) --
	(390.50,188.58) --
	(389.75,188.15) --
	(389.00,188.18) --
	(388.24,187.28) --
	(387.49,186.55) --
	(386.74,186.21) --
	(385.99,186.37);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (385.99,214.96) --
	(386.74,215.40) --
	(387.49,215.72) --
	(388.24,215.23) --
	(389.00,215.32) --
	(389.75,215.35) --
	(390.50,215.68) --
	(391.26,216.38) --
	(392.01,216.47) --
	(392.76,216.42) --
	(393.52,216.72) --
	(394.27,216.65) --
	(395.02,216.29) --
	(395.77,216.89) --
	(396.53,216.92) --
	(397.28,216.92) --
	(398.03,216.93) --
	(398.79,217.18) --
	(399.54,217.05) --
	(400.29,217.06) --
	(401.04,217.42) --
	(401.80,217.83) --
	(402.55,218.09) --
	(403.30,218.07) --
	(404.06,218.23) --
	(404.81,218.17) --
	(405.56,218.12) --
	(406.32,218.48) --
	(407.07,218.42) --
	(407.82,218.23) --
	(408.57,217.92) --
	(409.33,217.98) --
	(410.08,217.83) --
	(410.83,217.32) --
	(411.59,217.44) --
	(412.34,217.29) --
	(413.09,217.09) --
	(413.85,216.99) --
	(414.60,216.31) --
	(415.35,216.24) --
	(416.10,216.01) --
	(416.86,215.90) --
	(417.61,215.35) --
	(418.36,215.06) --
	(419.12,214.43) --
	(419.87,213.67) --
	(420.62,213.29) --
	(421.37,212.67) --
	(422.13,211.87) --
	(422.88,211.45) --
	(423.63,210.78) --
	(424.39,210.12) --
	(425.14,209.57) --
	(425.89,208.55) --
	(426.65,207.63) --
	(427.40,206.48) --
	(428.15,205.41) --
	(428.90,204.79) --
	(429.66,204.19) --
	(430.41,203.04) --
	(431.16,202.34) --
	(431.92,201.69) --
	(432.67,200.94) --
	(433.42,200.14) --
	(434.17,199.56) --
	(434.93,199.00) --
	(435.68,198.61) --
	(436.43,198.44) --
	(437.19,198.41) --
	(437.94,198.41) --
	(438.69,198.39) --
	(439.45,198.36) --
	(440.20,198.35) --
	(440.95,198.33) --
	(441.70,198.34) --
	(442.46,198.45) --
	(443.21,198.59) --
	(443.96,198.78) --
	(444.72,199.14) --
	(445.47,199.63) --
	(446.22,200.29) --
	(446.97,200.88) --
	(447.73,201.50) --
	(448.48,202.42) --
	(449.23,203.11) --
	(449.99,203.93) --
	(450.74,204.68) --
	(451.49,205.20) --
	(452.25,205.67) --
	(453.00,206.29) --
	(453.75,206.99) --
	(454.50,207.58) --
	(455.26,208.48) --
	(456.01,209.29) --
	(456.76,209.84) --
	(457.52,210.32) --
	(458.27,211.00) --
	(459.02,211.54) --
	(459.77,211.97) --
	(460.53,212.42) --
	(460.53,193.28) --
	(459.77,193.53) --
	(459.02,193.82) --
	(458.27,194.10) --
	(457.52,194.50) --
	(456.76,194.47) --
	(456.01,194.54) --
	(455.26,194.57) --
	(454.50,194.46) --
	(453.75,194.27) --
	(453.00,194.41) --
	(452.25,194.46) --
	(451.49,194.18) --
	(450.74,193.88) --
	(449.99,193.78) --
	(449.23,193.76) --
	(448.48,193.67) --
	(447.73,193.33) --
	(446.97,192.71) --
	(446.22,192.24) --
	(445.47,191.87) --
	(444.72,191.23) --
	(443.96,190.64) --
	(443.21,189.72) --
	(442.46,189.11) --
	(441.70,188.44) --
	(440.95,187.44) --
	(440.20,186.59) --
	(439.45,186.22) --
	(438.69,186.17) --
	(437.94,185.99) --
	(437.19,185.91) --
	(436.43,186.16) --
	(435.68,186.15) --
	(434.93,186.39) --
	(434.17,186.84) --
	(433.42,187.35) --
	(432.67,187.99) --
	(431.92,188.72) --
	(431.16,189.35) --
	(430.41,190.04) --
	(429.66,190.62) --
	(428.90,191.17) --
	(428.15,191.66) --
	(427.40,192.01) --
	(426.65,192.59) --
	(425.89,192.91) --
	(425.14,193.42) --
	(424.39,193.65) --
	(423.63,193.90) --
	(422.88,194.06) --
	(422.13,194.40) --
	(421.37,194.47) --
	(420.62,194.53) --
	(419.87,194.45) --
	(419.12,194.63) --
	(418.36,194.59) --
	(417.61,194.52) --
	(416.86,194.47) --
	(416.10,194.37) --
	(415.35,194.45) --
	(414.60,194.32) --
	(413.85,194.37) --
	(413.09,194.40) --
	(412.34,194.28) --
	(411.59,194.23) --
	(410.83,194.14) --
	(410.08,193.81) --
	(409.33,193.46) --
	(408.57,193.47) --
	(407.82,192.69) --
	(407.07,192.73) --
	(406.32,192.64) --
	(405.56,192.64) --
	(404.81,192.37) --
	(404.06,192.12) --
	(403.30,191.83) --
	(402.55,191.89) --
	(401.80,192.00) --
	(401.04,191.95) --
	(400.29,191.60) --
	(399.54,191.24) --
	(398.79,190.86) --
	(398.03,190.77) --
	(397.28,190.19) --
	(396.53,190.04) --
	(395.77,189.92) --
	(395.02,189.70) --
	(394.27,189.52) --
	(393.52,189.63) --
	(392.76,189.69) --
	(392.01,189.62) --
	(391.26,189.29) --
	(390.50,189.20) --
	(389.75,189.21) --
	(389.00,189.05) --
	(388.24,188.99) --
	(387.49,188.77) --
	(386.74,188.59) --
	(385.99,188.37) --
	cycle;

\path[] (385.99,214.96) --
	(386.74,215.40) --
	(387.49,215.72) --
	(388.24,215.23) --
	(389.00,215.32) --
	(389.75,215.35) --
	(390.50,215.68) --
	(391.26,216.38) --
	(392.01,216.47) --
	(392.76,216.42) --
	(393.52,216.72) --
	(394.27,216.65) --
	(395.02,216.29) --
	(395.77,216.89) --
	(396.53,216.92) --
	(397.28,216.92) --
	(398.03,216.93) --
	(398.79,217.18) --
	(399.54,217.05) --
	(400.29,217.06) --
	(401.04,217.42) --
	(401.80,217.83) --
	(402.55,218.09) --
	(403.30,218.07) --
	(404.06,218.23) --
	(404.81,218.17) --
	(405.56,218.12) --
	(406.32,218.48) --
	(407.07,218.42) --
	(407.82,218.23) --
	(408.57,217.92) --
	(409.33,217.98) --
	(410.08,217.83) --
	(410.83,217.32) --
	(411.59,217.44) --
	(412.34,217.29) --
	(413.09,217.09) --
	(413.85,216.99) --
	(414.60,216.31) --
	(415.35,216.24) --
	(416.10,216.01) --
	(416.86,215.90) --
	(417.61,215.35) --
	(418.36,215.06) --
	(419.12,214.43) --
	(419.87,213.67) --
	(420.62,213.29) --
	(421.37,212.67) --
	(422.13,211.87) --
	(422.88,211.45) --
	(423.63,210.78) --
	(424.39,210.12) --
	(425.14,209.57) --
	(425.89,208.55) --
	(426.65,207.63) --
	(427.40,206.48) --
	(428.15,205.41) --
	(428.90,204.79) --
	(429.66,204.19) --
	(430.41,203.04) --
	(431.16,202.34) --
	(431.92,201.69) --
	(432.67,200.94) --
	(433.42,200.14) --
	(434.17,199.56) --
	(434.93,199.00) --
	(435.68,198.61) --
	(436.43,198.44) --
	(437.19,198.41) --
	(437.94,198.41) --
	(438.69,198.39) --
	(439.45,198.36) --
	(440.20,198.35) --
	(440.95,198.33) --
	(441.70,198.34) --
	(442.46,198.45) --
	(443.21,198.59) --
	(443.96,198.78) --
	(444.72,199.14) --
	(445.47,199.63) --
	(446.22,200.29) --
	(446.97,200.88) --
	(447.73,201.50) --
	(448.48,202.42) --
	(449.23,203.11) --
	(449.99,203.93) --
	(450.74,204.68) --
	(451.49,205.20) --
	(452.25,205.67) --
	(453.00,206.29) --
	(453.75,206.99) --
	(454.50,207.58) --
	(455.26,208.48) --
	(456.01,209.29) --
	(456.76,209.84) --
	(457.52,210.32) --
	(458.27,211.00) --
	(459.02,211.54) --
	(459.77,211.97) --
	(460.53,212.42);

\path[] (460.53,193.28) --
	(459.77,193.53) --
	(459.02,193.82) --
	(458.27,194.10) --
	(457.52,194.50) --
	(456.76,194.47) --
	(456.01,194.54) --
	(455.26,194.57) --
	(454.50,194.46) --
	(453.75,194.27) --
	(453.00,194.41) --
	(452.25,194.46) --
	(451.49,194.18) --
	(450.74,193.88) --
	(449.99,193.78) --
	(449.23,193.76) --
	(448.48,193.67) --
	(447.73,193.33) --
	(446.97,192.71) --
	(446.22,192.24) --
	(445.47,191.87) --
	(444.72,191.23) --
	(443.96,190.64) --
	(443.21,189.72) --
	(442.46,189.11) --
	(441.70,188.44) --
	(440.95,187.44) --
	(440.20,186.59) --
	(439.45,186.22) --
	(438.69,186.17) --
	(437.94,185.99) --
	(437.19,185.91) --
	(436.43,186.16) --
	(435.68,186.15) --
	(434.93,186.39) --
	(434.17,186.84) --
	(433.42,187.35) --
	(432.67,187.99) --
	(431.92,188.72) --
	(431.16,189.35) --
	(430.41,190.04) --
	(429.66,190.62) --
	(428.90,191.17) --
	(428.15,191.66) --
	(427.40,192.01) --
	(426.65,192.59) --
	(425.89,192.91) --
	(425.14,193.42) --
	(424.39,193.65) --
	(423.63,193.90) --
	(422.88,194.06) --
	(422.13,194.40) --
	(421.37,194.47) --
	(420.62,194.53) --
	(419.87,194.45) --
	(419.12,194.63) --
	(418.36,194.59) --
	(417.61,194.52) --
	(416.86,194.47) --
	(416.10,194.37) --
	(415.35,194.45) --
	(414.60,194.32) --
	(413.85,194.37) --
	(413.09,194.40) --
	(412.34,194.28) --
	(411.59,194.23) --
	(410.83,194.14) --
	(410.08,193.81) --
	(409.33,193.46) --
	(408.57,193.47) --
	(407.82,192.69) --
	(407.07,192.73) --
	(406.32,192.64) --
	(405.56,192.64) --
	(404.81,192.37) --
	(404.06,192.12) --
	(403.30,191.83) --
	(402.55,191.89) --
	(401.80,192.00) --
	(401.04,191.95) --
	(400.29,191.60) --
	(399.54,191.24) --
	(398.79,190.86) --
	(398.03,190.77) --
	(397.28,190.19) --
	(396.53,190.04) --
	(395.77,189.92) --
	(395.02,189.70) --
	(394.27,189.52) --
	(393.52,189.63) --
	(392.76,189.69) --
	(392.01,189.62) --
	(391.26,189.29) --
	(390.50,189.20) --
	(389.75,189.21) --
	(389.00,189.05) --
	(388.24,188.99) --
	(387.49,188.77) --
	(386.74,188.59) --
	(385.99,188.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (385.99,240.23) --
	(386.74,238.70) --
	(387.49,237.47) --
	(388.24,237.33) --
	(389.00,237.04) --
	(389.75,238.61) --
	(390.50,239.08) --
	(391.26,241.40) --
	(392.01,242.64) --
	(392.76,243.79) --
	(393.52,243.73) --
	(394.27,243.71) --
	(395.02,243.96) --
	(395.77,244.36) --
	(396.53,245.19) --
	(397.28,246.67) --
	(398.03,247.89) --
	(398.79,248.49) --
	(399.54,249.18) --
	(400.29,249.48) --
	(401.04,251.11) --
	(401.80,252.17) --
	(402.55,252.56) --
	(403.30,253.61) --
	(404.06,253.29) --
	(404.81,251.67) --
	(405.56,249.01) --
	(406.32,246.19) --
	(407.07,243.11) --
	(407.82,238.57) --
	(408.57,234.98) --
	(409.33,232.59) --
	(410.08,231.98) --
	(410.83,231.66) --
	(411.59,231.14) --
	(412.34,230.67) --
	(413.09,230.51) --
	(413.85,230.23) --
	(414.60,229.97) --
	(415.35,229.39) --
	(416.10,228.50) --
	(416.86,227.34) --
	(417.61,226.40) --
	(418.36,225.69) --
	(419.12,225.00) --
	(419.87,224.62) --
	(420.62,224.35) --
	(421.37,224.19) --
	(422.13,223.86) --
	(422.88,222.99) --
	(423.63,221.93) --
	(424.39,221.15) --
	(425.14,220.47) --
	(425.89,219.88) --
	(426.65,219.41) --
	(427.40,219.12) --
	(428.15,218.58) --
	(428.90,218.00) --
	(429.66,217.14) --
	(430.41,216.16) --
	(431.16,215.09) --
	(431.92,213.74) --
	(432.67,212.41) --
	(433.42,211.15) --
	(434.17,209.89) --
	(434.93,207.87) --
	(435.68,205.75) --
	(436.43,203.96) --
	(437.19,202.84) --
	(437.94,201.95) --
	(438.69,201.25) --
	(439.45,200.91) --
	(440.20,200.16) --
	(440.95,199.41) --
	(441.70,198.91) --
	(442.46,198.87) --
	(443.21,199.09) --
	(443.96,199.27) --
	(444.72,199.64) --
	(445.47,200.58) --
	(446.22,201.91) --
	(446.97,203.16) --
	(447.73,204.03) --
	(448.48,205.27) --
	(449.23,206.66) --
	(449.99,207.92) --
	(450.74,209.62) --
	(451.49,212.29) --
	(452.25,215.48) --
	(453.00,217.34) --
	(453.75,218.28) --
	(454.50,218.50) --
	(455.26,218.30) --
	(456.01,219.58) --
	(456.76,219.15) --
	(457.52,220.60) --
	(458.27,222.88) --
	(459.02,226.38) --
	(459.77,230.63) --
	(460.53,234.99) --
	(460.53,178.86) --
	(459.77,179.24) --
	(459.02,179.94) --
	(458.27,180.87) --
	(457.52,182.29) --
	(456.76,182.90) --
	(456.01,184.04) --
	(455.26,185.07) --
	(454.50,185.97) --
	(453.75,186.66) --
	(453.00,187.32) --
	(452.25,187.85) --
	(451.49,188.34) --
	(450.74,188.52) --
	(449.99,188.52) --
	(449.23,188.41) --
	(448.48,188.26) --
	(447.73,188.50) --
	(446.97,186.68) --
	(446.22,184.80) --
	(445.47,183.13) --
	(444.72,181.71) --
	(443.96,180.78) --
	(443.21,180.26) --
	(442.46,179.97) --
	(441.70,179.94) --
	(440.95,179.90) --
	(440.20,180.46) --
	(439.45,181.28) --
	(438.69,182.06) --
	(437.94,182.82) --
	(437.19,183.86) --
	(436.43,184.41) --
	(435.68,184.30) --
	(434.93,184.09) --
	(434.17,183.25) --
	(433.42,182.45) --
	(432.67,181.09) --
	(431.92,179.80) --
	(431.16,178.85) --
	(430.41,178.21) --
	(429.66,177.95) --
	(428.90,178.30) --
	(428.15,178.94) --
	(427.40,180.06) --
	(426.65,181.18) --
	(425.89,182.63) --
	(425.14,183.81) --
	(424.39,185.07) --
	(423.63,186.00) --
	(422.88,186.67) --
	(422.13,187.60) --
	(421.37,188.33) --
	(420.62,189.06) --
	(419.87,189.32) --
	(419.12,189.62) --
	(418.36,189.81) --
	(417.61,190.22) --
	(416.86,190.48) --
	(416.10,190.73) --
	(415.35,190.75) --
	(414.60,190.52) --
	(413.85,190.57) --
	(413.09,190.13) --
	(412.34,190.05) --
	(411.59,189.97) --
	(410.83,189.04) --
	(410.08,188.73) --
	(409.33,188.64) --
	(408.57,188.22) --
	(407.82,187.84) --
	(407.07,187.65) --
	(406.32,187.70) --
	(405.56,187.76) --
	(404.81,187.78) --
	(404.06,187.67) --
	(403.30,188.01) --
	(402.55,188.22) --
	(401.80,188.45) --
	(401.04,188.43) --
	(400.29,188.70) --
	(399.54,189.48) --
	(398.79,189.70) --
	(398.03,189.87) --
	(397.28,190.45) --
	(396.53,190.43) --
	(395.77,190.45) --
	(395.02,190.49) --
	(394.27,190.32) --
	(393.52,189.98) --
	(392.76,189.58) --
	(392.01,189.02) --
	(391.26,188.07) --
	(390.50,187.31) --
	(389.75,186.39) --
	(389.00,185.61) --
	(388.24,184.36) --
	(387.49,183.21) --
	(386.74,182.63) --
	(385.99,181.96) --
	cycle;

\path[] (385.99,240.23) --
	(386.74,238.70) --
	(387.49,237.47) --
	(388.24,237.33) --
	(389.00,237.04) --
	(389.75,238.61) --
	(390.50,239.08) --
	(391.26,241.40) --
	(392.01,242.64) --
	(392.76,243.79) --
	(393.52,243.73) --
	(394.27,243.71) --
	(395.02,243.96) --
	(395.77,244.36) --
	(396.53,245.19) --
	(397.28,246.67) --
	(398.03,247.89) --
	(398.79,248.49) --
	(399.54,249.18) --
	(400.29,249.48) --
	(401.04,251.11) --
	(401.80,252.17) --
	(402.55,252.56) --
	(403.30,253.61) --
	(404.06,253.29) --
	(404.81,251.67) --
	(405.56,249.01) --
	(406.32,246.19) --
	(407.07,243.11) --
	(407.82,238.57) --
	(408.57,234.98) --
	(409.33,232.59) --
	(410.08,231.98) --
	(410.83,231.66) --
	(411.59,231.14) --
	(412.34,230.67) --
	(413.09,230.51) --
	(413.85,230.23) --
	(414.60,229.97) --
	(415.35,229.39) --
	(416.10,228.50) --
	(416.86,227.34) --
	(417.61,226.40) --
	(418.36,225.69) --
	(419.12,225.00) --
	(419.87,224.62) --
	(420.62,224.35) --
	(421.37,224.19) --
	(422.13,223.86) --
	(422.88,222.99) --
	(423.63,221.93) --
	(424.39,221.15) --
	(425.14,220.47) --
	(425.89,219.88) --
	(426.65,219.41) --
	(427.40,219.12) --
	(428.15,218.58) --
	(428.90,218.00) --
	(429.66,217.14) --
	(430.41,216.16) --
	(431.16,215.09) --
	(431.92,213.74) --
	(432.67,212.41) --
	(433.42,211.15) --
	(434.17,209.89) --
	(434.93,207.87) --
	(435.68,205.75) --
	(436.43,203.96) --
	(437.19,202.84) --
	(437.94,201.95) --
	(438.69,201.25) --
	(439.45,200.91) --
	(440.20,200.16) --
	(440.95,199.41) --
	(441.70,198.91) --
	(442.46,198.87) --
	(443.21,199.09) --
	(443.96,199.27) --
	(444.72,199.64) --
	(445.47,200.58) --
	(446.22,201.91) --
	(446.97,203.16) --
	(447.73,204.03) --
	(448.48,205.27) --
	(449.23,206.66) --
	(449.99,207.92) --
	(450.74,209.62) --
	(451.49,212.29) --
	(452.25,215.48) --
	(453.00,217.34) --
	(453.75,218.28) --
	(454.50,218.50) --
	(455.26,218.30) --
	(456.01,219.58) --
	(456.76,219.15) --
	(457.52,220.60) --
	(458.27,222.88) --
	(459.02,226.38) --
	(459.77,230.63) --
	(460.53,234.99);

\path[] (460.53,178.86) --
	(459.77,179.24) --
	(459.02,179.94) --
	(458.27,180.87) --
	(457.52,182.29) --
	(456.76,182.90) --
	(456.01,184.04) --
	(455.26,185.07) --
	(454.50,185.97) --
	(453.75,186.66) --
	(453.00,187.32) --
	(452.25,187.85) --
	(451.49,188.34) --
	(450.74,188.52) --
	(449.99,188.52) --
	(449.23,188.41) --
	(448.48,188.26) --
	(447.73,188.50) --
	(446.97,186.68) --
	(446.22,184.80) --
	(445.47,183.13) --
	(444.72,181.71) --
	(443.96,180.78) --
	(443.21,180.26) --
	(442.46,179.97) --
	(441.70,179.94) --
	(440.95,179.90) --
	(440.20,180.46) --
	(439.45,181.28) --
	(438.69,182.06) --
	(437.94,182.82) --
	(437.19,183.86) --
	(436.43,184.41) --
	(435.68,184.30) --
	(434.93,184.09) --
	(434.17,183.25) --
	(433.42,182.45) --
	(432.67,181.09) --
	(431.92,179.80) --
	(431.16,178.85) --
	(430.41,178.21) --
	(429.66,177.95) --
	(428.90,178.30) --
	(428.15,178.94) --
	(427.40,180.06) --
	(426.65,181.18) --
	(425.89,182.63) --
	(425.14,183.81) --
	(424.39,185.07) --
	(423.63,186.00) --
	(422.88,186.67) --
	(422.13,187.60) --
	(421.37,188.33) --
	(420.62,189.06) --
	(419.87,189.32) --
	(419.12,189.62) --
	(418.36,189.81) --
	(417.61,190.22) --
	(416.86,190.48) --
	(416.10,190.73) --
	(415.35,190.75) --
	(414.60,190.52) --
	(413.85,190.57) --
	(413.09,190.13) --
	(412.34,190.05) --
	(411.59,189.97) --
	(410.83,189.04) --
	(410.08,188.73) --
	(409.33,188.64) --
	(408.57,188.22) --
	(407.82,187.84) --
	(407.07,187.65) --
	(406.32,187.70) --
	(405.56,187.76) --
	(404.81,187.78) --
	(404.06,187.67) --
	(403.30,188.01) --
	(402.55,188.22) --
	(401.80,188.45) --
	(401.04,188.43) --
	(400.29,188.70) --
	(399.54,189.48) --
	(398.79,189.70) --
	(398.03,189.87) --
	(397.28,190.45) --
	(396.53,190.43) --
	(395.77,190.45) --
	(395.02,190.49) --
	(394.27,190.32) --
	(393.52,189.98) --
	(392.76,189.58) --
	(392.01,189.02) --
	(391.26,188.07) --
	(390.50,187.31) --
	(389.75,186.39) --
	(389.00,185.61) --
	(388.24,184.36) --
	(387.49,183.21) --
	(386.74,182.63) --
	(385.99,181.96);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,199.76) --
	(386.74,199.81) --
	(387.49,199.87) --
	(388.24,199.93) --
	(389.00,200.00) --
	(389.75,200.07) --
	(390.50,200.14) --
	(391.26,200.21) --
	(392.01,200.29) --
	(392.76,200.37) --
	(393.52,200.44) --
	(394.27,200.52) --
	(395.02,200.59) --
	(395.77,200.66) --
	(396.53,200.73) --
	(397.28,200.79) --
	(398.03,200.86) --
	(398.79,200.92) --
	(399.54,200.98) --
	(400.29,201.04) --
	(401.04,201.10) --
	(401.80,201.16) --
	(402.55,201.21) --
	(403.30,201.27) --
	(404.06,201.31) --
	(404.81,201.36) --
	(405.56,201.40) --
	(406.32,201.43) --
	(407.07,201.46) --
	(407.82,201.49) --
	(408.57,201.51) --
	(409.33,201.53) --
	(410.08,201.55) --
	(410.83,201.56) --
	(411.59,201.58) --
	(412.34,201.58) --
	(413.09,201.59) --
	(413.85,201.58) --
	(414.60,201.57) --
	(415.35,201.54) --
	(416.10,201.50) --
	(416.86,201.45) --
	(417.61,201.38) --
	(418.36,201.28) --
	(419.12,201.16) --
	(419.87,201.02) --
	(420.62,200.85) --
	(421.37,200.66) --
	(422.13,200.44) --
	(422.88,200.21) --
	(423.63,199.96) --
	(424.39,199.69) --
	(425.14,199.41) --
	(425.89,199.11) --
	(426.65,198.79) --
	(427.40,198.46) --
	(428.15,198.12) --
	(428.90,197.76) --
	(429.66,197.41) --
	(430.41,197.05) --
	(431.16,196.70) --
	(431.92,196.37) --
	(432.67,196.05) --
	(433.42,195.76) --
	(434.17,195.48) --
	(434.93,195.24) --
	(435.68,195.02) --
	(436.43,194.85) --
	(437.19,194.73) --
	(437.94,194.66) --
	(438.69,194.66) --
	(439.45,194.72) --
	(440.20,194.85) --
	(440.95,195.03) --
	(441.70,195.26) --
	(442.46,195.53) --
	(443.21,195.83) --
	(443.96,196.14) --
	(444.72,196.46) --
	(445.47,196.77) --
	(446.22,197.08) --
	(446.97,197.39) --
	(447.73,197.68) --
	(448.48,197.96) --
	(449.23,198.23) --
	(449.99,198.49) --
	(450.74,198.74) --
	(451.49,198.98) --
	(452.25,199.21) --
	(453.00,199.43) --
	(453.75,199.64) --
	(454.50,199.83) --
	(455.26,200.00) --
	(456.01,200.16) --
	(456.76,200.30) --
	(457.52,200.42) --
	(458.27,200.53) --
	(459.02,200.62) --
	(459.77,200.69) --
	(460.53,200.75);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,200.74) --
	(386.74,200.87) --
	(387.49,201.00) --
	(388.24,201.14) --
	(389.00,201.28) --
	(389.75,201.43) --
	(390.50,201.58) --
	(391.26,201.72) --
	(392.01,201.87) --
	(392.76,202.00) --
	(393.52,202.12) --
	(394.27,202.23) --
	(395.02,202.33) --
	(395.77,202.42) --
	(396.53,202.52) --
	(397.28,202.61) --
	(398.03,202.71) --
	(398.79,202.82) --
	(399.54,202.93) --
	(400.29,203.03) --
	(401.04,203.13) --
	(401.80,203.23) --
	(402.55,203.32) --
	(403.30,203.41) --
	(404.06,203.49) --
	(404.81,203.56) --
	(405.56,203.62) --
	(406.32,203.66) --
	(407.07,203.69) --
	(407.82,203.70) --
	(408.57,203.69) --
	(409.33,203.67) --
	(410.08,203.64) --
	(410.83,203.62) --
	(411.59,203.60) --
	(412.34,203.59) --
	(413.09,203.58) --
	(413.85,203.56) --
	(414.60,203.53) --
	(415.35,203.47) --
	(416.10,203.39) --
	(416.86,203.27) --
	(417.61,203.13) --
	(418.36,202.95) --
	(419.12,202.75) --
	(419.87,202.53) --
	(420.62,202.29) --
	(421.37,202.03) --
	(422.13,201.74) --
	(422.88,201.44) --
	(423.63,201.11) --
	(424.39,200.75) --
	(425.14,200.37) --
	(425.89,199.96) --
	(426.65,199.53) --
	(427.40,199.07) --
	(428.15,198.60) --
	(428.90,198.12) --
	(429.66,197.63) --
	(430.41,197.15) --
	(431.16,196.68) --
	(431.92,196.22) --
	(432.67,195.78) --
	(433.42,195.36) --
	(434.17,194.97) --
	(434.93,194.61) --
	(435.68,194.30) --
	(436.43,194.03) --
	(437.19,193.84) --
	(437.94,193.72) --
	(438.69,193.68) --
	(439.45,193.74) --
	(440.20,193.88) --
	(440.95,194.10) --
	(441.70,194.39) --
	(442.46,194.72) --
	(443.21,195.08) --
	(443.96,195.46) --
	(444.72,195.83) --
	(445.47,196.20) --
	(446.22,196.56) --
	(446.97,196.91) --
	(447.73,197.26) --
	(448.48,197.60) --
	(449.23,197.93) --
	(449.99,198.25) --
	(450.74,198.56) --
	(451.49,198.87) --
	(452.25,199.16) --
	(453.00,199.44) --
	(453.75,199.71) --
	(454.50,199.97) --
	(455.26,200.22) --
	(456.01,200.45) --
	(456.76,200.66) --
	(457.52,200.85) --
	(458.27,201.02) --
	(459.02,201.17) --
	(459.77,201.30) --
	(460.53,201.40);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,200.20) --
	(386.74,200.26) --
	(387.49,200.32) --
	(388.24,200.39) --
	(389.00,200.46) --
	(389.75,200.53) --
	(390.50,200.62) --
	(391.26,200.70) --
	(392.01,200.80) --
	(392.76,200.90) --
	(393.52,201.01) --
	(394.27,201.12) --
	(395.02,201.23) --
	(395.77,201.33) --
	(396.53,201.43) --
	(397.28,201.52) --
	(398.03,201.61) --
	(398.79,201.69) --
	(399.54,201.77) --
	(400.29,201.85) --
	(401.04,201.93) --
	(401.80,202.01) --
	(402.55,202.09) --
	(403.30,202.16) --
	(404.06,202.23) --
	(404.81,202.29) --
	(405.56,202.34) --
	(406.32,202.39) --
	(407.07,202.42) --
	(407.82,202.45) --
	(408.57,202.47) --
	(409.33,202.49) --
	(410.08,202.50) --
	(410.83,202.51) --
	(411.59,202.51) --
	(412.34,202.50) --
	(413.09,202.48) --
	(413.85,202.46) --
	(414.60,202.43) --
	(415.35,202.40) --
	(416.10,202.34) --
	(416.86,202.28) --
	(417.61,202.19) --
	(418.36,202.08) --
	(419.12,201.94) --
	(419.87,201.78) --
	(420.62,201.59) --
	(421.37,201.38) --
	(422.13,201.14) --
	(422.88,200.88) --
	(423.63,200.60) --
	(424.39,200.29) --
	(425.14,199.95) --
	(425.89,199.59) --
	(426.65,199.21) --
	(427.40,198.81) --
	(428.15,198.39) --
	(428.90,197.97) --
	(429.66,197.54) --
	(430.41,197.11) --
	(431.16,196.69) --
	(431.92,196.28) --
	(432.67,195.88) --
	(433.42,195.50) --
	(434.17,195.15) --
	(434.93,194.84) --
	(435.68,194.58) --
	(436.43,194.37) --
	(437.19,194.22) --
	(437.94,194.15) --
	(438.69,194.16) --
	(439.45,194.24) --
	(440.20,194.40) --
	(440.95,194.62) --
	(441.70,194.90) --
	(442.46,195.21) --
	(443.21,195.55) --
	(443.96,195.90) --
	(444.72,196.26) --
	(445.47,196.61) --
	(446.22,196.94) --
	(446.97,197.27) --
	(447.73,197.57) --
	(448.48,197.87) --
	(449.23,198.15) --
	(449.99,198.42) --
	(450.74,198.68) --
	(451.49,198.93) --
	(452.25,199.17) --
	(453.00,199.40) --
	(453.75,199.62) --
	(454.50,199.82) --
	(455.26,200.01) --
	(456.01,200.19) --
	(456.76,200.35) --
	(457.52,200.50) --
	(458.27,200.63) --
	(459.02,200.74) --
	(459.77,200.83) --
	(460.53,200.91);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,209.94) --
	(386.74,209.91) --
	(387.49,210.04) --
	(388.24,210.34) --
	(389.00,210.77) --
	(389.75,211.25) --
	(390.50,211.72) --
	(391.26,212.13) --
	(392.01,212.44) --
	(392.76,212.65) --
	(393.52,212.76) --
	(394.27,212.79) --
	(395.02,212.77) --
	(395.77,212.71) --
	(396.53,212.60) --
	(397.28,212.45) --
	(398.03,212.25) --
	(398.79,212.01) --
	(399.54,211.76) --
	(400.29,211.54) --
	(401.04,211.39) --
	(401.80,211.33) --
	(402.55,211.38) --
	(403.30,211.51) --
	(404.06,211.67) --
	(404.81,211.81) --
	(405.56,211.87) --
	(406.32,211.83) --
	(407.07,211.68) --
	(407.82,211.44) --
	(408.57,211.16) --
	(409.33,210.88) --
	(410.08,210.66) --
	(410.83,210.51) --
	(411.59,210.42) --
	(412.34,210.35) --
	(413.09,210.26) --
	(413.85,210.09) --
	(414.60,209.82) --
	(415.35,209.43) --
	(416.10,208.93) --
	(416.86,208.36) --
	(417.61,207.77) --
	(418.36,207.18) --
	(419.12,206.64) --
	(419.87,206.13) --
	(420.62,205.65) --
	(421.37,205.19) --
	(422.13,204.72) --
	(422.88,204.23) --
	(423.63,203.72) --
	(424.39,203.21) --
	(425.14,202.73) --
	(425.89,202.28) --
	(426.65,201.90) --
	(427.40,201.59) --
	(428.15,201.32) --
	(428.90,201.08) --
	(429.66,200.83) --
	(430.41,200.53) --
	(431.16,200.15) --
	(431.92,199.65) --
	(432.67,199.04) --
	(433.42,198.30) --
	(434.17,197.46) --
	(434.93,196.51) --
	(435.68,195.51) --
	(436.43,194.46) --
	(437.19,193.42) --
	(437.94,192.42) --
	(438.69,191.51) --
	(439.45,190.74) --
	(440.20,190.16) --
	(440.95,189.79) --
	(441.70,189.66) --
	(442.46,189.78) --
	(443.21,190.14) --
	(443.96,190.72) --
	(444.72,191.49) --
	(445.47,192.41) --
	(446.22,193.43) --
	(446.97,194.51) --
	(447.73,195.61) --
	(448.48,196.66) --
	(449.23,197.60) --
	(449.99,198.40) --
	(450.74,198.99) --
	(451.49,199.35) --
	(452.25,199.47) --
	(453.00,199.39) --
	(453.75,199.16) --
	(454.50,198.86) --
	(455.26,198.57) --
	(456.01,198.39) --
	(456.76,198.36) --
	(457.52,198.53) --
	(458.27,198.87) --
	(459.02,199.34) --
	(459.77,199.89) --
	(460.53,200.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (460.53,174.16) -- (460.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.59,174.16) -- (422.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.64,174.16) -- (446.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.04,174.16) -- (448.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.12,174.16) -- (447.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.88,174.16) -- (445.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.28,174.16) -- (434.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.04,174.16) -- (446.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.19,174.16) -- (455.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.14,174.16) -- (452.14,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.08,174.16) -- (447.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.71,174.16) -- (455.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.36,174.16) -- (435.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.27,174.16) -- (420.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (418.94,174.16) -- (418.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.81,174.16) -- (414.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.21,174.16) -- (428.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.23,174.16) -- (433.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.04,174.16) -- (425.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.95,174.16) -- (421.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.24,174.16) -- (447.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.83,174.16) -- (455.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.50,174.16) -- (451.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.05,174.16) -- (451.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.71,174.16) -- (444.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.14,174.16) -- (452.14,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (436.80,174.16) -- (436.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.09,174.16) -- (439.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.27,174.16) -- (445.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.62,174.16) -- (442.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.92,174.16) -- (434.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.96,174.16) -- (434.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.94,174.16) -- (394.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.82,174.16) -- (441.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (458.04,174.16) -- (458.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.12,174.16) -- (448.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.95,174.16) -- (444.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.36,174.16) -- (434.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.45,174.16) -- (448.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.23,174.16) -- (443.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.67,174.16) -- (454.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.13,174.16) -- (416.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.78,174.16) -- (440.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.11,174.16) -- (455.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.69,174.16) -- (438.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.95,174.16) -- (455.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (430.86,174.16) -- (430.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.05,174.16) -- (451.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.31,174.16) -- (456.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.81,174.16) -- (448.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.83,174.16) -- (442.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.52,174.16) -- (447.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.98,174.16) -- (440.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.64,174.16) -- (446.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (458.16,174.16) -- (458.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.60,174.16) -- (435.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.33,174.16) -- (448.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.32,174.16) -- (434.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.40,174.16) -- (434.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.73,174.16) -- (437.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.88,174.16) -- (412.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.01,174.16) -- (437.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.16,174.16) -- (446.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.42,174.16) -- (442.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.18,174.16) -- (440.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.54,174.16) -- (452.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.85,174.16) -- (450.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.91,174.16) -- (419.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.13,174.16) -- (416.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.03,174.16) -- (454.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.94,174.16) -- (451.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.86,174.16) -- (452.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.77,174.16) -- (450.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.43,174.16) -- (454.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (453.22,174.16) -- (453.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.81,174.16) -- (448.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.06,174.16) -- (442.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.34,174.16) -- (452.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (432.31,174.16) -- (432.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.41,174.16) -- (427.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.26,174.16) -- (442.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (458.60,174.16) -- (458.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (449.97,174.16) -- (449.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.59,174.16) -- (443.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.48,174.16) -- (435.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.36,174.16) -- (447.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.98,174.16) -- (429.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.61,174.16) -- (450.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.46,174.16) -- (442.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.70,174.16) -- (452.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.34,174.16) -- (442.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.67,174.16) -- (443.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.09,174.16) -- (438.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.15,174.16) -- (443.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.65,174.16) -- (450.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.61,174.16) -- (450.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.18,174.16) -- (442.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.45,174.16) -- (437.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.22,174.16) -- (431.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.53,174.16) -- (450.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.09,174.16) -- (439.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (453.78,174.16) -- (453.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.94,174.16) -- (405.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (449.97,174.16) -- (449.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.21,174.16) -- (450.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.11,174.16) -- (420.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.52,174.16) -- (424.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.11,174.16) -- (388.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.69,174.16) -- (416.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.64,174.16) -- (445.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.22,174.16) -- (451.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.90,174.16) -- (440.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.91,174.16) -- (433.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.80,174.16) -- (422.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.81,174.16) -- (438.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (459.68,174.16) -- (459.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (453.74,174.16) -- (453.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.98,174.16) -- (439.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.57,174.16) -- (448.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.39,174.16) -- (455.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.10,174.16) -- (431.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.43,174.16) -- (443.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.11,174.16) -- (443.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.25,174.16) -- (439.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (436.20,174.16) -- (436.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.08,174.16) -- (446.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.60,174.16) -- (412.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.87,174.16) -- (444.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.35,174.16) -- (445.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.38,174.16) -- (452.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.27,174.16) -- (456.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.71,174.16) -- (456.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.51,174.16) -- (455.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.69,174.16) -- (416.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.16,174.16) -- (448.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.96,174.16) -- (445.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.03,174.16) -- (422.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.45,174.16) -- (438.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.79,174.16) -- (443.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.18,174.16) -- (419.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.40,174.16) -- (412.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.23,174.16) -- (444.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (430.58,174.16) -- (430.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.11,174.16) -- (445.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.15,174.16) -- (445.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.39,174.16) -- (456.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (430.62,174.16) -- (430.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (449.45,174.16) -- (449.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.69,174.16) -- (450.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.35,174.16) -- (445.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.81,174.16) -- (427.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.26,174.16) -- (441.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.38,174.16) -- (440.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.35,174.16) -- (445.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.59,174.16) -- (421.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.95,174.16) -- (419.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.95,174.16) -- (409.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.51,174.16) -- (433.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (432.19,174.16) -- (432.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.54,174.16) -- (451.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.83,174.16) -- (421.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.50,174.16) -- (451.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.65,174.16) -- (439.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.22,174.16) -- (441.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (436.64,174.16) -- (436.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.60,174.16) -- (446.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.13,174.16) -- (438.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.38,174.16) -- (440.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.09,174.16) -- (438.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.85,174.16) -- (427.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.69,174.16) -- (414.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.57,174.16) -- (437.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.61,174.16) -- (450.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.00,174.16) -- (446.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.45,174.16) -- (450.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.65,174.16) -- (425.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.99,174.16) -- (433.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.09,174.16) -- (450.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.29,174.16) -- (450.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.32,174.16) -- (413.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.30,174.16) -- (395.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.52,174.16) -- (412.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.60,174.16) -- (435.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (385.99,174.16) -- (385.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.19,174.16) -- (397.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.81,174.16) -- (402.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.55,174.16) -- (421.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.80,174.16) -- (400.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.78,174.16) -- (451.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.07,174.16) -- (420.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.68,174.16) -- (413.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.37,174.16) -- (450.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.43,174.16) -- (445.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.21,174.16) -- (439.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.39,174.16) -- (455.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.20,174.16) -- (413.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.49,174.16) -- (439.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.56,174.16) -- (435.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.31,174.16) -- (444.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.47,174.16) -- (454.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.42,174.16) -- (451.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.53,174.16) -- (437.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.24,174.16) -- (425.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.84,174.16) -- (447.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.23,174.16) -- (455.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.09,174.16) -- (438.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.66,174.16) -- (440.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.27,174.16) -- (443.27,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.26,174.16) rectangle (464.25,257.39);
\end{scope}
\begin{scope}
\path[clip] (382.26, 56.14) rectangle (464.25,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.26, 56.14) rectangle (464.25,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26, 79.86) --
	(464.25, 79.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26,107.99) --
	(464.25,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.26,136.13) --
	(464.25,136.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.71, 56.14) --
	(395.71,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.18, 56.14) --
	(423.18,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.66, 56.14) --
	(450.66,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (382.26,107.99) -- (464.25,107.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (385.99,111.43) --
	(386.74,111.76) --
	(387.49,111.87) --
	(388.24,112.04) --
	(389.00,112.06) --
	(389.75,112.06) --
	(390.50,112.20) --
	(391.26,112.26) --
	(392.01,112.65) --
	(392.76,113.02) --
	(393.52,113.59) --
	(394.27,113.92) --
	(395.02,114.23) --
	(395.77,114.87) --
	(396.53,115.49) --
	(397.28,116.05) --
	(398.03,116.49) --
	(398.79,117.15) --
	(399.54,117.45) --
	(400.29,117.78) --
	(401.04,117.96) --
	(401.80,118.40) --
	(402.55,118.48) --
	(403.30,118.24) --
	(404.06,118.06) --
	(404.81,117.63) --
	(405.56,117.13) --
	(406.32,116.43) --
	(407.07,115.83) --
	(407.82,115.46) --
	(408.57,114.91) --
	(409.33,114.22) --
	(410.08,113.69) --
	(410.83,113.34) --
	(411.59,112.65) --
	(412.34,112.20) --
	(413.09,111.74) --
	(413.85,111.55) --
	(414.60,111.14) --
	(415.35,111.14) --
	(416.10,110.78) --
	(416.86,110.73) --
	(417.61,110.55) --
	(418.36,110.60) --
	(419.12,110.65) --
	(419.87,110.82) --
	(420.62,111.04) --
	(421.37,111.41) --
	(422.13,111.72) --
	(422.88,112.22) --
	(423.63,112.58) --
	(424.39,112.89) --
	(425.14,113.08) --
	(425.89,113.44) --
	(426.65,114.01) --
	(427.40,114.51) --
	(428.15,114.96) --
	(428.90,115.37) --
	(429.66,115.71) --
	(430.41,116.04) --
	(431.16,116.20) --
	(431.92,116.40) --
	(432.67,116.43) --
	(433.42,116.95) --
	(434.17,116.89) --
	(434.93,116.82) --
	(435.68,116.71) --
	(436.43,117.01) --
	(437.19,117.14) --
	(437.94,117.47) --
	(438.69,117.72) --
	(439.45,117.95) --
	(440.20,118.24) --
	(440.95,118.46) --
	(441.70,118.85) --
	(442.46,119.22) --
	(443.21,119.53) --
	(443.96,119.52) --
	(444.72,119.72) --
	(445.47,119.48) --
	(446.22,119.68) --
	(446.97,119.97) --
	(447.73,119.89) --
	(448.48,120.07) --
	(449.23,120.15) --
	(449.99,120.24) --
	(450.74,120.29) --
	(451.49,120.46) --
	(452.25,120.49) --
	(453.00,120.54) --
	(453.75,120.70) --
	(454.50,120.53) --
	(455.26,120.42) --
	(456.01,120.47) --
	(456.76,120.41) --
	(457.52,120.59) --
	(458.27,120.49) --
	(459.02,120.18) --
	(459.77,120.42) --
	(460.53,120.21) --
	(460.53, 90.92) --
	(459.77, 91.06) --
	(459.02, 91.32) --
	(458.27, 91.67) --
	(457.52, 91.65) --
	(456.76, 91.73) --
	(456.01, 91.72) --
	(455.26, 91.98) --
	(454.50, 92.33) --
	(453.75, 92.48) --
	(453.00, 92.35) --
	(452.25, 92.15) --
	(451.49, 92.18) --
	(450.74, 92.48) --
	(449.99, 92.94) --
	(449.23, 93.38) --
	(448.48, 93.82) --
	(447.73, 93.87) --
	(446.97, 93.81) --
	(446.22, 93.58) --
	(445.47, 93.17) --
	(444.72, 92.75) --
	(443.96, 92.72) --
	(443.21, 92.36) --
	(442.46, 92.46) --
	(441.70, 92.88) --
	(440.95, 92.91) --
	(440.20, 93.19) --
	(439.45, 93.57) --
	(438.69, 93.87) --
	(437.94, 94.09) --
	(437.19, 94.40) --
	(436.43, 94.50) --
	(435.68, 95.11) --
	(434.93, 95.41) --
	(434.17, 95.76) --
	(433.42, 96.16) --
	(432.67, 96.33) --
	(431.92, 96.34) --
	(431.16, 96.85) --
	(430.41, 97.43) --
	(429.66, 97.69) --
	(428.90, 98.17) --
	(428.15, 98.20) --
	(427.40, 98.25) --
	(426.65, 98.13) --
	(425.89, 98.44) --
	(425.14, 98.43) --
	(424.39, 98.45) --
	(423.63, 98.12) --
	(422.88, 97.95) --
	(422.13, 97.97) --
	(421.37, 97.80) --
	(420.62, 97.70) --
	(419.87, 98.12) --
	(419.12, 98.36) --
	(418.36, 98.81) --
	(417.61, 99.54) --
	(416.86,100.03) --
	(416.10,100.55) --
	(415.35,101.30) --
	(414.60,102.01) --
	(413.85,102.68) --
	(413.09,103.15) --
	(412.34,103.80) --
	(411.59,104.22) --
	(410.83,104.92) --
	(410.08,105.54) --
	(409.33,105.88) --
	(408.57,106.19) --
	(407.82,106.44) --
	(407.07,106.56) --
	(406.32,106.60) --
	(405.56,106.70) --
	(404.81,106.55) --
	(404.06,106.57) --
	(403.30,106.43) --
	(402.55,106.29) --
	(401.80,106.15) --
	(401.04,105.80) --
	(400.29,105.33) --
	(399.54,104.89) --
	(398.79,104.17) --
	(398.03,103.46) --
	(397.28,102.34) --
	(396.53,101.40) --
	(395.77,100.26) --
	(395.02, 99.37) --
	(394.27, 98.42) --
	(393.52, 96.89) --
	(392.76, 95.36) --
	(392.01, 94.42) --
	(391.26, 93.79) --
	(390.50, 92.94) --
	(389.75, 92.22) --
	(389.00, 91.61) --
	(388.24, 90.84) --
	(387.49, 90.38) --
	(386.74, 89.88) --
	(385.99, 89.40) --
	cycle;

\path[] (385.99,111.43) --
	(386.74,111.76) --
	(387.49,111.87) --
	(388.24,112.04) --
	(389.00,112.06) --
	(389.75,112.06) --
	(390.50,112.20) --
	(391.26,112.26) --
	(392.01,112.65) --
	(392.76,113.02) --
	(393.52,113.59) --
	(394.27,113.92) --
	(395.02,114.23) --
	(395.77,114.87) --
	(396.53,115.49) --
	(397.28,116.05) --
	(398.03,116.49) --
	(398.79,117.15) --
	(399.54,117.45) --
	(400.29,117.78) --
	(401.04,117.96) --
	(401.80,118.40) --
	(402.55,118.48) --
	(403.30,118.24) --
	(404.06,118.06) --
	(404.81,117.63) --
	(405.56,117.13) --
	(406.32,116.43) --
	(407.07,115.83) --
	(407.82,115.46) --
	(408.57,114.91) --
	(409.33,114.22) --
	(410.08,113.69) --
	(410.83,113.34) --
	(411.59,112.65) --
	(412.34,112.20) --
	(413.09,111.74) --
	(413.85,111.55) --
	(414.60,111.14) --
	(415.35,111.14) --
	(416.10,110.78) --
	(416.86,110.73) --
	(417.61,110.55) --
	(418.36,110.60) --
	(419.12,110.65) --
	(419.87,110.82) --
	(420.62,111.04) --
	(421.37,111.41) --
	(422.13,111.72) --
	(422.88,112.22) --
	(423.63,112.58) --
	(424.39,112.89) --
	(425.14,113.08) --
	(425.89,113.44) --
	(426.65,114.01) --
	(427.40,114.51) --
	(428.15,114.96) --
	(428.90,115.37) --
	(429.66,115.71) --
	(430.41,116.04) --
	(431.16,116.20) --
	(431.92,116.40) --
	(432.67,116.43) --
	(433.42,116.95) --
	(434.17,116.89) --
	(434.93,116.82) --
	(435.68,116.71) --
	(436.43,117.01) --
	(437.19,117.14) --
	(437.94,117.47) --
	(438.69,117.72) --
	(439.45,117.95) --
	(440.20,118.24) --
	(440.95,118.46) --
	(441.70,118.85) --
	(442.46,119.22) --
	(443.21,119.53) --
	(443.96,119.52) --
	(444.72,119.72) --
	(445.47,119.48) --
	(446.22,119.68) --
	(446.97,119.97) --
	(447.73,119.89) --
	(448.48,120.07) --
	(449.23,120.15) --
	(449.99,120.24) --
	(450.74,120.29) --
	(451.49,120.46) --
	(452.25,120.49) --
	(453.00,120.54) --
	(453.75,120.70) --
	(454.50,120.53) --
	(455.26,120.42) --
	(456.01,120.47) --
	(456.76,120.41) --
	(457.52,120.59) --
	(458.27,120.49) --
	(459.02,120.18) --
	(459.77,120.42) --
	(460.53,120.21);

\path[] (460.53, 90.92) --
	(459.77, 91.06) --
	(459.02, 91.32) --
	(458.27, 91.67) --
	(457.52, 91.65) --
	(456.76, 91.73) --
	(456.01, 91.72) --
	(455.26, 91.98) --
	(454.50, 92.33) --
	(453.75, 92.48) --
	(453.00, 92.35) --
	(452.25, 92.15) --
	(451.49, 92.18) --
	(450.74, 92.48) --
	(449.99, 92.94) --
	(449.23, 93.38) --
	(448.48, 93.82) --
	(447.73, 93.87) --
	(446.97, 93.81) --
	(446.22, 93.58) --
	(445.47, 93.17) --
	(444.72, 92.75) --
	(443.96, 92.72) --
	(443.21, 92.36) --
	(442.46, 92.46) --
	(441.70, 92.88) --
	(440.95, 92.91) --
	(440.20, 93.19) --
	(439.45, 93.57) --
	(438.69, 93.87) --
	(437.94, 94.09) --
	(437.19, 94.40) --
	(436.43, 94.50) --
	(435.68, 95.11) --
	(434.93, 95.41) --
	(434.17, 95.76) --
	(433.42, 96.16) --
	(432.67, 96.33) --
	(431.92, 96.34) --
	(431.16, 96.85) --
	(430.41, 97.43) --
	(429.66, 97.69) --
	(428.90, 98.17) --
	(428.15, 98.20) --
	(427.40, 98.25) --
	(426.65, 98.13) --
	(425.89, 98.44) --
	(425.14, 98.43) --
	(424.39, 98.45) --
	(423.63, 98.12) --
	(422.88, 97.95) --
	(422.13, 97.97) --
	(421.37, 97.80) --
	(420.62, 97.70) --
	(419.87, 98.12) --
	(419.12, 98.36) --
	(418.36, 98.81) --
	(417.61, 99.54) --
	(416.86,100.03) --
	(416.10,100.55) --
	(415.35,101.30) --
	(414.60,102.01) --
	(413.85,102.68) --
	(413.09,103.15) --
	(412.34,103.80) --
	(411.59,104.22) --
	(410.83,104.92) --
	(410.08,105.54) --
	(409.33,105.88) --
	(408.57,106.19) --
	(407.82,106.44) --
	(407.07,106.56) --
	(406.32,106.60) --
	(405.56,106.70) --
	(404.81,106.55) --
	(404.06,106.57) --
	(403.30,106.43) --
	(402.55,106.29) --
	(401.80,106.15) --
	(401.04,105.80) --
	(400.29,105.33) --
	(399.54,104.89) --
	(398.79,104.17) --
	(398.03,103.46) --
	(397.28,102.34) --
	(396.53,101.40) --
	(395.77,100.26) --
	(395.02, 99.37) --
	(394.27, 98.42) --
	(393.52, 96.89) --
	(392.76, 95.36) --
	(392.01, 94.42) --
	(391.26, 93.79) --
	(390.50, 92.94) --
	(389.75, 92.22) --
	(389.00, 91.61) --
	(388.24, 90.84) --
	(387.49, 90.38) --
	(386.74, 89.88) --
	(385.99, 89.40);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (385.99,112.04) --
	(386.74,112.03) --
	(387.49,111.75) --
	(388.24,111.59) --
	(389.00,111.97) --
	(389.75,111.75) --
	(390.50,112.12) --
	(391.26,112.55) --
	(392.01,113.53) --
	(392.76,114.35) --
	(393.52,115.41) --
	(394.27,116.21) --
	(395.02,117.45) --
	(395.77,118.43) --
	(396.53,119.64) --
	(397.28,120.40) --
	(398.03,121.35) --
	(398.79,122.10) --
	(399.54,122.69) --
	(400.29,123.18) --
	(401.04,123.33) --
	(401.80,123.54) --
	(402.55,123.60) --
	(403.30,122.97) --
	(404.06,122.61) --
	(404.81,121.96) --
	(405.56,121.14) --
	(406.32,119.89) --
	(407.07,119.11) --
	(407.82,118.04) --
	(408.57,117.03) --
	(409.33,116.04) --
	(410.08,115.09) --
	(410.83,114.32) --
	(411.59,113.59) --
	(412.34,112.80) --
	(413.09,112.21) --
	(413.85,111.57) --
	(414.60,110.92) --
	(415.35,110.48) --
	(416.10,109.95) --
	(416.86,109.72) --
	(417.61,109.53) --
	(418.36,109.41) --
	(419.12,109.47) --
	(419.87,109.63) --
	(420.62,109.70) --
	(421.37,109.98) --
	(422.13,110.38) --
	(422.88,110.98) --
	(423.63,111.79) --
	(424.39,112.89) --
	(425.14,113.93) --
	(425.89,114.80) --
	(426.65,116.12) --
	(427.40,117.02) --
	(428.15,117.24) --
	(428.90,117.80) --
	(429.66,118.41) --
	(430.41,118.54) --
	(431.16,118.91) --
	(431.92,118.73) --
	(432.67,118.95) --
	(433.42,119.01) --
	(434.17,119.53) --
	(434.93,119.22) --
	(435.68,119.40) --
	(436.43,119.44) --
	(437.19,120.00) --
	(437.94,120.14) --
	(438.69,120.50) --
	(439.45,121.20) --
	(440.20,121.82) --
	(440.95,121.83) --
	(441.70,122.48) --
	(442.46,122.72) --
	(443.21,123.25) --
	(443.96,123.50) --
	(444.72,123.52) --
	(445.47,123.31) --
	(446.22,123.38) --
	(446.97,123.28) --
	(447.73,124.04) --
	(448.48,124.45) --
	(449.23,125.16) --
	(449.99,125.65) --
	(450.74,125.59) --
	(451.49,125.39) --
	(452.25,125.64) --
	(453.00,125.90) --
	(453.75,126.62) --
	(454.50,126.75) --
	(455.26,127.25) --
	(456.01,127.41) --
	(456.76,127.95) --
	(457.52,128.62) --
	(458.27,128.51) --
	(459.02,128.39) --
	(459.77,128.48) --
	(460.53,128.73) --
	(460.53, 82.09) --
	(459.77, 83.03) --
	(459.02, 82.85) --
	(458.27, 81.87) --
	(457.52, 82.66) --
	(456.76, 82.06) --
	(456.01, 81.95) --
	(455.26, 81.90) --
	(454.50, 82.28) --
	(453.75, 83.17) --
	(453.00, 83.72) --
	(452.25, 84.02) --
	(451.49, 84.72) --
	(450.74, 84.69) --
	(449.99, 85.28) --
	(449.23, 86.11) --
	(448.48, 86.73) --
	(447.73, 86.82) --
	(446.97, 86.74) --
	(446.22, 86.66) --
	(445.47, 86.86) --
	(444.72, 87.37) --
	(443.96, 87.72) --
	(443.21, 86.88) --
	(442.46, 86.86) --
	(441.70, 86.50) --
	(440.95, 86.91) --
	(440.20, 87.42) --
	(439.45, 87.49) --
	(438.69, 87.85) --
	(437.94, 87.71) --
	(437.19, 88.65) --
	(436.43, 89.57) --
	(435.68, 90.39) --
	(434.93, 90.93) --
	(434.17, 91.73) --
	(433.42, 92.74) --
	(432.67, 93.05) --
	(431.92, 93.15) --
	(431.16, 93.73) --
	(430.41, 94.21) --
	(429.66, 94.99) --
	(428.90, 95.20) --
	(428.15, 95.50) --
	(427.40, 95.28) --
	(426.65, 95.51) --
	(425.89, 95.52) --
	(425.14, 95.52) --
	(424.39, 95.12) --
	(423.63, 94.87) --
	(422.88, 94.22) --
	(422.13, 93.85) --
	(421.37, 93.71) --
	(420.62, 93.80) --
	(419.87, 94.04) --
	(419.12, 94.35) --
	(418.36, 95.10) --
	(417.61, 95.52) --
	(416.86, 96.31) --
	(416.10, 97.30) --
	(415.35, 98.23) --
	(414.60, 99.45) --
	(413.85,100.38) --
	(413.09,101.46) --
	(412.34,102.59) --
	(411.59,103.88) --
	(410.83,104.83) --
	(410.08,105.72) --
	(409.33,106.29) --
	(408.57,106.75) --
	(407.82,107.10) --
	(407.07,107.38) --
	(406.32,107.46) --
	(405.56,107.50) --
	(404.81,107.54) --
	(404.06,107.51) --
	(403.30,107.46) --
	(402.55,107.34) --
	(401.80,107.13) --
	(401.04,106.85) --
	(400.29,106.36) --
	(399.54,105.76) --
	(398.79,105.07) --
	(398.03,104.33) --
	(397.28,102.80) --
	(396.53,101.15) --
	(395.77, 98.87) --
	(395.02, 96.82) --
	(394.27, 94.94) --
	(393.52, 92.12) --
	(392.76, 89.90) --
	(392.01, 87.79) --
	(391.26, 86.07) --
	(390.50, 84.23) --
	(389.75, 82.90) --
	(389.00, 81.53) --
	(388.24, 79.97) --
	(387.49, 78.41) --
	(386.74, 77.80) --
	(385.99, 76.84) --
	cycle;

\path[] (385.99,112.04) --
	(386.74,112.03) --
	(387.49,111.75) --
	(388.24,111.59) --
	(389.00,111.97) --
	(389.75,111.75) --
	(390.50,112.12) --
	(391.26,112.55) --
	(392.01,113.53) --
	(392.76,114.35) --
	(393.52,115.41) --
	(394.27,116.21) --
	(395.02,117.45) --
	(395.77,118.43) --
	(396.53,119.64) --
	(397.28,120.40) --
	(398.03,121.35) --
	(398.79,122.10) --
	(399.54,122.69) --
	(400.29,123.18) --
	(401.04,123.33) --
	(401.80,123.54) --
	(402.55,123.60) --
	(403.30,122.97) --
	(404.06,122.61) --
	(404.81,121.96) --
	(405.56,121.14) --
	(406.32,119.89) --
	(407.07,119.11) --
	(407.82,118.04) --
	(408.57,117.03) --
	(409.33,116.04) --
	(410.08,115.09) --
	(410.83,114.32) --
	(411.59,113.59) --
	(412.34,112.80) --
	(413.09,112.21) --
	(413.85,111.57) --
	(414.60,110.92) --
	(415.35,110.48) --
	(416.10,109.95) --
	(416.86,109.72) --
	(417.61,109.53) --
	(418.36,109.41) --
	(419.12,109.47) --
	(419.87,109.63) --
	(420.62,109.70) --
	(421.37,109.98) --
	(422.13,110.38) --
	(422.88,110.98) --
	(423.63,111.79) --
	(424.39,112.89) --
	(425.14,113.93) --
	(425.89,114.80) --
	(426.65,116.12) --
	(427.40,117.02) --
	(428.15,117.24) --
	(428.90,117.80) --
	(429.66,118.41) --
	(430.41,118.54) --
	(431.16,118.91) --
	(431.92,118.73) --
	(432.67,118.95) --
	(433.42,119.01) --
	(434.17,119.53) --
	(434.93,119.22) --
	(435.68,119.40) --
	(436.43,119.44) --
	(437.19,120.00) --
	(437.94,120.14) --
	(438.69,120.50) --
	(439.45,121.20) --
	(440.20,121.82) --
	(440.95,121.83) --
	(441.70,122.48) --
	(442.46,122.72) --
	(443.21,123.25) --
	(443.96,123.50) --
	(444.72,123.52) --
	(445.47,123.31) --
	(446.22,123.38) --
	(446.97,123.28) --
	(447.73,124.04) --
	(448.48,124.45) --
	(449.23,125.16) --
	(449.99,125.65) --
	(450.74,125.59) --
	(451.49,125.39) --
	(452.25,125.64) --
	(453.00,125.90) --
	(453.75,126.62) --
	(454.50,126.75) --
	(455.26,127.25) --
	(456.01,127.41) --
	(456.76,127.95) --
	(457.52,128.62) --
	(458.27,128.51) --
	(459.02,128.39) --
	(459.77,128.48) --
	(460.53,128.73);

\path[] (460.53, 82.09) --
	(459.77, 83.03) --
	(459.02, 82.85) --
	(458.27, 81.87) --
	(457.52, 82.66) --
	(456.76, 82.06) --
	(456.01, 81.95) --
	(455.26, 81.90) --
	(454.50, 82.28) --
	(453.75, 83.17) --
	(453.00, 83.72) --
	(452.25, 84.02) --
	(451.49, 84.72) --
	(450.74, 84.69) --
	(449.99, 85.28) --
	(449.23, 86.11) --
	(448.48, 86.73) --
	(447.73, 86.82) --
	(446.97, 86.74) --
	(446.22, 86.66) --
	(445.47, 86.86) --
	(444.72, 87.37) --
	(443.96, 87.72) --
	(443.21, 86.88) --
	(442.46, 86.86) --
	(441.70, 86.50) --
	(440.95, 86.91) --
	(440.20, 87.42) --
	(439.45, 87.49) --
	(438.69, 87.85) --
	(437.94, 87.71) --
	(437.19, 88.65) --
	(436.43, 89.57) --
	(435.68, 90.39) --
	(434.93, 90.93) --
	(434.17, 91.73) --
	(433.42, 92.74) --
	(432.67, 93.05) --
	(431.92, 93.15) --
	(431.16, 93.73) --
	(430.41, 94.21) --
	(429.66, 94.99) --
	(428.90, 95.20) --
	(428.15, 95.50) --
	(427.40, 95.28) --
	(426.65, 95.51) --
	(425.89, 95.52) --
	(425.14, 95.52) --
	(424.39, 95.12) --
	(423.63, 94.87) --
	(422.88, 94.22) --
	(422.13, 93.85) --
	(421.37, 93.71) --
	(420.62, 93.80) --
	(419.87, 94.04) --
	(419.12, 94.35) --
	(418.36, 95.10) --
	(417.61, 95.52) --
	(416.86, 96.31) --
	(416.10, 97.30) --
	(415.35, 98.23) --
	(414.60, 99.45) --
	(413.85,100.38) --
	(413.09,101.46) --
	(412.34,102.59) --
	(411.59,103.88) --
	(410.83,104.83) --
	(410.08,105.72) --
	(409.33,106.29) --
	(408.57,106.75) --
	(407.82,107.10) --
	(407.07,107.38) --
	(406.32,107.46) --
	(405.56,107.50) --
	(404.81,107.54) --
	(404.06,107.51) --
	(403.30,107.46) --
	(402.55,107.34) --
	(401.80,107.13) --
	(401.04,106.85) --
	(400.29,106.36) --
	(399.54,105.76) --
	(398.79,105.07) --
	(398.03,104.33) --
	(397.28,102.80) --
	(396.53,101.15) --
	(395.77, 98.87) --
	(395.02, 96.82) --
	(394.27, 94.94) --
	(393.52, 92.12) --
	(392.76, 89.90) --
	(392.01, 87.79) --
	(391.26, 86.07) --
	(390.50, 84.23) --
	(389.75, 82.90) --
	(389.00, 81.53) --
	(388.24, 79.97) --
	(387.49, 78.41) --
	(386.74, 77.80) --
	(385.99, 76.84);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (385.99,110.71) --
	(386.74,110.90) --
	(387.49,110.95) --
	(388.24,111.19) --
	(389.00,111.29) --
	(389.75,111.32) --
	(390.50,111.37) --
	(391.26,111.77) --
	(392.01,112.14) --
	(392.76,112.49) --
	(393.52,113.01) --
	(394.27,114.11) --
	(395.02,114.67) --
	(395.77,115.46) --
	(396.53,116.35) --
	(397.28,117.35) --
	(398.03,118.62) --
	(398.79,119.34) --
	(399.54,120.48) --
	(400.29,121.28) --
	(401.04,121.60) --
	(401.80,121.87) --
	(402.55,122.07) --
	(403.30,121.89) --
	(404.06,121.48) --
	(404.81,120.98) --
	(405.56,120.37) --
	(406.32,119.76) --
	(407.07,118.71) --
	(407.82,117.79) --
	(408.57,116.93) --
	(409.33,115.88) --
	(410.08,114.72) --
	(410.83,113.81) --
	(411.59,112.89) --
	(412.34,112.28) --
	(413.09,111.78) --
	(413.85,111.34) --
	(414.60,110.83) --
	(415.35,110.42) --
	(416.10,110.33) --
	(416.86,110.13) --
	(417.61,110.08) --
	(418.36,110.09) --
	(419.12,110.29) --
	(419.87,110.45) --
	(420.62,110.66) --
	(421.37,110.93) --
	(422.13,111.34) --
	(422.88,111.79) --
	(423.63,112.48) --
	(424.39,113.39) --
	(425.14,114.28) --
	(425.89,114.82) --
	(426.65,115.19) --
	(427.40,115.93) --
	(428.15,116.57) --
	(428.90,116.84) --
	(429.66,116.90) --
	(430.41,117.27) --
	(431.16,117.72) --
	(431.92,117.44) --
	(432.67,118.04) --
	(433.42,118.46) --
	(434.17,118.25) --
	(434.93,118.66) --
	(435.68,118.66) --
	(436.43,118.71) --
	(437.19,119.28) --
	(437.94,119.08) --
	(438.69,119.59) --
	(439.45,120.16) --
	(440.20,120.31) --
	(440.95,120.55) --
	(441.70,120.73) --
	(442.46,121.47) --
	(443.21,121.83) --
	(443.96,122.02) --
	(444.72,122.40) --
	(445.47,122.59) --
	(446.22,122.93) --
	(446.97,123.00) --
	(447.73,123.54) --
	(448.48,123.34) --
	(449.23,123.60) --
	(449.99,123.34) --
	(450.74,123.60) --
	(451.49,123.52) --
	(452.25,123.52) --
	(453.00,123.86) --
	(453.75,124.04) --
	(454.50,124.25) --
	(455.26,124.24) --
	(456.01,123.50) --
	(456.76,123.48) --
	(457.52,123.47) --
	(458.27,123.38) --
	(459.02,123.26) --
	(459.77,123.84) --
	(460.53,123.87) --
	(460.53, 88.82) --
	(459.77, 88.64) --
	(459.02, 88.35) --
	(458.27, 88.33) --
	(457.52, 88.33) --
	(456.76, 88.63) --
	(456.01, 88.50) --
	(455.26, 88.61) --
	(454.50, 88.61) --
	(453.75, 88.56) --
	(453.00, 88.85) --
	(452.25, 88.80) --
	(451.49, 89.46) --
	(450.74, 89.37) --
	(449.99, 89.64) --
	(449.23, 90.13) --
	(448.48, 90.10) --
	(447.73, 90.46) --
	(446.97, 90.45) --
	(446.22, 90.36) --
	(445.47, 90.00) --
	(444.72, 90.00) --
	(443.96, 90.47) --
	(443.21, 90.39) --
	(442.46, 89.93) --
	(441.70, 89.58) --
	(440.95, 89.67) --
	(440.20, 89.98) --
	(439.45, 90.11) --
	(438.69, 90.00) --
	(437.94, 90.63) --
	(437.19, 91.40) --
	(436.43, 91.65) --
	(435.68, 92.68) --
	(434.93, 93.78) --
	(434.17, 93.94) --
	(433.42, 94.25) --
	(432.67, 94.90) --
	(431.92, 95.41) --
	(431.16, 95.85) --
	(430.41, 96.60) --
	(429.66, 97.25) --
	(428.90, 97.46) --
	(428.15, 98.05) --
	(427.40, 98.14) --
	(426.65, 98.23) --
	(425.89, 98.11) --
	(425.14, 97.79) --
	(424.39, 97.14) --
	(423.63, 96.82) --
	(422.88, 96.75) --
	(422.13, 96.34) --
	(421.37, 95.88) --
	(420.62, 95.61) --
	(419.87, 95.80) --
	(419.12, 96.16) --
	(418.36, 96.63) --
	(417.61, 97.18) --
	(416.86, 98.06) --
	(416.10, 98.84) --
	(415.35, 99.93) --
	(414.60,100.90) --
	(413.85,101.75) --
	(413.09,102.48) --
	(412.34,103.44) --
	(411.59,104.36) --
	(410.83,105.14) --
	(410.08,105.92) --
	(409.33,106.49) --
	(408.57,106.74) --
	(407.82,106.88) --
	(407.07,106.96) --
	(406.32,107.09) --
	(405.56,107.08) --
	(404.81,107.09) --
	(404.06,107.00) --
	(403.30,106.93) --
	(402.55,106.83) --
	(401.80,106.66) --
	(401.04,106.10) --
	(400.29,105.68) --
	(399.54,105.02) --
	(398.79,104.42) --
	(398.03,103.37) --
	(397.28,101.79) --
	(396.53,100.43) --
	(395.77, 99.07) --
	(395.02, 97.42) --
	(394.27, 95.76) --
	(393.52, 93.98) --
	(392.76, 92.11) --
	(392.01, 90.73) --
	(391.26, 89.29) --
	(390.50, 87.08) --
	(389.75, 85.37) --
	(389.00, 83.93) --
	(388.24, 82.55) --
	(387.49, 81.17) --
	(386.74, 79.68) --
	(385.99, 78.47) --
	cycle;

\path[] (385.99,110.71) --
	(386.74,110.90) --
	(387.49,110.95) --
	(388.24,111.19) --
	(389.00,111.29) --
	(389.75,111.32) --
	(390.50,111.37) --
	(391.26,111.77) --
	(392.01,112.14) --
	(392.76,112.49) --
	(393.52,113.01) --
	(394.27,114.11) --
	(395.02,114.67) --
	(395.77,115.46) --
	(396.53,116.35) --
	(397.28,117.35) --
	(398.03,118.62) --
	(398.79,119.34) --
	(399.54,120.48) --
	(400.29,121.28) --
	(401.04,121.60) --
	(401.80,121.87) --
	(402.55,122.07) --
	(403.30,121.89) --
	(404.06,121.48) --
	(404.81,120.98) --
	(405.56,120.37) --
	(406.32,119.76) --
	(407.07,118.71) --
	(407.82,117.79) --
	(408.57,116.93) --
	(409.33,115.88) --
	(410.08,114.72) --
	(410.83,113.81) --
	(411.59,112.89) --
	(412.34,112.28) --
	(413.09,111.78) --
	(413.85,111.34) --
	(414.60,110.83) --
	(415.35,110.42) --
	(416.10,110.33) --
	(416.86,110.13) --
	(417.61,110.08) --
	(418.36,110.09) --
	(419.12,110.29) --
	(419.87,110.45) --
	(420.62,110.66) --
	(421.37,110.93) --
	(422.13,111.34) --
	(422.88,111.79) --
	(423.63,112.48) --
	(424.39,113.39) --
	(425.14,114.28) --
	(425.89,114.82) --
	(426.65,115.19) --
	(427.40,115.93) --
	(428.15,116.57) --
	(428.90,116.84) --
	(429.66,116.90) --
	(430.41,117.27) --
	(431.16,117.72) --
	(431.92,117.44) --
	(432.67,118.04) --
	(433.42,118.46) --
	(434.17,118.25) --
	(434.93,118.66) --
	(435.68,118.66) --
	(436.43,118.71) --
	(437.19,119.28) --
	(437.94,119.08) --
	(438.69,119.59) --
	(439.45,120.16) --
	(440.20,120.31) --
	(440.95,120.55) --
	(441.70,120.73) --
	(442.46,121.47) --
	(443.21,121.83) --
	(443.96,122.02) --
	(444.72,122.40) --
	(445.47,122.59) --
	(446.22,122.93) --
	(446.97,123.00) --
	(447.73,123.54) --
	(448.48,123.34) --
	(449.23,123.60) --
	(449.99,123.34) --
	(450.74,123.60) --
	(451.49,123.52) --
	(452.25,123.52) --
	(453.00,123.86) --
	(453.75,124.04) --
	(454.50,124.25) --
	(455.26,124.24) --
	(456.01,123.50) --
	(456.76,123.48) --
	(457.52,123.47) --
	(458.27,123.38) --
	(459.02,123.26) --
	(459.77,123.84) --
	(460.53,123.87);

\path[] (460.53, 88.82) --
	(459.77, 88.64) --
	(459.02, 88.35) --
	(458.27, 88.33) --
	(457.52, 88.33) --
	(456.76, 88.63) --
	(456.01, 88.50) --
	(455.26, 88.61) --
	(454.50, 88.61) --
	(453.75, 88.56) --
	(453.00, 88.85) --
	(452.25, 88.80) --
	(451.49, 89.46) --
	(450.74, 89.37) --
	(449.99, 89.64) --
	(449.23, 90.13) --
	(448.48, 90.10) --
	(447.73, 90.46) --
	(446.97, 90.45) --
	(446.22, 90.36) --
	(445.47, 90.00) --
	(444.72, 90.00) --
	(443.96, 90.47) --
	(443.21, 90.39) --
	(442.46, 89.93) --
	(441.70, 89.58) --
	(440.95, 89.67) --
	(440.20, 89.98) --
	(439.45, 90.11) --
	(438.69, 90.00) --
	(437.94, 90.63) --
	(437.19, 91.40) --
	(436.43, 91.65) --
	(435.68, 92.68) --
	(434.93, 93.78) --
	(434.17, 93.94) --
	(433.42, 94.25) --
	(432.67, 94.90) --
	(431.92, 95.41) --
	(431.16, 95.85) --
	(430.41, 96.60) --
	(429.66, 97.25) --
	(428.90, 97.46) --
	(428.15, 98.05) --
	(427.40, 98.14) --
	(426.65, 98.23) --
	(425.89, 98.11) --
	(425.14, 97.79) --
	(424.39, 97.14) --
	(423.63, 96.82) --
	(422.88, 96.75) --
	(422.13, 96.34) --
	(421.37, 95.88) --
	(420.62, 95.61) --
	(419.87, 95.80) --
	(419.12, 96.16) --
	(418.36, 96.63) --
	(417.61, 97.18) --
	(416.86, 98.06) --
	(416.10, 98.84) --
	(415.35, 99.93) --
	(414.60,100.90) --
	(413.85,101.75) --
	(413.09,102.48) --
	(412.34,103.44) --
	(411.59,104.36) --
	(410.83,105.14) --
	(410.08,105.92) --
	(409.33,106.49) --
	(408.57,106.74) --
	(407.82,106.88) --
	(407.07,106.96) --
	(406.32,107.09) --
	(405.56,107.08) --
	(404.81,107.09) --
	(404.06,107.00) --
	(403.30,106.93) --
	(402.55,106.83) --
	(401.80,106.66) --
	(401.04,106.10) --
	(400.29,105.68) --
	(399.54,105.02) --
	(398.79,104.42) --
	(398.03,103.37) --
	(397.28,101.79) --
	(396.53,100.43) --
	(395.77, 99.07) --
	(395.02, 97.42) --
	(394.27, 95.76) --
	(393.52, 93.98) --
	(392.76, 92.11) --
	(392.01, 90.73) --
	(391.26, 89.29) --
	(390.50, 87.08) --
	(389.75, 85.37) --
	(389.00, 83.93) --
	(388.24, 82.55) --
	(387.49, 81.17) --
	(386.74, 79.68) --
	(385.99, 78.47);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (385.99,113.76) --
	(386.74,114.86) --
	(387.49,115.26) --
	(388.24,115.57) --
	(389.00,115.60) --
	(389.75,115.38) --
	(390.50,114.92) --
	(391.26,114.46) --
	(392.01,114.56) --
	(392.76,114.76) --
	(393.52,115.42) --
	(394.27,115.89) --
	(395.02,116.30) --
	(395.77,116.56) --
	(396.53,116.16) --
	(397.28,115.73) --
	(398.03,115.26) --
	(398.79,115.48) --
	(399.54,115.98) --
	(400.29,116.80) --
	(401.04,117.73) --
	(401.80,119.08) --
	(402.55,120.65) --
	(403.30,122.09) --
	(404.06,123.33) --
	(404.81,124.24) --
	(405.56,124.73) --
	(406.32,124.63) --
	(407.07,124.57) --
	(407.82,124.20) --
	(408.57,123.28) --
	(409.33,121.98) --
	(410.08,120.32) --
	(410.83,119.68) --
	(411.59,119.09) --
	(412.34,118.75) --
	(413.09,119.49) --
	(413.85,120.57) --
	(414.60,120.53) --
	(415.35,120.29) --
	(416.10,120.28) --
	(416.86,120.36) --
	(417.61,121.04) --
	(418.36,121.84) --
	(419.12,122.24) --
	(419.87,122.57) --
	(420.62,122.80) --
	(421.37,123.43) --
	(422.13,123.30) --
	(422.88,123.76) --
	(423.63,123.80) --
	(424.39,124.20) --
	(425.14,124.06) --
	(425.89,124.47) --
	(426.65,124.61) --
	(427.40,124.53) --
	(428.15,124.98) --
	(428.90,124.66) --
	(429.66,124.44) --
	(430.41,124.72) --
	(431.16,124.47) --
	(431.92,124.31) --
	(432.67,124.86) --
	(433.42,124.94) --
	(434.17,125.88) --
	(434.93,125.74) --
	(435.68,125.94) --
	(436.43,127.80) --
	(437.19,129.42) --
	(437.94,129.76) --
	(438.69,130.26) --
	(439.45,130.33) --
	(440.20,129.61) --
	(440.95,129.29) --
	(441.70,128.49) --
	(442.46,127.33) --
	(443.21,126.61) --
	(443.96,126.63) --
	(444.72,126.77) --
	(445.47,127.33) --
	(446.22,127.53) --
	(446.97,127.19) --
	(447.73,126.36) --
	(448.48,125.50) --
	(449.23,125.42) --
	(449.99,125.88) --
	(450.74,124.77) --
	(451.49,124.99) --
	(452.25,125.66) --
	(453.00,126.31) --
	(453.75,127.07) --
	(454.50,127.66) --
	(455.26,127.88) --
	(456.01,128.90) --
	(456.76,129.35) --
	(457.52,129.73) --
	(458.27,131.01) --
	(459.02,132.41) --
	(459.77,133.95) --
	(460.53,135.59) --
	(460.53, 65.45) --
	(459.77, 64.40) --
	(459.02, 64.30) --
	(458.27, 63.29) --
	(457.52, 62.66) --
	(456.76, 61.12) --
	(456.01, 61.17) --
	(455.26, 60.43) --
	(454.50, 59.92) --
	(453.75, 60.16) --
	(453.00, 61.33) --
	(452.25, 62.05) --
	(451.49, 63.35) --
	(450.74, 64.59) --
	(449.99, 67.10) --
	(449.23, 68.63) --
	(448.48, 69.88) --
	(447.73, 70.96) --
	(446.97, 71.24) --
	(446.22, 72.33) --
	(445.47, 72.38) --
	(444.72, 73.07) --
	(443.96, 73.78) --
	(443.21, 73.67) --
	(442.46, 74.36) --
	(441.70, 74.49) --
	(440.95, 74.51) --
	(440.20, 74.73) --
	(439.45, 75.34) --
	(438.69, 75.90) --
	(437.94, 76.19) --
	(437.19, 76.17) --
	(436.43, 76.19) --
	(435.68, 76.59) --
	(434.93, 76.43) --
	(434.17, 77.06) --
	(433.42, 77.18) --
	(432.67, 78.26) --
	(431.92, 78.58) --
	(431.16, 78.37) --
	(430.41, 79.13) --
	(429.66, 79.54) --
	(428.90, 81.18) --
	(428.15, 82.30) --
	(427.40, 83.99) --
	(426.65, 86.24) --
	(425.89, 87.87) --
	(425.14, 89.61) --
	(424.39, 90.67) --
	(423.63, 91.19) --
	(422.88, 91.01) --
	(422.13, 91.32) --
	(421.37, 91.90) --
	(420.62, 92.96) --
	(419.87, 94.06) --
	(419.12, 95.73) --
	(418.36, 97.55) --
	(417.61, 99.18) --
	(416.86,100.74) --
	(416.10,102.11) --
	(415.35,103.19) --
	(414.60,103.85) --
	(413.85,104.41) --
	(413.09,104.59) --
	(412.34,104.66) --
	(411.59,104.63) --
	(410.83,104.26) --
	(410.08,104.18) --
	(409.33,104.05) --
	(408.57,104.10) --
	(407.82,103.89) --
	(407.07,103.75) --
	(406.32,103.46) --
	(405.56,103.30) --
	(404.81,102.39) --
	(404.06,101.80) --
	(403.30,100.82) --
	(402.55, 99.63) --
	(401.80, 98.94) --
	(401.04, 98.30) --
	(400.29, 97.35) --
	(399.54, 96.30) --
	(398.79, 95.43) --
	(398.03, 94.21) --
	(397.28, 92.91) --
	(396.53, 90.76) --
	(395.77, 88.03) --
	(395.02, 84.72) --
	(394.27, 81.77) --
	(393.52, 79.05) --
	(392.76, 76.57) --
	(392.01, 73.76) --
	(391.26, 71.42) --
	(390.50, 69.07) --
	(389.75, 66.86) --
	(389.00, 64.84) --
	(388.24, 63.62) --
	(387.49, 62.74) --
	(386.74, 62.85) --
	(385.99, 63.21) --
	cycle;

\path[] (385.99,113.76) --
	(386.74,114.86) --
	(387.49,115.26) --
	(388.24,115.57) --
	(389.00,115.60) --
	(389.75,115.38) --
	(390.50,114.92) --
	(391.26,114.46) --
	(392.01,114.56) --
	(392.76,114.76) --
	(393.52,115.42) --
	(394.27,115.89) --
	(395.02,116.30) --
	(395.77,116.56) --
	(396.53,116.16) --
	(397.28,115.73) --
	(398.03,115.26) --
	(398.79,115.48) --
	(399.54,115.98) --
	(400.29,116.80) --
	(401.04,117.73) --
	(401.80,119.08) --
	(402.55,120.65) --
	(403.30,122.09) --
	(404.06,123.33) --
	(404.81,124.24) --
	(405.56,124.73) --
	(406.32,124.63) --
	(407.07,124.57) --
	(407.82,124.20) --
	(408.57,123.28) --
	(409.33,121.98) --
	(410.08,120.32) --
	(410.83,119.68) --
	(411.59,119.09) --
	(412.34,118.75) --
	(413.09,119.49) --
	(413.85,120.57) --
	(414.60,120.53) --
	(415.35,120.29) --
	(416.10,120.28) --
	(416.86,120.36) --
	(417.61,121.04) --
	(418.36,121.84) --
	(419.12,122.24) --
	(419.87,122.57) --
	(420.62,122.80) --
	(421.37,123.43) --
	(422.13,123.30) --
	(422.88,123.76) --
	(423.63,123.80) --
	(424.39,124.20) --
	(425.14,124.06) --
	(425.89,124.47) --
	(426.65,124.61) --
	(427.40,124.53) --
	(428.15,124.98) --
	(428.90,124.66) --
	(429.66,124.44) --
	(430.41,124.72) --
	(431.16,124.47) --
	(431.92,124.31) --
	(432.67,124.86) --
	(433.42,124.94) --
	(434.17,125.88) --
	(434.93,125.74) --
	(435.68,125.94) --
	(436.43,127.80) --
	(437.19,129.42) --
	(437.94,129.76) --
	(438.69,130.26) --
	(439.45,130.33) --
	(440.20,129.61) --
	(440.95,129.29) --
	(441.70,128.49) --
	(442.46,127.33) --
	(443.21,126.61) --
	(443.96,126.63) --
	(444.72,126.77) --
	(445.47,127.33) --
	(446.22,127.53) --
	(446.97,127.19) --
	(447.73,126.36) --
	(448.48,125.50) --
	(449.23,125.42) --
	(449.99,125.88) --
	(450.74,124.77) --
	(451.49,124.99) --
	(452.25,125.66) --
	(453.00,126.31) --
	(453.75,127.07) --
	(454.50,127.66) --
	(455.26,127.88) --
	(456.01,128.90) --
	(456.76,129.35) --
	(457.52,129.73) --
	(458.27,131.01) --
	(459.02,132.41) --
	(459.77,133.95) --
	(460.53,135.59);

\path[] (460.53, 65.45) --
	(459.77, 64.40) --
	(459.02, 64.30) --
	(458.27, 63.29) --
	(457.52, 62.66) --
	(456.76, 61.12) --
	(456.01, 61.17) --
	(455.26, 60.43) --
	(454.50, 59.92) --
	(453.75, 60.16) --
	(453.00, 61.33) --
	(452.25, 62.05) --
	(451.49, 63.35) --
	(450.74, 64.59) --
	(449.99, 67.10) --
	(449.23, 68.63) --
	(448.48, 69.88) --
	(447.73, 70.96) --
	(446.97, 71.24) --
	(446.22, 72.33) --
	(445.47, 72.38) --
	(444.72, 73.07) --
	(443.96, 73.78) --
	(443.21, 73.67) --
	(442.46, 74.36) --
	(441.70, 74.49) --
	(440.95, 74.51) --
	(440.20, 74.73) --
	(439.45, 75.34) --
	(438.69, 75.90) --
	(437.94, 76.19) --
	(437.19, 76.17) --
	(436.43, 76.19) --
	(435.68, 76.59) --
	(434.93, 76.43) --
	(434.17, 77.06) --
	(433.42, 77.18) --
	(432.67, 78.26) --
	(431.92, 78.58) --
	(431.16, 78.37) --
	(430.41, 79.13) --
	(429.66, 79.54) --
	(428.90, 81.18) --
	(428.15, 82.30) --
	(427.40, 83.99) --
	(426.65, 86.24) --
	(425.89, 87.87) --
	(425.14, 89.61) --
	(424.39, 90.67) --
	(423.63, 91.19) --
	(422.88, 91.01) --
	(422.13, 91.32) --
	(421.37, 91.90) --
	(420.62, 92.96) --
	(419.87, 94.06) --
	(419.12, 95.73) --
	(418.36, 97.55) --
	(417.61, 99.18) --
	(416.86,100.74) --
	(416.10,102.11) --
	(415.35,103.19) --
	(414.60,103.85) --
	(413.85,104.41) --
	(413.09,104.59) --
	(412.34,104.66) --
	(411.59,104.63) --
	(410.83,104.26) --
	(410.08,104.18) --
	(409.33,104.05) --
	(408.57,104.10) --
	(407.82,103.89) --
	(407.07,103.75) --
	(406.32,103.46) --
	(405.56,103.30) --
	(404.81,102.39) --
	(404.06,101.80) --
	(403.30,100.82) --
	(402.55, 99.63) --
	(401.80, 98.94) --
	(401.04, 98.30) --
	(400.29, 97.35) --
	(399.54, 96.30) --
	(398.79, 95.43) --
	(398.03, 94.21) --
	(397.28, 92.91) --
	(396.53, 90.76) --
	(395.77, 88.03) --
	(395.02, 84.72) --
	(394.27, 81.77) --
	(393.52, 79.05) --
	(392.76, 76.57) --
	(392.01, 73.76) --
	(391.26, 71.42) --
	(390.50, 69.07) --
	(389.75, 66.86) --
	(389.00, 64.84) --
	(388.24, 63.62) --
	(387.49, 62.74) --
	(386.74, 62.85) --
	(385.99, 63.21);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,102.73) --
	(386.74,102.88) --
	(387.49,103.07) --
	(388.24,103.30) --
	(389.00,103.58) --
	(389.75,103.92) --
	(390.50,104.29) --
	(391.26,104.72) --
	(392.01,105.19) --
	(392.76,105.70) --
	(393.52,106.23) --
	(394.27,106.78) --
	(395.02,107.33) --
	(395.77,107.88) --
	(396.53,108.42) --
	(397.28,108.93) --
	(398.03,109.41) --
	(398.79,109.85) --
	(399.54,110.25) --
	(400.29,110.59) --
	(401.04,110.88) --
	(401.80,111.09) --
	(402.55,111.23) --
	(403.30,111.29) --
	(404.06,111.27) --
	(404.81,111.17) --
	(405.56,111.02) --
	(406.32,110.80) --
	(407.07,110.55) --
	(407.82,110.26) --
	(408.57,109.95) --
	(409.33,109.61) --
	(410.08,109.27) --
	(410.83,108.91) --
	(411.59,108.54) --
	(412.34,108.17) --
	(413.09,107.79) --
	(413.85,107.43) --
	(414.60,107.08) --
	(415.35,106.75) --
	(416.10,106.44) --
	(416.86,106.17) --
	(417.61,105.94) --
	(418.36,105.76) --
	(419.12,105.63) --
	(419.87,105.56) --
	(420.62,105.55) --
	(421.37,105.60) --
	(422.13,105.71) --
	(422.88,105.87) --
	(423.63,106.06) --
	(424.39,106.26) --
	(425.14,106.46) --
	(425.89,106.63) --
	(426.65,106.78) --
	(427.40,106.88) --
	(428.15,106.95) --
	(428.90,106.99) --
	(429.66,107.00) --
	(430.41,106.99) --
	(431.16,106.97) --
	(431.92,106.94) --
	(432.67,106.90) --
	(433.42,106.86) --
	(434.17,106.82) --
	(434.93,106.78) --
	(435.68,106.74) --
	(436.43,106.69) --
	(437.19,106.65) --
	(437.94,106.61) --
	(438.69,106.58) --
	(439.45,106.55) --
	(440.20,106.53) --
	(440.95,106.53) --
	(441.70,106.53) --
	(442.46,106.55) --
	(443.21,106.57) --
	(443.96,106.60) --
	(444.72,106.64) --
	(445.47,106.67) --
	(446.22,106.69) --
	(446.97,106.69) --
	(447.73,106.69) --
	(448.48,106.67) --
	(449.23,106.64) --
	(449.99,106.60) --
	(450.74,106.57) --
	(451.49,106.53) --
	(452.25,106.50) --
	(453.00,106.46) --
	(453.75,106.43) --
	(454.50,106.39) --
	(455.26,106.35) --
	(456.01,106.31) --
	(456.76,106.26) --
	(457.52,106.22) --
	(458.27,106.18) --
	(459.02,106.15) --
	(459.77,106.12) --
	(460.53,106.10);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,100.39) --
	(386.74,100.61) --
	(387.49,100.90) --
	(388.24,101.26) --
	(389.00,101.69) --
	(389.75,102.20) --
	(390.50,102.80) --
	(391.26,103.48) --
	(392.01,104.23) --
	(392.76,105.05) --
	(393.52,105.91) --
	(394.27,106.79) --
	(395.02,107.66) --
	(395.77,108.51) --
	(396.53,109.30) --
	(397.28,110.03) --
	(398.03,110.68) --
	(398.79,111.25) --
	(399.54,111.74) --
	(400.29,112.14) --
	(401.04,112.46) --
	(401.80,112.68) --
	(402.55,112.80) --
	(403.30,112.82) --
	(404.06,112.73) --
	(404.81,112.53) --
	(405.56,112.23) --
	(406.32,111.86) --
	(407.07,111.42) --
	(407.82,110.94) --
	(408.57,110.43) --
	(409.33,109.90) --
	(410.08,109.37) --
	(410.83,108.84) --
	(411.59,108.31) --
	(412.34,107.80) --
	(413.09,107.29) --
	(413.85,106.80) --
	(414.60,106.33) --
	(415.35,105.89) --
	(416.10,105.47) --
	(416.86,105.09) --
	(417.61,104.76) --
	(418.36,104.49) --
	(419.12,104.29) --
	(419.87,104.20) --
	(420.62,104.21) --
	(421.37,104.33) --
	(422.13,104.56) --
	(422.88,104.88) --
	(423.63,105.26) --
	(424.39,105.67) --
	(425.14,106.07) --
	(425.89,106.42) --
	(426.65,106.70) --
	(427.40,106.89) --
	(428.15,106.99) --
	(428.90,107.01) --
	(429.66,106.98) --
	(430.41,106.90) --
	(431.16,106.80) --
	(431.92,106.70) --
	(432.67,106.60) --
	(433.42,106.51) --
	(434.17,106.42) --
	(434.93,106.33) --
	(435.68,106.24) --
	(436.43,106.15) --
	(437.19,106.07) --
	(437.94,105.99) --
	(438.69,105.92) --
	(439.45,105.88) --
	(440.20,105.87) --
	(440.95,105.89) --
	(441.70,105.93) --
	(442.46,106.01) --
	(443.21,106.09) --
	(443.96,106.19) --
	(444.72,106.28) --
	(445.47,106.36) --
	(446.22,106.42) --
	(446.97,106.47) --
	(447.73,106.51) --
	(448.48,106.53) --
	(449.23,106.55) --
	(449.99,106.57) --
	(450.74,106.59) --
	(451.49,106.60) --
	(452.25,106.60) --
	(453.00,106.60) --
	(453.75,106.58) --
	(454.50,106.56) --
	(455.26,106.52) --
	(456.01,106.49) --
	(456.76,106.46) --
	(457.52,106.44) --
	(458.27,106.43) --
	(459.02,106.43) --
	(459.77,106.43) --
	(460.53,106.43);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99,100.33) --
	(386.74,100.57) --
	(387.49,100.86) --
	(388.24,101.22) --
	(389.00,101.65) --
	(389.75,102.14) --
	(390.50,102.70) --
	(391.26,103.32) --
	(392.01,103.99) --
	(392.76,104.70) --
	(393.52,105.45) --
	(394.27,106.21) --
	(395.02,106.98) --
	(395.77,107.74) --
	(396.53,108.48) --
	(397.28,109.18) --
	(398.03,109.82) --
	(398.79,110.40) --
	(399.54,110.91) --
	(400.29,111.34) --
	(401.04,111.68) --
	(401.80,111.92) --
	(402.55,112.08) --
	(403.30,112.14) --
	(404.06,112.11) --
	(404.81,111.99) --
	(405.56,111.78) --
	(406.32,111.50) --
	(407.07,111.16) --
	(407.82,110.77) --
	(408.57,110.34) --
	(409.33,109.88) --
	(410.08,109.42) --
	(410.83,108.95) --
	(411.59,108.49) --
	(412.34,108.03) --
	(413.09,107.59) --
	(413.85,107.16) --
	(414.60,106.74) --
	(415.35,106.35) --
	(416.10,105.98) --
	(416.86,105.65) --
	(417.61,105.37) --
	(418.36,105.15) --
	(419.12,105.01) --
	(419.87,104.95) --
	(420.62,104.99) --
	(421.37,105.12) --
	(422.13,105.33) --
	(422.88,105.61) --
	(423.63,105.95) --
	(424.39,106.29) --
	(425.14,106.63) --
	(425.89,106.92) --
	(426.65,107.15) --
	(427.40,107.30) --
	(428.15,107.38) --
	(428.90,107.38) --
	(429.66,107.34) --
	(430.41,107.27) --
	(431.16,107.17) --
	(431.92,107.08) --
	(432.67,106.99) --
	(433.42,106.90) --
	(434.17,106.82) --
	(434.93,106.73) --
	(435.68,106.64) --
	(436.43,106.55) --
	(437.19,106.47) --
	(437.94,106.41) --
	(438.69,106.36) --
	(439.45,106.34) --
	(440.20,106.34) --
	(440.95,106.36) --
	(441.70,106.39) --
	(442.46,106.43) --
	(443.21,106.46) --
	(443.96,106.50) --
	(444.72,106.54) --
	(445.47,106.58) --
	(446.22,106.62) --
	(446.97,106.67) --
	(447.73,106.71) --
	(448.48,106.75) --
	(449.23,106.78) --
	(449.99,106.80) --
	(450.74,106.80) --
	(451.49,106.79) --
	(452.25,106.78) --
	(453.00,106.77) --
	(453.75,106.76) --
	(454.50,106.77) --
	(455.26,106.77) --
	(456.01,106.79) --
	(456.76,106.79) --
	(457.52,106.79) --
	(458.27,106.78) --
	(459.02,106.75) --
	(459.77,106.73) --
	(460.53,106.70);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (385.99, 95.53) --
	(386.74, 94.88) --
	(387.49, 94.42) --
	(388.24, 94.15) --
	(389.00, 94.07) --
	(389.75, 94.21) --
	(390.50, 94.57) --
	(391.26, 95.15) --
	(392.01, 95.93) --
	(392.76, 96.87) --
	(393.52, 97.89) --
	(394.27, 98.95) --
	(395.02, 99.97) --
	(395.77,100.93) --
	(396.53,101.84) --
	(397.28,102.72) --
	(398.03,103.61) --
	(398.79,104.56) --
	(399.54,105.59) --
	(400.29,106.68) --
	(401.04,107.80) --
	(401.80,108.89) --
	(402.55,109.87) --
	(403.30,110.71) --
	(404.06,111.39) --
	(404.81,111.91) --
	(405.56,112.30) --
	(406.32,112.60) --
	(407.07,112.85) --
	(407.82,113.04) --
	(408.57,113.17) --
	(409.33,113.21) --
	(410.08,113.15) --
	(410.83,112.97) --
	(411.59,112.69) --
	(412.34,112.35) --
	(413.09,112.00) --
	(413.85,111.67) --
	(414.60,111.40) --
	(415.35,111.18) --
	(416.10,111.00) --
	(416.86,110.82) --
	(417.61,110.62) --
	(418.36,110.39) --
	(419.12,110.14) --
	(419.87,109.91) --
	(420.62,109.73) --
	(421.37,109.64) --
	(422.13,109.63) --
	(422.88,109.67) --
	(423.63,109.70) --
	(424.39,109.65) --
	(425.14,109.45) --
	(425.89,109.06) --
	(426.65,108.48) --
	(427.40,107.73) --
	(428.15,106.86) --
	(428.90,105.94) --
	(429.66,105.02) --
	(430.41,104.15) --
	(431.16,103.33) --
	(431.92,102.59) --
	(432.67,101.91) --
	(433.42,101.29) --
	(434.17,100.74) --
	(434.93,100.26) --
	(435.68, 99.85) --
	(436.43, 99.51) --
	(437.19, 99.21) --
	(437.94, 98.92) --
	(438.69, 98.61) --
	(439.45, 98.27) --
	(440.20, 97.90) --
	(440.95, 97.51) --
	(441.70, 97.16) --
	(442.46, 96.89) --
	(443.21, 96.75) --
	(443.96, 96.75) --
	(444.72, 96.87) --
	(445.47, 97.07) --
	(446.22, 97.27) --
	(446.97, 97.43) --
	(447.73, 97.49) --
	(448.48, 97.45) --
	(449.23, 97.34) --
	(449.99, 97.21) --
	(450.74, 97.13) --
	(451.49, 97.17) --
	(452.25, 97.37) --
	(453.00, 97.74) --
	(453.75, 98.27) --
	(454.50, 98.92) --
	(455.26, 99.67) --
	(456.01,100.47) --
	(456.76,101.30) --
	(457.52,102.15) --
	(458.27,103.00) --
	(459.02,103.85) --
	(459.77,104.68) --
	(460.53,105.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.71, 56.14) -- (389.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.00, 56.14) -- (389.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (418.58, 56.14) -- (418.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.79, 56.14) -- (420.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.08, 56.14) -- (413.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.91, 56.14) -- (413.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.34, 56.14) -- (406.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.11, 56.14) -- (426.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.35, 56.14) -- (417.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.76, 56.14) -- (402.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.90, 56.14) -- (424.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.78, 56.14) -- (424.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.42, 56.14) -- (405.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.29, 56.14) -- (396.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.31, 56.14) -- (417.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.47, 56.14) -- (406.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (418.85, 56.14) -- (418.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.32, 56.14) -- (425.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.21, 56.14) -- (413.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.72, 56.14) -- (414.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.79, 56.14) -- (416.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.90, 56.14) -- (406.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.49, 56.14) -- (424.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.51, 56.14) -- (420.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.39, 56.14) -- (417.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.76, 56.14) -- (402.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (460.53, 56.14) -- (460.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.58, 56.14) -- (419.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.70, 56.14) -- (405.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.02, 56.14) -- (407.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.82, 56.14) -- (404.82, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.78, 56.14) -- (421.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.38, 56.14) -- (401.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.97, 56.14) -- (426.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.19, 56.14) -- (425.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.95, 56.14) -- (408.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.63, 56.14) -- (402.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.52, 56.14) -- (390.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.25, 56.14) -- (423.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.26, 56.14) -- (419.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.10, 56.14) -- (420.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.39, 56.14) -- (397.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.10, 56.14) -- (427.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.23, 56.14) -- (409.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (430.14, 56.14) -- (430.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.94, 56.14) -- (416.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.96, 56.14) -- (419.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.35, 56.14) -- (424.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.01, 56.14) -- (415.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.62, 56.14) -- (424.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.71, 56.14) -- (425.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.77, 56.14) -- (420.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.64, 56.14) -- (409.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.62, 56.14) -- (428.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (432.90, 56.14) -- (432.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.68, 56.14) -- (423.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.83, 56.14) -- (452.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.27, 56.14) -- (404.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.97, 56.14) -- (411.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.59, 56.14) -- (408.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.04, 56.14) -- (410.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.44, 56.14) -- (396.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.37, 56.14) -- (446.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.63, 56.14) -- (439.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.52, 56.14) -- (427.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.17, 56.14) -- (433.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.65, 56.14) -- (420.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.69, 56.14) -- (437.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.27, 56.14) -- (411.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.16, 56.14) -- (422.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.00, 56.14) -- (419.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.52, 56.14) -- (427.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.58, 56.14) -- (422.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.78, 56.14) -- (424.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.85, 56.14) -- (422.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.64, 56.14) -- (420.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.29, 56.14) -- (437.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.48, 56.14) -- (428.48, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.47, 56.14) -- (395.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (385.99, 56.14) -- (385.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.12, 56.14) -- (408.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (430.97, 56.14) -- (430.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.79, 56.14) -- (416.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.17, 56.14) -- (407.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.69, 56.14) -- (404.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.33, 56.14) -- (421.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.44, 56.14) -- (429.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.35, 56.14) -- (405.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.32, 56.14) -- (408.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.52, 56.14) -- (405.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.04, 56.14) -- (403.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.87, 56.14) -- (404.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.54, 56.14) -- (415.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.53, 56.14) -- (419.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.16, 56.14) -- (411.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.71, 56.14) -- (404.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.75, 56.14) -- (417.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.55, 56.14) -- (409.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.62, 56.14) -- (407.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.40, 56.14) -- (397.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.98, 56.14) -- (399.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.69, 56.14) -- (404.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.36, 56.14) -- (398.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.38, 56.14) -- (415.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.65, 56.14) -- (410.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.96, 56.14) -- (404.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.69, 56.14) -- (400.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.95, 56.14) -- (404.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.04, 56.14) -- (399.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.48, 56.14) -- (421.48, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.85, 56.14) -- (407.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.45, 56.14) -- (392.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.23, 56.14) -- (431.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.89, 56.14) -- (402.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.59, 56.14) -- (414.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.03, 56.14) -- (423.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.82, 56.14) -- (410.82, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.18, 56.14) -- (397.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.98, 56.14) -- (399.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.20, 56.14) -- (412.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.52, 56.14) -- (390.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.35, 56.14) -- (407.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.37, 56.14) -- (394.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.51, 56.14) -- (394.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.44, 56.14) -- (392.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.73, 56.14) -- (388.73, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.14, 56.14) -- (400.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.60, 56.14) -- (410.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.05, 56.14) -- (410.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.97, 56.14) -- (404.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.48, 56.14) -- (406.48, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.28, 56.14) -- (419.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.18, 56.14) -- (412.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.85, 56.14) -- (392.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.17, 56.14) -- (433.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.05, 56.14) -- (410.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.04, 56.14) -- (403.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.98, 56.14) -- (407.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.57, 56.14) -- (407.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.69, 56.14) -- (400.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.84, 56.14) -- (396.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.01, 56.14) -- (420.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.39, 56.14) -- (415.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.00, 56.14) -- (404.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.97, 56.14) -- (411.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.45, 56.14) -- (407.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.25, 56.14) -- (417.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.91, 56.14) -- (433.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.66, 56.14) -- (390.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.08, 56.14) -- (387.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.69, 56.14) -- (400.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.94, 56.14) -- (412.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.16, 56.14) -- (411.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.08, 56.14) -- (387.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.89, 56.14) -- (402.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.32, 56.14) -- (399.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.54, 56.14) -- (393.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.88, 56.14) -- (426.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.91, 56.14) -- (394.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.01, 56.14) -- (400.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.99, 56.14) -- (392.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.58, 56.14) -- (407.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.98, 56.14) -- (399.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.18, 56.14) -- (397.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.46, 56.14) -- (395.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.99, 56.14) -- (412.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.19, 56.14) -- (415.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.19, 56.14) -- (415.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.09, 56.14) -- (394.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.62, 56.14) -- (407.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.99, 56.14) -- (392.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.44, 56.14) -- (396.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.01, 56.14) -- (389.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.61, 56.14) -- (410.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.21, 56.14) -- (405.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.56, 56.14) -- (411.56, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.96, 56.14) -- (404.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.01, 56.14) -- (420.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.82, 56.14) -- (410.82, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (386.93, 56.14) -- (386.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.43, 56.14) -- (411.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.69, 56.14) -- (400.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.50, 56.14) -- (420.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.42, 56.14) -- (400.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.70, 56.14) -- (411.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.20, 56.14) -- (406.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.94, 56.14) -- (412.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.25, 56.14) -- (397.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.50, 56.14) -- (409.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.97, 56.14) -- (400.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.53, 56.14) -- (401.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.78, 56.14) -- (398.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.27, 56.14) -- (408.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.90, 56.14) -- (409.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.44, 56.14) -- (410.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.99, 56.14) -- (392.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.80, 56.14) -- (421.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.32, 56.14) -- (425.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.70, 56.14) -- (425.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.83, 56.14) -- (404.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.63, 56.14) -- (407.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.14, 56.14) -- (429.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.31, 56.14) -- (410.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.63, 56.14) -- (402.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.41, 56.14) -- (408.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.14, 56.14) -- (404.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.91, 56.14) -- (387.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.11, 56.14) -- (412.11, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.26, 56.14) rectangle (464.25,139.37);
\end{scope}
\begin{scope}
\path[clip] ( 50.65,139.37) rectangle (132.65,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.65,139.37) rectangle (132.65,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.65,144.62) {mlogp};
\end{scope}
\begin{scope}
\path[clip] (161.19,139.37) rectangle (243.18,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.19,139.37) rectangle (243.18,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.19,144.62) {ppsa3};
\end{scope}
\begin{scope}
\path[clip] (271.72,139.37) rectangle (353.72,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.72,139.37) rectangle (353.72,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.72,144.62) {vsa\_acc};
\end{scope}
\begin{scope}
\path[clip] (382.26,139.37) rectangle (464.25,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (382.26,139.37) rectangle (464.25,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.26,144.62) {weight};
\end{scope}
\begin{scope}
\path[clip] ( 50.65,257.39) rectangle (132.65,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.65,257.39) rectangle (132.65,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.65,262.65) {scaa2};
\end{scope}
\begin{scope}
\path[clip] (161.19,257.39) rectangle (243.18,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.19,257.39) rectangle (243.18,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.19,262.65) {ovality};
\end{scope}
\begin{scope}
\path[clip] (271.72,257.39) rectangle (353.72,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.72,257.39) rectangle (353.72,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.72,262.65) {tpsa.1};
\end{scope}
\begin{scope}
\path[clip] (382.26,257.39) rectangle (464.25,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (382.26,257.39) rectangle (464.25,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.26,262.65) {fnsa3};
\end{scope}
\begin{scope}
\path[clip] ( 50.65,375.41) rectangle (132.65,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.65,375.41) rectangle (132.65,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.65,380.67) {clogp};
\end{scope}
\begin{scope}
\path[clip] (161.19,375.41) rectangle (243.18,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.19,375.41) rectangle (243.18,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.19,380.67) {lumo};
\end{scope}
\begin{scope}
\path[clip] (271.72,375.41) rectangle (353.72,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.72,375.41) rectangle (353.72,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.72,380.67) {smr\_vsa1};
\end{scope}
\begin{scope}
\path[clip] (382.26,375.41) rectangle (464.25,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (382.26,375.41) rectangle (464.25,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.26,380.67) {fpsa3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.20, 53.39) --
	( 63.20, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.42, 53.39) --
	( 88.42, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.63, 53.39) --
	(113.63, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.20, 45.13) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.42, 45.13) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.63, 45.13) {$4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 53.39) --
	(185.07, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.35, 53.39) --
	(233.35, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.07, 45.13) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.35, 45.13) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.45, 53.39) --
	(275.45, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90, 53.39) --
	(298.90, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.36, 53.39) --
	(322.36, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.81, 53.39) --
	(345.81, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.45, 45.13) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.90, 45.13) {$20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.36, 45.13) {$40$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.81, 45.13) {$60$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.71, 53.39) --
	(395.71, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.18, 53.39) --
	(423.18, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.66, 53.39) --
	(450.66, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.71, 45.13) {$200$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.18, 45.13) {$400$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (450.66, 45.13) {$600$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.56,171.41) --
	( 59.56,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.99,171.41) --
	( 94.99,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42,171.41) --
	(130.42,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.56,163.15) {$-20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.99,163.15) {$-10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.42,163.15) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.72,171.41) --
	(171.72,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.79,171.41) --
	(197.79,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87,171.41) --
	(223.87,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.72,163.15) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.79,163.15) {$1.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.87,163.15) {$1.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.43,171.41) --
	(273.43,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,171.41) --
	(296.22,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.02,171.41) --
	(319.02,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.81,171.41) --
	(341.81,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.43,163.15) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (296.22,163.15) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.02,163.15) {$100$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.81,163.15) {$150$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.76,171.41) --
	(390.76,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.83,171.41) --
	(410.83,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.90,171.41) --
	(430.90,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.97,171.41) --
	(450.97,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.76,163.15) {$-0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.83,163.15) {$-0.15$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (430.90,163.15) {$-0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (450.97,163.15) {$-0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39,289.43) --
	( 74.39,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.25,289.43) --
	(111.25,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.39,281.17) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.25,281.17) {$5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.24,289.43) --
	(187.24,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.92,289.43) --
	(217.92,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.24,281.17) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.92,281.17) {$2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.45,289.43) --
	(275.45,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,289.43) --
	(303.51,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.57,289.43) --
	(331.57,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.45,281.17) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.51,281.17) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.57,281.17) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.01,289.43) --
	(411.01,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.10,289.43) --
	(440.10,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.01,281.17) {$0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.10,281.17) {$0.15$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31,315.17) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31,346.42) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,318.20) --
	(382.26,318.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,349.45) --
	(382.26,349.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31,194.86) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31,221.22) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31,247.58) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,197.89) --
	(382.26,197.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,224.25) --
	(382.26,224.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,250.61) --
	(382.26,250.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31, 76.83) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31,104.96) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.31,133.10) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51, 79.86) --
	(382.26, 79.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,107.99) --
	(382.26,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,136.13) --
	(382.26,136.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,313.81) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,345.11) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,316.84) --
	(271.72,316.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,348.14) --
	(271.72,348.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,187.73) {$-0.4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,209.92) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,232.10) {$0.4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,254.29) {$0.8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,190.76) --
	(271.72,190.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,212.95) --
	(271.72,212.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,235.14) --
	(271.72,235.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,257.32) --
	(271.72,257.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77, 72.20) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77, 93.16) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,114.12) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.77,135.08) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97, 75.23) --
	(271.72, 75.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97, 96.19) --
	(271.72, 96.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,117.15) --
	(271.72,117.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,138.11) --
	(271.72,138.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,301.26) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,323.49) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,345.73) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,367.96) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,304.29) --
	(161.19,304.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,326.52) --
	(161.19,326.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,348.76) --
	(161.19,348.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,370.99) --
	(161.19,370.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,173.34) {$-1.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,190.43) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,207.52) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,224.61) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,241.70) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,176.37) --
	(161.19,176.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,193.46) --
	(161.19,193.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,210.55) --
	(161.19,210.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,227.64) --
	(161.19,227.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,244.73) --
	(161.19,244.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24, 54.58) {$-0.8$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24, 75.82) {$-0.4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24, 97.06) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.24,118.29) {$0.4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44, 57.61) --
	(161.19, 57.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44, 78.85) --
	(161.19, 78.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,100.09) --
	(161.19,100.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,121.32) --
	(161.19,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,293.66) {$-0.6$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,313.74) {$-0.3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,333.83) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,353.92) {$0.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,296.69) --
	( 50.65,296.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,316.77) --
	( 50.65,316.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,336.86) --
	( 50.65,336.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,356.95) --
	( 50.65,356.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,174.96) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,193.47) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,211.98) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,230.50) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,249.01) {$1.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,177.99) --
	( 50.65,177.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,196.50) --
	( 50.65,196.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,215.02) --
	( 50.65,215.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,233.53) --
	( 50.65,233.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,252.04) --
	( 50.65,252.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70, 56.94) {$-0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70, 71.94) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70, 86.94) {$-0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,101.94) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,116.94) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,131.94) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 59.97) --
	( 50.65, 59.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 74.97) --
	( 50.65, 74.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 89.97) --
	( 50.65, 89.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,104.97) --
	( 50.65,104.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,119.97) --
	( 50.65,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,134.97) --
	( 50.65,134.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (257.45, 33.09) {Covariate value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,215.78) {Effect on logBBB, $f_d(x) - \bar{f}_d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.91,  5.50) rectangle (349.00, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.91,  5.50) rectangle (180.36, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (166.62,  6.21) rectangle (179.65, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (167.35, 12.73) -- (178.91, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (218.06,  5.50) rectangle (232.51, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (218.77,  6.21) rectangle (231.80, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (219.50, 12.73) -- (231.07, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.48,  5.50) rectangle (275.93, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (262.19,  6.21) rectangle (275.22, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (262.92, 12.73) -- (274.48, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.43,  5.50) rectangle (314.89, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (301.14,  6.21) rectangle (314.17, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (301.88, 12.73) -- (313.44, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.86,  9.70) {R2-GP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.01,  9.70) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.43,  9.70) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.39,  9.70) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/m52/elpd_difference_paper_dense_m52.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,120.50) -- (183.09,120.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,118.55) -- (183.09,118.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,122.45) -- (183.09,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,120.24) --
	( 51.28,118.41) --
	( 79.10,100.23) --
	(106.93, 86.53) --
	(176.48, 47.68);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.34) --
	( 51.28,118.18) --
	( 79.10,114.99) --
	(106.93,108.87) --
	(176.48, 99.37);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.49) --
	( 51.28,116.94) --
	( 79.10,116.02) --
	(106.93,117.95) --
	(176.48,118.81);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.61) --
	( 51.28,117.35) --
	( 79.10, 97.00) --
	(106.93, 83.63) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.96) --
	( 51.28,117.45) --
	( 79.10,113.67) --
	(106.93,104.91) --
	(176.48, 97.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,117.98) --
	( 51.28,116.15) --
	( 79.10,115.41) --
	(106.93,116.32) --
	(176.48,118.31);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.93) --
	( 51.28,117.88) --
	( 79.10, 98.62) --
	(106.93, 85.08) --
	(176.48, 45.60);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.15) --
	( 51.28,117.81) --
	( 79.10,114.33) --
	(106.93,106.89) --
	(176.48, 98.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,118.23) --
	( 51.28,116.55) --
	( 79.10,115.71) --
	(106.93,117.13) --
	(176.48,118.56);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.93) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.15) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,118.23) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.88) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.81) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.55) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 98.62) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,114.33) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,115.71) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 85.08) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,106.89) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,117.13) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.60) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 98.38) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.56) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,120.50) -- (332.96,120.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,118.55) -- (332.96,118.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,122.45) -- (332.96,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,120.05) --
	(201.15,118.13) --
	(228.97,105.47) --
	(256.79, 80.04) --
	(326.35, 51.25);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.47) --
	(201.15,118.18) --
	(228.97,116.05) --
	(256.79,112.17) --
	(326.35, 92.65);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.69) --
	(201.15,117.40) --
	(228.97,115.80) --
	(256.79,116.93) --
	(326.35,118.03);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.41) --
	(201.15,117.00) --
	(228.97,102.80) --
	(256.79, 76.28) --
	(326.35, 47.81);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.11) --
	(201.15,117.47) --
	(228.97,114.74) --
	(256.79,109.48) --
	(326.35, 88.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.24) --
	(201.15,116.68) --
	(228.97,114.86) --
	(256.79,115.93) --
	(326.35,117.12);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.73) --
	(201.15,117.56) --
	(228.97,104.14) --
	(256.79, 78.16) --
	(326.35, 49.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.29) --
	(201.15,117.82) --
	(228.97,115.39) --
	(256.79,110.83) --
	(326.35, 90.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,118.47) --
	(201.15,117.04) --
	(228.97,115.33) --
	(256.79,116.43) --
	(326.35,117.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.73) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.29) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,118.47) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.56) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.82) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.04) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,104.14) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,115.39) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,115.33) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 78.16) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,110.83) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,116.43) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 49.53) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 90.81) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,117.57) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,120.50) -- (482.82,120.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,118.55) -- (482.82,118.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,122.45) -- (482.82,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,120.34) --
	(351.02,118.15) --
	(378.84,107.35) --
	(406.66, 83.59) --
	(476.21, 55.33);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.75) --
	(351.02,118.47) --
	(378.84,115.77) --
	(406.66,112.92) --
	(476.21, 96.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.10) --
	(351.02,117.94) --
	(378.84,115.51) --
	(406.66,116.15) --
	(476.21,117.49);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.73) --
	(351.02,117.31) --
	(378.84,104.92) --
	(406.66, 79.58) --
	(476.21, 50.93);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.39) --
	(351.02,117.94) --
	(378.84,114.75) --
	(406.66,110.45) --
	(476.21, 91.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,118.63) --
	(351.02,117.34) --
	(378.84,114.53) --
	(406.66,115.10) --
	(476.21,116.59);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,120.03) --
	(351.02,117.73) --
	(378.84,106.13) --
	(406.66, 81.58) --
	(476.21, 53.13);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.57) --
	(351.02,118.21) --
	(378.84,115.26) --
	(406.66,111.68) --
	(476.21, 94.06);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,118.86) --
	(351.02,117.64) --
	(378.84,115.02) --
	(406.66,115.62) --
	(476.21,117.04);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,120.03) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.57) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,118.86) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,117.73) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.21) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,117.64) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,106.13) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,115.26) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,115.02) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 81.58) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,111.68) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,115.62) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 53.13) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 94.06) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,117.04) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 44.79) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 69.11) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 93.43) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,117.74) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 47.55) --
	( 37.72, 47.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 71.86) --
	( 37.72, 71.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 96.18) --
	( 37.72, 96.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,120.50) --
	( 37.72,120.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 5/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (208.21,  8.00) -- (216.21,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.21,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.04,  8.00) -- (251.04,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.04,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (273.82,  8.00) -- (281.82,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (277.82,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.71,  5.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.54,  5.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.32,  5.25) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/se/elpd_difference_paper_dense_se.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,120.52) -- (183.09,120.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,118.59) -- (183.09,118.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,122.45) -- (183.09,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,120.52) --
	( 51.28,118.34) --
	( 79.10,103.82) --
	(106.93, 80.74) --
	(176.48, 47.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.45) --
	( 51.28,118.37) --
	( 79.10,114.17) --
	(106.93,111.62) --
	(176.48, 95.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.70) --
	( 51.28,116.90) --
	( 79.10,116.90) --
	(106.93,117.53) --
	(176.48,118.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.99) --
	( 51.28,117.23) --
	( 79.10,101.05) --
	(106.93, 76.94) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.06) --
	( 51.28,117.52) --
	( 79.10,112.28) --
	(106.93,107.69) --
	(176.48, 92.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.12) --
	( 51.28,116.21) --
	( 79.10,116.04) --
	(106.93,116.54) --
	(176.48,117.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,120.25) --
	( 51.28,117.78) --
	( 79.10,102.44) --
	(106.93, 78.84) --
	(176.48, 45.27);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.26) --
	( 51.28,117.94) --
	( 79.10,113.23) --
	(106.93,109.66) --
	(176.48, 93.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,118.41) --
	( 51.28,116.56) --
	( 79.10,116.47) --
	(106.93,117.04) --
	(176.48,118.10);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,120.25) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.26) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,118.41) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.78) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.94) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.56) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,102.44) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,113.23) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,116.47) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 78.84) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,109.66) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,117.04) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.27) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 93.83) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.10) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,120.52) -- (332.96,120.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,118.59) -- (332.96,118.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,122.45) -- (332.96,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,120.25) --
	(201.15,118.87) --
	(228.97,105.25) --
	(256.79, 85.90) --
	(326.35, 52.84);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.96) --
	(201.15,118.66) --
	(228.97,114.38) --
	(256.79,112.91) --
	(326.35, 91.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.40) --
	(201.15,117.39) --
	(228.97,116.64) --
	(256.79,115.24) --
	(326.35,117.17);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.78) --
	(201.15,117.87) --
	(228.97,103.18) --
	(256.79, 81.47) --
	(326.35, 49.08);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.52) --
	(201.15,118.02) --
	(228.97,113.22) --
	(256.79,110.73) --
	(326.35, 85.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.94) --
	(201.15,116.72) --
	(228.97,115.66) --
	(256.79,114.36) --
	(326.35,115.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,120.01) --
	(201.15,118.37) --
	(228.97,104.22) --
	(256.79, 83.69) --
	(326.35, 50.96);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.74) --
	(201.15,118.34) --
	(228.97,113.80) --
	(256.79,111.82) --
	(326.35, 88.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.17) --
	(201.15,117.05) --
	(228.97,116.15) --
	(256.79,114.80) --
	(326.35,116.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,120.01) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.74) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.17) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.37) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.34) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.05) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,104.22) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,113.80) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,116.15) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 83.69) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,111.82) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,114.80) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 50.96) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 88.30) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,116.57) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,120.52) -- (482.82,120.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,118.59) -- (482.82,118.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,122.45) -- (482.82,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,120.25) --
	(351.02,119.20) --
	(378.84,107.70) --
	(406.66, 92.45) --
	(476.21, 52.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,120.06) --
	(351.02,118.98) --
	(378.84,114.88) --
	(406.66,112.56) --
	(476.21, 98.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.55) --
	(351.02,117.85) --
	(378.84,116.40) --
	(406.66,114.54) --
	(476.21,117.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.81) --
	(351.02,118.28) --
	(378.84,105.60) --
	(406.66, 88.66) --
	(476.21, 47.92);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.75) --
	(351.02,118.44) --
	(378.84,113.78) --
	(406.66,110.44) --
	(476.21, 90.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.22) --
	(351.02,117.13) --
	(378.84,115.39) --
	(406.66,113.49) --
	(476.21,116.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,120.03) --
	(351.02,118.74) --
	(378.84,106.65) --
	(406.66, 90.56) --
	(476.21, 49.97);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.91) --
	(351.02,118.71) --
	(378.84,114.33) --
	(406.66,111.50) --
	(476.21, 94.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.39) --
	(351.02,117.49) --
	(378.84,115.90) --
	(406.66,114.02) --
	(476.21,116.58);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,120.03) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.91) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.39) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.74) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.71) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,117.49) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,106.65) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,114.33) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,115.90) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 90.56) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,111.50) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,114.02) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 49.97) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 94.26) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,116.58) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 45.40) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 69.52) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 93.64) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,117.76) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 48.15) --
	( 37.72, 48.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 72.27) --
	( 37.72, 72.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 96.39) --
	( 37.72, 96.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,120.52) --
	( 37.72,120.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (SE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (208.21,  8.00) -- (216.21,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.21,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.04,  8.00) -- (251.04,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.04,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (273.82,  8.00) -- (281.82,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (277.82,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.71,  5.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.54,  5.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.32,  5.25) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/se_effects_top12.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (469.75,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 50.65,292.18) rectangle (131.55,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.65,292.18) rectangle (131.55,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,311.57) --
	(131.55,311.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,338.56) --
	(131.55,338.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,365.56) --
	(131.55,365.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.08,292.18) --
	( 74.08,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.44,292.18) --
	(110.44,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.65,338.56) -- (131.55,338.56);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,340.75) --
	( 55.07,340.57) --
	( 55.82,340.34) --
	( 56.56,340.22) --
	( 57.30,340.07) --
	( 58.04,339.92) --
	( 58.79,339.79) --
	( 59.53,339.57) --
	( 60.27,339.37) --
	( 61.02,339.17) --
	( 61.76,339.08) --
	( 62.50,339.02) --
	( 63.24,338.95) --
	( 63.99,338.79) --
	( 64.73,338.69) --
	( 65.47,338.61) --
	( 66.22,338.57) --
	( 66.96,338.49) --
	( 67.70,338.44) --
	( 68.44,338.33) --
	( 69.19,338.30) --
	( 69.93,338.17) --
	( 70.67,338.18) --
	( 71.42,338.11) --
	( 72.16,338.08) --
	( 72.90,338.08) --
	( 73.64,338.07) --
	( 74.39,338.06) --
	( 75.13,338.05) --
	( 75.87,338.05) --
	( 76.62,338.09) --
	( 77.36,338.13) --
	( 78.10,338.16) --
	( 78.84,338.19) --
	( 79.59,338.15) --
	( 80.33,338.21) --
	( 81.07,338.25) --
	( 81.82,338.31) --
	( 82.56,338.38) --
	( 83.30,338.42) --
	( 84.04,338.47) --
	( 84.79,338.53) --
	( 85.53,338.60) --
	( 86.27,338.73) --
	( 87.02,338.82) --
	( 87.76,339.00) --
	( 88.50,339.12) --
	( 89.24,339.28) --
	( 89.99,339.43) --
	( 90.73,339.64) --
	( 91.47,339.90) --
	( 92.22,340.14) --
	( 92.96,340.44) --
	( 93.70,340.75) --
	( 94.44,341.11) --
	( 95.19,341.47) --
	( 95.93,341.87) --
	( 96.67,342.26) --
	( 97.42,342.66) --
	( 98.16,343.11) --
	( 98.90,343.52) --
	( 99.64,344.00) --
	(100.39,344.43) --
	(101.13,344.80) --
	(101.87,345.28) --
	(102.62,345.69) --
	(103.36,346.13) --
	(104.10,346.49) --
	(104.84,346.82) --
	(105.59,347.25) --
	(106.33,347.61) --
	(107.07,347.85) --
	(107.82,348.18) --
	(108.56,348.47) --
	(109.30,348.63) --
	(110.04,348.88) --
	(110.79,349.10) --
	(111.53,349.28) --
	(112.27,349.49) --
	(113.02,349.67) --
	(113.76,349.89) --
	(114.50,350.17) --
	(115.24,350.25) --
	(115.99,350.36) --
	(116.73,350.52) --
	(117.47,350.57) --
	(118.22,350.63) --
	(118.96,350.84) --
	(119.70,351.10) --
	(120.44,351.14) --
	(121.19,351.13) --
	(121.93,351.15) --
	(122.67,351.14) --
	(123.42,351.13) --
	(124.16,351.00) --
	(124.90,351.11) --
	(125.64,351.03) --
	(126.39,350.73) --
	(127.13,350.67) --
	(127.87,350.69) --
	(127.87,335.13) --
	(127.13,335.38) --
	(126.39,335.58) --
	(125.64,335.81) --
	(124.90,335.98) --
	(124.16,336.15) --
	(123.42,336.39) --
	(122.67,336.60) --
	(121.93,336.97) --
	(121.19,337.20) --
	(120.44,337.46) --
	(119.70,337.59) --
	(118.96,337.82) --
	(118.22,337.99) --
	(117.47,338.11) --
	(116.73,338.21) --
	(115.99,338.30) --
	(115.24,338.39) --
	(114.50,338.43) --
	(113.76,338.48) --
	(113.02,338.52) --
	(112.27,338.57) --
	(111.53,338.62) --
	(110.79,338.69) --
	(110.04,338.75) --
	(109.30,338.79) --
	(108.56,338.80) --
	(107.82,338.80) --
	(107.07,338.79) --
	(106.33,338.80) --
	(105.59,338.85) --
	(104.84,338.82) --
	(104.10,338.79) --
	(103.36,338.77) --
	(102.62,338.76) --
	(101.87,338.79) --
	(101.13,338.77) --
	(100.39,338.69) --
	( 99.64,338.65) --
	( 98.90,338.61) --
	( 98.16,338.56) --
	( 97.42,338.49) --
	( 96.67,338.37) --
	( 95.93,338.19) --
	( 95.19,338.03) --
	( 94.44,337.70) --
	( 93.70,337.39) --
	( 92.96,337.06) --
	( 92.22,336.66) --
	( 91.47,336.30) --
	( 90.73,335.89) --
	( 89.99,335.36) --
	( 89.24,334.91) --
	( 88.50,334.45) --
	( 87.76,333.93) --
	( 87.02,333.41) --
	( 86.27,332.91) --
	( 85.53,332.49) --
	( 84.79,332.05) --
	( 84.04,331.53) --
	( 83.30,331.05) --
	( 82.56,330.63) --
	( 81.82,330.20) --
	( 81.07,329.72) --
	( 80.33,329.29) --
	( 79.59,328.86) --
	( 78.84,328.44) --
	( 78.10,328.00) --
	( 77.36,327.67) --
	( 76.62,327.34) --
	( 75.87,326.97) --
	( 75.13,326.68) --
	( 74.39,326.39) --
	( 73.64,326.04) --
	( 72.90,325.66) --
	( 72.16,325.34) --
	( 71.42,325.11) --
	( 70.67,324.96) --
	( 69.93,324.82) --
	( 69.19,324.61) --
	( 68.44,324.54) --
	( 67.70,324.32) --
	( 66.96,324.15) --
	( 66.22,323.80) --
	( 65.47,323.73) --
	( 64.73,323.53) --
	( 63.99,323.49) --
	( 63.24,323.41) --
	( 62.50,323.32) --
	( 61.76,323.27) --
	( 61.02,323.20) --
	( 60.27,323.15) --
	( 59.53,323.16) --
	( 58.79,323.12) --
	( 58.04,323.11) --
	( 57.30,323.07) --
	( 56.56,323.16) --
	( 55.82,323.18) --
	( 55.07,323.31) --
	( 54.33,323.18) --
	cycle;

\path[] ( 54.33,340.75) --
	( 55.07,340.57) --
	( 55.82,340.34) --
	( 56.56,340.22) --
	( 57.30,340.07) --
	( 58.04,339.92) --
	( 58.79,339.79) --
	( 59.53,339.57) --
	( 60.27,339.37) --
	( 61.02,339.17) --
	( 61.76,339.08) --
	( 62.50,339.02) --
	( 63.24,338.95) --
	( 63.99,338.79) --
	( 64.73,338.69) --
	( 65.47,338.61) --
	( 66.22,338.57) --
	( 66.96,338.49) --
	( 67.70,338.44) --
	( 68.44,338.33) --
	( 69.19,338.30) --
	( 69.93,338.17) --
	( 70.67,338.18) --
	( 71.42,338.11) --
	( 72.16,338.08) --
	( 72.90,338.08) --
	( 73.64,338.07) --
	( 74.39,338.06) --
	( 75.13,338.05) --
	( 75.87,338.05) --
	( 76.62,338.09) --
	( 77.36,338.13) --
	( 78.10,338.16) --
	( 78.84,338.19) --
	( 79.59,338.15) --
	( 80.33,338.21) --
	( 81.07,338.25) --
	( 81.82,338.31) --
	( 82.56,338.38) --
	( 83.30,338.42) --
	( 84.04,338.47) --
	( 84.79,338.53) --
	( 85.53,338.60) --
	( 86.27,338.73) --
	( 87.02,338.82) --
	( 87.76,339.00) --
	( 88.50,339.12) --
	( 89.24,339.28) --
	( 89.99,339.43) --
	( 90.73,339.64) --
	( 91.47,339.90) --
	( 92.22,340.14) --
	( 92.96,340.44) --
	( 93.70,340.75) --
	( 94.44,341.11) --
	( 95.19,341.47) --
	( 95.93,341.87) --
	( 96.67,342.26) --
	( 97.42,342.66) --
	( 98.16,343.11) --
	( 98.90,343.52) --
	( 99.64,344.00) --
	(100.39,344.43) --
	(101.13,344.80) --
	(101.87,345.28) --
	(102.62,345.69) --
	(103.36,346.13) --
	(104.10,346.49) --
	(104.84,346.82) --
	(105.59,347.25) --
	(106.33,347.61) --
	(107.07,347.85) --
	(107.82,348.18) --
	(108.56,348.47) --
	(109.30,348.63) --
	(110.04,348.88) --
	(110.79,349.10) --
	(111.53,349.28) --
	(112.27,349.49) --
	(113.02,349.67) --
	(113.76,349.89) --
	(114.50,350.17) --
	(115.24,350.25) --
	(115.99,350.36) --
	(116.73,350.52) --
	(117.47,350.57) --
	(118.22,350.63) --
	(118.96,350.84) --
	(119.70,351.10) --
	(120.44,351.14) --
	(121.19,351.13) --
	(121.93,351.15) --
	(122.67,351.14) --
	(123.42,351.13) --
	(124.16,351.00) --
	(124.90,351.11) --
	(125.64,351.03) --
	(126.39,350.73) --
	(127.13,350.67) --
	(127.87,350.69);

\path[] (127.87,335.13) --
	(127.13,335.38) --
	(126.39,335.58) --
	(125.64,335.81) --
	(124.90,335.98) --
	(124.16,336.15) --
	(123.42,336.39) --
	(122.67,336.60) --
	(121.93,336.97) --
	(121.19,337.20) --
	(120.44,337.46) --
	(119.70,337.59) --
	(118.96,337.82) --
	(118.22,337.99) --
	(117.47,338.11) --
	(116.73,338.21) --
	(115.99,338.30) --
	(115.24,338.39) --
	(114.50,338.43) --
	(113.76,338.48) --
	(113.02,338.52) --
	(112.27,338.57) --
	(111.53,338.62) --
	(110.79,338.69) --
	(110.04,338.75) --
	(109.30,338.79) --
	(108.56,338.80) --
	(107.82,338.80) --
	(107.07,338.79) --
	(106.33,338.80) --
	(105.59,338.85) --
	(104.84,338.82) --
	(104.10,338.79) --
	(103.36,338.77) --
	(102.62,338.76) --
	(101.87,338.79) --
	(101.13,338.77) --
	(100.39,338.69) --
	( 99.64,338.65) --
	( 98.90,338.61) --
	( 98.16,338.56) --
	( 97.42,338.49) --
	( 96.67,338.37) --
	( 95.93,338.19) --
	( 95.19,338.03) --
	( 94.44,337.70) --
	( 93.70,337.39) --
	( 92.96,337.06) --
	( 92.22,336.66) --
	( 91.47,336.30) --
	( 90.73,335.89) --
	( 89.99,335.36) --
	( 89.24,334.91) --
	( 88.50,334.45) --
	( 87.76,333.93) --
	( 87.02,333.41) --
	( 86.27,332.91) --
	( 85.53,332.49) --
	( 84.79,332.05) --
	( 84.04,331.53) --
	( 83.30,331.05) --
	( 82.56,330.63) --
	( 81.82,330.20) --
	( 81.07,329.72) --
	( 80.33,329.29) --
	( 79.59,328.86) --
	( 78.84,328.44) --
	( 78.10,328.00) --
	( 77.36,327.67) --
	( 76.62,327.34) --
	( 75.87,326.97) --
	( 75.13,326.68) --
	( 74.39,326.39) --
	( 73.64,326.04) --
	( 72.90,325.66) --
	( 72.16,325.34) --
	( 71.42,325.11) --
	( 70.67,324.96) --
	( 69.93,324.82) --
	( 69.19,324.61) --
	( 68.44,324.54) --
	( 67.70,324.32) --
	( 66.96,324.15) --
	( 66.22,323.80) --
	( 65.47,323.73) --
	( 64.73,323.53) --
	( 63.99,323.49) --
	( 63.24,323.41) --
	( 62.50,323.32) --
	( 61.76,323.27) --
	( 61.02,323.20) --
	( 60.27,323.15) --
	( 59.53,323.16) --
	( 58.79,323.12) --
	( 58.04,323.11) --
	( 57.30,323.07) --
	( 56.56,323.16) --
	( 55.82,323.18) --
	( 55.07,323.31) --
	( 54.33,323.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,341.31) --
	( 55.07,341.15) --
	( 55.82,341.05) --
	( 56.56,340.62) --
	( 57.30,340.37) --
	( 58.04,340.17) --
	( 58.79,339.84) --
	( 59.53,339.52) --
	( 60.27,339.29) --
	( 61.02,339.16) --
	( 61.76,339.04) --
	( 62.50,339.03) --
	( 63.24,338.80) --
	( 63.99,338.70) --
	( 64.73,338.64) --
	( 65.47,338.61) --
	( 66.22,338.56) --
	( 66.96,338.56) --
	( 67.70,338.55) --
	( 68.44,338.54) --
	( 69.19,338.51) --
	( 69.93,338.48) --
	( 70.67,338.48) --
	( 71.42,338.46) --
	( 72.16,338.46) --
	( 72.90,338.44) --
	( 73.64,338.43) --
	( 74.39,338.45) --
	( 75.13,338.42) --
	( 75.87,338.44) --
	( 76.62,338.43) --
	( 77.36,338.43) --
	( 78.10,338.45) --
	( 78.84,338.46) --
	( 79.59,338.45) --
	( 80.33,338.48) --
	( 81.07,338.49) --
	( 81.82,338.52) --
	( 82.56,338.52) --
	( 83.30,338.53) --
	( 84.04,338.56) --
	( 84.79,338.57) --
	( 85.53,338.57) --
	( 86.27,338.59) --
	( 87.02,338.59) --
	( 87.76,338.64) --
	( 88.50,338.68) --
	( 89.24,338.80) --
	( 89.99,339.03) --
	( 90.73,339.31) --
	( 91.47,339.61) --
	( 92.22,340.01) --
	( 92.96,340.45) --
	( 93.70,340.97) --
	( 94.44,341.38) --
	( 95.19,341.94) --
	( 95.93,342.45) --
	( 96.67,343.03) --
	( 97.42,343.59) --
	( 98.16,344.14) --
	( 98.90,344.73) --
	( 99.64,345.17) --
	(100.39,345.67) --
	(101.13,346.26) --
	(101.87,346.84) --
	(102.62,347.39) --
	(103.36,347.93) --
	(104.10,348.39) --
	(104.84,348.90) --
	(105.59,349.48) --
	(106.33,349.97) --
	(107.07,350.37) --
	(107.82,350.78) --
	(108.56,351.25) --
	(109.30,351.64) --
	(110.04,352.02) --
	(110.79,352.36) --
	(111.53,352.75) --
	(112.27,353.02) --
	(113.02,353.30) --
	(113.76,353.54) --
	(114.50,353.81) --
	(115.24,354.15) --
	(115.99,354.32) --
	(116.73,354.60) --
	(117.47,354.68) --
	(118.22,354.80) --
	(118.96,354.99) --
	(119.70,355.09) --
	(120.44,355.16) --
	(121.19,355.31) --
	(121.93,355.43) --
	(122.67,355.55) --
	(123.42,355.65) --
	(124.16,355.74) --
	(124.90,355.82) --
	(125.64,355.85) --
	(126.39,355.96) --
	(127.13,356.12) --
	(127.87,356.19) --
	(127.87,335.45) --
	(127.13,335.77) --
	(126.39,335.97) --
	(125.64,336.26) --
	(124.90,336.55) --
	(124.16,336.80) --
	(123.42,337.03) --
	(122.67,337.28) --
	(121.93,337.49) --
	(121.19,337.69) --
	(120.44,337.81) --
	(119.70,338.01) --
	(118.96,338.04) --
	(118.22,338.09) --
	(117.47,338.22) --
	(116.73,338.33) --
	(115.99,338.44) --
	(115.24,338.51) --
	(114.50,338.50) --
	(113.76,338.51) --
	(113.02,338.51) --
	(112.27,338.53) --
	(111.53,338.56) --
	(110.79,338.59) --
	(110.04,338.58) --
	(109.30,338.59) --
	(108.56,338.62) --
	(107.82,338.63) --
	(107.07,338.62) --
	(106.33,338.64) --
	(105.59,338.64) --
	(104.84,338.64) --
	(104.10,338.65) --
	(103.36,338.66) --
	(102.62,338.67) --
	(101.87,338.67) --
	(101.13,338.66) --
	(100.39,338.61) --
	( 99.64,338.60) --
	( 98.90,338.57) --
	( 98.16,338.57) --
	( 97.42,338.53) --
	( 96.67,338.43) --
	( 95.93,338.26) --
	( 95.19,337.99) --
	( 94.44,337.62) --
	( 93.70,337.20) --
	( 92.96,336.74) --
	( 92.22,336.19) --
	( 91.47,335.62) --
	( 90.73,335.01) --
	( 89.99,334.51) --
	( 89.24,333.87) --
	( 88.50,333.24) --
	( 87.76,332.62) --
	( 87.02,331.94) --
	( 86.27,331.39) --
	( 85.53,330.73) --
	( 84.79,330.21) --
	( 84.04,329.62) --
	( 83.30,329.06) --
	( 82.56,328.53) --
	( 81.82,327.96) --
	( 81.07,327.40) --
	( 80.33,326.85) --
	( 79.59,326.34) --
	( 78.84,325.94) --
	( 78.10,325.48) --
	( 77.36,325.04) --
	( 76.62,324.69) --
	( 75.87,324.34) --
	( 75.13,323.79) --
	( 74.39,323.40) --
	( 73.64,323.08) --
	( 72.90,322.73) --
	( 72.16,322.32) --
	( 71.42,321.91) --
	( 70.67,321.58) --
	( 69.93,321.14) --
	( 69.19,320.71) --
	( 68.44,320.29) --
	( 67.70,319.80) --
	( 66.96,319.34) --
	( 66.22,319.30) --
	( 65.47,318.97) --
	( 64.73,318.76) --
	( 63.99,318.40) --
	( 63.24,318.28) --
	( 62.50,317.82) --
	( 61.76,317.62) --
	( 61.02,317.56) --
	( 60.27,317.40) --
	( 59.53,317.22) --
	( 58.79,316.99) --
	( 58.04,317.23) --
	( 57.30,316.95) --
	( 56.56,316.88) --
	( 55.82,317.16) --
	( 55.07,317.14) --
	( 54.33,316.86) --
	cycle;

\path[] ( 54.33,341.31) --
	( 55.07,341.15) --
	( 55.82,341.05) --
	( 56.56,340.62) --
	( 57.30,340.37) --
	( 58.04,340.17) --
	( 58.79,339.84) --
	( 59.53,339.52) --
	( 60.27,339.29) --
	( 61.02,339.16) --
	( 61.76,339.04) --
	( 62.50,339.03) --
	( 63.24,338.80) --
	( 63.99,338.70) --
	( 64.73,338.64) --
	( 65.47,338.61) --
	( 66.22,338.56) --
	( 66.96,338.56) --
	( 67.70,338.55) --
	( 68.44,338.54) --
	( 69.19,338.51) --
	( 69.93,338.48) --
	( 70.67,338.48) --
	( 71.42,338.46) --
	( 72.16,338.46) --
	( 72.90,338.44) --
	( 73.64,338.43) --
	( 74.39,338.45) --
	( 75.13,338.42) --
	( 75.87,338.44) --
	( 76.62,338.43) --
	( 77.36,338.43) --
	( 78.10,338.45) --
	( 78.84,338.46) --
	( 79.59,338.45) --
	( 80.33,338.48) --
	( 81.07,338.49) --
	( 81.82,338.52) --
	( 82.56,338.52) --
	( 83.30,338.53) --
	( 84.04,338.56) --
	( 84.79,338.57) --
	( 85.53,338.57) --
	( 86.27,338.59) --
	( 87.02,338.59) --
	( 87.76,338.64) --
	( 88.50,338.68) --
	( 89.24,338.80) --
	( 89.99,339.03) --
	( 90.73,339.31) --
	( 91.47,339.61) --
	( 92.22,340.01) --
	( 92.96,340.45) --
	( 93.70,340.97) --
	( 94.44,341.38) --
	( 95.19,341.94) --
	( 95.93,342.45) --
	( 96.67,343.03) --
	( 97.42,343.59) --
	( 98.16,344.14) --
	( 98.90,344.73) --
	( 99.64,345.17) --
	(100.39,345.67) --
	(101.13,346.26) --
	(101.87,346.84) --
	(102.62,347.39) --
	(103.36,347.93) --
	(104.10,348.39) --
	(104.84,348.90) --
	(105.59,349.48) --
	(106.33,349.97) --
	(107.07,350.37) --
	(107.82,350.78) --
	(108.56,351.25) --
	(109.30,351.64) --
	(110.04,352.02) --
	(110.79,352.36) --
	(111.53,352.75) --
	(112.27,353.02) --
	(113.02,353.30) --
	(113.76,353.54) --
	(114.50,353.81) --
	(115.24,354.15) --
	(115.99,354.32) --
	(116.73,354.60) --
	(117.47,354.68) --
	(118.22,354.80) --
	(118.96,354.99) --
	(119.70,355.09) --
	(120.44,355.16) --
	(121.19,355.31) --
	(121.93,355.43) --
	(122.67,355.55) --
	(123.42,355.65) --
	(124.16,355.74) --
	(124.90,355.82) --
	(125.64,355.85) --
	(126.39,355.96) --
	(127.13,356.12) --
	(127.87,356.19);

\path[] (127.87,335.45) --
	(127.13,335.77) --
	(126.39,335.97) --
	(125.64,336.26) --
	(124.90,336.55) --
	(124.16,336.80) --
	(123.42,337.03) --
	(122.67,337.28) --
	(121.93,337.49) --
	(121.19,337.69) --
	(120.44,337.81) --
	(119.70,338.01) --
	(118.96,338.04) --
	(118.22,338.09) --
	(117.47,338.22) --
	(116.73,338.33) --
	(115.99,338.44) --
	(115.24,338.51) --
	(114.50,338.50) --
	(113.76,338.51) --
	(113.02,338.51) --
	(112.27,338.53) --
	(111.53,338.56) --
	(110.79,338.59) --
	(110.04,338.58) --
	(109.30,338.59) --
	(108.56,338.62) --
	(107.82,338.63) --
	(107.07,338.62) --
	(106.33,338.64) --
	(105.59,338.64) --
	(104.84,338.64) --
	(104.10,338.65) --
	(103.36,338.66) --
	(102.62,338.67) --
	(101.87,338.67) --
	(101.13,338.66) --
	(100.39,338.61) --
	( 99.64,338.60) --
	( 98.90,338.57) --
	( 98.16,338.57) --
	( 97.42,338.53) --
	( 96.67,338.43) --
	( 95.93,338.26) --
	( 95.19,337.99) --
	( 94.44,337.62) --
	( 93.70,337.20) --
	( 92.96,336.74) --
	( 92.22,336.19) --
	( 91.47,335.62) --
	( 90.73,335.01) --
	( 89.99,334.51) --
	( 89.24,333.87) --
	( 88.50,333.24) --
	( 87.76,332.62) --
	( 87.02,331.94) --
	( 86.27,331.39) --
	( 85.53,330.73) --
	( 84.79,330.21) --
	( 84.04,329.62) --
	( 83.30,329.06) --
	( 82.56,328.53) --
	( 81.82,327.96) --
	( 81.07,327.40) --
	( 80.33,326.85) --
	( 79.59,326.34) --
	( 78.84,325.94) --
	( 78.10,325.48) --
	( 77.36,325.04) --
	( 76.62,324.69) --
	( 75.87,324.34) --
	( 75.13,323.79) --
	( 74.39,323.40) --
	( 73.64,323.08) --
	( 72.90,322.73) --
	( 72.16,322.32) --
	( 71.42,321.91) --
	( 70.67,321.58) --
	( 69.93,321.14) --
	( 69.19,320.71) --
	( 68.44,320.29) --
	( 67.70,319.80) --
	( 66.96,319.34) --
	( 66.22,319.30) --
	( 65.47,318.97) --
	( 64.73,318.76) --
	( 63.99,318.40) --
	( 63.24,318.28) --
	( 62.50,317.82) --
	( 61.76,317.62) --
	( 61.02,317.56) --
	( 60.27,317.40) --
	( 59.53,317.22) --
	( 58.79,316.99) --
	( 58.04,317.23) --
	( 57.30,316.95) --
	( 56.56,316.88) --
	( 55.82,317.16) --
	( 55.07,317.14) --
	( 54.33,316.86);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,341.17) --
	( 55.07,341.03) --
	( 55.82,340.81) --
	( 56.56,340.52) --
	( 57.30,340.29) --
	( 58.04,340.11) --
	( 58.79,339.83) --
	( 59.53,339.56) --
	( 60.27,339.43) --
	( 61.02,339.28) --
	( 61.76,339.19) --
	( 62.50,339.02) --
	( 63.24,338.91) --
	( 63.99,338.84) --
	( 64.73,338.78) --
	( 65.47,338.66) --
	( 66.22,338.63) --
	( 66.96,338.59) --
	( 67.70,338.54) --
	( 68.44,338.54) --
	( 69.19,338.48) --
	( 69.93,338.44) --
	( 70.67,338.43) --
	( 71.42,338.40) --
	( 72.16,338.41) --
	( 72.90,338.39) --
	( 73.64,338.37) --
	( 74.39,338.36) --
	( 75.13,338.33) --
	( 75.87,338.34) --
	( 76.62,338.33) --
	( 77.36,338.31) --
	( 78.10,338.30) --
	( 78.84,338.29) --
	( 79.59,338.27) --
	( 80.33,338.27) --
	( 81.07,338.27) --
	( 81.82,338.25) --
	( 82.56,338.25) --
	( 83.30,338.26) --
	( 84.04,338.31) --
	( 84.79,338.36) --
	( 85.53,338.46) --
	( 86.27,338.53) --
	( 87.02,338.56) --
	( 87.76,338.60) --
	( 88.50,338.67) --
	( 89.24,338.81) --
	( 89.99,339.06) --
	( 90.73,339.38) --
	( 91.47,339.69) --
	( 92.22,340.11) --
	( 92.96,340.53) --
	( 93.70,340.98) --
	( 94.44,341.40) --
	( 95.19,341.85) --
	( 95.93,342.34) --
	( 96.67,342.82) --
	( 97.42,343.28) --
	( 98.16,343.77) --
	( 98.90,344.25) --
	( 99.64,344.83) --
	(100.39,345.29) --
	(101.13,345.85) --
	(101.87,346.29) --
	(102.62,346.76) --
	(103.36,347.19) --
	(104.10,347.65) --
	(104.84,348.14) --
	(105.59,348.48) --
	(106.33,348.88) --
	(107.07,349.36) --
	(107.82,349.68) --
	(108.56,350.07) --
	(109.30,350.40) --
	(110.04,350.67) --
	(110.79,350.98) --
	(111.53,351.37) --
	(112.27,351.80) --
	(113.02,352.07) --
	(113.76,352.30) --
	(114.50,352.46) --
	(115.24,352.62) --
	(115.99,352.88) --
	(116.73,353.11) --
	(117.47,353.32) --
	(118.22,353.53) --
	(118.96,353.66) --
	(119.70,353.68) --
	(120.44,353.72) --
	(121.19,353.84) --
	(121.93,354.01) --
	(122.67,354.08) --
	(123.42,354.09) --
	(124.16,354.32) --
	(124.90,354.42) --
	(125.64,354.64) --
	(126.39,354.60) --
	(127.13,354.65) --
	(127.87,354.63) --
	(127.87,336.35) --
	(127.13,336.56) --
	(126.39,336.76) --
	(125.64,336.97) --
	(124.90,337.11) --
	(124.16,337.23) --
	(123.42,337.49) --
	(122.67,337.69) --
	(121.93,337.78) --
	(121.19,337.98) --
	(120.44,338.17) --
	(119.70,338.27) --
	(118.96,338.44) --
	(118.22,338.51) --
	(117.47,338.53) --
	(116.73,338.57) --
	(115.99,338.58) --
	(115.24,338.59) --
	(114.50,338.61) --
	(113.76,338.67) --
	(113.02,338.70) --
	(112.27,338.78) --
	(111.53,338.78) --
	(110.79,338.78) --
	(110.04,338.76) --
	(109.30,338.76) --
	(108.56,338.80) --
	(107.82,338.80) --
	(107.07,338.81) --
	(106.33,338.80) --
	(105.59,338.80) --
	(104.84,338.78) --
	(104.10,338.77) --
	(103.36,338.76) --
	(102.62,338.75) --
	(101.87,338.73) --
	(101.13,338.68) --
	(100.39,338.65) --
	( 99.64,338.65) --
	( 98.90,338.61) --
	( 98.16,338.59) --
	( 97.42,338.54) --
	( 96.67,338.48) --
	( 95.93,338.35) --
	( 95.19,338.09) --
	( 94.44,337.74) --
	( 93.70,337.34) --
	( 92.96,336.93) --
	( 92.22,336.41) --
	( 91.47,335.98) --
	( 90.73,335.53) --
	( 89.99,335.01) --
	( 89.24,334.46) --
	( 88.50,333.90) --
	( 87.76,333.33) --
	( 87.02,332.72) --
	( 86.27,332.15) --
	( 85.53,331.48) --
	( 84.79,331.00) --
	( 84.04,330.39) --
	( 83.30,329.92) --
	( 82.56,329.43) --
	( 81.82,328.91) --
	( 81.07,328.37) --
	( 80.33,327.85) --
	( 79.59,327.36) --
	( 78.84,326.94) --
	( 78.10,326.45) --
	( 77.36,326.09) --
	( 76.62,325.73) --
	( 75.87,325.30) --
	( 75.13,324.86) --
	( 74.39,324.56) --
	( 73.64,324.17) --
	( 72.90,323.71) --
	( 72.16,323.26) --
	( 71.42,322.83) --
	( 70.67,322.46) --
	( 69.93,322.37) --
	( 69.19,322.15) --
	( 68.44,321.88) --
	( 67.70,321.62) --
	( 66.96,321.21) --
	( 66.22,321.08) --
	( 65.47,320.67) --
	( 64.73,320.47) --
	( 63.99,320.33) --
	( 63.24,320.17) --
	( 62.50,320.03) --
	( 61.76,319.79) --
	( 61.02,319.72) --
	( 60.27,319.77) --
	( 59.53,319.45) --
	( 58.79,319.19) --
	( 58.04,319.13) --
	( 57.30,318.98) --
	( 56.56,318.90) --
	( 55.82,318.87) --
	( 55.07,318.95) --
	( 54.33,318.88) --
	cycle;

\path[] ( 54.33,341.17) --
	( 55.07,341.03) --
	( 55.82,340.81) --
	( 56.56,340.52) --
	( 57.30,340.29) --
	( 58.04,340.11) --
	( 58.79,339.83) --
	( 59.53,339.56) --
	( 60.27,339.43) --
	( 61.02,339.28) --
	( 61.76,339.19) --
	( 62.50,339.02) --
	( 63.24,338.91) --
	( 63.99,338.84) --
	( 64.73,338.78) --
	( 65.47,338.66) --
	( 66.22,338.63) --
	( 66.96,338.59) --
	( 67.70,338.54) --
	( 68.44,338.54) --
	( 69.19,338.48) --
	( 69.93,338.44) --
	( 70.67,338.43) --
	( 71.42,338.40) --
	( 72.16,338.41) --
	( 72.90,338.39) --
	( 73.64,338.37) --
	( 74.39,338.36) --
	( 75.13,338.33) --
	( 75.87,338.34) --
	( 76.62,338.33) --
	( 77.36,338.31) --
	( 78.10,338.30) --
	( 78.84,338.29) --
	( 79.59,338.27) --
	( 80.33,338.27) --
	( 81.07,338.27) --
	( 81.82,338.25) --
	( 82.56,338.25) --
	( 83.30,338.26) --
	( 84.04,338.31) --
	( 84.79,338.36) --
	( 85.53,338.46) --
	( 86.27,338.53) --
	( 87.02,338.56) --
	( 87.76,338.60) --
	( 88.50,338.67) --
	( 89.24,338.81) --
	( 89.99,339.06) --
	( 90.73,339.38) --
	( 91.47,339.69) --
	( 92.22,340.11) --
	( 92.96,340.53) --
	( 93.70,340.98) --
	( 94.44,341.40) --
	( 95.19,341.85) --
	( 95.93,342.34) --
	( 96.67,342.82) --
	( 97.42,343.28) --
	( 98.16,343.77) --
	( 98.90,344.25) --
	( 99.64,344.83) --
	(100.39,345.29) --
	(101.13,345.85) --
	(101.87,346.29) --
	(102.62,346.76) --
	(103.36,347.19) --
	(104.10,347.65) --
	(104.84,348.14) --
	(105.59,348.48) --
	(106.33,348.88) --
	(107.07,349.36) --
	(107.82,349.68) --
	(108.56,350.07) --
	(109.30,350.40) --
	(110.04,350.67) --
	(110.79,350.98) --
	(111.53,351.37) --
	(112.27,351.80) --
	(113.02,352.07) --
	(113.76,352.30) --
	(114.50,352.46) --
	(115.24,352.62) --
	(115.99,352.88) --
	(116.73,353.11) --
	(117.47,353.32) --
	(118.22,353.53) --
	(118.96,353.66) --
	(119.70,353.68) --
	(120.44,353.72) --
	(121.19,353.84) --
	(121.93,354.01) --
	(122.67,354.08) --
	(123.42,354.09) --
	(124.16,354.32) --
	(124.90,354.42) --
	(125.64,354.64) --
	(126.39,354.60) --
	(127.13,354.65) --
	(127.87,354.63);

\path[] (127.87,336.35) --
	(127.13,336.56) --
	(126.39,336.76) --
	(125.64,336.97) --
	(124.90,337.11) --
	(124.16,337.23) --
	(123.42,337.49) --
	(122.67,337.69) --
	(121.93,337.78) --
	(121.19,337.98) --
	(120.44,338.17) --
	(119.70,338.27) --
	(118.96,338.44) --
	(118.22,338.51) --
	(117.47,338.53) --
	(116.73,338.57) --
	(115.99,338.58) --
	(115.24,338.59) --
	(114.50,338.61) --
	(113.76,338.67) --
	(113.02,338.70) --
	(112.27,338.78) --
	(111.53,338.78) --
	(110.79,338.78) --
	(110.04,338.76) --
	(109.30,338.76) --
	(108.56,338.80) --
	(107.82,338.80) --
	(107.07,338.81) --
	(106.33,338.80) --
	(105.59,338.80) --
	(104.84,338.78) --
	(104.10,338.77) --
	(103.36,338.76) --
	(102.62,338.75) --
	(101.87,338.73) --
	(101.13,338.68) --
	(100.39,338.65) --
	( 99.64,338.65) --
	( 98.90,338.61) --
	( 98.16,338.59) --
	( 97.42,338.54) --
	( 96.67,338.48) --
	( 95.93,338.35) --
	( 95.19,338.09) --
	( 94.44,337.74) --
	( 93.70,337.34) --
	( 92.96,336.93) --
	( 92.22,336.41) --
	( 91.47,335.98) --
	( 90.73,335.53) --
	( 89.99,335.01) --
	( 89.24,334.46) --
	( 88.50,333.90) --
	( 87.76,333.33) --
	( 87.02,332.72) --
	( 86.27,332.15) --
	( 85.53,331.48) --
	( 84.79,331.00) --
	( 84.04,330.39) --
	( 83.30,329.92) --
	( 82.56,329.43) --
	( 81.82,328.91) --
	( 81.07,328.37) --
	( 80.33,327.85) --
	( 79.59,327.36) --
	( 78.84,326.94) --
	( 78.10,326.45) --
	( 77.36,326.09) --
	( 76.62,325.73) --
	( 75.87,325.30) --
	( 75.13,324.86) --
	( 74.39,324.56) --
	( 73.64,324.17) --
	( 72.90,323.71) --
	( 72.16,323.26) --
	( 71.42,322.83) --
	( 70.67,322.46) --
	( 69.93,322.37) --
	( 69.19,322.15) --
	( 68.44,321.88) --
	( 67.70,321.62) --
	( 66.96,321.21) --
	( 66.22,321.08) --
	( 65.47,320.67) --
	( 64.73,320.47) --
	( 63.99,320.33) --
	( 63.24,320.17) --
	( 62.50,320.03) --
	( 61.76,319.79) --
	( 61.02,319.72) --
	( 60.27,319.77) --
	( 59.53,319.45) --
	( 58.79,319.19) --
	( 58.04,319.13) --
	( 57.30,318.98) --
	( 56.56,318.90) --
	( 55.82,318.87) --
	( 55.07,318.95) --
	( 54.33,318.88);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,342.38) --
	( 55.07,341.93) --
	( 55.82,341.51) --
	( 56.56,340.96) --
	( 57.30,340.63) --
	( 58.04,339.95) --
	( 58.79,339.67) --
	( 59.53,339.10) --
	( 60.27,338.79) --
	( 61.02,338.54) --
	( 61.76,338.20) --
	( 62.50,337.91) --
	( 63.24,337.59) --
	( 63.99,337.36) --
	( 64.73,337.18) --
	( 65.47,337.08) --
	( 66.22,336.86) --
	( 66.96,336.58) --
	( 67.70,336.54) --
	( 68.44,336.42) --
	( 69.19,336.33) --
	( 69.93,336.15) --
	( 70.67,335.99) --
	( 71.42,335.91) --
	( 72.16,335.83) --
	( 72.90,335.94) --
	( 73.64,335.99) --
	( 74.39,335.87) --
	( 75.13,335.78) --
	( 75.87,335.82) --
	( 76.62,335.87) --
	( 77.36,335.97) --
	( 78.10,336.14) --
	( 78.84,336.13) --
	( 79.59,336.26) --
	( 80.33,336.42) --
	( 81.07,336.60) --
	( 81.82,336.84) --
	( 82.56,337.04) --
	( 83.30,337.25) --
	( 84.04,337.46) --
	( 84.79,337.72) --
	( 85.53,337.97) --
	( 86.27,338.23) --
	( 87.02,338.44) --
	( 87.76,338.80) --
	( 88.50,339.02) --
	( 89.24,339.34) --
	( 89.99,339.65) --
	( 90.73,340.07) --
	( 91.47,340.52) --
	( 92.22,341.00) --
	( 92.96,341.51) --
	( 93.70,342.02) --
	( 94.44,342.61) --
	( 95.19,343.35) --
	( 95.93,343.95) --
	( 96.67,344.65) --
	( 97.42,345.36) --
	( 98.16,346.08) --
	( 98.90,346.88) --
	( 99.64,347.70) --
	(100.39,348.47) --
	(101.13,349.31) --
	(101.87,350.06) --
	(102.62,350.93) --
	(103.36,351.72) --
	(104.10,352.56) --
	(104.84,353.30) --
	(105.59,354.29) --
	(106.33,355.01) --
	(107.07,355.75) --
	(107.82,356.31) --
	(108.56,357.08) --
	(109.30,357.74) --
	(110.04,358.42) --
	(110.79,359.15) --
	(111.53,359.92) --
	(112.27,360.49) --
	(113.02,361.10) --
	(113.76,361.51) --
	(114.50,362.18) --
	(115.24,362.71) --
	(115.99,363.19) --
	(116.73,363.58) --
	(117.47,364.20) --
	(118.22,364.75) --
	(118.96,365.51) --
	(119.70,366.27) --
	(120.44,366.71) --
	(121.19,367.44) --
	(121.93,367.81) --
	(122.67,368.41) --
	(123.42,369.18) --
	(124.16,369.72) --
	(124.90,370.26) --
	(125.64,370.61) --
	(126.39,371.33) --
	(127.13,371.48) --
	(127.87,371.63) --
	(127.87,333.00) --
	(127.13,333.48) --
	(126.39,333.80) --
	(125.64,334.16) --
	(124.90,334.71) --
	(124.16,335.17) --
	(123.42,335.75) --
	(122.67,336.03) --
	(121.93,336.38) --
	(121.19,336.63) --
	(120.44,337.06) --
	(119.70,337.30) --
	(118.96,337.73) --
	(118.22,338.06) --
	(117.47,338.25) --
	(116.73,338.49) --
	(115.99,338.86) --
	(115.24,339.04) --
	(114.50,339.26) --
	(113.76,339.61) --
	(113.02,339.99) --
	(112.27,340.09) --
	(111.53,340.15) --
	(110.79,340.28) --
	(110.04,340.38) --
	(109.30,340.41) --
	(108.56,340.56) --
	(107.82,340.60) --
	(107.07,340.56) --
	(106.33,340.52) --
	(105.59,340.46) --
	(104.84,340.38) --
	(104.10,340.32) --
	(103.36,340.21) --
	(102.62,340.04) --
	(101.87,339.95) --
	(101.13,339.78) --
	(100.39,339.56) --
	( 99.64,339.41) --
	( 98.90,339.22) --
	( 98.16,338.94) --
	( 97.42,338.68) --
	( 96.67,338.37) --
	( 95.93,337.92) --
	( 95.19,337.32) --
	( 94.44,336.75) --
	( 93.70,336.04) --
	( 92.96,335.43) --
	( 92.22,334.83) --
	( 91.47,334.04) --
	( 90.73,333.23) --
	( 89.99,332.52) --
	( 89.24,331.70) --
	( 88.50,330.95) --
	( 87.76,330.21) --
	( 87.02,329.40) --
	( 86.27,328.56) --
	( 85.53,327.65) --
	( 84.79,326.73) --
	( 84.04,325.99) --
	( 83.30,325.17) --
	( 82.56,324.40) --
	( 81.82,323.66) --
	( 81.07,322.97) --
	( 80.33,322.20) --
	( 79.59,321.56) --
	( 78.84,320.86) --
	( 78.10,320.10) --
	( 77.36,319.36) --
	( 76.62,318.60) --
	( 75.87,317.72) --
	( 75.13,317.01) --
	( 74.39,316.37) --
	( 73.64,315.48) --
	( 72.90,314.57) --
	( 72.16,313.70) --
	( 71.42,313.16) --
	( 70.67,312.20) --
	( 69.93,311.35) --
	( 69.19,310.39) --
	( 68.44,309.66) --
	( 67.70,308.74) --
	( 66.96,307.81) --
	( 66.22,307.32) --
	( 65.47,306.51) --
	( 64.73,305.75) --
	( 63.99,305.07) --
	( 63.24,304.41) --
	( 62.50,303.48) --
	( 61.76,302.60) --
	( 61.02,302.20) --
	( 60.27,301.31) --
	( 59.53,300.49) --
	( 58.79,299.72) --
	( 58.04,299.20) --
	( 57.30,298.10) --
	( 56.56,297.58) --
	( 55.82,297.33) --
	( 55.07,296.70) --
	( 54.33,295.97) --
	cycle;

\path[] ( 54.33,342.38) --
	( 55.07,341.93) --
	( 55.82,341.51) --
	( 56.56,340.96) --
	( 57.30,340.63) --
	( 58.04,339.95) --
	( 58.79,339.67) --
	( 59.53,339.10) --
	( 60.27,338.79) --
	( 61.02,338.54) --
	( 61.76,338.20) --
	( 62.50,337.91) --
	( 63.24,337.59) --
	( 63.99,337.36) --
	( 64.73,337.18) --
	( 65.47,337.08) --
	( 66.22,336.86) --
	( 66.96,336.58) --
	( 67.70,336.54) --
	( 68.44,336.42) --
	( 69.19,336.33) --
	( 69.93,336.15) --
	( 70.67,335.99) --
	( 71.42,335.91) --
	( 72.16,335.83) --
	( 72.90,335.94) --
	( 73.64,335.99) --
	( 74.39,335.87) --
	( 75.13,335.78) --
	( 75.87,335.82) --
	( 76.62,335.87) --
	( 77.36,335.97) --
	( 78.10,336.14) --
	( 78.84,336.13) --
	( 79.59,336.26) --
	( 80.33,336.42) --
	( 81.07,336.60) --
	( 81.82,336.84) --
	( 82.56,337.04) --
	( 83.30,337.25) --
	( 84.04,337.46) --
	( 84.79,337.72) --
	( 85.53,337.97) --
	( 86.27,338.23) --
	( 87.02,338.44) --
	( 87.76,338.80) --
	( 88.50,339.02) --
	( 89.24,339.34) --
	( 89.99,339.65) --
	( 90.73,340.07) --
	( 91.47,340.52) --
	( 92.22,341.00) --
	( 92.96,341.51) --
	( 93.70,342.02) --
	( 94.44,342.61) --
	( 95.19,343.35) --
	( 95.93,343.95) --
	( 96.67,344.65) --
	( 97.42,345.36) --
	( 98.16,346.08) --
	( 98.90,346.88) --
	( 99.64,347.70) --
	(100.39,348.47) --
	(101.13,349.31) --
	(101.87,350.06) --
	(102.62,350.93) --
	(103.36,351.72) --
	(104.10,352.56) --
	(104.84,353.30) --
	(105.59,354.29) --
	(106.33,355.01) --
	(107.07,355.75) --
	(107.82,356.31) --
	(108.56,357.08) --
	(109.30,357.74) --
	(110.04,358.42) --
	(110.79,359.15) --
	(111.53,359.92) --
	(112.27,360.49) --
	(113.02,361.10) --
	(113.76,361.51) --
	(114.50,362.18) --
	(115.24,362.71) --
	(115.99,363.19) --
	(116.73,363.58) --
	(117.47,364.20) --
	(118.22,364.75) --
	(118.96,365.51) --
	(119.70,366.27) --
	(120.44,366.71) --
	(121.19,367.44) --
	(121.93,367.81) --
	(122.67,368.41) --
	(123.42,369.18) --
	(124.16,369.72) --
	(124.90,370.26) --
	(125.64,370.61) --
	(126.39,371.33) --
	(127.13,371.48) --
	(127.87,371.63);

\path[] (127.87,333.00) --
	(127.13,333.48) --
	(126.39,333.80) --
	(125.64,334.16) --
	(124.90,334.71) --
	(124.16,335.17) --
	(123.42,335.75) --
	(122.67,336.03) --
	(121.93,336.38) --
	(121.19,336.63) --
	(120.44,337.06) --
	(119.70,337.30) --
	(118.96,337.73) --
	(118.22,338.06) --
	(117.47,338.25) --
	(116.73,338.49) --
	(115.99,338.86) --
	(115.24,339.04) --
	(114.50,339.26) --
	(113.76,339.61) --
	(113.02,339.99) --
	(112.27,340.09) --
	(111.53,340.15) --
	(110.79,340.28) --
	(110.04,340.38) --
	(109.30,340.41) --
	(108.56,340.56) --
	(107.82,340.60) --
	(107.07,340.56) --
	(106.33,340.52) --
	(105.59,340.46) --
	(104.84,340.38) --
	(104.10,340.32) --
	(103.36,340.21) --
	(102.62,340.04) --
	(101.87,339.95) --
	(101.13,339.78) --
	(100.39,339.56) --
	( 99.64,339.41) --
	( 98.90,339.22) --
	( 98.16,338.94) --
	( 97.42,338.68) --
	( 96.67,338.37) --
	( 95.93,337.92) --
	( 95.19,337.32) --
	( 94.44,336.75) --
	( 93.70,336.04) --
	( 92.96,335.43) --
	( 92.22,334.83) --
	( 91.47,334.04) --
	( 90.73,333.23) --
	( 89.99,332.52) --
	( 89.24,331.70) --
	( 88.50,330.95) --
	( 87.76,330.21) --
	( 87.02,329.40) --
	( 86.27,328.56) --
	( 85.53,327.65) --
	( 84.79,326.73) --
	( 84.04,325.99) --
	( 83.30,325.17) --
	( 82.56,324.40) --
	( 81.82,323.66) --
	( 81.07,322.97) --
	( 80.33,322.20) --
	( 79.59,321.56) --
	( 78.84,320.86) --
	( 78.10,320.10) --
	( 77.36,319.36) --
	( 76.62,318.60) --
	( 75.87,317.72) --
	( 75.13,317.01) --
	( 74.39,316.37) --
	( 73.64,315.48) --
	( 72.90,314.57) --
	( 72.16,313.70) --
	( 71.42,313.16) --
	( 70.67,312.20) --
	( 69.93,311.35) --
	( 69.19,310.39) --
	( 68.44,309.66) --
	( 67.70,308.74) --
	( 66.96,307.81) --
	( 66.22,307.32) --
	( 65.47,306.51) --
	( 64.73,305.75) --
	( 63.99,305.07) --
	( 63.24,304.41) --
	( 62.50,303.48) --
	( 61.76,302.60) --
	( 61.02,302.20) --
	( 60.27,301.31) --
	( 59.53,300.49) --
	( 58.79,299.72) --
	( 58.04,299.20) --
	( 57.30,298.10) --
	( 56.56,297.58) --
	( 55.82,297.33) --
	( 55.07,296.70) --
	( 54.33,295.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,333.38) --
	( 55.07,333.26) --
	( 55.82,333.14) --
	( 56.56,333.02) --
	( 57.30,332.91) --
	( 58.04,332.80) --
	( 58.79,332.70) --
	( 59.53,332.60) --
	( 60.27,332.52) --
	( 61.02,332.43) --
	( 61.76,332.36) --
	( 62.50,332.30) --
	( 63.24,332.24) --
	( 63.99,332.19) --
	( 64.73,332.16) --
	( 65.47,332.13) --
	( 66.22,332.11) --
	( 66.96,332.11) --
	( 67.70,332.11) --
	( 68.44,332.13) --
	( 69.19,332.16) --
	( 69.93,332.20) --
	( 70.67,332.25) --
	( 71.42,332.32) --
	( 72.16,332.40) --
	( 72.90,332.49) --
	( 73.64,332.59) --
	( 74.39,332.71) --
	( 75.13,332.84) --
	( 75.87,332.98) --
	( 76.62,333.13) --
	( 77.36,333.30) --
	( 78.10,333.48) --
	( 78.84,333.67) --
	( 79.59,333.87) --
	( 80.33,334.08) --
	( 81.07,334.30) --
	( 81.82,334.54) --
	( 82.56,334.78) --
	( 83.30,335.03) --
	( 84.04,335.29) --
	( 84.79,335.56) --
	( 85.53,335.83) --
	( 86.27,336.11) --
	( 87.02,336.39) --
	( 87.76,336.68) --
	( 88.50,336.98) --
	( 89.24,337.27) --
	( 89.99,337.57) --
	( 90.73,337.87) --
	( 91.47,338.16) --
	( 92.22,338.46) --
	( 92.96,338.76) --
	( 93.70,339.05) --
	( 94.44,339.34) --
	( 95.19,339.62) --
	( 95.93,339.90) --
	( 96.67,340.17) --
	( 97.42,340.43) --
	( 98.16,340.69) --
	( 98.90,340.94) --
	( 99.64,341.18) --
	(100.39,341.41) --
	(101.13,341.62) --
	(101.87,341.83) --
	(102.62,342.03) --
	(103.36,342.22) --
	(104.10,342.39) --
	(104.84,342.55) --
	(105.59,342.70) --
	(106.33,342.84) --
	(107.07,342.96) --
	(107.82,343.07) --
	(108.56,343.17) --
	(109.30,343.26) --
	(110.04,343.33) --
	(110.79,343.39) --
	(111.53,343.44) --
	(112.27,343.48) --
	(113.02,343.51) --
	(113.76,343.52) --
	(114.50,343.52) --
	(115.24,343.52) --
	(115.99,343.50) --
	(116.73,343.47) --
	(117.47,343.43) --
	(118.22,343.38) --
	(118.96,343.33) --
	(119.70,343.26) --
	(120.44,343.19) --
	(121.19,343.11) --
	(121.93,343.02) --
	(122.67,342.93) --
	(123.42,342.83) --
	(124.16,342.72) --
	(124.90,342.62) --
	(125.64,342.50) --
	(126.39,342.39) --
	(127.13,342.27) --
	(127.87,342.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,331.14) --
	( 55.07,331.00) --
	( 55.82,330.86) --
	( 56.56,330.73) --
	( 57.30,330.60) --
	( 58.04,330.48) --
	( 58.79,330.37) --
	( 59.53,330.27) --
	( 60.27,330.18) --
	( 61.02,330.09) --
	( 61.76,330.02) --
	( 62.50,329.96) --
	( 63.24,329.90) --
	( 63.99,329.86) --
	( 64.73,329.83) --
	( 65.47,329.81) --
	( 66.22,329.81) --
	( 66.96,329.82) --
	( 67.70,329.84) --
	( 68.44,329.88) --
	( 69.19,329.92) --
	( 69.93,329.99) --
	( 70.67,330.07) --
	( 71.42,330.16) --
	( 72.16,330.27) --
	( 72.90,330.39) --
	( 73.64,330.53) --
	( 74.39,330.68) --
	( 75.13,330.85) --
	( 75.87,331.03) --
	( 76.62,331.23) --
	( 77.36,331.45) --
	( 78.10,331.68) --
	( 78.84,331.92) --
	( 79.59,332.18) --
	( 80.33,332.45) --
	( 81.07,332.74) --
	( 81.82,333.04) --
	( 82.56,333.36) --
	( 83.30,333.68) --
	( 84.04,334.02) --
	( 84.79,334.36) --
	( 85.53,334.72) --
	( 86.27,335.09) --
	( 87.02,335.46) --
	( 87.76,335.84) --
	( 88.50,336.23) --
	( 89.24,336.62) --
	( 89.99,337.02) --
	( 90.73,337.42) --
	( 91.47,337.82) --
	( 92.22,338.22) --
	( 92.96,338.62) --
	( 93.70,339.02) --
	( 94.44,339.41) --
	( 95.19,339.80) --
	( 95.93,340.19) --
	( 96.67,340.57) --
	( 97.42,340.94) --
	( 98.16,341.30) --
	( 98.90,341.65) --
	( 99.64,341.99) --
	(100.39,342.33) --
	(101.13,342.64) --
	(101.87,342.95) --
	(102.62,343.24) --
	(103.36,343.52) --
	(104.10,343.78) --
	(104.84,344.03) --
	(105.59,344.26) --
	(106.33,344.47) --
	(107.07,344.67) --
	(107.82,344.85) --
	(108.56,345.02) --
	(109.30,345.16) --
	(110.04,345.30) --
	(110.79,345.41) --
	(111.53,345.51) --
	(112.27,345.59) --
	(113.02,345.65) --
	(113.76,345.70) --
	(114.50,345.74) --
	(115.24,345.76) --
	(115.99,345.76) --
	(116.73,345.76) --
	(117.47,345.73) --
	(118.22,345.70) --
	(118.96,345.66) --
	(119.70,345.60) --
	(120.44,345.53) --
	(121.19,345.46) --
	(121.93,345.37) --
	(122.67,345.28) --
	(123.42,345.18) --
	(124.16,345.07) --
	(124.90,344.96) --
	(125.64,344.84) --
	(126.39,344.71) --
	(127.13,344.58) --
	(127.87,344.44);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,332.14) --
	( 55.07,331.99) --
	( 55.82,331.85) --
	( 56.56,331.71) --
	( 57.30,331.58) --
	( 58.04,331.46) --
	( 58.79,331.34) --
	( 59.53,331.23) --
	( 60.27,331.13) --
	( 61.02,331.03) --
	( 61.76,330.95) --
	( 62.50,330.88) --
	( 63.24,330.81) --
	( 63.99,330.76) --
	( 64.73,330.71) --
	( 65.47,330.68) --
	( 66.22,330.66) --
	( 66.96,330.66) --
	( 67.70,330.66) --
	( 68.44,330.68) --
	( 69.19,330.71) --
	( 69.93,330.76) --
	( 70.67,330.82) --
	( 71.42,330.89) --
	( 72.16,330.98) --
	( 72.90,331.08) --
	( 73.64,331.20) --
	( 74.39,331.33) --
	( 75.13,331.48) --
	( 75.87,331.64) --
	( 76.62,331.82) --
	( 77.36,332.02) --
	( 78.10,332.22) --
	( 78.84,332.45) --
	( 79.59,332.68) --
	( 80.33,332.94) --
	( 81.07,333.20) --
	( 81.82,333.48) --
	( 82.56,333.77) --
	( 83.30,334.07) --
	( 84.04,334.38) --
	( 84.79,334.71) --
	( 85.53,335.04) --
	( 86.27,335.38) --
	( 87.02,335.73) --
	( 87.76,336.09) --
	( 88.50,336.45) --
	( 89.24,336.81) --
	( 89.99,337.18) --
	( 90.73,337.55) --
	( 91.47,337.92) --
	( 92.22,338.29) --
	( 92.96,338.66) --
	( 93.70,339.03) --
	( 94.44,339.39) --
	( 95.19,339.75) --
	( 95.93,340.10) --
	( 96.67,340.44) --
	( 97.42,340.78) --
	( 98.16,341.11) --
	( 98.90,341.43) --
	( 99.64,341.74) --
	(100.39,342.03) --
	(101.13,342.32) --
	(101.87,342.59) --
	(102.62,342.85) --
	(103.36,343.10) --
	(104.10,343.33) --
	(104.84,343.55) --
	(105.59,343.75) --
	(106.33,343.94) --
	(107.07,344.12) --
	(107.82,344.28) --
	(108.56,344.43) --
	(109.30,344.56) --
	(110.04,344.67) --
	(110.79,344.77) --
	(111.53,344.86) --
	(112.27,344.93) --
	(113.02,344.99) --
	(113.76,345.04) --
	(114.50,345.07) --
	(115.24,345.08) --
	(115.99,345.09) --
	(116.73,345.08) --
	(117.47,345.06) --
	(118.22,345.03) --
	(118.96,344.98) --
	(119.70,344.93) --
	(120.44,344.86) --
	(121.19,344.79) --
	(121.93,344.71) --
	(122.67,344.61) --
	(123.42,344.51) --
	(124.16,344.41) --
	(124.90,344.29) --
	(125.64,344.17) --
	(126.39,344.05) --
	(127.13,343.91) --
	(127.87,343.78);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,322.16) --
	( 55.07,322.09) --
	( 55.82,322.03) --
	( 56.56,322.00) --
	( 57.30,321.98) --
	( 58.04,321.98) --
	( 58.79,322.00) --
	( 59.53,322.04) --
	( 60.27,322.10) --
	( 61.02,322.18) --
	( 61.76,322.27) --
	( 62.50,322.38) --
	( 63.24,322.51) --
	( 63.99,322.66) --
	( 64.73,322.83) --
	( 65.47,323.01) --
	( 66.22,323.21) --
	( 66.96,323.42) --
	( 67.70,323.65) --
	( 68.44,323.90) --
	( 69.19,324.16) --
	( 69.93,324.43) --
	( 70.67,324.72) --
	( 71.42,325.02) --
	( 72.16,325.33) --
	( 72.90,325.66) --
	( 73.64,326.00) --
	( 74.39,326.35) --
	( 75.13,326.72) --
	( 75.87,327.09) --
	( 76.62,327.48) --
	( 77.36,327.88) --
	( 78.10,328.29) --
	( 78.84,328.72) --
	( 79.59,329.15) --
	( 80.33,329.60) --
	( 81.07,330.05) --
	( 81.82,330.52) --
	( 82.56,331.00) --
	( 83.30,331.49) --
	( 84.04,331.98) --
	( 84.79,332.49) --
	( 85.53,333.01) --
	( 86.27,333.54) --
	( 87.02,334.07) --
	( 87.76,334.61) --
	( 88.50,335.16) --
	( 89.24,335.71) --
	( 89.99,336.27) --
	( 90.73,336.84) --
	( 91.47,337.40) --
	( 92.22,337.97) --
	( 92.96,338.54) --
	( 93.70,339.11) --
	( 94.44,339.67) --
	( 95.19,340.24) --
	( 95.93,340.80) --
	( 96.67,341.35) --
	( 97.42,341.90) --
	( 98.16,342.43) --
	( 98.90,342.96) --
	( 99.64,343.48) --
	(100.39,343.98) --
	(101.13,344.47) --
	(101.87,344.95) --
	(102.62,345.41) --
	(103.36,345.85) --
	(104.10,346.27) --
	(104.84,346.68) --
	(105.59,347.06) --
	(106.33,347.43) --
	(107.07,347.78) --
	(107.82,348.10) --
	(108.56,348.41) --
	(109.30,348.69) --
	(110.04,348.96) --
	(110.79,349.20) --
	(111.53,349.42) --
	(112.27,349.62) --
	(113.02,349.80) --
	(113.76,349.97) --
	(114.50,350.11) --
	(115.24,350.23) --
	(115.99,350.34) --
	(116.73,350.43) --
	(117.47,350.50) --
	(118.22,350.56) --
	(118.96,350.60) --
	(119.70,350.63) --
	(120.44,350.64) --
	(121.19,350.64) --
	(121.93,350.63) --
	(122.67,350.60) --
	(123.42,350.56) --
	(124.16,350.51) --
	(124.90,350.45) --
	(125.64,350.38) --
	(126.39,350.29) --
	(127.13,350.20) --
	(127.87,350.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.68,292.18) -- ( 95.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.67,292.18) -- ( 77.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.44,292.18) -- (111.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.82,292.18) -- (116.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.84,292.18) -- (105.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.23,292.18) -- (105.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.56,292.18) -- ( 89.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.16,292.18) -- (103.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.93,292.18) -- (118.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.34,292.18) -- ( 89.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.79,292.18) -- ( 93.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.01,292.18) -- (109.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.05,292.18) -- ( 96.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.07,292.18) -- ( 79.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.44,292.18) -- ( 95.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.56,292.18) -- ( 88.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.01,292.18) -- (103.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.70,292.18) -- (106.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.31,292.18) -- (103.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.91,292.18) -- ( 98.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.12,292.18) -- (105.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.71,292.18) -- (110.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.84,292.18) -- (111.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.51,292.18) -- (107.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.34,292.18) -- ( 91.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.34,292.18) -- ( 89.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.46,292.18) -- (108.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.23,292.18) -- ( 80.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.12,292.18) -- (104.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.12,292.18) -- ( 98.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.67,292.18) -- ( 91.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.42,292.18) -- ( 71.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.33,292.18) -- ( 54.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.41,292.18) -- (100.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.59,292.18) -- (114.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.83,292.18) -- (101.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.37,292.18) -- ( 93.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.72,292.18) -- ( 80.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.33,292.18) -- ( 96.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.31,292.18) -- ( 84.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.73,292.18) -- (115.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.59,292.18) -- ( 85.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.89,292.18) -- ( 81.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.77,292.18) -- ( 98.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.46,292.18) -- (104.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.05,292.18) -- (112.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.93,292.18) -- ( 89.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (120.11,292.18) -- (120.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.24,292.18) -- (106.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.57,292.18) -- (113.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.72,292.18) -- (110.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.48,292.18) -- (107.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.51,292.18) -- ( 95.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.66,292.18) -- (107.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.87,292.18) -- (127.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.90,292.18) -- (109.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.85,292.18) -- (100.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.27,292.18) -- ( 87.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.53,292.18) -- ( 85.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.55,292.18) -- (101.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.01,292.18) -- ( 97.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.83,292.18) -- (100.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.57,292.18) -- (116.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.38,292.18) -- (109.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.97,292.18) -- ( 96.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.19,292.18) -- (112.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.72,292.18) -- (102.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.02,292.18) -- ( 98.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.64,292.18) -- ( 89.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.94,292.18) -- (104.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.70,292.18) -- (104.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.33,292.18) -- (116.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.93,292.18) -- (107.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.35,292.18) -- (114.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.80,292.18) -- (110.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.09,292.18) -- ( 99.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.26,292.18) -- (106.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.53,292.18) -- (115.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.89,292.18) -- ( 97.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.45,292.18) -- ( 72.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.78,292.18) -- ( 89.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (122.06,292.18) -- (122.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.17,292.18) -- ( 98.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.72,292.18) -- (101.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.90,292.18) -- ( 96.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.67,292.18) -- ( 90.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.29,292.18) -- ( 86.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.30,292.18) -- ( 81.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.39,292.18) -- (110.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.57,292.18) -- (105.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.84,292.18) -- (104.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.49,292.18) -- ( 86.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.84,292.18) -- ( 79.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.52,292.18) -- ( 75.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.08,292.18) -- (107.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.09,292.18) -- ( 92.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.88,292.18) -- ( 85.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.13,292.18) -- ( 93.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.62,292.18) -- ( 91.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.61,292.18) -- ( 80.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.71,292.18) -- ( 90.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.10,292.18) -- (105.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.66,292.18) -- ( 88.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.57,292.18) -- ( 90.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.11,292.18) -- ( 90.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.29,292.18) -- ( 73.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.39,292.18) -- ( 91.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.39,292.18) -- ( 74.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 70.53,292.18) -- ( 70.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.02,292.18) -- (110.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.53,292.18) -- ( 81.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.00,292.18) -- ( 81.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.12,292.18) -- ( 92.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.82,292.18) -- ( 75.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.51,292.18) -- ( 86.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.37,292.18) -- ( 95.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.18,292.18) -- ( 93.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.38,292.18) -- ( 88.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.64,292.18) -- ( 86.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.82,292.18) -- ( 88.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.02,292.18) -- ( 76.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.13,292.18) -- ( 97.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.63,292.18) -- ( 84.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.13,292.18) -- ( 74.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.63,292.18) -- ( 71.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.25,292.18) -- ( 77.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.00,292.18) -- ( 84.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.69,292.18) -- ( 98.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.79,292.18) -- ( 92.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.57,292.18) -- (106.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.36,292.18) -- (109.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.37,292.18) -- (121.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.26,292.18) -- (116.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.52,292.18) -- ( 81.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.24,292.18) -- (118.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.19,292.18) -- ( 76.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.24,292.18) -- ( 75.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.14,292.18) -- ( 73.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.23,292.18) -- ( 78.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.70,292.18) -- ( 87.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.49,292.18) -- ( 79.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.07,292.18) -- (102.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.29,292.18) -- ( 89.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.10,292.18) -- ( 94.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.64,292.18) -- ( 96.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.71,292.18) -- (109.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.48,292.18) -- (104.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.99,292.18) -- (107.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.50,292.18) -- ( 80.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.67,292.18) -- ( 74.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.93,292.18) -- ( 85.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.33,292.18) -- ( 94.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.98,292.18) -- ( 96.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.67,292.18) -- ( 74.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.24,292.18) -- ( 89.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.44,292.18) -- ( 89.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.84,292.18) -- ( 78.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.12,292.18) -- (105.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.78,292.18) -- ( 73.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.23,292.18) -- ( 78.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.83,292.18) -- ( 73.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.53,292.18) -- ( 97.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.70,292.18) -- ( 89.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.45,292.18) -- ( 88.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.81,292.18) -- ( 79.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.51,292.18) -- ( 97.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.02,292.18) -- ( 92.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.00,292.18) -- ( 88.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.56,292.18) -- ( 75.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.84,292.18) -- ( 90.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.05,292.18) -- ( 72.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.71,292.18) -- ( 87.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.57,292.18) -- ( 78.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.94,292.18) -- ( 90.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.03,292.18) -- ( 89.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.66,292.18) -- ( 78.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.57,292.18) -- ( 79.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.13,292.18) -- (103.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.09,292.18) -- ( 91.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.98,292.18) -- ( 89.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.18,292.18) -- ( 73.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.08,292.18) -- ( 62.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.30,292.18) -- ( 91.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.14,292.18) -- ( 81.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.02,292.18) -- ( 78.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.82,292.18) -- ( 82.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.24,292.18) -- ( 92.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.01,292.18) -- ( 65.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.19,292.18) -- ( 81.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.76,292.18) -- ( 89.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.76,292.18) -- ( 95.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.53,292.18) -- ( 96.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.32,292.18) -- ( 92.32,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.01,292.18) -- ( 82.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.96,292.18) -- (112.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 69.19,292.18) -- ( 69.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.21,292.18) -- ( 89.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.67,292.18) -- ( 88.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.97,292.18) -- ( 94.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.21,292.18) -- ( 98.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.36,292.18) -- (107.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.40,292.18) -- ( 98.40,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 70.88,292.18) -- ( 70.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.05,292.18) -- ( 93.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.42,292.18) -- (117.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.41,292.18) -- ( 94.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.15,292.18) -- ( 94.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.00,292.18) -- ( 84.00,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65,292.18) rectangle (131.55,375.41);
\end{scope}
\begin{scope}
\path[clip] ( 50.65,174.16) rectangle (131.55,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.65,174.16) rectangle (131.55,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,197.01) --
	(131.55,197.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,223.29) --
	(131.55,223.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,249.57) --
	(131.55,249.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.44,174.16) --
	( 59.44,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40,174.16) --
	( 94.40,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35,174.16) --
	(129.35,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.65,197.01) -- (131.55,197.01);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,220.12) --
	( 55.07,219.95) --
	( 55.82,219.64) --
	( 56.56,219.23) --
	( 57.30,218.67) --
	( 58.04,218.36) --
	( 58.79,217.83) --
	( 59.53,217.38) --
	( 60.27,216.80) --
	( 61.02,216.28) --
	( 61.76,215.72) --
	( 62.50,215.28) --
	( 63.24,214.62) --
	( 63.99,213.97) --
	( 64.73,213.32) --
	( 65.47,212.68) --
	( 66.22,212.12) --
	( 66.96,211.56) --
	( 67.70,210.82) --
	( 68.44,210.08) --
	( 69.19,209.48) --
	( 69.93,208.74) --
	( 70.67,207.92) --
	( 71.42,207.21) --
	( 72.16,206.50) --
	( 72.90,205.85) --
	( 73.64,205.17) --
	( 74.39,204.50) --
	( 75.13,203.82) --
	( 75.87,203.24) --
	( 76.62,202.76) --
	( 77.36,202.21) --
	( 78.10,201.65) --
	( 78.84,201.29) --
	( 79.59,200.81) --
	( 80.33,200.39) --
	( 81.07,199.99) --
	( 81.82,199.71) --
	( 82.56,199.42) --
	( 83.30,199.21) --
	( 84.04,198.97) --
	( 84.79,198.79) --
	( 85.53,198.53) --
	( 86.27,198.28) --
	( 87.02,198.08) --
	( 87.76,197.92) --
	( 88.50,197.80) --
	( 89.24,197.63) --
	( 89.99,197.55) --
	( 90.73,197.46) --
	( 91.47,197.38) --
	( 92.22,197.35) --
	( 92.96,197.34) --
	( 93.70,197.33) --
	( 94.44,197.30) --
	( 95.19,197.28) --
	( 95.93,197.25) --
	( 96.67,197.26) --
	( 97.42,197.27) --
	( 98.16,197.32) --
	( 98.90,197.39) --
	( 99.64,197.51) --
	(100.39,197.60) --
	(101.13,197.72) --
	(101.87,197.95) --
	(102.62,198.16) --
	(103.36,198.40) --
	(104.10,198.65) --
	(104.84,198.87) --
	(105.59,199.09) --
	(106.33,199.38) --
	(107.07,199.62) --
	(107.82,199.91) --
	(108.56,200.15) --
	(109.30,200.34) --
	(110.04,200.61) --
	(110.79,200.96) --
	(111.53,201.20) --
	(112.27,201.51) --
	(113.02,201.79) --
	(113.76,202.15) --
	(114.50,202.35) --
	(115.24,202.42) --
	(115.99,202.58) --
	(116.73,202.81) --
	(117.47,203.08) --
	(118.22,203.33) --
	(118.96,203.46) --
	(119.70,203.62) --
	(120.44,203.85) --
	(121.19,204.03) --
	(121.93,204.18) --
	(122.67,204.38) --
	(123.42,204.52) --
	(124.16,204.57) --
	(124.90,204.78) --
	(125.64,205.05) --
	(126.39,205.03) --
	(127.13,205.04) --
	(127.87,205.07) --
	(127.87,193.42) --
	(127.13,193.51) --
	(126.39,193.67) --
	(125.64,193.87) --
	(124.90,194.15) --
	(124.16,194.28) --
	(123.42,194.35) --
	(122.67,194.55) --
	(121.93,194.72) --
	(121.19,195.02) --
	(120.44,195.16) --
	(119.70,195.40) --
	(118.96,195.53) --
	(118.22,195.67) --
	(117.47,195.79) --
	(116.73,195.86) --
	(115.99,195.99) --
	(115.24,196.10) --
	(114.50,196.13) --
	(113.76,196.20) --
	(113.02,196.19) --
	(112.27,196.22) --
	(111.53,196.17) --
	(110.79,196.11) --
	(110.04,196.09) --
	(109.30,196.07) --
	(108.56,196.02) --
	(107.82,195.95) --
	(107.07,195.84) --
	(106.33,195.72) --
	(105.59,195.54) --
	(104.84,195.35) --
	(104.10,195.09) --
	(103.36,194.88) --
	(102.62,194.63) --
	(101.87,194.34) --
	(101.13,194.06) --
	(100.39,193.74) --
	( 99.64,193.40) --
	( 98.90,193.08) --
	( 98.16,192.78) --
	( 97.42,192.45) --
	( 96.67,192.18) --
	( 95.93,191.91) --
	( 95.19,191.59) --
	( 94.44,191.40) --
	( 93.70,191.15) --
	( 92.96,190.94) --
	( 92.22,190.71) --
	( 91.47,190.52) --
	( 90.73,190.47) --
	( 89.99,190.31) --
	( 89.24,190.32) --
	( 88.50,190.26) --
	( 87.76,190.24) --
	( 87.02,190.22) --
	( 86.27,190.24) --
	( 85.53,190.41) --
	( 84.79,190.53) --
	( 84.04,190.60) --
	( 83.30,190.77) --
	( 82.56,191.00) --
	( 81.82,191.19) --
	( 81.07,191.39) --
	( 80.33,191.51) --
	( 79.59,191.67) --
	( 78.84,191.95) --
	( 78.10,192.17) --
	( 77.36,192.37) --
	( 76.62,192.64) --
	( 75.87,192.82) --
	( 75.13,193.11) --
	( 74.39,193.38) --
	( 73.64,193.56) --
	( 72.90,193.76) --
	( 72.16,194.08) --
	( 71.42,194.31) --
	( 70.67,194.60) --
	( 69.93,194.76) --
	( 69.19,194.91) --
	( 68.44,195.12) --
	( 67.70,195.25) --
	( 66.96,195.44) --
	( 66.22,195.59) --
	( 65.47,195.67) --
	( 64.73,195.71) --
	( 63.99,195.82) --
	( 63.24,195.93) --
	( 62.50,196.11) --
	( 61.76,196.17) --
	( 61.02,196.27) --
	( 60.27,196.38) --
	( 59.53,196.38) --
	( 58.79,196.42) --
	( 58.04,196.47) --
	( 57.30,196.44) --
	( 56.56,196.47) --
	( 55.82,196.40) --
	( 55.07,196.42) --
	( 54.33,196.44) --
	cycle;

\path[] ( 54.33,220.12) --
	( 55.07,219.95) --
	( 55.82,219.64) --
	( 56.56,219.23) --
	( 57.30,218.67) --
	( 58.04,218.36) --
	( 58.79,217.83) --
	( 59.53,217.38) --
	( 60.27,216.80) --
	( 61.02,216.28) --
	( 61.76,215.72) --
	( 62.50,215.28) --
	( 63.24,214.62) --
	( 63.99,213.97) --
	( 64.73,213.32) --
	( 65.47,212.68) --
	( 66.22,212.12) --
	( 66.96,211.56) --
	( 67.70,210.82) --
	( 68.44,210.08) --
	( 69.19,209.48) --
	( 69.93,208.74) --
	( 70.67,207.92) --
	( 71.42,207.21) --
	( 72.16,206.50) --
	( 72.90,205.85) --
	( 73.64,205.17) --
	( 74.39,204.50) --
	( 75.13,203.82) --
	( 75.87,203.24) --
	( 76.62,202.76) --
	( 77.36,202.21) --
	( 78.10,201.65) --
	( 78.84,201.29) --
	( 79.59,200.81) --
	( 80.33,200.39) --
	( 81.07,199.99) --
	( 81.82,199.71) --
	( 82.56,199.42) --
	( 83.30,199.21) --
	( 84.04,198.97) --
	( 84.79,198.79) --
	( 85.53,198.53) --
	( 86.27,198.28) --
	( 87.02,198.08) --
	( 87.76,197.92) --
	( 88.50,197.80) --
	( 89.24,197.63) --
	( 89.99,197.55) --
	( 90.73,197.46) --
	( 91.47,197.38) --
	( 92.22,197.35) --
	( 92.96,197.34) --
	( 93.70,197.33) --
	( 94.44,197.30) --
	( 95.19,197.28) --
	( 95.93,197.25) --
	( 96.67,197.26) --
	( 97.42,197.27) --
	( 98.16,197.32) --
	( 98.90,197.39) --
	( 99.64,197.51) --
	(100.39,197.60) --
	(101.13,197.72) --
	(101.87,197.95) --
	(102.62,198.16) --
	(103.36,198.40) --
	(104.10,198.65) --
	(104.84,198.87) --
	(105.59,199.09) --
	(106.33,199.38) --
	(107.07,199.62) --
	(107.82,199.91) --
	(108.56,200.15) --
	(109.30,200.34) --
	(110.04,200.61) --
	(110.79,200.96) --
	(111.53,201.20) --
	(112.27,201.51) --
	(113.02,201.79) --
	(113.76,202.15) --
	(114.50,202.35) --
	(115.24,202.42) --
	(115.99,202.58) --
	(116.73,202.81) --
	(117.47,203.08) --
	(118.22,203.33) --
	(118.96,203.46) --
	(119.70,203.62) --
	(120.44,203.85) --
	(121.19,204.03) --
	(121.93,204.18) --
	(122.67,204.38) --
	(123.42,204.52) --
	(124.16,204.57) --
	(124.90,204.78) --
	(125.64,205.05) --
	(126.39,205.03) --
	(127.13,205.04) --
	(127.87,205.07);

\path[] (127.87,193.42) --
	(127.13,193.51) --
	(126.39,193.67) --
	(125.64,193.87) --
	(124.90,194.15) --
	(124.16,194.28) --
	(123.42,194.35) --
	(122.67,194.55) --
	(121.93,194.72) --
	(121.19,195.02) --
	(120.44,195.16) --
	(119.70,195.40) --
	(118.96,195.53) --
	(118.22,195.67) --
	(117.47,195.79) --
	(116.73,195.86) --
	(115.99,195.99) --
	(115.24,196.10) --
	(114.50,196.13) --
	(113.76,196.20) --
	(113.02,196.19) --
	(112.27,196.22) --
	(111.53,196.17) --
	(110.79,196.11) --
	(110.04,196.09) --
	(109.30,196.07) --
	(108.56,196.02) --
	(107.82,195.95) --
	(107.07,195.84) --
	(106.33,195.72) --
	(105.59,195.54) --
	(104.84,195.35) --
	(104.10,195.09) --
	(103.36,194.88) --
	(102.62,194.63) --
	(101.87,194.34) --
	(101.13,194.06) --
	(100.39,193.74) --
	( 99.64,193.40) --
	( 98.90,193.08) --
	( 98.16,192.78) --
	( 97.42,192.45) --
	( 96.67,192.18) --
	( 95.93,191.91) --
	( 95.19,191.59) --
	( 94.44,191.40) --
	( 93.70,191.15) --
	( 92.96,190.94) --
	( 92.22,190.71) --
	( 91.47,190.52) --
	( 90.73,190.47) --
	( 89.99,190.31) --
	( 89.24,190.32) --
	( 88.50,190.26) --
	( 87.76,190.24) --
	( 87.02,190.22) --
	( 86.27,190.24) --
	( 85.53,190.41) --
	( 84.79,190.53) --
	( 84.04,190.60) --
	( 83.30,190.77) --
	( 82.56,191.00) --
	( 81.82,191.19) --
	( 81.07,191.39) --
	( 80.33,191.51) --
	( 79.59,191.67) --
	( 78.84,191.95) --
	( 78.10,192.17) --
	( 77.36,192.37) --
	( 76.62,192.64) --
	( 75.87,192.82) --
	( 75.13,193.11) --
	( 74.39,193.38) --
	( 73.64,193.56) --
	( 72.90,193.76) --
	( 72.16,194.08) --
	( 71.42,194.31) --
	( 70.67,194.60) --
	( 69.93,194.76) --
	( 69.19,194.91) --
	( 68.44,195.12) --
	( 67.70,195.25) --
	( 66.96,195.44) --
	( 66.22,195.59) --
	( 65.47,195.67) --
	( 64.73,195.71) --
	( 63.99,195.82) --
	( 63.24,195.93) --
	( 62.50,196.11) --
	( 61.76,196.17) --
	( 61.02,196.27) --
	( 60.27,196.38) --
	( 59.53,196.38) --
	( 58.79,196.42) --
	( 58.04,196.47) --
	( 57.30,196.44) --
	( 56.56,196.47) --
	( 55.82,196.40) --
	( 55.07,196.42) --
	( 54.33,196.44);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,234.38) --
	( 55.07,234.15) --
	( 55.82,233.72) --
	( 56.56,232.79) --
	( 57.30,231.86) --
	( 58.04,231.19) --
	( 58.79,230.34) --
	( 59.53,229.44) --
	( 60.27,228.38) --
	( 61.02,227.47) --
	( 61.76,226.54) --
	( 62.50,225.43) --
	( 63.24,224.35) --
	( 63.99,223.40) --
	( 64.73,222.31) --
	( 65.47,221.03) --
	( 66.22,219.78) --
	( 66.96,218.71) --
	( 67.70,217.60) --
	( 68.44,216.45) --
	( 69.19,215.30) --
	( 69.93,214.48) --
	( 70.67,213.42) --
	( 71.42,212.29) --
	( 72.16,211.13) --
	( 72.90,210.10) --
	( 73.64,209.45) --
	( 74.39,208.33) --
	( 75.13,207.27) --
	( 75.87,206.25) --
	( 76.62,205.39) --
	( 77.36,204.44) --
	( 78.10,203.71) --
	( 78.84,202.71) --
	( 79.59,201.90) --
	( 80.33,201.35) --
	( 81.07,200.73) --
	( 81.82,200.15) --
	( 82.56,199.55) --
	( 83.30,199.10) --
	( 84.04,198.75) --
	( 84.79,198.39) --
	( 85.53,198.10) --
	( 86.27,197.81) --
	( 87.02,197.69) --
	( 87.76,197.57) --
	( 88.50,197.40) --
	( 89.24,197.27) --
	( 89.99,197.22) --
	( 90.73,197.15) --
	( 91.47,197.13) --
	( 92.22,197.11) --
	( 92.96,197.10) --
	( 93.70,197.09) --
	( 94.44,197.11) --
	( 95.19,197.12) --
	( 95.93,197.17) --
	( 96.67,197.21) --
	( 97.42,197.33) --
	( 98.16,197.50) --
	( 98.90,197.71) --
	( 99.64,197.93) --
	(100.39,198.23) --
	(101.13,198.49) --
	(101.87,198.88) --
	(102.62,199.17) --
	(103.36,199.50) --
	(104.10,199.74) --
	(104.84,200.09) --
	(105.59,200.43) --
	(106.33,200.68) --
	(107.07,200.91) --
	(107.82,201.15) --
	(108.56,201.46) --
	(109.30,201.74) --
	(110.04,201.95) --
	(110.79,202.06) --
	(111.53,202.27) --
	(112.27,202.31) --
	(113.02,202.41) --
	(113.76,202.51) --
	(114.50,202.63) --
	(115.24,202.88) --
	(115.99,203.08) --
	(116.73,203.30) --
	(117.47,203.58) --
	(118.22,203.70) --
	(118.96,203.90) --
	(119.70,204.10) --
	(120.44,204.37) --
	(121.19,204.55) --
	(121.93,204.72) --
	(122.67,204.94) --
	(123.42,205.16) --
	(124.16,205.29) --
	(124.90,205.48) --
	(125.64,205.73) --
	(126.39,205.83) --
	(127.13,206.07) --
	(127.87,206.37) --
	(127.87,187.12) --
	(127.13,187.49) --
	(126.39,187.86) --
	(125.64,188.57) --
	(124.90,189.11) --
	(124.16,189.65) --
	(123.42,190.18) --
	(122.67,190.78) --
	(121.93,191.39) --
	(121.19,192.13) --
	(120.44,192.73) --
	(119.70,193.41) --
	(118.96,193.85) --
	(118.22,194.32) --
	(117.47,194.67) --
	(116.73,194.95) --
	(115.99,195.27) --
	(115.24,195.62) --
	(114.50,195.91) --
	(113.76,196.02) --
	(113.02,196.16) --
	(112.27,196.22) --
	(111.53,196.27) --
	(110.79,196.32) --
	(110.04,196.34) --
	(109.30,196.35) --
	(108.56,196.27) --
	(107.82,196.23) --
	(107.07,196.04) --
	(106.33,195.82) --
	(105.59,195.60) --
	(104.84,195.31) --
	(104.10,195.07) --
	(103.36,194.74) --
	(102.62,194.41) --
	(101.87,194.04) --
	(101.13,193.71) --
	(100.39,193.36) --
	( 99.64,192.92) --
	( 98.90,192.55) --
	( 98.16,192.18) --
	( 97.42,191.81) --
	( 96.67,191.39) --
	( 95.93,191.05) --
	( 95.19,190.72) --
	( 94.44,190.39) --
	( 93.70,190.11) --
	( 92.96,189.69) --
	( 92.22,189.37) --
	( 91.47,189.09) --
	( 90.73,188.93) --
	( 89.99,188.72) --
	( 89.24,188.65) --
	( 88.50,188.57) --
	( 87.76,188.55) --
	( 87.02,188.58) --
	( 86.27,188.67) --
	( 85.53,188.74) --
	( 84.79,188.81) --
	( 84.04,188.84) --
	( 83.30,189.10) --
	( 82.56,189.20) --
	( 81.82,189.43) --
	( 81.07,189.70) --
	( 80.33,190.04) --
	( 79.59,190.50) --
	( 78.84,190.98) --
	( 78.10,191.43) --
	( 77.36,191.87) --
	( 76.62,192.52) --
	( 75.87,192.88) --
	( 75.13,193.22) --
	( 74.39,193.51) --
	( 73.64,193.96) --
	( 72.90,194.31) --
	( 72.16,194.70) --
	( 71.42,195.05) --
	( 70.67,195.53) --
	( 69.93,195.77) --
	( 69.19,196.11) --
	( 68.44,196.25) --
	( 67.70,196.40) --
	( 66.96,196.63) --
	( 66.22,196.74) --
	( 65.47,196.76) --
	( 64.73,196.82) --
	( 63.99,196.87) --
	( 63.24,196.87) --
	( 62.50,196.88) --
	( 61.76,196.90) --
	( 61.02,196.92) --
	( 60.27,196.94) --
	( 59.53,196.94) --
	( 58.79,196.93) --
	( 58.04,196.93) --
	( 57.30,196.92) --
	( 56.56,196.93) --
	( 55.82,196.92) --
	( 55.07,196.90) --
	( 54.33,196.92) --
	cycle;

\path[] ( 54.33,234.38) --
	( 55.07,234.15) --
	( 55.82,233.72) --
	( 56.56,232.79) --
	( 57.30,231.86) --
	( 58.04,231.19) --
	( 58.79,230.34) --
	( 59.53,229.44) --
	( 60.27,228.38) --
	( 61.02,227.47) --
	( 61.76,226.54) --
	( 62.50,225.43) --
	( 63.24,224.35) --
	( 63.99,223.40) --
	( 64.73,222.31) --
	( 65.47,221.03) --
	( 66.22,219.78) --
	( 66.96,218.71) --
	( 67.70,217.60) --
	( 68.44,216.45) --
	( 69.19,215.30) --
	( 69.93,214.48) --
	( 70.67,213.42) --
	( 71.42,212.29) --
	( 72.16,211.13) --
	( 72.90,210.10) --
	( 73.64,209.45) --
	( 74.39,208.33) --
	( 75.13,207.27) --
	( 75.87,206.25) --
	( 76.62,205.39) --
	( 77.36,204.44) --
	( 78.10,203.71) --
	( 78.84,202.71) --
	( 79.59,201.90) --
	( 80.33,201.35) --
	( 81.07,200.73) --
	( 81.82,200.15) --
	( 82.56,199.55) --
	( 83.30,199.10) --
	( 84.04,198.75) --
	( 84.79,198.39) --
	( 85.53,198.10) --
	( 86.27,197.81) --
	( 87.02,197.69) --
	( 87.76,197.57) --
	( 88.50,197.40) --
	( 89.24,197.27) --
	( 89.99,197.22) --
	( 90.73,197.15) --
	( 91.47,197.13) --
	( 92.22,197.11) --
	( 92.96,197.10) --
	( 93.70,197.09) --
	( 94.44,197.11) --
	( 95.19,197.12) --
	( 95.93,197.17) --
	( 96.67,197.21) --
	( 97.42,197.33) --
	( 98.16,197.50) --
	( 98.90,197.71) --
	( 99.64,197.93) --
	(100.39,198.23) --
	(101.13,198.49) --
	(101.87,198.88) --
	(102.62,199.17) --
	(103.36,199.50) --
	(104.10,199.74) --
	(104.84,200.09) --
	(105.59,200.43) --
	(106.33,200.68) --
	(107.07,200.91) --
	(107.82,201.15) --
	(108.56,201.46) --
	(109.30,201.74) --
	(110.04,201.95) --
	(110.79,202.06) --
	(111.53,202.27) --
	(112.27,202.31) --
	(113.02,202.41) --
	(113.76,202.51) --
	(114.50,202.63) --
	(115.24,202.88) --
	(115.99,203.08) --
	(116.73,203.30) --
	(117.47,203.58) --
	(118.22,203.70) --
	(118.96,203.90) --
	(119.70,204.10) --
	(120.44,204.37) --
	(121.19,204.55) --
	(121.93,204.72) --
	(122.67,204.94) --
	(123.42,205.16) --
	(124.16,205.29) --
	(124.90,205.48) --
	(125.64,205.73) --
	(126.39,205.83) --
	(127.13,206.07) --
	(127.87,206.37);

\path[] (127.87,187.12) --
	(127.13,187.49) --
	(126.39,187.86) --
	(125.64,188.57) --
	(124.90,189.11) --
	(124.16,189.65) --
	(123.42,190.18) --
	(122.67,190.78) --
	(121.93,191.39) --
	(121.19,192.13) --
	(120.44,192.73) --
	(119.70,193.41) --
	(118.96,193.85) --
	(118.22,194.32) --
	(117.47,194.67) --
	(116.73,194.95) --
	(115.99,195.27) --
	(115.24,195.62) --
	(114.50,195.91) --
	(113.76,196.02) --
	(113.02,196.16) --
	(112.27,196.22) --
	(111.53,196.27) --
	(110.79,196.32) --
	(110.04,196.34) --
	(109.30,196.35) --
	(108.56,196.27) --
	(107.82,196.23) --
	(107.07,196.04) --
	(106.33,195.82) --
	(105.59,195.60) --
	(104.84,195.31) --
	(104.10,195.07) --
	(103.36,194.74) --
	(102.62,194.41) --
	(101.87,194.04) --
	(101.13,193.71) --
	(100.39,193.36) --
	( 99.64,192.92) --
	( 98.90,192.55) --
	( 98.16,192.18) --
	( 97.42,191.81) --
	( 96.67,191.39) --
	( 95.93,191.05) --
	( 95.19,190.72) --
	( 94.44,190.39) --
	( 93.70,190.11) --
	( 92.96,189.69) --
	( 92.22,189.37) --
	( 91.47,189.09) --
	( 90.73,188.93) --
	( 89.99,188.72) --
	( 89.24,188.65) --
	( 88.50,188.57) --
	( 87.76,188.55) --
	( 87.02,188.58) --
	( 86.27,188.67) --
	( 85.53,188.74) --
	( 84.79,188.81) --
	( 84.04,188.84) --
	( 83.30,189.10) --
	( 82.56,189.20) --
	( 81.82,189.43) --
	( 81.07,189.70) --
	( 80.33,190.04) --
	( 79.59,190.50) --
	( 78.84,190.98) --
	( 78.10,191.43) --
	( 77.36,191.87) --
	( 76.62,192.52) --
	( 75.87,192.88) --
	( 75.13,193.22) --
	( 74.39,193.51) --
	( 73.64,193.96) --
	( 72.90,194.31) --
	( 72.16,194.70) --
	( 71.42,195.05) --
	( 70.67,195.53) --
	( 69.93,195.77) --
	( 69.19,196.11) --
	( 68.44,196.25) --
	( 67.70,196.40) --
	( 66.96,196.63) --
	( 66.22,196.74) --
	( 65.47,196.76) --
	( 64.73,196.82) --
	( 63.99,196.87) --
	( 63.24,196.87) --
	( 62.50,196.88) --
	( 61.76,196.90) --
	( 61.02,196.92) --
	( 60.27,196.94) --
	( 59.53,196.94) --
	( 58.79,196.93) --
	( 58.04,196.93) --
	( 57.30,196.92) --
	( 56.56,196.93) --
	( 55.82,196.92) --
	( 55.07,196.90) --
	( 54.33,196.92);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,227.09) --
	( 55.07,226.30) --
	( 55.82,225.73) --
	( 56.56,225.59) --
	( 57.30,224.93) --
	( 58.04,224.44) --
	( 58.79,223.66) --
	( 59.53,222.87) --
	( 60.27,221.99) --
	( 61.02,221.29) --
	( 61.76,220.42) --
	( 62.50,219.76) --
	( 63.24,219.05) --
	( 63.99,218.35) --
	( 64.73,217.63) --
	( 65.47,216.75) --
	( 66.22,215.75) --
	( 66.96,214.95) --
	( 67.70,214.02) --
	( 68.44,213.17) --
	( 69.19,212.26) --
	( 69.93,211.37) --
	( 70.67,210.47) --
	( 71.42,209.57) --
	( 72.16,208.69) --
	( 72.90,207.85) --
	( 73.64,207.03) --
	( 74.39,206.24) --
	( 75.13,205.48) --
	( 75.87,204.79) --
	( 76.62,204.03) --
	( 77.36,203.38) --
	( 78.10,202.74) --
	( 78.84,202.03) --
	( 79.59,201.54) --
	( 80.33,201.07) --
	( 81.07,200.45) --
	( 81.82,200.04) --
	( 82.56,199.64) --
	( 83.30,199.33) --
	( 84.04,198.93) --
	( 84.79,198.66) --
	( 85.53,198.45) --
	( 86.27,198.24) --
	( 87.02,198.11) --
	( 87.76,197.93) --
	( 88.50,197.71) --
	( 89.24,197.58) --
	( 89.99,197.51) --
	( 90.73,197.44) --
	( 91.47,197.35) --
	( 92.22,197.31) --
	( 92.96,197.26) --
	( 93.70,197.23) --
	( 94.44,197.22) --
	( 95.19,197.18) --
	( 95.93,197.21) --
	( 96.67,197.22) --
	( 97.42,197.21) --
	( 98.16,197.29) --
	( 98.90,197.37) --
	( 99.64,197.51) --
	(100.39,197.64) --
	(101.13,197.89) --
	(101.87,198.10) --
	(102.62,198.44) --
	(103.36,198.81) --
	(104.10,199.08) --
	(104.84,199.40) --
	(105.59,199.69) --
	(106.33,199.98) --
	(107.07,200.31) --
	(107.82,200.54) --
	(108.56,200.87) --
	(109.30,201.15) --
	(110.04,201.24) --
	(110.79,201.44) --
	(111.53,201.68) --
	(112.27,201.98) --
	(113.02,202.11) --
	(113.76,202.33) --
	(114.50,202.54) --
	(115.24,202.72) --
	(115.99,202.88) --
	(116.73,203.04) --
	(117.47,203.19) --
	(118.22,203.33) --
	(118.96,203.43) --
	(119.70,203.55) --
	(120.44,203.63) --
	(121.19,203.78) --
	(121.93,203.91) --
	(122.67,204.11) --
	(123.42,204.35) --
	(124.16,204.54) --
	(124.90,204.79) --
	(125.64,204.84) --
	(126.39,204.90) --
	(127.13,204.98) --
	(127.87,205.18) --
	(127.87,190.87) --
	(127.13,191.16) --
	(126.39,191.46) --
	(125.64,191.73) --
	(124.90,192.19) --
	(124.16,192.49) --
	(123.42,192.65) --
	(122.67,193.32) --
	(121.93,193.53) --
	(121.19,193.90) --
	(120.44,194.21) --
	(119.70,194.51) --
	(118.96,194.83) --
	(118.22,195.03) --
	(117.47,195.42) --
	(116.73,195.64) --
	(115.99,195.81) --
	(115.24,195.92) --
	(114.50,196.00) --
	(113.76,196.05) --
	(113.02,196.18) --
	(112.27,196.15) --
	(111.53,196.20) --
	(110.79,196.20) --
	(110.04,196.12) --
	(109.30,196.13) --
	(108.56,196.05) --
	(107.82,195.97) --
	(107.07,195.82) --
	(106.33,195.70) --
	(105.59,195.49) --
	(104.84,195.26) --
	(104.10,195.06) --
	(103.36,194.78) --
	(102.62,194.45) --
	(101.87,194.08) --
	(101.13,193.81) --
	(100.39,193.46) --
	( 99.64,193.14) --
	( 98.90,192.71) --
	( 98.16,192.40) --
	( 97.42,192.10) --
	( 96.67,191.80) --
	( 95.93,191.30) --
	( 95.19,190.93) --
	( 94.44,190.65) --
	( 93.70,190.44) --
	( 92.96,190.30) --
	( 92.22,190.11) --
	( 91.47,189.86) --
	( 90.73,189.60) --
	( 89.99,189.36) --
	( 89.24,189.22) --
	( 88.50,189.22) --
	( 87.76,189.24) --
	( 87.02,189.34) --
	( 86.27,189.46) --
	( 85.53,189.60) --
	( 84.79,189.80) --
	( 84.04,189.92) --
	( 83.30,190.22) --
	( 82.56,190.45) --
	( 81.82,190.62) --
	( 81.07,190.84) --
	( 80.33,191.11) --
	( 79.59,191.47) --
	( 78.84,191.74) --
	( 78.10,192.13) --
	( 77.36,192.46) --
	( 76.62,192.70) --
	( 75.87,193.04) --
	( 75.13,193.66) --
	( 74.39,194.11) --
	( 73.64,194.29) --
	( 72.90,194.47) --
	( 72.16,194.77) --
	( 71.42,195.08) --
	( 70.67,195.40) --
	( 69.93,195.52) --
	( 69.19,195.59) --
	( 68.44,195.84) --
	( 67.70,196.07) --
	( 66.96,196.19) --
	( 66.22,196.27) --
	( 65.47,196.38) --
	( 64.73,196.39) --
	( 63.99,196.40) --
	( 63.24,196.44) --
	( 62.50,196.44) --
	( 61.76,196.50) --
	( 61.02,196.53) --
	( 60.27,196.54) --
	( 59.53,196.51) --
	( 58.79,196.56) --
	( 58.04,196.60) --
	( 57.30,196.59) --
	( 56.56,196.58) --
	( 55.82,196.57) --
	( 55.07,196.57) --
	( 54.33,196.58) --
	cycle;

\path[] ( 54.33,227.09) --
	( 55.07,226.30) --
	( 55.82,225.73) --
	( 56.56,225.59) --
	( 57.30,224.93) --
	( 58.04,224.44) --
	( 58.79,223.66) --
	( 59.53,222.87) --
	( 60.27,221.99) --
	( 61.02,221.29) --
	( 61.76,220.42) --
	( 62.50,219.76) --
	( 63.24,219.05) --
	( 63.99,218.35) --
	( 64.73,217.63) --
	( 65.47,216.75) --
	( 66.22,215.75) --
	( 66.96,214.95) --
	( 67.70,214.02) --
	( 68.44,213.17) --
	( 69.19,212.26) --
	( 69.93,211.37) --
	( 70.67,210.47) --
	( 71.42,209.57) --
	( 72.16,208.69) --
	( 72.90,207.85) --
	( 73.64,207.03) --
	( 74.39,206.24) --
	( 75.13,205.48) --
	( 75.87,204.79) --
	( 76.62,204.03) --
	( 77.36,203.38) --
	( 78.10,202.74) --
	( 78.84,202.03) --
	( 79.59,201.54) --
	( 80.33,201.07) --
	( 81.07,200.45) --
	( 81.82,200.04) --
	( 82.56,199.64) --
	( 83.30,199.33) --
	( 84.04,198.93) --
	( 84.79,198.66) --
	( 85.53,198.45) --
	( 86.27,198.24) --
	( 87.02,198.11) --
	( 87.76,197.93) --
	( 88.50,197.71) --
	( 89.24,197.58) --
	( 89.99,197.51) --
	( 90.73,197.44) --
	( 91.47,197.35) --
	( 92.22,197.31) --
	( 92.96,197.26) --
	( 93.70,197.23) --
	( 94.44,197.22) --
	( 95.19,197.18) --
	( 95.93,197.21) --
	( 96.67,197.22) --
	( 97.42,197.21) --
	( 98.16,197.29) --
	( 98.90,197.37) --
	( 99.64,197.51) --
	(100.39,197.64) --
	(101.13,197.89) --
	(101.87,198.10) --
	(102.62,198.44) --
	(103.36,198.81) --
	(104.10,199.08) --
	(104.84,199.40) --
	(105.59,199.69) --
	(106.33,199.98) --
	(107.07,200.31) --
	(107.82,200.54) --
	(108.56,200.87) --
	(109.30,201.15) --
	(110.04,201.24) --
	(110.79,201.44) --
	(111.53,201.68) --
	(112.27,201.98) --
	(113.02,202.11) --
	(113.76,202.33) --
	(114.50,202.54) --
	(115.24,202.72) --
	(115.99,202.88) --
	(116.73,203.04) --
	(117.47,203.19) --
	(118.22,203.33) --
	(118.96,203.43) --
	(119.70,203.55) --
	(120.44,203.63) --
	(121.19,203.78) --
	(121.93,203.91) --
	(122.67,204.11) --
	(123.42,204.35) --
	(124.16,204.54) --
	(124.90,204.79) --
	(125.64,204.84) --
	(126.39,204.90) --
	(127.13,204.98) --
	(127.87,205.18);

\path[] (127.87,190.87) --
	(127.13,191.16) --
	(126.39,191.46) --
	(125.64,191.73) --
	(124.90,192.19) --
	(124.16,192.49) --
	(123.42,192.65) --
	(122.67,193.32) --
	(121.93,193.53) --
	(121.19,193.90) --
	(120.44,194.21) --
	(119.70,194.51) --
	(118.96,194.83) --
	(118.22,195.03) --
	(117.47,195.42) --
	(116.73,195.64) --
	(115.99,195.81) --
	(115.24,195.92) --
	(114.50,196.00) --
	(113.76,196.05) --
	(113.02,196.18) --
	(112.27,196.15) --
	(111.53,196.20) --
	(110.79,196.20) --
	(110.04,196.12) --
	(109.30,196.13) --
	(108.56,196.05) --
	(107.82,195.97) --
	(107.07,195.82) --
	(106.33,195.70) --
	(105.59,195.49) --
	(104.84,195.26) --
	(104.10,195.06) --
	(103.36,194.78) --
	(102.62,194.45) --
	(101.87,194.08) --
	(101.13,193.81) --
	(100.39,193.46) --
	( 99.64,193.14) --
	( 98.90,192.71) --
	( 98.16,192.40) --
	( 97.42,192.10) --
	( 96.67,191.80) --
	( 95.93,191.30) --
	( 95.19,190.93) --
	( 94.44,190.65) --
	( 93.70,190.44) --
	( 92.96,190.30) --
	( 92.22,190.11) --
	( 91.47,189.86) --
	( 90.73,189.60) --
	( 89.99,189.36) --
	( 89.24,189.22) --
	( 88.50,189.22) --
	( 87.76,189.24) --
	( 87.02,189.34) --
	( 86.27,189.46) --
	( 85.53,189.60) --
	( 84.79,189.80) --
	( 84.04,189.92) --
	( 83.30,190.22) --
	( 82.56,190.45) --
	( 81.82,190.62) --
	( 81.07,190.84) --
	( 80.33,191.11) --
	( 79.59,191.47) --
	( 78.84,191.74) --
	( 78.10,192.13) --
	( 77.36,192.46) --
	( 76.62,192.70) --
	( 75.87,193.04) --
	( 75.13,193.66) --
	( 74.39,194.11) --
	( 73.64,194.29) --
	( 72.90,194.47) --
	( 72.16,194.77) --
	( 71.42,195.08) --
	( 70.67,195.40) --
	( 69.93,195.52) --
	( 69.19,195.59) --
	( 68.44,195.84) --
	( 67.70,196.07) --
	( 66.96,196.19) --
	( 66.22,196.27) --
	( 65.47,196.38) --
	( 64.73,196.39) --
	( 63.99,196.40) --
	( 63.24,196.44) --
	( 62.50,196.44) --
	( 61.76,196.50) --
	( 61.02,196.53) --
	( 60.27,196.54) --
	( 59.53,196.51) --
	( 58.79,196.56) --
	( 58.04,196.60) --
	( 57.30,196.59) --
	( 56.56,196.58) --
	( 55.82,196.57) --
	( 55.07,196.57) --
	( 54.33,196.58);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,253.61) --
	( 55.07,252.31) --
	( 55.82,251.61) --
	( 56.56,250.95) --
	( 57.30,250.26) --
	( 58.04,248.92) --
	( 58.79,247.57) --
	( 59.53,246.37) --
	( 60.27,245.47) --
	( 61.02,244.07) --
	( 61.76,243.14) --
	( 62.50,242.00) --
	( 63.24,240.18) --
	( 63.99,238.58) --
	( 64.73,237.29) --
	( 65.47,236.14) --
	( 66.22,234.67) --
	( 66.96,233.06) --
	( 67.70,231.60) --
	( 68.44,229.96) --
	( 69.19,228.53) --
	( 69.93,226.96) --
	( 70.67,225.14) --
	( 71.42,223.41) --
	( 72.16,222.04) --
	( 72.90,220.58) --
	( 73.64,219.26) --
	( 74.39,217.59) --
	( 75.13,215.88) --
	( 75.87,214.40) --
	( 76.62,213.10) --
	( 77.36,211.86) --
	( 78.10,210.73) --
	( 78.84,209.53) --
	( 79.59,208.26) --
	( 80.33,207.20) --
	( 81.07,206.17) --
	( 81.82,205.35) --
	( 82.56,204.54) --
	( 83.30,203.72) --
	( 84.04,202.92) --
	( 84.79,202.16) --
	( 85.53,201.56) --
	( 86.27,201.02) --
	( 87.02,200.53) --
	( 87.76,200.09) --
	( 88.50,199.71) --
	( 89.24,199.43) --
	( 89.99,199.12) --
	( 90.73,198.99) --
	( 91.47,198.85) --
	( 92.22,198.67) --
	( 92.96,198.60) --
	( 93.70,198.64) --
	( 94.44,198.60) --
	( 95.19,198.79) --
	( 95.93,198.95) --
	( 96.67,199.04) --
	( 97.42,199.22) --
	( 98.16,199.40) --
	( 98.90,199.60) --
	( 99.64,199.91) --
	(100.39,200.05) --
	(101.13,200.24) --
	(101.87,200.54) --
	(102.62,200.78) --
	(103.36,201.05) --
	(104.10,201.28) --
	(104.84,201.64) --
	(105.59,201.76) --
	(106.33,202.19) --
	(107.07,202.50) --
	(107.82,202.85) --
	(108.56,203.04) --
	(109.30,203.49) --
	(110.04,204.01) --
	(110.79,204.55) --
	(111.53,205.06) --
	(112.27,205.47) --
	(113.02,205.95) --
	(113.76,206.46) --
	(114.50,206.99) --
	(115.24,207.39) --
	(115.99,207.98) --
	(116.73,208.52) --
	(117.47,208.93) --
	(118.22,209.59) --
	(118.96,210.22) --
	(119.70,210.62) --
	(120.44,210.76) --
	(121.19,211.11) --
	(121.93,211.63) --
	(122.67,212.03) --
	(123.42,212.83) --
	(124.16,213.31) --
	(124.90,213.86) --
	(125.64,214.31) --
	(126.39,214.78) --
	(127.13,215.20) --
	(127.87,215.66) --
	(127.87,177.95) --
	(127.13,178.77) --
	(126.39,179.05) --
	(125.64,180.12) --
	(124.90,181.01) --
	(124.16,181.22) --
	(123.42,181.78) --
	(122.67,182.96) --
	(121.93,183.98) --
	(121.19,184.88) --
	(120.44,185.61) --
	(119.70,186.61) --
	(118.96,187.24) --
	(118.22,187.74) --
	(117.47,188.46) --
	(116.73,189.28) --
	(115.99,190.41) --
	(115.24,190.80) --
	(114.50,191.49) --
	(113.76,192.29) --
	(113.02,192.87) --
	(112.27,193.26) --
	(111.53,193.74) --
	(110.79,193.95) --
	(110.04,194.21) --
	(109.30,194.30) --
	(108.56,194.38) --
	(107.82,194.29) --
	(107.07,194.31) --
	(106.33,194.18) --
	(105.59,194.04) --
	(104.84,193.86) --
	(104.10,193.54) --
	(103.36,193.19) --
	(102.62,192.70) --
	(101.87,192.27) --
	(101.13,191.72) --
	(100.39,191.22) --
	( 99.64,190.70) --
	( 98.90,190.04) --
	( 98.16,189.38) --
	( 97.42,188.78) --
	( 96.67,188.25) --
	( 95.93,187.53) --
	( 95.19,187.02) --
	( 94.44,186.58) --
	( 93.70,185.93) --
	( 92.96,185.42) --
	( 92.22,184.73) --
	( 91.47,184.63) --
	( 90.73,184.32) --
	( 89.99,183.97) --
	( 89.24,183.78) --
	( 88.50,183.68) --
	( 87.76,183.47) --
	( 87.02,183.51) --
	( 86.27,183.44) --
	( 85.53,183.13) --
	( 84.79,183.37) --
	( 84.04,183.29) --
	( 83.30,183.34) --
	( 82.56,183.50) --
	( 81.82,183.78) --
	( 81.07,184.09) --
	( 80.33,184.37) --
	( 79.59,184.87) --
	( 78.84,185.59) --
	( 78.10,185.99) --
	( 77.36,186.44) --
	( 76.62,186.86) --
	( 75.87,187.32) --
	( 75.13,188.05) --
	( 74.39,188.80) --
	( 73.64,189.37) --
	( 72.90,190.12) --
	( 72.16,190.95) --
	( 71.42,191.78) --
	( 70.67,192.58) --
	( 69.93,193.30) --
	( 69.19,194.47) --
	( 68.44,195.47) --
	( 67.70,196.42) --
	( 66.96,197.36) --
	( 66.22,198.13) --
	( 65.47,199.02) --
	( 64.73,199.91) --
	( 63.99,200.60) --
	( 63.24,201.17) --
	( 62.50,202.08) --
	( 61.76,202.88) --
	( 61.02,203.45) --
	( 60.27,204.06) --
	( 59.53,204.60) --
	( 58.79,205.38) --
	( 58.04,206.04) --
	( 57.30,206.69) --
	( 56.56,207.29) --
	( 55.82,208.20) --
	( 55.07,208.63) --
	( 54.33,209.13) --
	cycle;

\path[] ( 54.33,253.61) --
	( 55.07,252.31) --
	( 55.82,251.61) --
	( 56.56,250.95) --
	( 57.30,250.26) --
	( 58.04,248.92) --
	( 58.79,247.57) --
	( 59.53,246.37) --
	( 60.27,245.47) --
	( 61.02,244.07) --
	( 61.76,243.14) --
	( 62.50,242.00) --
	( 63.24,240.18) --
	( 63.99,238.58) --
	( 64.73,237.29) --
	( 65.47,236.14) --
	( 66.22,234.67) --
	( 66.96,233.06) --
	( 67.70,231.60) --
	( 68.44,229.96) --
	( 69.19,228.53) --
	( 69.93,226.96) --
	( 70.67,225.14) --
	( 71.42,223.41) --
	( 72.16,222.04) --
	( 72.90,220.58) --
	( 73.64,219.26) --
	( 74.39,217.59) --
	( 75.13,215.88) --
	( 75.87,214.40) --
	( 76.62,213.10) --
	( 77.36,211.86) --
	( 78.10,210.73) --
	( 78.84,209.53) --
	( 79.59,208.26) --
	( 80.33,207.20) --
	( 81.07,206.17) --
	( 81.82,205.35) --
	( 82.56,204.54) --
	( 83.30,203.72) --
	( 84.04,202.92) --
	( 84.79,202.16) --
	( 85.53,201.56) --
	( 86.27,201.02) --
	( 87.02,200.53) --
	( 87.76,200.09) --
	( 88.50,199.71) --
	( 89.24,199.43) --
	( 89.99,199.12) --
	( 90.73,198.99) --
	( 91.47,198.85) --
	( 92.22,198.67) --
	( 92.96,198.60) --
	( 93.70,198.64) --
	( 94.44,198.60) --
	( 95.19,198.79) --
	( 95.93,198.95) --
	( 96.67,199.04) --
	( 97.42,199.22) --
	( 98.16,199.40) --
	( 98.90,199.60) --
	( 99.64,199.91) --
	(100.39,200.05) --
	(101.13,200.24) --
	(101.87,200.54) --
	(102.62,200.78) --
	(103.36,201.05) --
	(104.10,201.28) --
	(104.84,201.64) --
	(105.59,201.76) --
	(106.33,202.19) --
	(107.07,202.50) --
	(107.82,202.85) --
	(108.56,203.04) --
	(109.30,203.49) --
	(110.04,204.01) --
	(110.79,204.55) --
	(111.53,205.06) --
	(112.27,205.47) --
	(113.02,205.95) --
	(113.76,206.46) --
	(114.50,206.99) --
	(115.24,207.39) --
	(115.99,207.98) --
	(116.73,208.52) --
	(117.47,208.93) --
	(118.22,209.59) --
	(118.96,210.22) --
	(119.70,210.62) --
	(120.44,210.76) --
	(121.19,211.11) --
	(121.93,211.63) --
	(122.67,212.03) --
	(123.42,212.83) --
	(124.16,213.31) --
	(124.90,213.86) --
	(125.64,214.31) --
	(126.39,214.78) --
	(127.13,215.20) --
	(127.87,215.66);

\path[] (127.87,177.95) --
	(127.13,178.77) --
	(126.39,179.05) --
	(125.64,180.12) --
	(124.90,181.01) --
	(124.16,181.22) --
	(123.42,181.78) --
	(122.67,182.96) --
	(121.93,183.98) --
	(121.19,184.88) --
	(120.44,185.61) --
	(119.70,186.61) --
	(118.96,187.24) --
	(118.22,187.74) --
	(117.47,188.46) --
	(116.73,189.28) --
	(115.99,190.41) --
	(115.24,190.80) --
	(114.50,191.49) --
	(113.76,192.29) --
	(113.02,192.87) --
	(112.27,193.26) --
	(111.53,193.74) --
	(110.79,193.95) --
	(110.04,194.21) --
	(109.30,194.30) --
	(108.56,194.38) --
	(107.82,194.29) --
	(107.07,194.31) --
	(106.33,194.18) --
	(105.59,194.04) --
	(104.84,193.86) --
	(104.10,193.54) --
	(103.36,193.19) --
	(102.62,192.70) --
	(101.87,192.27) --
	(101.13,191.72) --
	(100.39,191.22) --
	( 99.64,190.70) --
	( 98.90,190.04) --
	( 98.16,189.38) --
	( 97.42,188.78) --
	( 96.67,188.25) --
	( 95.93,187.53) --
	( 95.19,187.02) --
	( 94.44,186.58) --
	( 93.70,185.93) --
	( 92.96,185.42) --
	( 92.22,184.73) --
	( 91.47,184.63) --
	( 90.73,184.32) --
	( 89.99,183.97) --
	( 89.24,183.78) --
	( 88.50,183.68) --
	( 87.76,183.47) --
	( 87.02,183.51) --
	( 86.27,183.44) --
	( 85.53,183.13) --
	( 84.79,183.37) --
	( 84.04,183.29) --
	( 83.30,183.34) --
	( 82.56,183.50) --
	( 81.82,183.78) --
	( 81.07,184.09) --
	( 80.33,184.37) --
	( 79.59,184.87) --
	( 78.84,185.59) --
	( 78.10,185.99) --
	( 77.36,186.44) --
	( 76.62,186.86) --
	( 75.87,187.32) --
	( 75.13,188.05) --
	( 74.39,188.80) --
	( 73.64,189.37) --
	( 72.90,190.12) --
	( 72.16,190.95) --
	( 71.42,191.78) --
	( 70.67,192.58) --
	( 69.93,193.30) --
	( 69.19,194.47) --
	( 68.44,195.47) --
	( 67.70,196.42) --
	( 66.96,197.36) --
	( 66.22,198.13) --
	( 65.47,199.02) --
	( 64.73,199.91) --
	( 63.99,200.60) --
	( 63.24,201.17) --
	( 62.50,202.08) --
	( 61.76,202.88) --
	( 61.02,203.45) --
	( 60.27,204.06) --
	( 59.53,204.60) --
	( 58.79,205.38) --
	( 58.04,206.04) --
	( 57.30,206.69) --
	( 56.56,207.29) --
	( 55.82,208.20) --
	( 55.07,208.63) --
	( 54.33,209.13);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,206.11) --
	( 55.07,206.01) --
	( 55.82,205.90) --
	( 56.56,205.76) --
	( 57.30,205.61) --
	( 58.04,205.44) --
	( 58.79,205.25) --
	( 59.53,205.04) --
	( 60.27,204.82) --
	( 61.02,204.58) --
	( 61.76,204.33) --
	( 62.50,204.06) --
	( 63.24,203.77) --
	( 63.99,203.48) --
	( 64.73,203.17) --
	( 65.47,202.85) --
	( 66.22,202.53) --
	( 66.96,202.19) --
	( 67.70,201.85) --
	( 68.44,201.50) --
	( 69.19,201.15) --
	( 69.93,200.79) --
	( 70.67,200.43) --
	( 71.42,200.08) --
	( 72.16,199.72) --
	( 72.90,199.36) --
	( 73.64,199.01) --
	( 74.39,198.66) --
	( 75.13,198.32) --
	( 75.87,197.98) --
	( 76.62,197.66) --
	( 77.36,197.34) --
	( 78.10,197.04) --
	( 78.84,196.74) --
	( 79.59,196.46) --
	( 80.33,196.19) --
	( 81.07,195.94) --
	( 81.82,195.71) --
	( 82.56,195.49) --
	( 83.30,195.29) --
	( 84.04,195.11) --
	( 84.79,194.94) --
	( 85.53,194.80) --
	( 86.27,194.68) --
	( 87.02,194.58) --
	( 87.76,194.50) --
	( 88.50,194.44) --
	( 89.24,194.40) --
	( 89.99,194.38) --
	( 90.73,194.38) --
	( 91.47,194.40) --
	( 92.22,194.44) --
	( 92.96,194.50) --
	( 93.70,194.57) --
	( 94.44,194.66) --
	( 95.19,194.77) --
	( 95.93,194.89) --
	( 96.67,195.03) --
	( 97.42,195.17) --
	( 98.16,195.33) --
	( 98.90,195.49) --
	( 99.64,195.67) --
	(100.39,195.84) --
	(101.13,196.03) --
	(101.87,196.22) --
	(102.62,196.41) --
	(103.36,196.60) --
	(104.10,196.79) --
	(104.84,196.97) --
	(105.59,197.16) --
	(106.33,197.34) --
	(107.07,197.51) --
	(107.82,197.68) --
	(108.56,197.84) --
	(109.30,197.99) --
	(110.04,198.14) --
	(110.79,198.27) --
	(111.53,198.40) --
	(112.27,198.51) --
	(113.02,198.61) --
	(113.76,198.71) --
	(114.50,198.79) --
	(115.24,198.86) --
	(115.99,198.93) --
	(116.73,198.98) --
	(117.47,199.02) --
	(118.22,199.06) --
	(118.96,199.08) --
	(119.70,199.10) --
	(120.44,199.11) --
	(121.19,199.12) --
	(121.93,199.12) --
	(122.67,199.11) --
	(123.42,199.10) --
	(124.16,199.08) --
	(124.90,199.07) --
	(125.64,199.05) --
	(126.39,199.03) --
	(127.13,199.01) --
	(127.87,198.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,213.28) --
	( 55.07,213.08) --
	( 55.82,212.84) --
	( 56.56,212.58) --
	( 57.30,212.28) --
	( 58.04,211.95) --
	( 58.79,211.59) --
	( 59.53,211.20) --
	( 60.27,210.79) --
	( 61.02,210.35) --
	( 61.76,209.88) --
	( 62.50,209.39) --
	( 63.24,208.88) --
	( 63.99,208.34) --
	( 64.73,207.79) --
	( 65.47,207.23) --
	( 66.22,206.65) --
	( 66.96,206.06) --
	( 67.70,205.46) --
	( 68.44,204.85) --
	( 69.19,204.24) --
	( 69.93,203.63) --
	( 70.67,203.01) --
	( 71.42,202.40) --
	( 72.16,201.80) --
	( 72.90,201.20) --
	( 73.64,200.61) --
	( 74.39,200.03) --
	( 75.13,199.46) --
	( 75.87,198.91) --
	( 76.62,198.38) --
	( 77.36,197.87) --
	( 78.10,197.38) --
	( 78.84,196.91) --
	( 79.59,196.47) --
	( 80.33,196.05) --
	( 81.07,195.66) --
	( 81.82,195.30) --
	( 82.56,194.97) --
	( 83.30,194.66) --
	( 84.04,194.39) --
	( 84.79,194.16) --
	( 85.53,193.95) --
	( 86.27,193.78) --
	( 87.02,193.65) --
	( 87.76,193.54) --
	( 88.50,193.47) --
	( 89.24,193.43) --
	( 89.99,193.43) --
	( 90.73,193.45) --
	( 91.47,193.51) --
	( 92.22,193.59) --
	( 92.96,193.70) --
	( 93.70,193.84) --
	( 94.44,194.00) --
	( 95.19,194.18) --
	( 95.93,194.39) --
	( 96.67,194.61) --
	( 97.42,194.84) --
	( 98.16,195.09) --
	( 98.90,195.35) --
	( 99.64,195.61) --
	(100.39,195.88) --
	(101.13,196.16) --
	(101.87,196.43) --
	(102.62,196.69) --
	(103.36,196.96) --
	(104.10,197.21) --
	(104.84,197.45) --
	(105.59,197.69) --
	(106.33,197.90) --
	(107.07,198.10) --
	(107.82,198.28) --
	(108.56,198.45) --
	(109.30,198.59) --
	(110.04,198.71) --
	(110.79,198.81) --
	(111.53,198.89) --
	(112.27,198.95) --
	(113.02,198.99) --
	(113.76,199.01) --
	(114.50,199.00) --
	(115.24,198.98) --
	(115.99,198.94) --
	(116.73,198.89) --
	(117.47,198.82) --
	(118.22,198.74) --
	(118.96,198.65) --
	(119.70,198.55) --
	(120.44,198.44) --
	(121.19,198.33) --
	(121.93,198.21) --
	(122.67,198.09) --
	(123.42,197.97) --
	(124.16,197.86) --
	(124.90,197.74) --
	(125.64,197.64) --
	(126.39,197.54) --
	(127.13,197.44) --
	(127.87,197.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,208.44) --
	( 55.07,208.32) --
	( 55.82,208.17) --
	( 56.56,208.01) --
	( 57.30,207.82) --
	( 58.04,207.61) --
	( 58.79,207.37) --
	( 59.53,207.12) --
	( 60.27,206.85) --
	( 61.02,206.55) --
	( 61.76,206.24) --
	( 62.50,205.91) --
	( 63.24,205.57) --
	( 63.99,205.21) --
	( 64.73,204.83) --
	( 65.47,204.44) --
	( 66.22,204.04) --
	( 66.96,203.63) --
	( 67.70,203.22) --
	( 68.44,202.79) --
	( 69.19,202.36) --
	( 69.93,201.92) --
	( 70.67,201.48) --
	( 71.42,201.04) --
	( 72.16,200.60) --
	( 72.90,200.16) --
	( 73.64,199.73) --
	( 74.39,199.30) --
	( 75.13,198.88) --
	( 75.87,198.47) --
	( 76.62,198.06) --
	( 77.36,197.67) --
	( 78.10,197.30) --
	( 78.84,196.94) --
	( 79.59,196.59) --
	( 80.33,196.26) --
	( 81.07,195.95) --
	( 81.82,195.66) --
	( 82.56,195.39) --
	( 83.30,195.15) --
	( 84.04,194.93) --
	( 84.79,194.73) --
	( 85.53,194.55) --
	( 86.27,194.40) --
	( 87.02,194.28) --
	( 87.76,194.18) --
	( 88.50,194.10) --
	( 89.24,194.06) --
	( 89.99,194.03) --
	( 90.73,194.03) --
	( 91.47,194.06) --
	( 92.22,194.11) --
	( 92.96,194.18) --
	( 93.70,194.27) --
	( 94.44,194.39) --
	( 95.19,194.52) --
	( 95.93,194.67) --
	( 96.67,194.83) --
	( 97.42,195.01) --
	( 98.16,195.20) --
	( 98.90,195.40) --
	( 99.64,195.61) --
	(100.39,195.82) --
	(101.13,196.04) --
	(101.87,196.26) --
	(102.62,196.49) --
	(103.36,196.71) --
	(104.10,196.93) --
	(104.84,197.14) --
	(105.59,197.35) --
	(106.33,197.55) --
	(107.07,197.74) --
	(107.82,197.91) --
	(108.56,198.08) --
	(109.30,198.23) --
	(110.04,198.37) --
	(110.79,198.49) --
	(111.53,198.60) --
	(112.27,198.70) --
	(113.02,198.77) --
	(113.76,198.83) --
	(114.50,198.88) --
	(115.24,198.91) --
	(115.99,198.93) --
	(116.73,198.94) --
	(117.47,198.93) --
	(118.22,198.91) --
	(118.96,198.88) --
	(119.70,198.84) --
	(120.44,198.80) --
	(121.19,198.75) --
	(121.93,198.69) --
	(122.67,198.63) --
	(123.42,198.57) --
	(124.16,198.51) --
	(124.90,198.44) --
	(125.64,198.38) --
	(126.39,198.32) --
	(127.13,198.26) --
	(127.87,198.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33,228.51) --
	( 55.07,227.94) --
	( 55.82,227.32) --
	( 56.56,226.65) --
	( 57.30,225.94) --
	( 58.04,225.19) --
	( 58.79,224.39) --
	( 59.53,223.56) --
	( 60.27,222.69) --
	( 61.02,221.79) --
	( 61.76,220.85) --
	( 62.50,219.89) --
	( 63.24,218.90) --
	( 63.99,217.88) --
	( 64.73,216.85) --
	( 65.47,215.80) --
	( 66.22,214.73) --
	( 66.96,213.66) --
	( 67.70,212.58) --
	( 68.44,211.49) --
	( 69.19,210.40) --
	( 69.93,209.32) --
	( 70.67,208.24) --
	( 71.42,207.18) --
	( 72.16,206.12) --
	( 72.90,205.08) --
	( 73.64,204.07) --
	( 74.39,203.07) --
	( 75.13,202.11) --
	( 75.87,201.17) --
	( 76.62,200.27) --
	( 77.36,199.40) --
	( 78.10,198.57) --
	( 78.84,197.79) --
	( 79.59,197.04) --
	( 80.33,196.35) --
	( 81.07,195.70) --
	( 81.82,195.11) --
	( 82.56,194.56) --
	( 83.30,194.07) --
	( 84.04,193.64) --
	( 84.79,193.26) --
	( 85.53,192.93) --
	( 86.27,192.66) --
	( 87.02,192.45) --
	( 87.76,192.28) --
	( 88.50,192.18) --
	( 89.24,192.12) --
	( 89.99,192.11) --
	( 90.73,192.15) --
	( 91.47,192.23) --
	( 92.22,192.36) --
	( 92.96,192.52) --
	( 93.70,192.72) --
	( 94.44,192.96) --
	( 95.19,193.22) --
	( 95.93,193.51) --
	( 96.67,193.82) --
	( 97.42,194.14) --
	( 98.16,194.48) --
	( 98.90,194.83) --
	( 99.64,195.18) --
	(100.39,195.53) --
	(101.13,195.88) --
	(101.87,196.22) --
	(102.62,196.56) --
	(103.36,196.88) --
	(104.10,197.18) --
	(104.84,197.46) --
	(105.59,197.73) --
	(106.33,197.97) --
	(107.07,198.19) --
	(107.82,198.38) --
	(108.56,198.54) --
	(109.30,198.68) --
	(110.04,198.79) --
	(110.79,198.88) --
	(111.53,198.94) --
	(112.27,198.98) --
	(113.02,199.00) --
	(113.76,199.00) --
	(114.50,198.98) --
	(115.24,198.95) --
	(115.99,198.91) --
	(116.73,198.86) --
	(117.47,198.80) --
	(118.22,198.75) --
	(118.96,198.69) --
	(119.70,198.64) --
	(120.44,198.59) --
	(121.19,198.56) --
	(121.93,198.54) --
	(122.67,198.53) --
	(123.42,198.54) --
	(124.16,198.57) --
	(124.90,198.62) --
	(125.64,198.70) --
	(126.39,198.80) --
	(127.13,198.92) --
	(127.87,199.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.35,174.16) -- (116.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.27,174.16) -- ( 81.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.31,174.16) -- (110.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.85,174.16) -- (108.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.49,174.16) -- (109.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.22,174.16) -- (106.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.13,174.16) -- ( 90.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.81,174.16) -- (103.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.50,174.16) -- (114.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.67,174.16) -- (114.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.68,174.16) -- (111.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.26,174.16) -- (115.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.59,174.16) -- ( 88.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.46,174.16) -- (110.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.83,174.16) -- ( 90.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.58,174.16) -- ( 90.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.71,174.16) -- ( 92.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.23,174.16) -- (101.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.71,174.16) -- (101.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.25,174.16) -- ( 97.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.35,174.16) -- (108.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.21,174.16) -- (115.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.04,174.16) -- (119.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.57,174.16) -- (112.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.04,174.16) -- (111.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.67,174.16) -- (114.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.33,174.16) -- (112.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.54,174.16) -- (108.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.54,174.16) -- (103.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.82,174.16) -- (104.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.51,174.16) -- ( 98.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.25,174.16) -- (106.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.19,174.16) -- ( 89.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.89,174.16) -- (102.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.85,174.16) -- (127.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.93,174.16) -- (111.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.83,174.16) -- (110.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.26,174.16) -- ( 84.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.39,174.16) -- (111.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.37,174.16) -- (104.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.49,174.16) -- (108.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.90,174.16) -- ( 81.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.54,174.16) -- (107.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.77,174.16) -- (123.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.86,174.16) -- (105.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (122.18,174.16) -- (122.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.25,174.16) -- ( 99.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.43,174.16) -- (123.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (122.18,174.16) -- (122.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (122.31,174.16) -- (122.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (120.87,174.16) -- (120.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (120.91,174.16) -- (120.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.34,174.16) -- ( 83.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.02,174.16) -- (109.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.87,174.16) -- (127.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.76,174.16) -- ( 84.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.98,174.16) -- (114.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.95,174.16) -- ( 93.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.41,174.16) -- ( 94.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.80,174.16) -- (101.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.62,174.16) -- ( 94.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.08,174.16) -- ( 81.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.95,174.16) -- (107.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.35,174.16) -- (105.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.10,174.16) -- (105.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.10,174.16) -- (118.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.17,174.16) -- (118.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.42,174.16) -- ( 98.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.12,174.16) -- ( 90.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.00,174.16) -- (123.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.25,174.16) -- (118.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (120.77,174.16) -- (120.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.32,174.16) -- (118.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (122.33,174.16) -- (122.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.48,174.16) -- (119.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.23,174.16) -- (113.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.42,174.16) -- (109.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.22,174.16) -- (114.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.23,174.16) -- (104.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.49,174.16) -- ( 77.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.69,174.16) -- (111.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.87,174.16) -- (127.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.60,174.16) -- (116.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.76,174.16) -- ( 86.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.92,174.16) -- ( 99.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.53,174.16) -- (108.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.73,174.16) -- (111.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.97,174.16) -- ( 98.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.66,174.16) -- ( 54.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.89,174.16) -- ( 96.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.33,174.16) -- ( 54.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.62,174.16) -- (109.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.02,174.16) -- (104.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.63,174.16) -- (105.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.94,174.16) -- ( 96.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.45,174.16) -- (107.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.37,174.16) -- (108.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.81,174.16) -- ( 80.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.36,174.16) -- ( 74.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.13,174.16) -- (109.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.60,174.16) -- (107.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.68,174.16) -- (116.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.26,174.16) -- ( 86.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.05,174.16) -- (115.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.53,174.16) -- (115.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.78,174.16) -- (100.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.94,174.16) -- ( 75.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.63,174.16) -- ( 90.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.55,174.16) -- ( 90.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.40,174.16) -- ( 91.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.48,174.16) -- (115.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.05,174.16) -- (108.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.04,174.16) -- (106.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.77,174.16) -- ( 91.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.95,174.16) -- (106.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.95,174.16) -- (108.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.46,174.16) -- (107.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.63,174.16) -- (107.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.44,174.16) -- (107.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.93,174.16) -- (108.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.95,174.16) -- ( 77.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.09,174.16) -- ( 95.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.03,174.16) -- (108.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.84,174.16) -- ( 89.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.21,174.16) -- ( 81.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.75,174.16) -- (100.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.60,174.16) -- ( 78.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.69,174.16) -- ( 91.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.55,174.16) -- (114.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.86,174.16) -- ( 96.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.92,174.16) -- (114.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (125.20,174.16) -- (125.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.18,174.16) -- (115.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.52,174.16) -- ( 94.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.74,174.16) -- (103.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.09,174.16) -- (114.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.78,174.16) -- ( 82.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.00,174.16) -- (109.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.80,174.16) -- (108.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.01,174.16) -- ( 80.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.75,174.16) -- ( 81.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.80,174.16) -- (103.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.59,174.16) -- ( 88.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.71,174.16) -- (109.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.91,174.16) -- (114.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.22,174.16) -- (115.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.36,174.16) -- ( 90.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.21,174.16) -- (108.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.41,174.16) -- (107.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.31,174.16) -- (101.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.29,174.16) -- ( 89.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.03,174.16) -- (105.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.31,174.16) -- ( 84.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.31,174.16) -- (101.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.27,174.16) -- ( 73.27,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.12,174.16) -- ( 80.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.05,174.16) -- ( 79.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.64,174.16) -- ( 91.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.75,174.16) -- ( 90.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.12,174.16) -- ( 93.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.44,174.16) -- ( 86.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.02,174.16) -- (115.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.05,174.16) -- (102.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.39,174.16) -- (105.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.31,174.16) -- ( 92.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.30,174.16) -- (103.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.41,174.16) -- ( 96.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.13,174.16) -- ( 99.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 70.69,174.16) -- ( 70.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.02,174.16) -- ( 89.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.88,174.16) -- ( 81.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.64,174.16) -- ( 87.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.48,174.16) -- (110.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.31,174.16) -- (109.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.22,174.16) -- (106.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.73,174.16) -- ( 99.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.21,174.16) -- (101.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.43,174.16) -- (113.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.11,174.16) -- (102.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.99,174.16) -- ( 84.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.94,174.16) -- ( 79.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.64,174.16) -- ( 88.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.25,174.16) -- (103.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.40,174.16) -- ( 86.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.51,174.16) -- ( 82.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.91,174.16) -- ( 86.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.80,174.16) -- ( 98.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.38,174.16) -- ( 91.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.38,174.16) -- (116.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.25,174.16) -- ( 83.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.43,174.16) -- ( 93.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.13,174.16) -- (104.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.88,174.16) -- (104.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.78,174.16) -- (102.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.29,174.16) -- (117.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.42,174.16) -- ( 81.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.47,174.16) -- (103.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.72,174.16) -- (104.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.68,174.16) -- (106.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.90,174.16) -- (117.90,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.41,174.16) -- (116.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.03,174.16) -- ( 98.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.75,174.16) -- ( 96.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.06,174.16) -- (103.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (122.84,174.16) -- (122.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.54,174.16) -- ( 90.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.13,174.16) -- ( 93.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.88,174.16) -- (107.88,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65,174.16) rectangle (131.55,257.39);
\end{scope}
\begin{scope}
\path[clip] ( 50.65, 56.14) rectangle (131.55,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.65, 56.14) rectangle (131.55,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 76.38) --
	(131.55, 76.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 96.69) --
	(131.55, 96.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,116.99) --
	(131.55,116.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65,137.30) --
	(131.55,137.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.03, 56.14) --
	( 63.03,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.91, 56.14) --
	( 87.91,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.79, 56.14) --
	(112.79,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.65, 96.69) -- (131.55, 96.69);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,113.38) --
	( 55.07,112.39) --
	( 55.82,112.34) --
	( 56.56,111.74) --
	( 57.30,111.06) --
	( 58.04,110.65) --
	( 58.79,110.60) --
	( 59.53,109.82) --
	( 60.27,109.53) --
	( 61.02,109.49) --
	( 61.76,109.42) --
	( 62.50,108.53) --
	( 63.24,108.04) --
	( 63.99,107.80) --
	( 64.73,107.55) --
	( 65.47,107.05) --
	( 66.22,106.58) --
	( 66.96,105.83) --
	( 67.70,105.32) --
	( 68.44,105.04) --
	( 69.19,104.69) --
	( 69.93,104.45) --
	( 70.67,104.08) --
	( 71.42,103.69) --
	( 72.16,103.41) --
	( 72.90,102.96) --
	( 73.64,102.57) --
	( 74.39,102.05) --
	( 75.13,101.47) --
	( 75.87,101.22) --
	( 76.62,100.92) --
	( 77.36,100.56) --
	( 78.10,100.20) --
	( 78.84,100.11) --
	( 79.59, 99.68) --
	( 80.33, 99.27) --
	( 81.07, 98.89) --
	( 81.82, 98.46) --
	( 82.56, 98.25) --
	( 83.30, 98.09) --
	( 84.04, 98.04) --
	( 84.79, 97.97) --
	( 85.53, 97.86) --
	( 86.27, 97.74) --
	( 87.02, 97.67) --
	( 87.76, 97.77) --
	( 88.50, 97.66) --
	( 89.24, 97.68) --
	( 89.99, 97.69) --
	( 90.73, 97.72) --
	( 91.47, 97.80) --
	( 92.22, 97.89) --
	( 92.96, 98.15) --
	( 93.70, 98.40) --
	( 94.44, 98.54) --
	( 95.19, 98.92) --
	( 95.93, 99.27) --
	( 96.67, 99.71) --
	( 97.42, 99.95) --
	( 98.16,100.57) --
	( 98.90,101.14) --
	( 99.64,101.80) --
	(100.39,102.54) --
	(101.13,103.36) --
	(101.87,104.20) --
	(102.62,105.45) --
	(103.36,106.40) --
	(104.10,107.41) --
	(104.84,108.08) --
	(105.59,108.92) --
	(106.33,109.81) --
	(107.07,110.48) --
	(107.82,111.18) --
	(108.56,111.94) --
	(109.30,112.65) --
	(110.04,112.99) --
	(110.79,113.92) --
	(111.53,114.57) --
	(112.27,115.13) --
	(113.02,115.79) --
	(113.76,116.31) --
	(114.50,116.99) --
	(115.24,117.34) --
	(115.99,117.81) --
	(116.73,118.35) --
	(117.47,118.84) --
	(118.22,118.83) --
	(118.96,119.17) --
	(119.70,119.72) --
	(120.44,120.30) --
	(121.19,120.59) --
	(121.93,120.58) --
	(122.67,121.15) --
	(123.42,121.40) --
	(124.16,121.85) --
	(124.90,122.05) --
	(125.64,122.00) --
	(126.39,122.14) --
	(127.13,121.91) --
	(127.87,121.68) --
	(127.87, 89.19) --
	(127.13, 89.42) --
	(126.39, 89.89) --
	(125.64, 90.55) --
	(124.90, 91.17) --
	(124.16, 91.57) --
	(123.42, 91.70) --
	(122.67, 92.09) --
	(121.93, 92.40) --
	(121.19, 92.75) --
	(120.44, 93.00) --
	(119.70, 93.55) --
	(118.96, 93.69) --
	(118.22, 94.27) --
	(117.47, 94.60) --
	(116.73, 94.84) --
	(115.99, 95.05) --
	(115.24, 95.17) --
	(114.50, 95.13) --
	(113.76, 95.27) --
	(113.02, 95.47) --
	(112.27, 95.38) --
	(111.53, 95.48) --
	(110.79, 95.51) --
	(110.04, 95.59) --
	(109.30, 95.51) --
	(108.56, 95.46) --
	(107.82, 95.41) --
	(107.07, 95.44) --
	(106.33, 95.42) --
	(105.59, 95.25) --
	(104.84, 95.10) --
	(104.10, 94.99) --
	(103.36, 94.82) --
	(102.62, 94.55) --
	(101.87, 94.14) --
	(101.13, 93.67) --
	(100.39, 93.15) --
	( 99.64, 92.66) --
	( 98.90, 92.02) --
	( 98.16, 91.39) --
	( 97.42, 90.55) --
	( 96.67, 89.90) --
	( 95.93, 89.21) --
	( 95.19, 88.35) --
	( 94.44, 87.57) --
	( 93.70, 86.99) --
	( 92.96, 86.26) --
	( 92.22, 85.55) --
	( 91.47, 84.79) --
	( 90.73, 84.02) --
	( 89.99, 83.01) --
	( 89.24, 82.20) --
	( 88.50, 81.63) --
	( 87.76, 81.24) --
	( 87.02, 81.02) --
	( 86.27, 80.57) --
	( 85.53, 80.41) --
	( 84.79, 79.77) --
	( 84.04, 79.29) --
	( 83.30, 78.87) --
	( 82.56, 78.44) --
	( 81.82, 78.11) --
	( 81.07, 77.92) --
	( 80.33, 77.79) --
	( 79.59, 77.55) --
	( 78.84, 77.37) --
	( 78.10, 76.92) --
	( 77.36, 76.63) --
	( 76.62, 76.64) --
	( 75.87, 76.72) --
	( 75.13, 76.60) --
	( 74.39, 76.62) --
	( 73.64, 76.68) --
	( 72.90, 76.60) --
	( 72.16, 76.40) --
	( 71.42, 76.35) --
	( 70.67, 76.19) --
	( 69.93, 76.36) --
	( 69.19, 76.51) --
	( 68.44, 76.29) --
	( 67.70, 76.21) --
	( 66.96, 76.37) --
	( 66.22, 76.15) --
	( 65.47, 76.34) --
	( 64.73, 76.98) --
	( 63.99, 76.30) --
	( 63.24, 76.75) --
	( 62.50, 77.08) --
	( 61.76, 77.33) --
	( 61.02, 77.37) --
	( 60.27, 77.15) --
	( 59.53, 76.96) --
	( 58.79, 77.16) --
	( 58.04, 76.94) --
	( 57.30, 76.84) --
	( 56.56, 77.30) --
	( 55.82, 77.02) --
	( 55.07, 76.76) --
	( 54.33, 76.37) --
	cycle;

\path[] ( 54.33,113.38) --
	( 55.07,112.39) --
	( 55.82,112.34) --
	( 56.56,111.74) --
	( 57.30,111.06) --
	( 58.04,110.65) --
	( 58.79,110.60) --
	( 59.53,109.82) --
	( 60.27,109.53) --
	( 61.02,109.49) --
	( 61.76,109.42) --
	( 62.50,108.53) --
	( 63.24,108.04) --
	( 63.99,107.80) --
	( 64.73,107.55) --
	( 65.47,107.05) --
	( 66.22,106.58) --
	( 66.96,105.83) --
	( 67.70,105.32) --
	( 68.44,105.04) --
	( 69.19,104.69) --
	( 69.93,104.45) --
	( 70.67,104.08) --
	( 71.42,103.69) --
	( 72.16,103.41) --
	( 72.90,102.96) --
	( 73.64,102.57) --
	( 74.39,102.05) --
	( 75.13,101.47) --
	( 75.87,101.22) --
	( 76.62,100.92) --
	( 77.36,100.56) --
	( 78.10,100.20) --
	( 78.84,100.11) --
	( 79.59, 99.68) --
	( 80.33, 99.27) --
	( 81.07, 98.89) --
	( 81.82, 98.46) --
	( 82.56, 98.25) --
	( 83.30, 98.09) --
	( 84.04, 98.04) --
	( 84.79, 97.97) --
	( 85.53, 97.86) --
	( 86.27, 97.74) --
	( 87.02, 97.67) --
	( 87.76, 97.77) --
	( 88.50, 97.66) --
	( 89.24, 97.68) --
	( 89.99, 97.69) --
	( 90.73, 97.72) --
	( 91.47, 97.80) --
	( 92.22, 97.89) --
	( 92.96, 98.15) --
	( 93.70, 98.40) --
	( 94.44, 98.54) --
	( 95.19, 98.92) --
	( 95.93, 99.27) --
	( 96.67, 99.71) --
	( 97.42, 99.95) --
	( 98.16,100.57) --
	( 98.90,101.14) --
	( 99.64,101.80) --
	(100.39,102.54) --
	(101.13,103.36) --
	(101.87,104.20) --
	(102.62,105.45) --
	(103.36,106.40) --
	(104.10,107.41) --
	(104.84,108.08) --
	(105.59,108.92) --
	(106.33,109.81) --
	(107.07,110.48) --
	(107.82,111.18) --
	(108.56,111.94) --
	(109.30,112.65) --
	(110.04,112.99) --
	(110.79,113.92) --
	(111.53,114.57) --
	(112.27,115.13) --
	(113.02,115.79) --
	(113.76,116.31) --
	(114.50,116.99) --
	(115.24,117.34) --
	(115.99,117.81) --
	(116.73,118.35) --
	(117.47,118.84) --
	(118.22,118.83) --
	(118.96,119.17) --
	(119.70,119.72) --
	(120.44,120.30) --
	(121.19,120.59) --
	(121.93,120.58) --
	(122.67,121.15) --
	(123.42,121.40) --
	(124.16,121.85) --
	(124.90,122.05) --
	(125.64,122.00) --
	(126.39,122.14) --
	(127.13,121.91) --
	(127.87,121.68);

\path[] (127.87, 89.19) --
	(127.13, 89.42) --
	(126.39, 89.89) --
	(125.64, 90.55) --
	(124.90, 91.17) --
	(124.16, 91.57) --
	(123.42, 91.70) --
	(122.67, 92.09) --
	(121.93, 92.40) --
	(121.19, 92.75) --
	(120.44, 93.00) --
	(119.70, 93.55) --
	(118.96, 93.69) --
	(118.22, 94.27) --
	(117.47, 94.60) --
	(116.73, 94.84) --
	(115.99, 95.05) --
	(115.24, 95.17) --
	(114.50, 95.13) --
	(113.76, 95.27) --
	(113.02, 95.47) --
	(112.27, 95.38) --
	(111.53, 95.48) --
	(110.79, 95.51) --
	(110.04, 95.59) --
	(109.30, 95.51) --
	(108.56, 95.46) --
	(107.82, 95.41) --
	(107.07, 95.44) --
	(106.33, 95.42) --
	(105.59, 95.25) --
	(104.84, 95.10) --
	(104.10, 94.99) --
	(103.36, 94.82) --
	(102.62, 94.55) --
	(101.87, 94.14) --
	(101.13, 93.67) --
	(100.39, 93.15) --
	( 99.64, 92.66) --
	( 98.90, 92.02) --
	( 98.16, 91.39) --
	( 97.42, 90.55) --
	( 96.67, 89.90) --
	( 95.93, 89.21) --
	( 95.19, 88.35) --
	( 94.44, 87.57) --
	( 93.70, 86.99) --
	( 92.96, 86.26) --
	( 92.22, 85.55) --
	( 91.47, 84.79) --
	( 90.73, 84.02) --
	( 89.99, 83.01) --
	( 89.24, 82.20) --
	( 88.50, 81.63) --
	( 87.76, 81.24) --
	( 87.02, 81.02) --
	( 86.27, 80.57) --
	( 85.53, 80.41) --
	( 84.79, 79.77) --
	( 84.04, 79.29) --
	( 83.30, 78.87) --
	( 82.56, 78.44) --
	( 81.82, 78.11) --
	( 81.07, 77.92) --
	( 80.33, 77.79) --
	( 79.59, 77.55) --
	( 78.84, 77.37) --
	( 78.10, 76.92) --
	( 77.36, 76.63) --
	( 76.62, 76.64) --
	( 75.87, 76.72) --
	( 75.13, 76.60) --
	( 74.39, 76.62) --
	( 73.64, 76.68) --
	( 72.90, 76.60) --
	( 72.16, 76.40) --
	( 71.42, 76.35) --
	( 70.67, 76.19) --
	( 69.93, 76.36) --
	( 69.19, 76.51) --
	( 68.44, 76.29) --
	( 67.70, 76.21) --
	( 66.96, 76.37) --
	( 66.22, 76.15) --
	( 65.47, 76.34) --
	( 64.73, 76.98) --
	( 63.99, 76.30) --
	( 63.24, 76.75) --
	( 62.50, 77.08) --
	( 61.76, 77.33) --
	( 61.02, 77.37) --
	( 60.27, 77.15) --
	( 59.53, 76.96) --
	( 58.79, 77.16) --
	( 58.04, 76.94) --
	( 57.30, 76.84) --
	( 56.56, 77.30) --
	( 55.82, 77.02) --
	( 55.07, 76.76) --
	( 54.33, 76.37);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,114.62) --
	( 55.07,114.62) --
	( 55.82,114.09) --
	( 56.56,113.68) --
	( 57.30,113.44) --
	( 58.04,113.09) --
	( 58.79,112.65) --
	( 59.53,112.44) --
	( 60.27,112.00) --
	( 61.02,111.46) --
	( 61.76,110.67) --
	( 62.50,110.42) --
	( 63.24,109.47) --
	( 63.99,108.79) --
	( 64.73,108.41) --
	( 65.47,108.16) --
	( 66.22,107.36) --
	( 66.96,106.93) --
	( 67.70,106.38) --
	( 68.44,105.72) --
	( 69.19,105.18) --
	( 69.93,104.87) --
	( 70.67,104.54) --
	( 71.42,103.39) --
	( 72.16,102.86) --
	( 72.90,102.26) --
	( 73.64,101.97) --
	( 74.39,101.43) --
	( 75.13,100.87) --
	( 75.87,100.59) --
	( 76.62,100.31) --
	( 77.36, 99.91) --
	( 78.10, 99.44) --
	( 78.84, 99.31) --
	( 79.59, 99.13) --
	( 80.33, 98.89) --
	( 81.07, 98.67) --
	( 81.82, 98.53) --
	( 82.56, 98.35) --
	( 83.30, 98.20) --
	( 84.04, 98.05) --
	( 84.79, 97.97) --
	( 85.53, 97.86) --
	( 86.27, 97.80) --
	( 87.02, 97.71) --
	( 87.76, 97.61) --
	( 88.50, 97.61) --
	( 89.24, 97.58) --
	( 89.99, 97.48) --
	( 90.73, 97.47) --
	( 91.47, 97.50) --
	( 92.22, 97.50) --
	( 92.96, 97.56) --
	( 93.70, 97.64) --
	( 94.44, 97.72) --
	( 95.19, 97.93) --
	( 95.93, 98.17) --
	( 96.67, 98.55) --
	( 97.42, 99.10) --
	( 98.16, 99.75) --
	( 98.90,100.43) --
	( 99.64,101.19) --
	(100.39,102.31) --
	(101.13,103.38) --
	(101.87,104.25) --
	(102.62,105.35) --
	(103.36,106.77) --
	(104.10,107.88) --
	(104.84,108.95) --
	(105.59,109.76) --
	(106.33,110.75) --
	(107.07,111.84) --
	(107.82,112.83) --
	(108.56,113.50) --
	(109.30,114.01) --
	(110.04,114.44) --
	(110.79,115.27) --
	(111.53,116.12) --
	(112.27,116.77) --
	(113.02,117.17) --
	(113.76,117.78) --
	(114.50,117.77) --
	(115.24,118.38) --
	(115.99,118.41) --
	(116.73,118.66) --
	(117.47,118.71) --
	(118.22,118.56) --
	(118.96,118.60) --
	(119.70,118.55) --
	(120.44,118.61) --
	(121.19,118.58) --
	(121.93,118.31) --
	(122.67,118.21) --
	(123.42,118.27) --
	(124.16,118.05) --
	(124.90,117.58) --
	(125.64,117.67) --
	(126.39,117.76) --
	(127.13,118.01) --
	(127.87,118.49) --
	(127.87, 89.89) --
	(127.13, 90.48) --
	(126.39, 90.98) --
	(125.64, 91.40) --
	(124.90, 92.14) --
	(124.16, 92.30) --
	(123.42, 92.57) --
	(122.67, 92.87) --
	(121.93, 93.00) --
	(121.19, 93.33) --
	(120.44, 93.73) --
	(119.70, 93.97) --
	(118.96, 94.18) --
	(118.22, 94.38) --
	(117.47, 94.58) --
	(116.73, 94.84) --
	(115.99, 94.96) --
	(115.24, 95.08) --
	(114.50, 95.15) --
	(113.76, 95.18) --
	(113.02, 95.24) --
	(112.27, 95.29) --
	(111.53, 95.40) --
	(110.79, 95.40) --
	(110.04, 95.39) --
	(109.30, 95.52) --
	(108.56, 95.49) --
	(107.82, 95.52) --
	(107.07, 95.57) --
	(106.33, 95.62) --
	(105.59, 95.61) --
	(104.84, 95.55) --
	(104.10, 95.44) --
	(103.36, 95.22) --
	(102.62, 95.09) --
	(101.87, 94.77) --
	(101.13, 94.49) --
	(100.39, 94.00) --
	( 99.64, 93.51) --
	( 98.90, 92.90) --
	( 98.16, 91.90) --
	( 97.42, 90.82) --
	( 96.67, 89.79) --
	( 95.93, 88.57) --
	( 95.19, 87.75) --
	( 94.44, 86.58) --
	( 93.70, 85.52) --
	( 92.96, 84.53) --
	( 92.22, 84.09) --
	( 91.47, 83.30) --
	( 90.73, 82.48) --
	( 89.99, 82.20) --
	( 89.24, 81.56) --
	( 88.50, 80.86) --
	( 87.76, 80.26) --
	( 87.02, 79.99) --
	( 86.27, 79.51) --
	( 85.53, 79.25) --
	( 84.79, 78.75) --
	( 84.04, 78.34) --
	( 83.30, 78.27) --
	( 82.56, 78.28) --
	( 81.82, 78.29) --
	( 81.07, 78.19) --
	( 80.33, 78.36) --
	( 79.59, 78.22) --
	( 78.84, 78.15) --
	( 78.10, 78.53) --
	( 77.36, 78.39) --
	( 76.62, 78.24) --
	( 75.87, 78.15) --
	( 75.13, 78.63) --
	( 74.39, 78.92) --
	( 73.64, 79.00) --
	( 72.90, 79.11) --
	( 72.16, 79.19) --
	( 71.42, 79.14) --
	( 70.67, 79.25) --
	( 69.93, 79.42) --
	( 69.19, 79.65) --
	( 68.44, 79.95) --
	( 67.70, 79.97) --
	( 66.96, 80.26) --
	( 66.22, 79.97) --
	( 65.47, 79.68) --
	( 64.73, 80.16) --
	( 63.99, 80.15) --
	( 63.24, 80.35) --
	( 62.50, 80.30) --
	( 61.76, 80.21) --
	( 61.02, 80.26) --
	( 60.27, 80.25) --
	( 59.53, 80.27) --
	( 58.79, 80.64) --
	( 58.04, 81.05) --
	( 57.30, 81.10) --
	( 56.56, 80.70) --
	( 55.82, 80.89) --
	( 55.07, 81.35) --
	( 54.33, 81.45) --
	cycle;

\path[] ( 54.33,114.62) --
	( 55.07,114.62) --
	( 55.82,114.09) --
	( 56.56,113.68) --
	( 57.30,113.44) --
	( 58.04,113.09) --
	( 58.79,112.65) --
	( 59.53,112.44) --
	( 60.27,112.00) --
	( 61.02,111.46) --
	( 61.76,110.67) --
	( 62.50,110.42) --
	( 63.24,109.47) --
	( 63.99,108.79) --
	( 64.73,108.41) --
	( 65.47,108.16) --
	( 66.22,107.36) --
	( 66.96,106.93) --
	( 67.70,106.38) --
	( 68.44,105.72) --
	( 69.19,105.18) --
	( 69.93,104.87) --
	( 70.67,104.54) --
	( 71.42,103.39) --
	( 72.16,102.86) --
	( 72.90,102.26) --
	( 73.64,101.97) --
	( 74.39,101.43) --
	( 75.13,100.87) --
	( 75.87,100.59) --
	( 76.62,100.31) --
	( 77.36, 99.91) --
	( 78.10, 99.44) --
	( 78.84, 99.31) --
	( 79.59, 99.13) --
	( 80.33, 98.89) --
	( 81.07, 98.67) --
	( 81.82, 98.53) --
	( 82.56, 98.35) --
	( 83.30, 98.20) --
	( 84.04, 98.05) --
	( 84.79, 97.97) --
	( 85.53, 97.86) --
	( 86.27, 97.80) --
	( 87.02, 97.71) --
	( 87.76, 97.61) --
	( 88.50, 97.61) --
	( 89.24, 97.58) --
	( 89.99, 97.48) --
	( 90.73, 97.47) --
	( 91.47, 97.50) --
	( 92.22, 97.50) --
	( 92.96, 97.56) --
	( 93.70, 97.64) --
	( 94.44, 97.72) --
	( 95.19, 97.93) --
	( 95.93, 98.17) --
	( 96.67, 98.55) --
	( 97.42, 99.10) --
	( 98.16, 99.75) --
	( 98.90,100.43) --
	( 99.64,101.19) --
	(100.39,102.31) --
	(101.13,103.38) --
	(101.87,104.25) --
	(102.62,105.35) --
	(103.36,106.77) --
	(104.10,107.88) --
	(104.84,108.95) --
	(105.59,109.76) --
	(106.33,110.75) --
	(107.07,111.84) --
	(107.82,112.83) --
	(108.56,113.50) --
	(109.30,114.01) --
	(110.04,114.44) --
	(110.79,115.27) --
	(111.53,116.12) --
	(112.27,116.77) --
	(113.02,117.17) --
	(113.76,117.78) --
	(114.50,117.77) --
	(115.24,118.38) --
	(115.99,118.41) --
	(116.73,118.66) --
	(117.47,118.71) --
	(118.22,118.56) --
	(118.96,118.60) --
	(119.70,118.55) --
	(120.44,118.61) --
	(121.19,118.58) --
	(121.93,118.31) --
	(122.67,118.21) --
	(123.42,118.27) --
	(124.16,118.05) --
	(124.90,117.58) --
	(125.64,117.67) --
	(126.39,117.76) --
	(127.13,118.01) --
	(127.87,118.49);

\path[] (127.87, 89.89) --
	(127.13, 90.48) --
	(126.39, 90.98) --
	(125.64, 91.40) --
	(124.90, 92.14) --
	(124.16, 92.30) --
	(123.42, 92.57) --
	(122.67, 92.87) --
	(121.93, 93.00) --
	(121.19, 93.33) --
	(120.44, 93.73) --
	(119.70, 93.97) --
	(118.96, 94.18) --
	(118.22, 94.38) --
	(117.47, 94.58) --
	(116.73, 94.84) --
	(115.99, 94.96) --
	(115.24, 95.08) --
	(114.50, 95.15) --
	(113.76, 95.18) --
	(113.02, 95.24) --
	(112.27, 95.29) --
	(111.53, 95.40) --
	(110.79, 95.40) --
	(110.04, 95.39) --
	(109.30, 95.52) --
	(108.56, 95.49) --
	(107.82, 95.52) --
	(107.07, 95.57) --
	(106.33, 95.62) --
	(105.59, 95.61) --
	(104.84, 95.55) --
	(104.10, 95.44) --
	(103.36, 95.22) --
	(102.62, 95.09) --
	(101.87, 94.77) --
	(101.13, 94.49) --
	(100.39, 94.00) --
	( 99.64, 93.51) --
	( 98.90, 92.90) --
	( 98.16, 91.90) --
	( 97.42, 90.82) --
	( 96.67, 89.79) --
	( 95.93, 88.57) --
	( 95.19, 87.75) --
	( 94.44, 86.58) --
	( 93.70, 85.52) --
	( 92.96, 84.53) --
	( 92.22, 84.09) --
	( 91.47, 83.30) --
	( 90.73, 82.48) --
	( 89.99, 82.20) --
	( 89.24, 81.56) --
	( 88.50, 80.86) --
	( 87.76, 80.26) --
	( 87.02, 79.99) --
	( 86.27, 79.51) --
	( 85.53, 79.25) --
	( 84.79, 78.75) --
	( 84.04, 78.34) --
	( 83.30, 78.27) --
	( 82.56, 78.28) --
	( 81.82, 78.29) --
	( 81.07, 78.19) --
	( 80.33, 78.36) --
	( 79.59, 78.22) --
	( 78.84, 78.15) --
	( 78.10, 78.53) --
	( 77.36, 78.39) --
	( 76.62, 78.24) --
	( 75.87, 78.15) --
	( 75.13, 78.63) --
	( 74.39, 78.92) --
	( 73.64, 79.00) --
	( 72.90, 79.11) --
	( 72.16, 79.19) --
	( 71.42, 79.14) --
	( 70.67, 79.25) --
	( 69.93, 79.42) --
	( 69.19, 79.65) --
	( 68.44, 79.95) --
	( 67.70, 79.97) --
	( 66.96, 80.26) --
	( 66.22, 79.97) --
	( 65.47, 79.68) --
	( 64.73, 80.16) --
	( 63.99, 80.15) --
	( 63.24, 80.35) --
	( 62.50, 80.30) --
	( 61.76, 80.21) --
	( 61.02, 80.26) --
	( 60.27, 80.25) --
	( 59.53, 80.27) --
	( 58.79, 80.64) --
	( 58.04, 81.05) --
	( 57.30, 81.10) --
	( 56.56, 80.70) --
	( 55.82, 80.89) --
	( 55.07, 81.35) --
	( 54.33, 81.45);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,113.12) --
	( 55.07,112.45) --
	( 55.82,112.34) --
	( 56.56,111.78) --
	( 57.30,111.37) --
	( 58.04,111.28) --
	( 58.79,110.84) --
	( 59.53,110.65) --
	( 60.27,110.22) --
	( 61.02,109.75) --
	( 61.76,109.34) --
	( 62.50,109.26) --
	( 63.24,108.98) --
	( 63.99,108.63) --
	( 64.73,107.95) --
	( 65.47,107.69) --
	( 66.22,107.34) --
	( 66.96,106.87) --
	( 67.70,106.43) --
	( 68.44,106.01) --
	( 69.19,105.28) --
	( 69.93,104.58) --
	( 70.67,104.14) --
	( 71.42,103.77) --
	( 72.16,103.34) --
	( 72.90,102.80) --
	( 73.64,102.19) --
	( 74.39,101.95) --
	( 75.13,101.53) --
	( 75.87,101.11) --
	( 76.62,100.69) --
	( 77.36,100.27) --
	( 78.10, 99.95) --
	( 78.84, 99.82) --
	( 79.59, 99.60) --
	( 80.33, 99.42) --
	( 81.07, 99.14) --
	( 81.82, 98.95) --
	( 82.56, 98.75) --
	( 83.30, 98.47) --
	( 84.04, 98.35) --
	( 84.79, 98.12) --
	( 85.53, 97.91) --
	( 86.27, 97.81) --
	( 87.02, 97.81) --
	( 87.76, 97.70) --
	( 88.50, 97.66) --
	( 89.24, 97.62) --
	( 89.99, 97.61) --
	( 90.73, 97.57) --
	( 91.47, 97.55) --
	( 92.22, 97.64) --
	( 92.96, 97.71) --
	( 93.70, 97.83) --
	( 94.44, 97.90) --
	( 95.19, 98.09) --
	( 95.93, 98.38) --
	( 96.67, 98.81) --
	( 97.42, 99.37) --
	( 98.16,100.04) --
	( 98.90,100.87) --
	( 99.64,101.62) --
	(100.39,102.54) --
	(101.13,103.47) --
	(101.87,104.27) --
	(102.62,105.20) --
	(103.36,106.01) --
	(104.10,107.24) --
	(104.84,108.30) --
	(105.59,109.39) --
	(106.33,110.16) --
	(107.07,110.94) --
	(107.82,111.60) --
	(108.56,112.15) --
	(109.30,112.97) --
	(110.04,113.75) --
	(110.79,114.28) --
	(111.53,114.99) --
	(112.27,115.58) --
	(113.02,116.03) --
	(113.76,116.13) --
	(114.50,116.22) --
	(115.24,116.65) --
	(115.99,117.11) --
	(116.73,117.43) --
	(117.47,117.65) --
	(118.22,117.78) --
	(118.96,118.77) --
	(119.70,118.86) --
	(120.44,118.58) --
	(121.19,118.61) --
	(121.93,118.84) --
	(122.67,118.65) --
	(123.42,118.69) --
	(124.16,118.69) --
	(124.90,118.06) --
	(125.64,117.94) --
	(126.39,118.08) --
	(127.13,117.80) --
	(127.87,117.56) --
	(127.87, 89.67) --
	(127.13, 90.10) --
	(126.39, 90.71) --
	(125.64, 91.00) --
	(124.90, 91.39) --
	(124.16, 91.75) --
	(123.42, 91.94) --
	(122.67, 92.18) --
	(121.93, 92.42) --
	(121.19, 92.71) --
	(120.44, 93.02) --
	(119.70, 93.41) --
	(118.96, 93.54) --
	(118.22, 93.75) --
	(117.47, 94.09) --
	(116.73, 94.32) --
	(115.99, 94.56) --
	(115.24, 94.68) --
	(114.50, 94.87) --
	(113.76, 94.96) --
	(113.02, 95.07) --
	(112.27, 95.22) --
	(111.53, 95.19) --
	(110.79, 95.20) --
	(110.04, 95.35) --
	(109.30, 95.39) --
	(108.56, 95.35) --
	(107.82, 95.24) --
	(107.07, 95.26) --
	(106.33, 95.18) --
	(105.59, 95.09) --
	(104.84, 95.12) --
	(104.10, 95.04) --
	(103.36, 94.95) --
	(102.62, 94.78) --
	(101.87, 94.37) --
	(101.13, 94.11) --
	(100.39, 93.53) --
	( 99.64, 92.91) --
	( 98.90, 92.20) --
	( 98.16, 91.56) --
	( 97.42, 90.71) --
	( 96.67, 90.11) --
	( 95.93, 89.46) --
	( 95.19, 88.65) --
	( 94.44, 88.00) --
	( 93.70, 87.13) --
	( 92.96, 86.33) --
	( 92.22, 85.42) --
	( 91.47, 84.45) --
	( 90.73, 83.97) --
	( 89.99, 83.16) --
	( 89.24, 82.52) --
	( 88.50, 82.00) --
	( 87.76, 81.15) --
	( 87.02, 80.79) --
	( 86.27, 80.18) --
	( 85.53, 79.69) --
	( 84.79, 79.03) --
	( 84.04, 78.59) --
	( 83.30, 78.40) --
	( 82.56, 78.14) --
	( 81.82, 78.20) --
	( 81.07, 78.09) --
	( 80.33, 78.18) --
	( 79.59, 78.05) --
	( 78.84, 78.07) --
	( 78.10, 77.84) --
	( 77.36, 77.76) --
	( 76.62, 77.94) --
	( 75.87, 77.85) --
	( 75.13, 78.06) --
	( 74.39, 78.37) --
	( 73.64, 78.54) --
	( 72.90, 78.49) --
	( 72.16, 78.51) --
	( 71.42, 78.27) --
	( 70.67, 78.24) --
	( 69.93, 78.37) --
	( 69.19, 78.17) --
	( 68.44, 78.32) --
	( 67.70, 78.51) --
	( 66.96, 78.48) --
	( 66.22, 78.68) --
	( 65.47, 78.85) --
	( 64.73, 78.98) --
	( 63.99, 79.19) --
	( 63.24, 79.26) --
	( 62.50, 79.41) --
	( 61.76, 79.12) --
	( 61.02, 78.91) --
	( 60.27, 78.92) --
	( 59.53, 79.04) --
	( 58.79, 78.99) --
	( 58.04, 79.50) --
	( 57.30, 79.74) --
	( 56.56, 79.41) --
	( 55.82, 79.53) --
	( 55.07, 79.55) --
	( 54.33, 79.41) --
	cycle;

\path[] ( 54.33,113.12) --
	( 55.07,112.45) --
	( 55.82,112.34) --
	( 56.56,111.78) --
	( 57.30,111.37) --
	( 58.04,111.28) --
	( 58.79,110.84) --
	( 59.53,110.65) --
	( 60.27,110.22) --
	( 61.02,109.75) --
	( 61.76,109.34) --
	( 62.50,109.26) --
	( 63.24,108.98) --
	( 63.99,108.63) --
	( 64.73,107.95) --
	( 65.47,107.69) --
	( 66.22,107.34) --
	( 66.96,106.87) --
	( 67.70,106.43) --
	( 68.44,106.01) --
	( 69.19,105.28) --
	( 69.93,104.58) --
	( 70.67,104.14) --
	( 71.42,103.77) --
	( 72.16,103.34) --
	( 72.90,102.80) --
	( 73.64,102.19) --
	( 74.39,101.95) --
	( 75.13,101.53) --
	( 75.87,101.11) --
	( 76.62,100.69) --
	( 77.36,100.27) --
	( 78.10, 99.95) --
	( 78.84, 99.82) --
	( 79.59, 99.60) --
	( 80.33, 99.42) --
	( 81.07, 99.14) --
	( 81.82, 98.95) --
	( 82.56, 98.75) --
	( 83.30, 98.47) --
	( 84.04, 98.35) --
	( 84.79, 98.12) --
	( 85.53, 97.91) --
	( 86.27, 97.81) --
	( 87.02, 97.81) --
	( 87.76, 97.70) --
	( 88.50, 97.66) --
	( 89.24, 97.62) --
	( 89.99, 97.61) --
	( 90.73, 97.57) --
	( 91.47, 97.55) --
	( 92.22, 97.64) --
	( 92.96, 97.71) --
	( 93.70, 97.83) --
	( 94.44, 97.90) --
	( 95.19, 98.09) --
	( 95.93, 98.38) --
	( 96.67, 98.81) --
	( 97.42, 99.37) --
	( 98.16,100.04) --
	( 98.90,100.87) --
	( 99.64,101.62) --
	(100.39,102.54) --
	(101.13,103.47) --
	(101.87,104.27) --
	(102.62,105.20) --
	(103.36,106.01) --
	(104.10,107.24) --
	(104.84,108.30) --
	(105.59,109.39) --
	(106.33,110.16) --
	(107.07,110.94) --
	(107.82,111.60) --
	(108.56,112.15) --
	(109.30,112.97) --
	(110.04,113.75) --
	(110.79,114.28) --
	(111.53,114.99) --
	(112.27,115.58) --
	(113.02,116.03) --
	(113.76,116.13) --
	(114.50,116.22) --
	(115.24,116.65) --
	(115.99,117.11) --
	(116.73,117.43) --
	(117.47,117.65) --
	(118.22,117.78) --
	(118.96,118.77) --
	(119.70,118.86) --
	(120.44,118.58) --
	(121.19,118.61) --
	(121.93,118.84) --
	(122.67,118.65) --
	(123.42,118.69) --
	(124.16,118.69) --
	(124.90,118.06) --
	(125.64,117.94) --
	(126.39,118.08) --
	(127.13,117.80) --
	(127.87,117.56);

\path[] (127.87, 89.67) --
	(127.13, 90.10) --
	(126.39, 90.71) --
	(125.64, 91.00) --
	(124.90, 91.39) --
	(124.16, 91.75) --
	(123.42, 91.94) --
	(122.67, 92.18) --
	(121.93, 92.42) --
	(121.19, 92.71) --
	(120.44, 93.02) --
	(119.70, 93.41) --
	(118.96, 93.54) --
	(118.22, 93.75) --
	(117.47, 94.09) --
	(116.73, 94.32) --
	(115.99, 94.56) --
	(115.24, 94.68) --
	(114.50, 94.87) --
	(113.76, 94.96) --
	(113.02, 95.07) --
	(112.27, 95.22) --
	(111.53, 95.19) --
	(110.79, 95.20) --
	(110.04, 95.35) --
	(109.30, 95.39) --
	(108.56, 95.35) --
	(107.82, 95.24) --
	(107.07, 95.26) --
	(106.33, 95.18) --
	(105.59, 95.09) --
	(104.84, 95.12) --
	(104.10, 95.04) --
	(103.36, 94.95) --
	(102.62, 94.78) --
	(101.87, 94.37) --
	(101.13, 94.11) --
	(100.39, 93.53) --
	( 99.64, 92.91) --
	( 98.90, 92.20) --
	( 98.16, 91.56) --
	( 97.42, 90.71) --
	( 96.67, 90.11) --
	( 95.93, 89.46) --
	( 95.19, 88.65) --
	( 94.44, 88.00) --
	( 93.70, 87.13) --
	( 92.96, 86.33) --
	( 92.22, 85.42) --
	( 91.47, 84.45) --
	( 90.73, 83.97) --
	( 89.99, 83.16) --
	( 89.24, 82.52) --
	( 88.50, 82.00) --
	( 87.76, 81.15) --
	( 87.02, 80.79) --
	( 86.27, 80.18) --
	( 85.53, 79.69) --
	( 84.79, 79.03) --
	( 84.04, 78.59) --
	( 83.30, 78.40) --
	( 82.56, 78.14) --
	( 81.82, 78.20) --
	( 81.07, 78.09) --
	( 80.33, 78.18) --
	( 79.59, 78.05) --
	( 78.84, 78.07) --
	( 78.10, 77.84) --
	( 77.36, 77.76) --
	( 76.62, 77.94) --
	( 75.87, 77.85) --
	( 75.13, 78.06) --
	( 74.39, 78.37) --
	( 73.64, 78.54) --
	( 72.90, 78.49) --
	( 72.16, 78.51) --
	( 71.42, 78.27) --
	( 70.67, 78.24) --
	( 69.93, 78.37) --
	( 69.19, 78.17) --
	( 68.44, 78.32) --
	( 67.70, 78.51) --
	( 66.96, 78.48) --
	( 66.22, 78.68) --
	( 65.47, 78.85) --
	( 64.73, 78.98) --
	( 63.99, 79.19) --
	( 63.24, 79.26) --
	( 62.50, 79.41) --
	( 61.76, 79.12) --
	( 61.02, 78.91) --
	( 60.27, 78.92) --
	( 59.53, 79.04) --
	( 58.79, 78.99) --
	( 58.04, 79.50) --
	( 57.30, 79.74) --
	( 56.56, 79.41) --
	( 55.82, 79.53) --
	( 55.07, 79.55) --
	( 54.33, 79.41);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 54.33,133.61) --
	( 55.07,131.97) --
	( 55.82,131.40) --
	( 56.56,131.27) --
	( 57.30,131.75) --
	( 58.04,129.90) --
	( 58.79,128.84) --
	( 59.53,128.48) --
	( 60.27,126.90) --
	( 61.02,125.77) --
	( 61.76,125.23) --
	( 62.50,124.30) --
	( 63.24,122.86) --
	( 63.99,121.17) --
	( 64.73,120.51) --
	( 65.47,119.05) --
	( 66.22,117.99) --
	( 66.96,116.86) --
	( 67.70,115.59) --
	( 68.44,114.41) --
	( 69.19,113.29) --
	( 69.93,112.28) --
	( 70.67,111.30) --
	( 71.42,110.05) --
	( 72.16,109.09) --
	( 72.90,107.89) --
	( 73.64,107.31) --
	( 74.39,106.17) --
	( 75.13,104.88) --
	( 75.87,103.88) --
	( 76.62,103.46) --
	( 77.36,103.27) --
	( 78.10,102.92) --
	( 78.84,102.25) --
	( 79.59,101.81) --
	( 80.33,101.32) --
	( 81.07,100.93) --
	( 81.82,100.76) --
	( 82.56,100.22) --
	( 83.30,100.05) --
	( 84.04, 99.73) --
	( 84.79, 99.64) --
	( 85.53, 99.69) --
	( 86.27, 99.59) --
	( 87.02, 99.57) --
	( 87.76, 99.46) --
	( 88.50, 99.60) --
	( 89.24, 99.78) --
	( 89.99, 99.90) --
	( 90.73, 99.80) --
	( 91.47,100.00) --
	( 92.22,100.29) --
	( 92.96,100.48) --
	( 93.70,100.98) --
	( 94.44,101.32) --
	( 95.19,102.23) --
	( 95.93,103.13) --
	( 96.67,103.97) --
	( 97.42,105.07) --
	( 98.16,105.83) --
	( 98.90,106.62) --
	( 99.64,107.80) --
	(100.39,108.67) --
	(101.13,109.46) --
	(101.87,110.90) --
	(102.62,112.22) --
	(103.36,113.43) --
	(104.10,114.16) --
	(104.84,115.23) --
	(105.59,116.42) --
	(106.33,117.19) --
	(107.07,117.96) --
	(107.82,118.76) --
	(108.56,119.52) --
	(109.30,120.76) --
	(110.04,121.71) --
	(110.79,122.26) --
	(111.53,123.03) --
	(112.27,123.93) --
	(113.02,124.42) --
	(113.76,124.62) --
	(114.50,124.79) --
	(115.24,125.48) --
	(115.99,125.69) --
	(116.73,125.93) --
	(117.47,126.59) --
	(118.22,127.20) --
	(118.96,127.24) --
	(119.70,127.57) --
	(120.44,127.95) --
	(121.19,128.43) --
	(121.93,128.74) --
	(122.67,129.51) --
	(123.42,130.36) --
	(124.16,130.57) --
	(124.90,131.56) --
	(125.64,132.64) --
	(126.39,133.40) --
	(127.13,134.51) --
	(127.87,135.59) --
	(127.87, 82.57) --
	(127.13, 83.20) --
	(126.39, 83.47) --
	(125.64, 84.32) --
	(124.90, 84.92) --
	(124.16, 85.03) --
	(123.42, 85.37) --
	(122.67, 85.38) --
	(121.93, 85.64) --
	(121.19, 86.04) --
	(120.44, 86.30) --
	(119.70, 86.55) --
	(118.96, 86.59) --
	(118.22, 87.04) --
	(117.47, 87.62) --
	(116.73, 88.18) --
	(115.99, 88.60) --
	(115.24, 89.28) --
	(114.50, 90.04) --
	(113.76, 90.63) --
	(113.02, 90.78) --
	(112.27, 91.35) --
	(111.53, 91.56) --
	(110.79, 92.02) --
	(110.04, 92.40) --
	(109.30, 92.45) --
	(108.56, 92.59) --
	(107.82, 92.81) --
	(107.07, 93.09) --
	(106.33, 93.40) --
	(105.59, 93.49) --
	(104.84, 93.46) --
	(104.10, 93.40) --
	(103.36, 93.22) --
	(102.62, 93.14) --
	(101.87, 92.91) --
	(101.13, 92.58) --
	(100.39, 92.07) --
	( 99.64, 91.87) --
	( 98.90, 91.13) --
	( 98.16, 90.39) --
	( 97.42, 89.62) --
	( 96.67, 88.64) --
	( 95.93, 87.46) --
	( 95.19, 86.39) --
	( 94.44, 85.01) --
	( 93.70, 83.83) --
	( 92.96, 83.00) --
	( 92.22, 81.93) --
	( 91.47, 80.50) --
	( 90.73, 78.99) --
	( 89.99, 77.63) --
	( 89.24, 76.74) --
	( 88.50, 75.76) --
	( 87.76, 74.73) --
	( 87.02, 73.86) --
	( 86.27, 72.61) --
	( 85.53, 71.59) --
	( 84.79, 70.66) --
	( 84.04, 69.81) --
	( 83.30, 69.07) --
	( 82.56, 67.99) --
	( 81.82, 67.03) --
	( 81.07, 66.17) --
	( 80.33, 65.81) --
	( 79.59, 65.53) --
	( 78.84, 65.13) --
	( 78.10, 64.11) --
	( 77.36, 63.17) --
	( 76.62, 62.77) --
	( 75.87, 62.16) --
	( 75.13, 61.79) --
	( 74.39, 61.49) --
	( 73.64, 60.71) --
	( 72.90, 60.50) --
	( 72.16, 59.97) --
	( 71.42, 59.92) --
	( 70.67, 60.28) --
	( 69.93, 60.84) --
	( 69.19, 61.03) --
	( 68.44, 61.49) --
	( 67.70, 61.59) --
	( 66.96, 61.54) --
	( 66.22, 61.61) --
	( 65.47, 61.66) --
	( 64.73, 62.14) --
	( 63.99, 61.80) --
	( 63.24, 61.43) --
	( 62.50, 60.94) --
	( 61.76, 61.01) --
	( 61.02, 61.25) --
	( 60.27, 61.17) --
	( 59.53, 61.24) --
	( 58.79, 61.76) --
	( 58.04, 62.27) --
	( 57.30, 62.00) --
	( 56.56, 61.67) --
	( 55.82, 61.45) --
	( 55.07, 61.44) --
	( 54.33, 61.82) --
	cycle;

\path[] ( 54.33,133.61) --
	( 55.07,131.97) --
	( 55.82,131.40) --
	( 56.56,131.27) --
	( 57.30,131.75) --
	( 58.04,129.90) --
	( 58.79,128.84) --
	( 59.53,128.48) --
	( 60.27,126.90) --
	( 61.02,125.77) --
	( 61.76,125.23) --
	( 62.50,124.30) --
	( 63.24,122.86) --
	( 63.99,121.17) --
	( 64.73,120.51) --
	( 65.47,119.05) --
	( 66.22,117.99) --
	( 66.96,116.86) --
	( 67.70,115.59) --
	( 68.44,114.41) --
	( 69.19,113.29) --
	( 69.93,112.28) --
	( 70.67,111.30) --
	( 71.42,110.05) --
	( 72.16,109.09) --
	( 72.90,107.89) --
	( 73.64,107.31) --
	( 74.39,106.17) --
	( 75.13,104.88) --
	( 75.87,103.88) --
	( 76.62,103.46) --
	( 77.36,103.27) --
	( 78.10,102.92) --
	( 78.84,102.25) --
	( 79.59,101.81) --
	( 80.33,101.32) --
	( 81.07,100.93) --
	( 81.82,100.76) --
	( 82.56,100.22) --
	( 83.30,100.05) --
	( 84.04, 99.73) --
	( 84.79, 99.64) --
	( 85.53, 99.69) --
	( 86.27, 99.59) --
	( 87.02, 99.57) --
	( 87.76, 99.46) --
	( 88.50, 99.60) --
	( 89.24, 99.78) --
	( 89.99, 99.90) --
	( 90.73, 99.80) --
	( 91.47,100.00) --
	( 92.22,100.29) --
	( 92.96,100.48) --
	( 93.70,100.98) --
	( 94.44,101.32) --
	( 95.19,102.23) --
	( 95.93,103.13) --
	( 96.67,103.97) --
	( 97.42,105.07) --
	( 98.16,105.83) --
	( 98.90,106.62) --
	( 99.64,107.80) --
	(100.39,108.67) --
	(101.13,109.46) --
	(101.87,110.90) --
	(102.62,112.22) --
	(103.36,113.43) --
	(104.10,114.16) --
	(104.84,115.23) --
	(105.59,116.42) --
	(106.33,117.19) --
	(107.07,117.96) --
	(107.82,118.76) --
	(108.56,119.52) --
	(109.30,120.76) --
	(110.04,121.71) --
	(110.79,122.26) --
	(111.53,123.03) --
	(112.27,123.93) --
	(113.02,124.42) --
	(113.76,124.62) --
	(114.50,124.79) --
	(115.24,125.48) --
	(115.99,125.69) --
	(116.73,125.93) --
	(117.47,126.59) --
	(118.22,127.20) --
	(118.96,127.24) --
	(119.70,127.57) --
	(120.44,127.95) --
	(121.19,128.43) --
	(121.93,128.74) --
	(122.67,129.51) --
	(123.42,130.36) --
	(124.16,130.57) --
	(124.90,131.56) --
	(125.64,132.64) --
	(126.39,133.40) --
	(127.13,134.51) --
	(127.87,135.59);

\path[] (127.87, 82.57) --
	(127.13, 83.20) --
	(126.39, 83.47) --
	(125.64, 84.32) --
	(124.90, 84.92) --
	(124.16, 85.03) --
	(123.42, 85.37) --
	(122.67, 85.38) --
	(121.93, 85.64) --
	(121.19, 86.04) --
	(120.44, 86.30) --
	(119.70, 86.55) --
	(118.96, 86.59) --
	(118.22, 87.04) --
	(117.47, 87.62) --
	(116.73, 88.18) --
	(115.99, 88.60) --
	(115.24, 89.28) --
	(114.50, 90.04) --
	(113.76, 90.63) --
	(113.02, 90.78) --
	(112.27, 91.35) --
	(111.53, 91.56) --
	(110.79, 92.02) --
	(110.04, 92.40) --
	(109.30, 92.45) --
	(108.56, 92.59) --
	(107.82, 92.81) --
	(107.07, 93.09) --
	(106.33, 93.40) --
	(105.59, 93.49) --
	(104.84, 93.46) --
	(104.10, 93.40) --
	(103.36, 93.22) --
	(102.62, 93.14) --
	(101.87, 92.91) --
	(101.13, 92.58) --
	(100.39, 92.07) --
	( 99.64, 91.87) --
	( 98.90, 91.13) --
	( 98.16, 90.39) --
	( 97.42, 89.62) --
	( 96.67, 88.64) --
	( 95.93, 87.46) --
	( 95.19, 86.39) --
	( 94.44, 85.01) --
	( 93.70, 83.83) --
	( 92.96, 83.00) --
	( 92.22, 81.93) --
	( 91.47, 80.50) --
	( 90.73, 78.99) --
	( 89.99, 77.63) --
	( 89.24, 76.74) --
	( 88.50, 75.76) --
	( 87.76, 74.73) --
	( 87.02, 73.86) --
	( 86.27, 72.61) --
	( 85.53, 71.59) --
	( 84.79, 70.66) --
	( 84.04, 69.81) --
	( 83.30, 69.07) --
	( 82.56, 67.99) --
	( 81.82, 67.03) --
	( 81.07, 66.17) --
	( 80.33, 65.81) --
	( 79.59, 65.53) --
	( 78.84, 65.13) --
	( 78.10, 64.11) --
	( 77.36, 63.17) --
	( 76.62, 62.77) --
	( 75.87, 62.16) --
	( 75.13, 61.79) --
	( 74.39, 61.49) --
	( 73.64, 60.71) --
	( 72.90, 60.50) --
	( 72.16, 59.97) --
	( 71.42, 59.92) --
	( 70.67, 60.28) --
	( 69.93, 60.84) --
	( 69.19, 61.03) --
	( 68.44, 61.49) --
	( 67.70, 61.59) --
	( 66.96, 61.54) --
	( 66.22, 61.61) --
	( 65.47, 61.66) --
	( 64.73, 62.14) --
	( 63.99, 61.80) --
	( 63.24, 61.43) --
	( 62.50, 60.94) --
	( 61.76, 61.01) --
	( 61.02, 61.25) --
	( 60.27, 61.17) --
	( 59.53, 61.24) --
	( 58.79, 61.76) --
	( 58.04, 62.27) --
	( 57.30, 62.00) --
	( 56.56, 61.67) --
	( 55.82, 61.45) --
	( 55.07, 61.44) --
	( 54.33, 61.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33, 95.50) --
	( 55.07, 95.37) --
	( 55.82, 95.23) --
	( 56.56, 95.09) --
	( 57.30, 94.93) --
	( 58.04, 94.78) --
	( 58.79, 94.61) --
	( 59.53, 94.44) --
	( 60.27, 94.27) --
	( 61.02, 94.09) --
	( 61.76, 93.90) --
	( 62.50, 93.71) --
	( 63.24, 93.52) --
	( 63.99, 93.32) --
	( 64.73, 93.12) --
	( 65.47, 92.92) --
	( 66.22, 92.72) --
	( 66.96, 92.52) --
	( 67.70, 92.32) --
	( 68.44, 92.12) --
	( 69.19, 91.93) --
	( 69.93, 91.74) --
	( 70.67, 91.55) --
	( 71.42, 91.37) --
	( 72.16, 91.19) --
	( 72.90, 91.02) --
	( 73.64, 90.86) --
	( 74.39, 90.70) --
	( 75.13, 90.56) --
	( 75.87, 90.43) --
	( 76.62, 90.31) --
	( 77.36, 90.20) --
	( 78.10, 90.11) --
	( 78.84, 90.03) --
	( 79.59, 89.97) --
	( 80.33, 89.93) --
	( 81.07, 89.91) --
	( 81.82, 89.91) --
	( 82.56, 89.93) --
	( 83.30, 89.97) --
	( 84.04, 90.04) --
	( 84.79, 90.14) --
	( 85.53, 90.26) --
	( 86.27, 90.40) --
	( 87.02, 90.58) --
	( 87.76, 90.78) --
	( 88.50, 91.01) --
	( 89.24, 91.27) --
	( 89.99, 91.55) --
	( 90.73, 91.86) --
	( 91.47, 92.20) --
	( 92.22, 92.56) --
	( 92.96, 92.95) --
	( 93.70, 93.36) --
	( 94.44, 93.80) --
	( 95.19, 94.25) --
	( 95.93, 94.72) --
	( 96.67, 95.20) --
	( 97.42, 95.70) --
	( 98.16, 96.21) --
	( 98.90, 96.72) --
	( 99.64, 97.24) --
	(100.39, 97.75) --
	(101.13, 98.27) --
	(101.87, 98.78) --
	(102.62, 99.29) --
	(103.36, 99.78) --
	(104.10,100.26) --
	(104.84,100.72) --
	(105.59,101.17) --
	(106.33,101.59) --
	(107.07,101.99) --
	(107.82,102.37) --
	(108.56,102.72) --
	(109.30,103.05) --
	(110.04,103.35) --
	(110.79,103.62) --
	(111.53,103.86) --
	(112.27,104.08) --
	(113.02,104.26) --
	(113.76,104.42) --
	(114.50,104.55) --
	(115.24,104.66) --
	(115.99,104.73) --
	(116.73,104.79) --
	(117.47,104.82) --
	(118.22,104.82) --
	(118.96,104.81) --
	(119.70,104.77) --
	(120.44,104.72) --
	(121.19,104.65) --
	(121.93,104.57) --
	(122.67,104.47) --
	(123.42,104.36) --
	(124.16,104.23) --
	(124.90,104.10) --
	(125.64,103.96) --
	(126.39,103.81) --
	(127.13,103.65) --
	(127.87,103.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33, 97.04) --
	( 55.07, 96.96) --
	( 55.82, 96.87) --
	( 56.56, 96.78) --
	( 57.30, 96.68) --
	( 58.04, 96.58) --
	( 58.79, 96.47) --
	( 59.53, 96.35) --
	( 60.27, 96.24) --
	( 61.02, 96.11) --
	( 61.76, 95.99) --
	( 62.50, 95.86) --
	( 63.24, 95.72) --
	( 63.99, 95.58) --
	( 64.73, 95.44) --
	( 65.47, 95.29) --
	( 66.22, 95.14) --
	( 66.96, 94.99) --
	( 67.70, 94.83) --
	( 68.44, 94.67) --
	( 69.19, 94.51) --
	( 69.93, 94.35) --
	( 70.67, 94.19) --
	( 71.42, 94.03) --
	( 72.16, 93.87) --
	( 72.90, 93.71) --
	( 73.64, 93.56) --
	( 74.39, 93.41) --
	( 75.13, 93.26) --
	( 75.87, 93.12) --
	( 76.62, 92.99) --
	( 77.36, 92.87) --
	( 78.10, 92.75) --
	( 78.84, 92.64) --
	( 79.59, 92.55) --
	( 80.33, 92.47) --
	( 81.07, 92.40) --
	( 81.82, 92.34) --
	( 82.56, 92.30) --
	( 83.30, 92.28) --
	( 84.04, 92.27) --
	( 84.79, 92.29) --
	( 85.53, 92.32) --
	( 86.27, 92.38) --
	( 87.02, 92.46) --
	( 87.76, 92.56) --
	( 88.50, 92.68) --
	( 89.24, 92.83) --
	( 89.99, 93.00) --
	( 90.73, 93.19) --
	( 91.47, 93.41) --
	( 92.22, 93.65) --
	( 92.96, 93.92) --
	( 93.70, 94.20) --
	( 94.44, 94.50) --
	( 95.19, 94.82) --
	( 95.93, 95.16) --
	( 96.67, 95.50) --
	( 97.42, 95.86) --
	( 98.16, 96.23) --
	( 98.90, 96.61) --
	( 99.64, 96.98) --
	(100.39, 97.36) --
	(101.13, 97.73) --
	(101.87, 98.10) --
	(102.62, 98.47) --
	(103.36, 98.82) --
	(104.10, 99.16) --
	(104.84, 99.49) --
	(105.59, 99.79) --
	(106.33,100.08) --
	(107.07,100.35) --
	(107.82,100.60) --
	(108.56,100.83) --
	(109.30,101.03) --
	(110.04,101.21) --
	(110.79,101.37) --
	(111.53,101.50) --
	(112.27,101.60) --
	(113.02,101.69) --
	(113.76,101.75) --
	(114.50,101.78) --
	(115.24,101.80) --
	(115.99,101.80) --
	(116.73,101.78) --
	(117.47,101.74) --
	(118.22,101.69) --
	(118.96,101.63) --
	(119.70,101.55) --
	(120.44,101.46) --
	(121.19,101.36) --
	(121.93,101.25) --
	(122.67,101.13) --
	(123.42,101.01) --
	(124.16,100.89) --
	(124.90,100.75) --
	(125.64,100.62) --
	(126.39,100.48) --
	(127.13,100.34) --
	(127.87,100.20);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33, 96.78) --
	( 55.07, 96.69) --
	( 55.82, 96.58) --
	( 56.56, 96.48) --
	( 57.30, 96.36) --
	( 58.04, 96.25) --
	( 58.79, 96.12) --
	( 59.53, 96.00) --
	( 60.27, 95.86) --
	( 61.02, 95.73) --
	( 61.76, 95.59) --
	( 62.50, 95.44) --
	( 63.24, 95.29) --
	( 63.99, 95.14) --
	( 64.73, 94.98) --
	( 65.47, 94.82) --
	( 66.22, 94.66) --
	( 66.96, 94.49) --
	( 67.70, 94.33) --
	( 68.44, 94.16) --
	( 69.19, 93.99) --
	( 69.93, 93.83) --
	( 70.67, 93.66) --
	( 71.42, 93.50) --
	( 72.16, 93.34) --
	( 72.90, 93.18) --
	( 73.64, 93.03) --
	( 74.39, 92.88) --
	( 75.13, 92.74) --
	( 75.87, 92.61) --
	( 76.62, 92.48) --
	( 77.36, 92.36) --
	( 78.10, 92.26) --
	( 78.84, 92.16) --
	( 79.59, 92.08) --
	( 80.33, 92.00) --
	( 81.07, 91.95) --
	( 81.82, 91.91) --
	( 82.56, 91.88) --
	( 83.30, 91.87) --
	( 84.04, 91.88) --
	( 84.79, 91.92) --
	( 85.53, 91.97) --
	( 86.27, 92.04) --
	( 87.02, 92.14) --
	( 87.76, 92.26) --
	( 88.50, 92.40) --
	( 89.24, 92.57) --
	( 89.99, 92.77) --
	( 90.73, 92.98) --
	( 91.47, 93.23) --
	( 92.22, 93.49) --
	( 92.96, 93.78) --
	( 93.70, 94.08) --
	( 94.44, 94.41) --
	( 95.19, 94.75) --
	( 95.93, 95.11) --
	( 96.67, 95.48) --
	( 97.42, 95.87) --
	( 98.16, 96.26) --
	( 98.90, 96.66) --
	( 99.64, 97.06) --
	(100.39, 97.46) --
	(101.13, 97.85) --
	(101.87, 98.25) --
	(102.62, 98.63) --
	(103.36, 99.01) --
	(104.10, 99.37) --
	(104.84, 99.72) --
	(105.59,100.05) --
	(106.33,100.36) --
	(107.07,100.65) --
	(107.82,100.92) --
	(108.56,101.17) --
	(109.30,101.39) --
	(110.04,101.59) --
	(110.79,101.76) --
	(111.53,101.91) --
	(112.27,102.04) --
	(113.02,102.13) --
	(113.76,102.21) --
	(114.50,102.26) --
	(115.24,102.29) --
	(115.99,102.29) --
	(116.73,102.28) --
	(117.47,102.25) --
	(118.22,102.20) --
	(118.96,102.13) --
	(119.70,102.06) --
	(120.44,101.96) --
	(121.19,101.86) --
	(121.93,101.75) --
	(122.67,101.63) --
	(123.42,101.50) --
	(124.16,101.37) --
	(124.90,101.23) --
	(125.64,101.10) --
	(126.39,100.95) --
	(127.13,100.81) --
	(127.87,100.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 54.33, 96.60) --
	( 55.07, 96.36) --
	( 55.82, 96.10) --
	( 56.56, 95.84) --
	( 57.30, 95.57) --
	( 58.04, 95.28) --
	( 58.79, 94.99) --
	( 59.53, 94.69) --
	( 60.27, 94.38) --
	( 61.02, 94.06) --
	( 61.76, 93.74) --
	( 62.50, 93.41) --
	( 63.24, 93.08) --
	( 63.99, 92.74) --
	( 64.73, 92.41) --
	( 65.47, 92.07) --
	( 66.22, 91.73) --
	( 66.96, 91.39) --
	( 67.70, 91.06) --
	( 68.44, 90.73) --
	( 69.19, 90.42) --
	( 69.93, 90.11) --
	( 70.67, 89.81) --
	( 71.42, 89.53) --
	( 72.16, 89.26) --
	( 72.90, 89.02) --
	( 73.64, 88.79) --
	( 74.39, 88.59) --
	( 75.13, 88.41) --
	( 75.87, 88.26) --
	( 76.62, 88.14) --
	( 77.36, 88.05) --
	( 78.10, 87.99) --
	( 78.84, 87.97) --
	( 79.59, 87.98) --
	( 80.33, 88.02) --
	( 81.07, 88.10) --
	( 81.82, 88.22) --
	( 82.56, 88.37) --
	( 83.30, 88.55) --
	( 84.04, 88.77) --
	( 84.79, 89.03) --
	( 85.53, 89.31) --
	( 86.27, 89.63) --
	( 87.02, 89.99) --
	( 87.76, 90.37) --
	( 88.50, 90.77) --
	( 89.24, 91.21) --
	( 89.99, 91.67) --
	( 90.73, 92.15) --
	( 91.47, 92.65) --
	( 92.22, 93.17) --
	( 92.96, 93.71) --
	( 93.70, 94.26) --
	( 94.44, 94.82) --
	( 95.19, 95.38) --
	( 95.93, 95.95) --
	( 96.67, 96.52) --
	( 97.42, 97.08) --
	( 98.16, 97.64) --
	( 98.90, 98.19) --
	( 99.64, 98.72) --
	(100.39, 99.24) --
	(101.13, 99.74) --
	(101.87,100.22) --
	(102.62,100.67) --
	(103.36,101.09) --
	(104.10,101.48) --
	(104.84,101.85) --
	(105.59,102.18) --
	(106.33,102.48) --
	(107.07,102.74) --
	(107.82,102.97) --
	(108.56,103.17) --
	(109.30,103.34) --
	(110.04,103.48) --
	(110.79,103.58) --
	(111.53,103.67) --
	(112.27,103.72) --
	(113.02,103.76) --
	(113.76,103.78) --
	(114.50,103.77) --
	(115.24,103.76) --
	(115.99,103.74) --
	(116.73,103.70) --
	(117.47,103.67) --
	(118.22,103.62) --
	(118.96,103.58) --
	(119.70,103.54) --
	(120.44,103.50) --
	(121.19,103.47) --
	(121.93,103.45) --
	(122.67,103.43) --
	(123.42,103.41) --
	(124.16,103.41) --
	(124.90,103.42) --
	(125.64,103.43) --
	(126.39,103.45) --
	(127.13,103.48) --
	(127.87,103.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.16, 56.14) -- ( 94.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.21, 56.14) -- ( 76.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (121.01, 56.14) -- (121.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.61, 56.14) -- (110.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.74, 56.14) -- (103.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.04, 56.14) -- ( 99.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.44, 56.14) -- ( 95.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.19, 56.14) -- (114.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (120.75, 56.14) -- (120.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.48, 56.14) -- ( 99.48, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.02, 56.14) -- (107.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.10, 56.14) -- (110.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.74, 56.14) -- (101.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.32, 56.14) -- (100.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.53, 56.14) -- (101.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.17, 56.14) -- ( 93.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.00, 56.14) -- (112.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.16, 56.14) -- (108.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.05, 56.14) -- (100.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.00, 56.14) -- (103.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.19, 56.14) -- (103.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.25, 56.14) -- (111.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.19, 56.14) -- (117.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.77, 56.14) -- (106.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.63, 56.14) -- (101.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.48, 56.14) -- ( 99.48, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.33, 56.14) -- ( 83.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.32, 56.14) -- ( 92.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.74, 56.14) -- (108.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.96, 56.14) -- ( 97.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.96, 56.14) -- ( 99.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.12, 56.14) -- ( 83.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.02, 56.14) -- ( 75.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.42, 56.14) -- (112.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.34, 56.14) -- (118.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.85, 56.14) -- (100.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.52, 56.14) -- ( 92.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.15, 56.14) -- ( 92.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.23, 56.14) -- (102.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.68, 56.14) -- ( 99.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.07, 56.14) -- (116.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.87, 56.14) -- ( 73.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.57, 56.14) -- ( 97.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.52, 56.14) -- ( 97.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.53, 56.14) -- (106.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.52, 56.14) -- (108.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.88, 56.14) -- ( 81.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.44, 56.14) -- (112.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.85, 56.14) -- (105.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.12, 56.14) -- (103.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.47, 56.14) -- (100.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.78, 56.14) -- ( 97.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.56, 56.14) -- (105.56, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.79, 56.14) -- (109.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.87, 56.14) -- (127.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.12, 56.14) -- (101.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.49, 56.14) -- ( 84.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.46, 56.14) -- ( 85.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.52, 56.14) -- ( 94.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.03, 56.14) -- ( 92.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.19, 56.14) -- ( 86.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.22, 56.14) -- (103.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.69, 56.14) -- (106.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.33, 56.14) -- (105.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.55, 56.14) -- ( 90.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (115.49, 56.14) -- (115.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.84, 56.14) -- ( 93.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.07, 56.14) -- ( 87.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.91, 56.14) -- ( 99.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.44, 56.14) -- ( 99.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.45, 56.14) -- ( 94.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.83, 56.14) -- (104.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.85, 56.14) -- ( 99.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.47, 56.14) -- (102.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.85, 56.14) -- ( 99.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.06, 56.14) -- ( 96.06, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.89, 56.14) -- ( 97.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (110.64, 56.14) -- (110.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.50, 56.14) -- ( 90.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.10, 56.14) -- ( 59.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.03, 56.14) -- ( 90.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (125.54, 56.14) -- (125.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.75, 56.14) -- ( 94.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.30, 56.14) -- (101.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.88, 56.14) -- ( 98.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.60, 56.14) -- ( 99.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.44, 56.14) -- ( 98.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.34, 56.14) -- ( 82.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.92, 56.14) -- (113.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.92, 56.14) -- (113.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.40, 56.14) -- (105.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.39, 56.14) -- ( 97.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.55, 56.14) -- ( 90.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.93, 56.14) -- ( 88.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.37, 56.14) -- (118.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.05, 56.14) -- (113.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.21, 56.14) -- ( 94.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.77, 56.14) -- ( 99.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.74, 56.14) -- ( 96.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.77, 56.14) -- ( 76.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.22, 56.14) -- (106.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.03, 56.14) -- (105.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.88, 56.14) -- ( 93.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (124.88, 56.14) -- (124.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.65, 56.14) -- (118.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.53, 56.14) -- ( 74.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.07, 56.14) -- (102.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 54.33, 56.14) -- ( 54.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.14, 56.14) -- ( 63.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.13, 56.14) -- (112.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.05, 56.14) -- ( 87.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.93, 56.14) -- ( 95.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.28, 56.14) -- (104.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.99, 56.14) -- ( 92.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.80, 56.14) -- ( 82.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (118.08, 56.14) -- (118.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.75, 56.14) -- (114.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.89, 56.14) -- (102.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.22, 56.14) -- (106.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.72, 56.14) -- (109.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.60, 56.14) -- ( 72.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.77, 56.14) -- (104.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.55, 56.14) -- ( 99.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.14, 56.14) -- ( 77.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.39, 56.14) -- ( 72.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.09, 56.14) -- ( 75.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.77, 56.14) -- ( 77.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (109.05, 56.14) -- (109.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.06, 56.14) -- ( 93.06, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.36, 56.14) -- (108.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.38, 56.14) -- (117.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (123.52, 56.14) -- (123.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (119.90, 56.14) -- (119.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.19, 56.14) -- ( 84.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (124.54, 56.14) -- (124.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.69, 56.14) -- ( 80.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.24, 56.14) -- ( 73.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.03, 56.14) -- ( 90.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.05, 56.14) -- ( 87.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.87, 56.14) -- ( 79.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.68, 56.14) -- ( 71.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (112.86, 56.14) -- (112.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.16, 56.14) -- ( 87.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.55, 56.14) -- ( 94.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.01, 56.14) -- ( 96.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.95, 56.14) -- (116.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.50, 56.14) -- ( 98.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (117.25, 56.14) -- (117.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.86, 56.14) -- ( 78.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.14, 56.14) -- ( 71.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.87, 56.14) -- ( 79.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.30, 56.14) -- ( 90.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.41, 56.14) -- (113.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.14, 56.14) -- ( 71.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.41, 56.14) -- ( 90.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.49, 56.14) -- ( 77.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.15, 56.14) -- ( 66.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.97, 56.14) -- (107.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.24, 56.14) -- ( 77.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.21, 56.14) -- ( 85.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.09, 56.14) -- ( 73.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.06, 56.14) -- ( 95.06, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.22, 56.14) -- (106.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.89, 56.14) -- (102.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.59, 56.14) -- (102.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.15, 56.14) -- (116.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (116.20, 56.14) -- (116.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.10, 56.14) -- (106.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.38, 56.14) -- ( 88.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.80, 56.14) -- (101.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.45, 56.14) -- ( 79.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.29, 56.14) -- ( 80.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.09, 56.14) -- ( 75.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.80, 56.14) -- ( 87.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (108.09, 56.14) -- (108.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.22, 56.14) -- ( 71.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.87, 56.14) -- ( 77.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.80, 56.14) -- ( 95.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (114.75, 56.14) -- (114.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.47, 56.14) -- ( 83.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.01, 56.14) -- ( 82.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.87, 56.14) -- ( 81.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.64, 56.14) -- ( 91.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.42, 56.14) -- ( 87.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.86, 56.14) -- ( 92.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.00, 56.14) -- ( 89.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.38, 56.14) -- ( 90.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.69, 56.14) -- ( 80.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.01, 56.14) -- ( 90.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.87, 56.14) -- ( 79.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.19, 56.14) -- ( 77.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (106.67, 56.14) -- (106.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.77, 56.14) -- ( 88.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.58, 56.14) -- ( 88.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.08, 56.14) -- (127.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.09, 56.14) -- ( 73.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.11, 56.14) -- ( 95.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.24, 56.14) -- ( 89.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.22, 56.14) -- (103.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.78, 56.14) -- (101.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (111.69, 56.14) -- (111.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.14, 56.14) -- (105.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.45, 56.14) -- (105.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.77, 56.14) -- ( 88.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (125.03, 56.14) -- (125.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.79, 56.14) -- ( 95.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.66, 56.14) -- ( 88.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.69, 56.14) -- ( 83.69, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65, 56.14) rectangle (131.55,139.37);
\end{scope}
\begin{scope}
\path[clip] (160.09,292.18) rectangle (240.98,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.09,292.18) rectangle (240.98,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09,315.68) --
	(240.98,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09,346.67) --
	(240.98,346.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.79,292.18) --
	(185.79,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.06,292.18) --
	(216.06,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (160.09,346.67) -- (240.98,346.67);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (163.77,361.87) --
	(164.51,361.80) --
	(165.25,361.51) --
	(165.99,361.17) --
	(166.74,360.87) --
	(167.48,360.54) --
	(168.22,360.25) --
	(168.97,359.77) --
	(169.71,359.27) --
	(170.45,358.79) --
	(171.19,358.35) --
	(171.94,357.88) --
	(172.68,357.40) --
	(173.42,356.96) --
	(174.17,356.37) --
	(174.91,355.81) --
	(175.65,355.19) --
	(176.39,354.59) --
	(177.14,353.95) --
	(177.88,353.29) --
	(178.62,352.57) --
	(179.37,351.90) --
	(180.11,351.20) --
	(180.85,350.55) --
	(181.59,349.74) --
	(182.34,349.00) --
	(183.08,348.33) --
	(183.82,347.77) --
	(184.57,347.34) --
	(185.31,347.02) --
	(186.05,346.75) --
	(186.79,346.59) --
	(187.54,346.43) --
	(188.28,346.34) --
	(189.02,346.25) --
	(189.77,346.15) --
	(190.51,346.09) --
	(191.25,345.98) --
	(191.99,345.91) --
	(192.74,345.81) --
	(193.48,345.75) --
	(194.22,345.65) --
	(194.97,345.58) --
	(195.71,345.56) --
	(196.45,345.57) --
	(197.19,345.51) --
	(197.94,345.49) --
	(198.68,345.49) --
	(199.42,345.44) --
	(200.17,345.39) --
	(200.91,345.35) --
	(201.65,345.38) --
	(202.39,345.45) --
	(203.14,345.60) --
	(203.88,345.70) --
	(204.62,345.79) --
	(205.37,345.96) --
	(206.11,346.03) --
	(206.85,346.27) --
	(207.59,346.51) --
	(208.34,346.61) --
	(209.08,346.70) --
	(209.82,346.80) --
	(210.57,347.07) --
	(211.31,347.33) --
	(212.05,347.64) --
	(212.79,347.95) --
	(213.54,348.37) --
	(214.28,348.80) --
	(215.02,349.17) --
	(215.76,349.33) --
	(216.51,349.68) --
	(217.25,350.08) --
	(217.99,350.31) --
	(218.74,350.64) --
	(219.48,351.11) --
	(220.22,351.37) --
	(220.96,351.73) --
	(221.71,352.03) --
	(222.45,352.24) --
	(223.19,352.63) --
	(223.94,352.78) --
	(224.68,353.06) --
	(225.42,353.41) --
	(226.16,353.81) --
	(226.91,354.20) --
	(227.65,354.58) --
	(228.39,355.12) --
	(229.14,355.41) --
	(229.88,355.69) --
	(230.62,356.09) --
	(231.36,356.58) --
	(232.11,356.88) --
	(232.85,356.76) --
	(233.59,356.99) --
	(234.34,357.22) --
	(235.08,357.26) --
	(235.82,357.36) --
	(236.56,357.49) --
	(237.31,357.65) --
	(237.31,326.52) --
	(236.56,326.37) --
	(235.82,326.23) --
	(235.08,325.97) --
	(234.34,326.20) --
	(233.59,326.22) --
	(232.85,326.17) --
	(232.11,325.84) --
	(231.36,325.69) --
	(230.62,325.68) --
	(229.88,325.29) --
	(229.14,324.91) --
	(228.39,324.59) --
	(227.65,324.38) --
	(226.91,324.18) --
	(226.16,323.79) --
	(225.42,323.30) --
	(224.68,323.00) --
	(223.94,322.86) --
	(223.19,322.75) --
	(222.45,322.43) --
	(221.71,322.47) --
	(220.96,322.32) --
	(220.22,322.23) --
	(219.48,321.98) --
	(218.74,321.87) --
	(217.99,321.66) --
	(217.25,321.53) --
	(216.51,321.42) --
	(215.76,321.38) --
	(215.02,321.51) --
	(214.28,321.42) --
	(213.54,321.30) --
	(212.79,321.12) --
	(212.05,320.97) --
	(211.31,320.74) --
	(210.57,320.75) --
	(209.82,320.92) --
	(209.08,321.05) --
	(208.34,321.27) --
	(207.59,321.60) --
	(206.85,322.10) --
	(206.11,322.58) --
	(205.37,322.98) --
	(204.62,323.29) --
	(203.88,323.70) --
	(203.14,324.20) --
	(202.39,324.76) --
	(201.65,325.24) --
	(200.91,325.74) --
	(200.17,326.44) --
	(199.42,327.18) --
	(198.68,328.04) --
	(197.94,328.81) --
	(197.19,329.74) --
	(196.45,330.55) --
	(195.71,331.43) --
	(194.97,332.32) --
	(194.22,333.11) --
	(193.48,334.06) --
	(192.74,335.10) --
	(191.99,335.89) --
	(191.25,336.80) --
	(190.51,337.67) --
	(189.77,338.54) --
	(189.02,339.48) --
	(188.28,340.46) --
	(187.54,341.40) --
	(186.79,342.36) --
	(186.05,343.24) --
	(185.31,344.09) --
	(184.57,344.85) --
	(183.82,345.54) --
	(183.08,346.08) --
	(182.34,346.43) --
	(181.59,346.68) --
	(180.85,346.83) --
	(180.11,346.94) --
	(179.37,347.00) --
	(178.62,347.06) --
	(177.88,347.09) --
	(177.14,347.13) --
	(176.39,347.17) --
	(175.65,347.15) --
	(174.91,347.17) --
	(174.17,347.17) --
	(173.42,347.15) --
	(172.68,347.10) --
	(171.94,347.09) --
	(171.19,346.91) --
	(170.45,346.72) --
	(169.71,346.61) --
	(168.97,346.46) --
	(168.22,346.23) --
	(167.48,345.96) --
	(166.74,345.67) --
	(165.99,345.41) --
	(165.25,345.25) --
	(164.51,345.00) --
	(163.77,344.70) --
	cycle;

\path[] (163.77,361.87) --
	(164.51,361.80) --
	(165.25,361.51) --
	(165.99,361.17) --
	(166.74,360.87) --
	(167.48,360.54) --
	(168.22,360.25) --
	(168.97,359.77) --
	(169.71,359.27) --
	(170.45,358.79) --
	(171.19,358.35) --
	(171.94,357.88) --
	(172.68,357.40) --
	(173.42,356.96) --
	(174.17,356.37) --
	(174.91,355.81) --
	(175.65,355.19) --
	(176.39,354.59) --
	(177.14,353.95) --
	(177.88,353.29) --
	(178.62,352.57) --
	(179.37,351.90) --
	(180.11,351.20) --
	(180.85,350.55) --
	(181.59,349.74) --
	(182.34,349.00) --
	(183.08,348.33) --
	(183.82,347.77) --
	(184.57,347.34) --
	(185.31,347.02) --
	(186.05,346.75) --
	(186.79,346.59) --
	(187.54,346.43) --
	(188.28,346.34) --
	(189.02,346.25) --
	(189.77,346.15) --
	(190.51,346.09) --
	(191.25,345.98) --
	(191.99,345.91) --
	(192.74,345.81) --
	(193.48,345.75) --
	(194.22,345.65) --
	(194.97,345.58) --
	(195.71,345.56) --
	(196.45,345.57) --
	(197.19,345.51) --
	(197.94,345.49) --
	(198.68,345.49) --
	(199.42,345.44) --
	(200.17,345.39) --
	(200.91,345.35) --
	(201.65,345.38) --
	(202.39,345.45) --
	(203.14,345.60) --
	(203.88,345.70) --
	(204.62,345.79) --
	(205.37,345.96) --
	(206.11,346.03) --
	(206.85,346.27) --
	(207.59,346.51) --
	(208.34,346.61) --
	(209.08,346.70) --
	(209.82,346.80) --
	(210.57,347.07) --
	(211.31,347.33) --
	(212.05,347.64) --
	(212.79,347.95) --
	(213.54,348.37) --
	(214.28,348.80) --
	(215.02,349.17) --
	(215.76,349.33) --
	(216.51,349.68) --
	(217.25,350.08) --
	(217.99,350.31) --
	(218.74,350.64) --
	(219.48,351.11) --
	(220.22,351.37) --
	(220.96,351.73) --
	(221.71,352.03) --
	(222.45,352.24) --
	(223.19,352.63) --
	(223.94,352.78) --
	(224.68,353.06) --
	(225.42,353.41) --
	(226.16,353.81) --
	(226.91,354.20) --
	(227.65,354.58) --
	(228.39,355.12) --
	(229.14,355.41) --
	(229.88,355.69) --
	(230.62,356.09) --
	(231.36,356.58) --
	(232.11,356.88) --
	(232.85,356.76) --
	(233.59,356.99) --
	(234.34,357.22) --
	(235.08,357.26) --
	(235.82,357.36) --
	(236.56,357.49) --
	(237.31,357.65);

\path[] (237.31,326.52) --
	(236.56,326.37) --
	(235.82,326.23) --
	(235.08,325.97) --
	(234.34,326.20) --
	(233.59,326.22) --
	(232.85,326.17) --
	(232.11,325.84) --
	(231.36,325.69) --
	(230.62,325.68) --
	(229.88,325.29) --
	(229.14,324.91) --
	(228.39,324.59) --
	(227.65,324.38) --
	(226.91,324.18) --
	(226.16,323.79) --
	(225.42,323.30) --
	(224.68,323.00) --
	(223.94,322.86) --
	(223.19,322.75) --
	(222.45,322.43) --
	(221.71,322.47) --
	(220.96,322.32) --
	(220.22,322.23) --
	(219.48,321.98) --
	(218.74,321.87) --
	(217.99,321.66) --
	(217.25,321.53) --
	(216.51,321.42) --
	(215.76,321.38) --
	(215.02,321.51) --
	(214.28,321.42) --
	(213.54,321.30) --
	(212.79,321.12) --
	(212.05,320.97) --
	(211.31,320.74) --
	(210.57,320.75) --
	(209.82,320.92) --
	(209.08,321.05) --
	(208.34,321.27) --
	(207.59,321.60) --
	(206.85,322.10) --
	(206.11,322.58) --
	(205.37,322.98) --
	(204.62,323.29) --
	(203.88,323.70) --
	(203.14,324.20) --
	(202.39,324.76) --
	(201.65,325.24) --
	(200.91,325.74) --
	(200.17,326.44) --
	(199.42,327.18) --
	(198.68,328.04) --
	(197.94,328.81) --
	(197.19,329.74) --
	(196.45,330.55) --
	(195.71,331.43) --
	(194.97,332.32) --
	(194.22,333.11) --
	(193.48,334.06) --
	(192.74,335.10) --
	(191.99,335.89) --
	(191.25,336.80) --
	(190.51,337.67) --
	(189.77,338.54) --
	(189.02,339.48) --
	(188.28,340.46) --
	(187.54,341.40) --
	(186.79,342.36) --
	(186.05,343.24) --
	(185.31,344.09) --
	(184.57,344.85) --
	(183.82,345.54) --
	(183.08,346.08) --
	(182.34,346.43) --
	(181.59,346.68) --
	(180.85,346.83) --
	(180.11,346.94) --
	(179.37,347.00) --
	(178.62,347.06) --
	(177.88,347.09) --
	(177.14,347.13) --
	(176.39,347.17) --
	(175.65,347.15) --
	(174.91,347.17) --
	(174.17,347.17) --
	(173.42,347.15) --
	(172.68,347.10) --
	(171.94,347.09) --
	(171.19,346.91) --
	(170.45,346.72) --
	(169.71,346.61) --
	(168.97,346.46) --
	(168.22,346.23) --
	(167.48,345.96) --
	(166.74,345.67) --
	(165.99,345.41) --
	(165.25,345.25) --
	(164.51,345.00) --
	(163.77,344.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (163.77,362.46) --
	(164.51,362.05) --
	(165.25,361.75) --
	(165.99,361.39) --
	(166.74,360.90) --
	(167.48,360.52) --
	(168.22,360.33) --
	(168.97,360.14) --
	(169.71,359.70) --
	(170.45,359.27) --
	(171.19,358.81) --
	(171.94,358.37) --
	(172.68,357.97) --
	(173.42,357.54) --
	(174.17,356.96) --
	(174.91,356.33) --
	(175.65,355.64) --
	(176.39,354.95) --
	(177.14,354.33) --
	(177.88,353.73) --
	(178.62,353.04) --
	(179.37,352.13) --
	(180.11,351.34) --
	(180.85,350.56) --
	(181.59,349.83) --
	(182.34,349.24) --
	(183.08,348.51) --
	(183.82,347.92) --
	(184.57,347.54) --
	(185.31,347.14) --
	(186.05,346.92) --
	(186.79,346.81) --
	(187.54,346.79) --
	(188.28,346.75) --
	(189.02,346.74) --
	(189.77,346.73) --
	(190.51,346.73) --
	(191.25,346.73) --
	(191.99,346.73) --
	(192.74,346.72) --
	(193.48,346.73) --
	(194.22,346.75) --
	(194.97,346.74) --
	(195.71,346.76) --
	(196.45,346.76) --
	(197.19,346.76) --
	(197.94,346.78) --
	(198.68,346.80) --
	(199.42,346.80) --
	(200.17,346.83) --
	(200.91,346.85) --
	(201.65,346.87) --
	(202.39,346.88) --
	(203.14,346.94) --
	(203.88,346.97) --
	(204.62,347.00) --
	(205.37,347.04) --
	(206.11,347.12) --
	(206.85,347.15) --
	(207.59,347.21) --
	(208.34,347.32) --
	(209.08,347.45) --
	(209.82,347.70) --
	(210.57,347.77) --
	(211.31,347.98) --
	(212.05,348.19) --
	(212.79,348.36) --
	(213.54,348.66) --
	(214.28,348.91) --
	(215.02,349.14) --
	(215.76,349.51) --
	(216.51,349.71) --
	(217.25,349.99) --
	(217.99,350.53) --
	(218.74,350.54) --
	(219.48,350.82) --
	(220.22,351.01) --
	(220.96,351.12) --
	(221.71,351.41) --
	(222.45,351.51) --
	(223.19,351.86) --
	(223.94,352.18) --
	(224.68,352.40) --
	(225.42,352.72) --
	(226.16,352.78) --
	(226.91,353.15) --
	(227.65,353.44) --
	(228.39,353.71) --
	(229.14,354.08) --
	(229.88,354.21) --
	(230.62,354.26) --
	(231.36,354.42) --
	(232.11,354.60) --
	(232.85,354.79) --
	(233.59,354.87) --
	(234.34,355.04) --
	(235.08,355.29) --
	(235.82,355.57) --
	(236.56,355.99) --
	(237.31,356.09) --
	(237.31,324.75) --
	(236.56,324.29) --
	(235.82,323.87) --
	(235.08,323.51) --
	(234.34,322.89) --
	(233.59,322.75) --
	(232.85,322.32) --
	(232.11,321.74) --
	(231.36,320.99) --
	(230.62,320.63) --
	(229.88,320.44) --
	(229.14,320.01) --
	(228.39,319.46) --
	(227.65,318.85) --
	(226.91,318.42) --
	(226.16,317.97) --
	(225.42,317.52) --
	(224.68,317.36) --
	(223.94,316.58) --
	(223.19,316.15) --
	(222.45,316.28) --
	(221.71,316.37) --
	(220.96,316.14) --
	(220.22,316.57) --
	(219.48,316.36) --
	(218.74,316.19) --
	(217.99,315.71) --
	(217.25,315.77) --
	(216.51,316.28) --
	(215.76,316.13) --
	(215.02,316.16) --
	(214.28,316.11) --
	(213.54,316.43) --
	(212.79,316.53) --
	(212.05,316.99) --
	(211.31,317.27) --
	(210.57,317.51) --
	(209.82,317.81) --
	(209.08,318.16) --
	(208.34,318.60) --
	(207.59,318.98) --
	(206.85,319.32) --
	(206.11,319.73) --
	(205.37,320.33) --
	(204.62,320.95) --
	(203.88,321.51) --
	(203.14,322.12) --
	(202.39,322.94) --
	(201.65,323.75) --
	(200.91,324.26) --
	(200.17,325.19) --
	(199.42,325.96) --
	(198.68,326.99) --
	(197.94,328.06) --
	(197.19,328.88) --
	(196.45,329.67) --
	(195.71,330.49) --
	(194.97,331.28) --
	(194.22,332.25) --
	(193.48,333.18) --
	(192.74,334.15) --
	(191.99,335.10) --
	(191.25,336.13) --
	(190.51,337.10) --
	(189.77,338.19) --
	(189.02,339.26) --
	(188.28,340.29) --
	(187.54,341.28) --
	(186.79,342.25) --
	(186.05,343.17) --
	(185.31,344.05) --
	(184.57,344.87) --
	(183.82,345.62) --
	(183.08,346.16) --
	(182.34,346.46) --
	(181.59,346.60) --
	(180.85,346.64) --
	(180.11,346.64) --
	(179.37,346.64) --
	(178.62,346.63) --
	(177.88,346.63) --
	(177.14,346.62) --
	(176.39,346.60) --
	(175.65,346.60) --
	(174.91,346.58) --
	(174.17,346.54) --
	(173.42,346.48) --
	(172.68,346.42) --
	(171.94,346.37) --
	(171.19,346.29) --
	(170.45,346.16) --
	(169.71,346.10) --
	(168.97,346.03) --
	(168.22,345.83) --
	(167.48,345.71) --
	(166.74,345.42) --
	(165.99,345.08) --
	(165.25,344.75) --
	(164.51,344.47) --
	(163.77,344.18) --
	cycle;

\path[] (163.77,362.46) --
	(164.51,362.05) --
	(165.25,361.75) --
	(165.99,361.39) --
	(166.74,360.90) --
	(167.48,360.52) --
	(168.22,360.33) --
	(168.97,360.14) --
	(169.71,359.70) --
	(170.45,359.27) --
	(171.19,358.81) --
	(171.94,358.37) --
	(172.68,357.97) --
	(173.42,357.54) --
	(174.17,356.96) --
	(174.91,356.33) --
	(175.65,355.64) --
	(176.39,354.95) --
	(177.14,354.33) --
	(177.88,353.73) --
	(178.62,353.04) --
	(179.37,352.13) --
	(180.11,351.34) --
	(180.85,350.56) --
	(181.59,349.83) --
	(182.34,349.24) --
	(183.08,348.51) --
	(183.82,347.92) --
	(184.57,347.54) --
	(185.31,347.14) --
	(186.05,346.92) --
	(186.79,346.81) --
	(187.54,346.79) --
	(188.28,346.75) --
	(189.02,346.74) --
	(189.77,346.73) --
	(190.51,346.73) --
	(191.25,346.73) --
	(191.99,346.73) --
	(192.74,346.72) --
	(193.48,346.73) --
	(194.22,346.75) --
	(194.97,346.74) --
	(195.71,346.76) --
	(196.45,346.76) --
	(197.19,346.76) --
	(197.94,346.78) --
	(198.68,346.80) --
	(199.42,346.80) --
	(200.17,346.83) --
	(200.91,346.85) --
	(201.65,346.87) --
	(202.39,346.88) --
	(203.14,346.94) --
	(203.88,346.97) --
	(204.62,347.00) --
	(205.37,347.04) --
	(206.11,347.12) --
	(206.85,347.15) --
	(207.59,347.21) --
	(208.34,347.32) --
	(209.08,347.45) --
	(209.82,347.70) --
	(210.57,347.77) --
	(211.31,347.98) --
	(212.05,348.19) --
	(212.79,348.36) --
	(213.54,348.66) --
	(214.28,348.91) --
	(215.02,349.14) --
	(215.76,349.51) --
	(216.51,349.71) --
	(217.25,349.99) --
	(217.99,350.53) --
	(218.74,350.54) --
	(219.48,350.82) --
	(220.22,351.01) --
	(220.96,351.12) --
	(221.71,351.41) --
	(222.45,351.51) --
	(223.19,351.86) --
	(223.94,352.18) --
	(224.68,352.40) --
	(225.42,352.72) --
	(226.16,352.78) --
	(226.91,353.15) --
	(227.65,353.44) --
	(228.39,353.71) --
	(229.14,354.08) --
	(229.88,354.21) --
	(230.62,354.26) --
	(231.36,354.42) --
	(232.11,354.60) --
	(232.85,354.79) --
	(233.59,354.87) --
	(234.34,355.04) --
	(235.08,355.29) --
	(235.82,355.57) --
	(236.56,355.99) --
	(237.31,356.09);

\path[] (237.31,324.75) --
	(236.56,324.29) --
	(235.82,323.87) --
	(235.08,323.51) --
	(234.34,322.89) --
	(233.59,322.75) --
	(232.85,322.32) --
	(232.11,321.74) --
	(231.36,320.99) --
	(230.62,320.63) --
	(229.88,320.44) --
	(229.14,320.01) --
	(228.39,319.46) --
	(227.65,318.85) --
	(226.91,318.42) --
	(226.16,317.97) --
	(225.42,317.52) --
	(224.68,317.36) --
	(223.94,316.58) --
	(223.19,316.15) --
	(222.45,316.28) --
	(221.71,316.37) --
	(220.96,316.14) --
	(220.22,316.57) --
	(219.48,316.36) --
	(218.74,316.19) --
	(217.99,315.71) --
	(217.25,315.77) --
	(216.51,316.28) --
	(215.76,316.13) --
	(215.02,316.16) --
	(214.28,316.11) --
	(213.54,316.43) --
	(212.79,316.53) --
	(212.05,316.99) --
	(211.31,317.27) --
	(210.57,317.51) --
	(209.82,317.81) --
	(209.08,318.16) --
	(208.34,318.60) --
	(207.59,318.98) --
	(206.85,319.32) --
	(206.11,319.73) --
	(205.37,320.33) --
	(204.62,320.95) --
	(203.88,321.51) --
	(203.14,322.12) --
	(202.39,322.94) --
	(201.65,323.75) --
	(200.91,324.26) --
	(200.17,325.19) --
	(199.42,325.96) --
	(198.68,326.99) --
	(197.94,328.06) --
	(197.19,328.88) --
	(196.45,329.67) --
	(195.71,330.49) --
	(194.97,331.28) --
	(194.22,332.25) --
	(193.48,333.18) --
	(192.74,334.15) --
	(191.99,335.10) --
	(191.25,336.13) --
	(190.51,337.10) --
	(189.77,338.19) --
	(189.02,339.26) --
	(188.28,340.29) --
	(187.54,341.28) --
	(186.79,342.25) --
	(186.05,343.17) --
	(185.31,344.05) --
	(184.57,344.87) --
	(183.82,345.62) --
	(183.08,346.16) --
	(182.34,346.46) --
	(181.59,346.60) --
	(180.85,346.64) --
	(180.11,346.64) --
	(179.37,346.64) --
	(178.62,346.63) --
	(177.88,346.63) --
	(177.14,346.62) --
	(176.39,346.60) --
	(175.65,346.60) --
	(174.91,346.58) --
	(174.17,346.54) --
	(173.42,346.48) --
	(172.68,346.42) --
	(171.94,346.37) --
	(171.19,346.29) --
	(170.45,346.16) --
	(169.71,346.10) --
	(168.97,346.03) --
	(168.22,345.83) --
	(167.48,345.71) --
	(166.74,345.42) --
	(165.99,345.08) --
	(165.25,344.75) --
	(164.51,344.47) --
	(163.77,344.18);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (163.77,360.93) --
	(164.51,360.69) --
	(165.25,360.61) --
	(165.99,360.33) --
	(166.74,360.05) --
	(167.48,359.75) --
	(168.22,359.40) --
	(168.97,358.98) --
	(169.71,358.74) --
	(170.45,358.41) --
	(171.19,357.95) --
	(171.94,357.37) --
	(172.68,356.94) --
	(173.42,356.44) --
	(174.17,355.94) --
	(174.91,355.43) --
	(175.65,354.86) --
	(176.39,354.26) --
	(177.14,353.59) --
	(177.88,353.02) --
	(178.62,352.32) --
	(179.37,351.79) --
	(180.11,351.05) --
	(180.85,350.42) --
	(181.59,349.74) --
	(182.34,349.01) --
	(183.08,348.40) --
	(183.82,347.90) --
	(184.57,347.40) --
	(185.31,347.12) --
	(186.05,346.91) --
	(186.79,346.80) --
	(187.54,346.76) --
	(188.28,346.74) --
	(189.02,346.74) --
	(189.77,346.72) --
	(190.51,346.71) --
	(191.25,346.72) --
	(191.99,346.73) --
	(192.74,346.73) --
	(193.48,346.74) --
	(194.22,346.75) --
	(194.97,346.71) --
	(195.71,346.71) --
	(196.45,346.73) --
	(197.19,346.77) --
	(197.94,346.79) --
	(198.68,346.81) --
	(199.42,346.87) --
	(200.17,346.88) --
	(200.91,346.90) --
	(201.65,346.94) --
	(202.39,346.97) --
	(203.14,346.98) --
	(203.88,346.99) --
	(204.62,347.04) --
	(205.37,347.06) --
	(206.11,347.13) --
	(206.85,347.20) --
	(207.59,347.36) --
	(208.34,347.52) --
	(209.08,347.60) --
	(209.82,347.79) --
	(210.57,348.06) --
	(211.31,348.17) --
	(212.05,348.28) --
	(212.79,348.39) --
	(213.54,348.59) --
	(214.28,348.78) --
	(215.02,348.90) --
	(215.76,349.29) --
	(216.51,349.64) --
	(217.25,349.84) --
	(217.99,350.09) --
	(218.74,350.12) --
	(219.48,350.24) --
	(220.22,350.57) --
	(220.96,351.32) --
	(221.71,351.08) --
	(222.45,351.33) --
	(223.19,351.78) --
	(223.94,351.83) --
	(224.68,351.92) --
	(225.42,352.10) --
	(226.16,352.59) --
	(226.91,352.80) --
	(227.65,352.89) --
	(228.39,353.21) --
	(229.14,353.65) --
	(229.88,353.96) --
	(230.62,354.26) --
	(231.36,354.37) --
	(232.11,354.69) --
	(232.85,355.07) --
	(233.59,355.31) --
	(234.34,355.78) --
	(235.08,355.89) --
	(235.82,356.30) --
	(236.56,356.70) --
	(237.31,357.04) --
	(237.31,326.88) --
	(236.56,326.59) --
	(235.82,326.21) --
	(235.08,325.86) --
	(234.34,325.73) --
	(233.59,325.67) --
	(232.85,325.38) --
	(232.11,325.41) --
	(231.36,325.45) --
	(230.62,325.45) --
	(229.88,325.50) --
	(229.14,325.38) --
	(228.39,325.03) --
	(227.65,325.02) --
	(226.91,324.95) --
	(226.16,324.47) --
	(225.42,324.06) --
	(224.68,323.96) --
	(223.94,323.94) --
	(223.19,323.20) --
	(222.45,322.92) --
	(221.71,322.59) --
	(220.96,322.31) --
	(220.22,322.06) --
	(219.48,322.19) --
	(218.74,322.25) --
	(217.99,322.11) --
	(217.25,321.84) --
	(216.51,321.69) --
	(215.76,321.69) --
	(215.02,321.53) --
	(214.28,321.54) --
	(213.54,321.46) --
	(212.79,321.18) --
	(212.05,321.18) --
	(211.31,321.27) --
	(210.57,321.46) --
	(209.82,321.56) --
	(209.08,321.70) --
	(208.34,321.99) --
	(207.59,322.25) --
	(206.85,322.61) --
	(206.11,323.02) --
	(205.37,323.12) --
	(204.62,323.44) --
	(203.88,324.24) --
	(203.14,324.52) --
	(202.39,324.84) --
	(201.65,325.21) --
	(200.91,325.81) --
	(200.17,326.57) --
	(199.42,327.31) --
	(198.68,328.05) --
	(197.94,328.82) --
	(197.19,329.62) --
	(196.45,330.45) --
	(195.71,331.25) --
	(194.97,332.26) --
	(194.22,333.13) --
	(193.48,334.11) --
	(192.74,335.15) --
	(191.99,336.02) --
	(191.25,336.98) --
	(190.51,337.91) --
	(189.77,338.91) --
	(189.02,339.82) --
	(188.28,340.82) --
	(187.54,341.72) --
	(186.79,342.54) --
	(186.05,343.41) --
	(185.31,344.26) --
	(184.57,345.04) --
	(183.82,345.71) --
	(183.08,346.21) --
	(182.34,346.51) --
	(181.59,346.60) --
	(180.85,346.62) --
	(180.11,346.63) --
	(179.37,346.62) --
	(178.62,346.62) --
	(177.88,346.62) --
	(177.14,346.61) --
	(176.39,346.59) --
	(175.65,346.60) --
	(174.91,346.58) --
	(174.17,346.54) --
	(173.42,346.52) --
	(172.68,346.45) --
	(171.94,346.41) --
	(171.19,346.38) --
	(170.45,346.26) --
	(169.71,346.16) --
	(168.97,346.03) --
	(168.22,345.81) --
	(167.48,345.69) --
	(166.74,345.56) --
	(165.99,345.20) --
	(165.25,345.05) --
	(164.51,344.74) --
	(163.77,344.31) --
	cycle;

\path[] (163.77,360.93) --
	(164.51,360.69) --
	(165.25,360.61) --
	(165.99,360.33) --
	(166.74,360.05) --
	(167.48,359.75) --
	(168.22,359.40) --
	(168.97,358.98) --
	(169.71,358.74) --
	(170.45,358.41) --
	(171.19,357.95) --
	(171.94,357.37) --
	(172.68,356.94) --
	(173.42,356.44) --
	(174.17,355.94) --
	(174.91,355.43) --
	(175.65,354.86) --
	(176.39,354.26) --
	(177.14,353.59) --
	(177.88,353.02) --
	(178.62,352.32) --
	(179.37,351.79) --
	(180.11,351.05) --
	(180.85,350.42) --
	(181.59,349.74) --
	(182.34,349.01) --
	(183.08,348.40) --
	(183.82,347.90) --
	(184.57,347.40) --
	(185.31,347.12) --
	(186.05,346.91) --
	(186.79,346.80) --
	(187.54,346.76) --
	(188.28,346.74) --
	(189.02,346.74) --
	(189.77,346.72) --
	(190.51,346.71) --
	(191.25,346.72) --
	(191.99,346.73) --
	(192.74,346.73) --
	(193.48,346.74) --
	(194.22,346.75) --
	(194.97,346.71) --
	(195.71,346.71) --
	(196.45,346.73) --
	(197.19,346.77) --
	(197.94,346.79) --
	(198.68,346.81) --
	(199.42,346.87) --
	(200.17,346.88) --
	(200.91,346.90) --
	(201.65,346.94) --
	(202.39,346.97) --
	(203.14,346.98) --
	(203.88,346.99) --
	(204.62,347.04) --
	(205.37,347.06) --
	(206.11,347.13) --
	(206.85,347.20) --
	(207.59,347.36) --
	(208.34,347.52) --
	(209.08,347.60) --
	(209.82,347.79) --
	(210.57,348.06) --
	(211.31,348.17) --
	(212.05,348.28) --
	(212.79,348.39) --
	(213.54,348.59) --
	(214.28,348.78) --
	(215.02,348.90) --
	(215.76,349.29) --
	(216.51,349.64) --
	(217.25,349.84) --
	(217.99,350.09) --
	(218.74,350.12) --
	(219.48,350.24) --
	(220.22,350.57) --
	(220.96,351.32) --
	(221.71,351.08) --
	(222.45,351.33) --
	(223.19,351.78) --
	(223.94,351.83) --
	(224.68,351.92) --
	(225.42,352.10) --
	(226.16,352.59) --
	(226.91,352.80) --
	(227.65,352.89) --
	(228.39,353.21) --
	(229.14,353.65) --
	(229.88,353.96) --
	(230.62,354.26) --
	(231.36,354.37) --
	(232.11,354.69) --
	(232.85,355.07) --
	(233.59,355.31) --
	(234.34,355.78) --
	(235.08,355.89) --
	(235.82,356.30) --
	(236.56,356.70) --
	(237.31,357.04);

\path[] (237.31,326.88) --
	(236.56,326.59) --
	(235.82,326.21) --
	(235.08,325.86) --
	(234.34,325.73) --
	(233.59,325.67) --
	(232.85,325.38) --
	(232.11,325.41) --
	(231.36,325.45) --
	(230.62,325.45) --
	(229.88,325.50) --
	(229.14,325.38) --
	(228.39,325.03) --
	(227.65,325.02) --
	(226.91,324.95) --
	(226.16,324.47) --
	(225.42,324.06) --
	(224.68,323.96) --
	(223.94,323.94) --
	(223.19,323.20) --
	(222.45,322.92) --
	(221.71,322.59) --
	(220.96,322.31) --
	(220.22,322.06) --
	(219.48,322.19) --
	(218.74,322.25) --
	(217.99,322.11) --
	(217.25,321.84) --
	(216.51,321.69) --
	(215.76,321.69) --
	(215.02,321.53) --
	(214.28,321.54) --
	(213.54,321.46) --
	(212.79,321.18) --
	(212.05,321.18) --
	(211.31,321.27) --
	(210.57,321.46) --
	(209.82,321.56) --
	(209.08,321.70) --
	(208.34,321.99) --
	(207.59,322.25) --
	(206.85,322.61) --
	(206.11,323.02) --
	(205.37,323.12) --
	(204.62,323.44) --
	(203.88,324.24) --
	(203.14,324.52) --
	(202.39,324.84) --
	(201.65,325.21) --
	(200.91,325.81) --
	(200.17,326.57) --
	(199.42,327.31) --
	(198.68,328.05) --
	(197.94,328.82) --
	(197.19,329.62) --
	(196.45,330.45) --
	(195.71,331.25) --
	(194.97,332.26) --
	(194.22,333.13) --
	(193.48,334.11) --
	(192.74,335.15) --
	(191.99,336.02) --
	(191.25,336.98) --
	(190.51,337.91) --
	(189.77,338.91) --
	(189.02,339.82) --
	(188.28,340.82) --
	(187.54,341.72) --
	(186.79,342.54) --
	(186.05,343.41) --
	(185.31,344.26) --
	(184.57,345.04) --
	(183.82,345.71) --
	(183.08,346.21) --
	(182.34,346.51) --
	(181.59,346.60) --
	(180.85,346.62) --
	(180.11,346.63) --
	(179.37,346.62) --
	(178.62,346.62) --
	(177.88,346.62) --
	(177.14,346.61) --
	(176.39,346.59) --
	(175.65,346.60) --
	(174.91,346.58) --
	(174.17,346.54) --
	(173.42,346.52) --
	(172.68,346.45) --
	(171.94,346.41) --
	(171.19,346.38) --
	(170.45,346.26) --
	(169.71,346.16) --
	(168.97,346.03) --
	(168.22,345.81) --
	(167.48,345.69) --
	(166.74,345.56) --
	(165.99,345.20) --
	(165.25,345.05) --
	(164.51,344.74) --
	(163.77,344.31);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (163.77,371.63) --
	(164.51,371.15) --
	(165.25,370.55) --
	(165.99,369.80) --
	(166.74,369.04) --
	(167.48,368.06) --
	(168.22,367.36) --
	(168.97,366.49) --
	(169.71,365.86) --
	(170.45,365.12) --
	(171.19,364.61) --
	(171.94,363.74) --
	(172.68,362.98) --
	(173.42,362.12) --
	(174.17,361.23) --
	(174.91,360.21) --
	(175.65,359.35) --
	(176.39,358.41) --
	(177.14,357.48) --
	(177.88,356.54) --
	(178.62,355.47) --
	(179.37,354.41) --
	(180.11,353.23) --
	(180.85,352.21) --
	(181.59,351.15) --
	(182.34,350.09) --
	(183.08,349.13) --
	(183.82,348.32) --
	(184.57,347.87) --
	(185.31,347.43) --
	(186.05,347.13) --
	(186.79,346.91) --
	(187.54,346.80) --
	(188.28,346.72) --
	(189.02,346.64) --
	(189.77,346.54) --
	(190.51,346.50) --
	(191.25,346.41) --
	(191.99,346.29) --
	(192.74,346.28) --
	(193.48,346.19) --
	(194.22,346.08) --
	(194.97,345.95) --
	(195.71,345.86) --
	(196.45,345.84) --
	(197.19,345.79) --
	(197.94,345.85) --
	(198.68,346.02) --
	(199.42,346.22) --
	(200.17,346.30) --
	(200.91,346.34) --
	(201.65,346.44) --
	(202.39,346.50) --
	(203.14,346.58) --
	(203.88,346.88) --
	(204.62,347.27) --
	(205.37,347.62) --
	(206.11,347.91) --
	(206.85,348.32) --
	(207.59,349.28) --
	(208.34,349.84) --
	(209.08,350.76) --
	(209.82,351.44) --
	(210.57,352.35) --
	(211.31,352.79) --
	(212.05,353.75) --
	(212.79,354.29) --
	(213.54,355.57) --
	(214.28,356.58) --
	(215.02,357.77) --
	(215.76,358.75) --
	(216.51,359.46) --
	(217.25,360.16) --
	(217.99,361.19) --
	(218.74,362.17) --
	(219.48,363.81) --
	(220.22,364.19) --
	(220.96,364.11) --
	(221.71,364.04) --
	(222.45,364.55) --
	(223.19,365.14) --
	(223.94,365.48) --
	(224.68,365.82) --
	(225.42,365.46) --
	(226.16,365.93) --
	(226.91,365.73) --
	(227.65,365.94) --
	(228.39,365.57) --
	(229.14,365.35) --
	(229.88,364.68) --
	(230.62,364.33) --
	(231.36,364.17) --
	(232.11,363.88) --
	(232.85,363.69) --
	(233.59,363.61) --
	(234.34,363.54) --
	(235.08,363.53) --
	(235.82,363.72) --
	(236.56,363.63) --
	(237.31,363.68) --
	(237.31,301.06) --
	(236.56,300.72) --
	(235.82,300.56) --
	(235.08,300.65) --
	(234.34,300.59) --
	(233.59,300.53) --
	(232.85,299.82) --
	(232.11,299.22) --
	(231.36,298.93) --
	(230.62,299.43) --
	(229.88,298.51) --
	(229.14,297.51) --
	(228.39,297.20) --
	(227.65,296.88) --
	(226.91,296.93) --
	(226.16,297.38) --
	(225.42,296.98) --
	(224.68,297.02) --
	(223.94,296.95) --
	(223.19,296.95) --
	(222.45,297.00) --
	(221.71,296.88) --
	(220.96,296.59) --
	(220.22,296.31) --
	(219.48,296.21) --
	(218.74,296.34) --
	(217.99,295.97) --
	(217.25,296.56) --
	(216.51,297.53) --
	(215.76,298.49) --
	(215.02,299.36) --
	(214.28,299.56) --
	(213.54,299.71) --
	(212.79,300.37) --
	(212.05,301.10) --
	(211.31,302.24) --
	(210.57,302.75) --
	(209.82,303.65) --
	(209.08,304.54) --
	(208.34,305.13) --
	(207.59,306.26) --
	(206.85,307.41) --
	(206.11,308.45) --
	(205.37,309.29) --
	(204.62,310.45) --
	(203.88,311.59) --
	(203.14,312.83) --
	(202.39,314.14) --
	(201.65,314.61) --
	(200.91,315.61) --
	(200.17,317.10) --
	(199.42,317.93) --
	(198.68,319.27) --
	(197.94,320.38) --
	(197.19,321.42) --
	(196.45,322.81) --
	(195.71,324.06) --
	(194.97,325.50) --
	(194.22,326.79) --
	(193.48,328.24) --
	(192.74,329.49) --
	(191.99,330.69) --
	(191.25,332.28) --
	(190.51,333.65) --
	(189.77,335.04) --
	(189.02,336.38) --
	(188.28,337.76) --
	(187.54,338.90) --
	(186.79,340.16) --
	(186.05,341.45) --
	(185.31,342.63) --
	(184.57,343.73) --
	(183.82,344.62) --
	(183.08,345.29) --
	(182.34,345.90) --
	(181.59,346.29) --
	(180.85,346.59) --
	(180.11,346.73) --
	(179.37,346.76) --
	(178.62,346.82) --
	(177.88,346.79) --
	(177.14,346.78) --
	(176.39,346.78) --
	(175.65,346.67) --
	(174.91,346.64) --
	(174.17,346.54) --
	(173.42,346.45) --
	(172.68,346.31) --
	(171.94,346.16) --
	(171.19,346.00) --
	(170.45,345.78) --
	(169.71,345.56) --
	(168.97,345.33) --
	(168.22,344.98) --
	(167.48,344.52) --
	(166.74,344.25) --
	(165.99,343.57) --
	(165.25,342.86) --
	(164.51,342.05) --
	(163.77,341.30) --
	cycle;

\path[] (163.77,371.63) --
	(164.51,371.15) --
	(165.25,370.55) --
	(165.99,369.80) --
	(166.74,369.04) --
	(167.48,368.06) --
	(168.22,367.36) --
	(168.97,366.49) --
	(169.71,365.86) --
	(170.45,365.12) --
	(171.19,364.61) --
	(171.94,363.74) --
	(172.68,362.98) --
	(173.42,362.12) --
	(174.17,361.23) --
	(174.91,360.21) --
	(175.65,359.35) --
	(176.39,358.41) --
	(177.14,357.48) --
	(177.88,356.54) --
	(178.62,355.47) --
	(179.37,354.41) --
	(180.11,353.23) --
	(180.85,352.21) --
	(181.59,351.15) --
	(182.34,350.09) --
	(183.08,349.13) --
	(183.82,348.32) --
	(184.57,347.87) --
	(185.31,347.43) --
	(186.05,347.13) --
	(186.79,346.91) --
	(187.54,346.80) --
	(188.28,346.72) --
	(189.02,346.64) --
	(189.77,346.54) --
	(190.51,346.50) --
	(191.25,346.41) --
	(191.99,346.29) --
	(192.74,346.28) --
	(193.48,346.19) --
	(194.22,346.08) --
	(194.97,345.95) --
	(195.71,345.86) --
	(196.45,345.84) --
	(197.19,345.79) --
	(197.94,345.85) --
	(198.68,346.02) --
	(199.42,346.22) --
	(200.17,346.30) --
	(200.91,346.34) --
	(201.65,346.44) --
	(202.39,346.50) --
	(203.14,346.58) --
	(203.88,346.88) --
	(204.62,347.27) --
	(205.37,347.62) --
	(206.11,347.91) --
	(206.85,348.32) --
	(207.59,349.28) --
	(208.34,349.84) --
	(209.08,350.76) --
	(209.82,351.44) --
	(210.57,352.35) --
	(211.31,352.79) --
	(212.05,353.75) --
	(212.79,354.29) --
	(213.54,355.57) --
	(214.28,356.58) --
	(215.02,357.77) --
	(215.76,358.75) --
	(216.51,359.46) --
	(217.25,360.16) --
	(217.99,361.19) --
	(218.74,362.17) --
	(219.48,363.81) --
	(220.22,364.19) --
	(220.96,364.11) --
	(221.71,364.04) --
	(222.45,364.55) --
	(223.19,365.14) --
	(223.94,365.48) --
	(224.68,365.82) --
	(225.42,365.46) --
	(226.16,365.93) --
	(226.91,365.73) --
	(227.65,365.94) --
	(228.39,365.57) --
	(229.14,365.35) --
	(229.88,364.68) --
	(230.62,364.33) --
	(231.36,364.17) --
	(232.11,363.88) --
	(232.85,363.69) --
	(233.59,363.61) --
	(234.34,363.54) --
	(235.08,363.53) --
	(235.82,363.72) --
	(236.56,363.63) --
	(237.31,363.68);

\path[] (237.31,301.06) --
	(236.56,300.72) --
	(235.82,300.56) --
	(235.08,300.65) --
	(234.34,300.59) --
	(233.59,300.53) --
	(232.85,299.82) --
	(232.11,299.22) --
	(231.36,298.93) --
	(230.62,299.43) --
	(229.88,298.51) --
	(229.14,297.51) --
	(228.39,297.20) --
	(227.65,296.88) --
	(226.91,296.93) --
	(226.16,297.38) --
	(225.42,296.98) --
	(224.68,297.02) --
	(223.94,296.95) --
	(223.19,296.95) --
	(222.45,297.00) --
	(221.71,296.88) --
	(220.96,296.59) --
	(220.22,296.31) --
	(219.48,296.21) --
	(218.74,296.34) --
	(217.99,295.97) --
	(217.25,296.56) --
	(216.51,297.53) --
	(215.76,298.49) --
	(215.02,299.36) --
	(214.28,299.56) --
	(213.54,299.71) --
	(212.79,300.37) --
	(212.05,301.10) --
	(211.31,302.24) --
	(210.57,302.75) --
	(209.82,303.65) --
	(209.08,304.54) --
	(208.34,305.13) --
	(207.59,306.26) --
	(206.85,307.41) --
	(206.11,308.45) --
	(205.37,309.29) --
	(204.62,310.45) --
	(203.88,311.59) --
	(203.14,312.83) --
	(202.39,314.14) --
	(201.65,314.61) --
	(200.91,315.61) --
	(200.17,317.10) --
	(199.42,317.93) --
	(198.68,319.27) --
	(197.94,320.38) --
	(197.19,321.42) --
	(196.45,322.81) --
	(195.71,324.06) --
	(194.97,325.50) --
	(194.22,326.79) --
	(193.48,328.24) --
	(192.74,329.49) --
	(191.99,330.69) --
	(191.25,332.28) --
	(190.51,333.65) --
	(189.77,335.04) --
	(189.02,336.38) --
	(188.28,337.76) --
	(187.54,338.90) --
	(186.79,340.16) --
	(186.05,341.45) --
	(185.31,342.63) --
	(184.57,343.73) --
	(183.82,344.62) --
	(183.08,345.29) --
	(182.34,345.90) --
	(181.59,346.29) --
	(180.85,346.59) --
	(180.11,346.73) --
	(179.37,346.76) --
	(178.62,346.82) --
	(177.88,346.79) --
	(177.14,346.78) --
	(176.39,346.78) --
	(175.65,346.67) --
	(174.91,346.64) --
	(174.17,346.54) --
	(173.42,346.45) --
	(172.68,346.31) --
	(171.94,346.16) --
	(171.19,346.00) --
	(170.45,345.78) --
	(169.71,345.56) --
	(168.97,345.33) --
	(168.22,344.98) --
	(167.48,344.52) --
	(166.74,344.25) --
	(165.99,343.57) --
	(165.25,342.86) --
	(164.51,342.05) --
	(163.77,341.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,352.41) --
	(164.51,352.48) --
	(165.25,352.53) --
	(165.99,352.56) --
	(166.74,352.58) --
	(167.48,352.57) --
	(168.22,352.54) --
	(168.97,352.49) --
	(169.71,352.42) --
	(170.45,352.32) --
	(171.19,352.20) --
	(171.94,352.06) --
	(172.68,351.89) --
	(173.42,351.69) --
	(174.17,351.47) --
	(174.91,351.23) --
	(175.65,350.96) --
	(176.39,350.67) --
	(177.14,350.36) --
	(177.88,350.02) --
	(178.62,349.66) --
	(179.37,349.28) --
	(180.11,348.88) --
	(180.85,348.46) --
	(181.59,348.03) --
	(182.34,347.58) --
	(183.08,347.11) --
	(183.82,346.64) --
	(184.57,346.15) --
	(185.31,345.66) --
	(186.05,345.16) --
	(186.79,344.65) --
	(187.54,344.14) --
	(188.28,343.63) --
	(189.02,343.12) --
	(189.77,342.62) --
	(190.51,342.12) --
	(191.25,341.63) --
	(191.99,341.14) --
	(192.74,340.67) --
	(193.48,340.21) --
	(194.22,339.76) --
	(194.97,339.33) --
	(195.71,338.92) --
	(196.45,338.53) --
	(197.19,338.16) --
	(197.94,337.80) --
	(198.68,337.48) --
	(199.42,337.17) --
	(200.17,336.89) --
	(200.91,336.63) --
	(201.65,336.40) --
	(202.39,336.20) --
	(203.14,336.02) --
	(203.88,335.87) --
	(204.62,335.75) --
	(205.37,335.65) --
	(206.11,335.58) --
	(206.85,335.53) --
	(207.59,335.51) --
	(208.34,335.51) --
	(209.08,335.54) --
	(209.82,335.59) --
	(210.57,335.67) --
	(211.31,335.76) --
	(212.05,335.88) --
	(212.79,336.01) --
	(213.54,336.16) --
	(214.28,336.33) --
	(215.02,336.51) --
	(215.76,336.70) --
	(216.51,336.91) --
	(217.25,337.13) --
	(217.99,337.36) --
	(218.74,337.59) --
	(219.48,337.84) --
	(220.22,338.08) --
	(220.96,338.34) --
	(221.71,338.59) --
	(222.45,338.85) --
	(223.19,339.10) --
	(223.94,339.36) --
	(224.68,339.61) --
	(225.42,339.86) --
	(226.16,340.11) --
	(226.91,340.35) --
	(227.65,340.59) --
	(228.39,340.82) --
	(229.14,341.04) --
	(229.88,341.26) --
	(230.62,341.47) --
	(231.36,341.67) --
	(232.11,341.87) --
	(232.85,342.06) --
	(233.59,342.24) --
	(234.34,342.41) --
	(235.08,342.57) --
	(235.82,342.72) --
	(236.56,342.87) --
	(237.31,343.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,351.45) --
	(164.51,351.52) --
	(165.25,351.58) --
	(165.99,351.62) --
	(166.74,351.64) --
	(167.48,351.65) --
	(168.22,351.64) --
	(168.97,351.60) --
	(169.71,351.55) --
	(170.45,351.48) --
	(171.19,351.39) --
	(171.94,351.28) --
	(172.68,351.15) --
	(173.42,350.99) --
	(174.17,350.81) --
	(174.91,350.62) --
	(175.65,350.40) --
	(176.39,350.15) --
	(177.14,349.89) --
	(177.88,349.61) --
	(178.62,349.31) --
	(179.37,348.99) --
	(180.11,348.65) --
	(180.85,348.29) --
	(181.59,347.92) --
	(182.34,347.53) --
	(183.08,347.13) --
	(183.82,346.71) --
	(184.57,346.29) --
	(185.31,345.85) --
	(186.05,345.41) --
	(186.79,344.96) --
	(187.54,344.51) --
	(188.28,344.05) --
	(189.02,343.59) --
	(189.77,343.14) --
	(190.51,342.68) --
	(191.25,342.24) --
	(191.99,341.79) --
	(192.74,341.36) --
	(193.48,340.94) --
	(194.22,340.53) --
	(194.97,340.13) --
	(195.71,339.74) --
	(196.45,339.37) --
	(197.19,339.02) --
	(197.94,338.69) --
	(198.68,338.38) --
	(199.42,338.08) --
	(200.17,337.81) --
	(200.91,337.56) --
	(201.65,337.34) --
	(202.39,337.13) --
	(203.14,336.95) --
	(203.88,336.80) --
	(204.62,336.66) --
	(205.37,336.56) --
	(206.11,336.47) --
	(206.85,336.40) --
	(207.59,336.36) --
	(208.34,336.34) --
	(209.08,336.35) --
	(209.82,336.37) --
	(210.57,336.41) --
	(211.31,336.47) --
	(212.05,336.55) --
	(212.79,336.64) --
	(213.54,336.76) --
	(214.28,336.88) --
	(215.02,337.02) --
	(215.76,337.18) --
	(216.51,337.34) --
	(217.25,337.51) --
	(217.99,337.70) --
	(218.74,337.89) --
	(219.48,338.09) --
	(220.22,338.30) --
	(220.96,338.51) --
	(221.71,338.72) --
	(222.45,338.94) --
	(223.19,339.16) --
	(223.94,339.38) --
	(224.68,339.61) --
	(225.42,339.83) --
	(226.16,340.05) --
	(226.91,340.27) --
	(227.65,340.49) --
	(228.39,340.70) --
	(229.14,340.91) --
	(229.88,341.12) --
	(230.62,341.32) --
	(231.36,341.52) --
	(232.11,341.71) --
	(232.85,341.90) --
	(233.59,342.08) --
	(234.34,342.26) --
	(235.08,342.43) --
	(235.82,342.59) --
	(236.56,342.75) --
	(237.31,342.90);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,351.47) --
	(164.51,351.55) --
	(165.25,351.61) --
	(165.99,351.65) --
	(166.74,351.68) --
	(167.48,351.68) --
	(168.22,351.67) --
	(168.97,351.64) --
	(169.71,351.59) --
	(170.45,351.52) --
	(171.19,351.43) --
	(171.94,351.31) --
	(172.68,351.18) --
	(173.42,351.02) --
	(174.17,350.84) --
	(174.91,350.64) --
	(175.65,350.42) --
	(176.39,350.18) --
	(177.14,349.91) --
	(177.88,349.63) --
	(178.62,349.33) --
	(179.37,349.00) --
	(180.11,348.66) --
	(180.85,348.30) --
	(181.59,347.92) --
	(182.34,347.53) --
	(183.08,347.13) --
	(183.82,346.71) --
	(184.57,346.28) --
	(185.31,345.84) --
	(186.05,345.39) --
	(186.79,344.94) --
	(187.54,344.48) --
	(188.28,344.02) --
	(189.02,343.56) --
	(189.77,343.10) --
	(190.51,342.64) --
	(191.25,342.19) --
	(191.99,341.75) --
	(192.74,341.31) --
	(193.48,340.89) --
	(194.22,340.48) --
	(194.97,340.09) --
	(195.71,339.72) --
	(196.45,339.36) --
	(197.19,339.02) --
	(197.94,338.70) --
	(198.68,338.41) --
	(199.42,338.13) --
	(200.17,337.88) --
	(200.91,337.66) --
	(201.65,337.46) --
	(202.39,337.28) --
	(203.14,337.13) --
	(203.88,337.00) --
	(204.62,336.90) --
	(205.37,336.82) --
	(206.11,336.77) --
	(206.85,336.73) --
	(207.59,336.73) --
	(208.34,336.74) --
	(209.08,336.77) --
	(209.82,336.83) --
	(210.57,336.90) --
	(211.31,336.99) --
	(212.05,337.09) --
	(212.79,337.22) --
	(213.54,337.35) --
	(214.28,337.50) --
	(215.02,337.66) --
	(215.76,337.83) --
	(216.51,338.01) --
	(217.25,338.20) --
	(217.99,338.40) --
	(218.74,338.60) --
	(219.48,338.81) --
	(220.22,339.02) --
	(220.96,339.23) --
	(221.71,339.45) --
	(222.45,339.66) --
	(223.19,339.88) --
	(223.94,340.10) --
	(224.68,340.32) --
	(225.42,340.53) --
	(226.16,340.74) --
	(226.91,340.95) --
	(227.65,341.15) --
	(228.39,341.35) --
	(229.14,341.55) --
	(229.88,341.74) --
	(230.62,341.92) --
	(231.36,342.10) --
	(232.11,342.27) --
	(232.85,342.44) --
	(233.59,342.60) --
	(234.34,342.75) --
	(235.08,342.89) --
	(235.82,343.03) --
	(236.56,343.16) --
	(237.31,343.29);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,354.98) --
	(164.51,355.06) --
	(165.25,355.12) --
	(165.99,355.15) --
	(166.74,355.15) --
	(167.48,355.12) --
	(168.22,355.07) --
	(168.97,354.98) --
	(169.71,354.86) --
	(170.45,354.70) --
	(171.19,354.51) --
	(171.94,354.29) --
	(172.68,354.03) --
	(173.42,353.74) --
	(174.17,353.42) --
	(174.91,353.06) --
	(175.65,352.66) --
	(176.39,352.24) --
	(177.14,351.78) --
	(177.88,351.30) --
	(178.62,350.78) --
	(179.37,350.24) --
	(180.11,349.68) --
	(180.85,349.09) --
	(181.59,348.48) --
	(182.34,347.85) --
	(183.08,347.20) --
	(183.82,346.55) --
	(184.57,345.88) --
	(185.31,345.20) --
	(186.05,344.52) --
	(186.79,343.83) --
	(187.54,343.14) --
	(188.28,342.46) --
	(189.02,341.78) --
	(189.77,341.10) --
	(190.51,340.44) --
	(191.25,339.79) --
	(191.99,339.15) --
	(192.74,338.52) --
	(193.48,337.92) --
	(194.22,337.34) --
	(194.97,336.77) --
	(195.71,336.23) --
	(196.45,335.72) --
	(197.19,335.23) --
	(197.94,334.77) --
	(198.68,334.33) --
	(199.42,333.93) --
	(200.17,333.55) --
	(200.91,333.21) --
	(201.65,332.89) --
	(202.39,332.61) --
	(203.14,332.35) --
	(203.88,332.13) --
	(204.62,331.94) --
	(205.37,331.77) --
	(206.11,331.64) --
	(206.85,331.53) --
	(207.59,331.45) --
	(208.34,331.40) --
	(209.08,331.37) --
	(209.82,331.36) --
	(210.57,331.38) --
	(211.31,331.42) --
	(212.05,331.48) --
	(212.79,331.56) --
	(213.54,331.66) --
	(214.28,331.77) --
	(215.02,331.90) --
	(215.76,332.04) --
	(216.51,332.20) --
	(217.25,332.36) --
	(217.99,332.54) --
	(218.74,332.72) --
	(219.48,332.91) --
	(220.22,333.10) --
	(220.96,333.30) --
	(221.71,333.50) --
	(222.45,333.71) --
	(223.19,333.91) --
	(223.94,334.11) --
	(224.68,334.31) --
	(225.42,334.52) --
	(226.16,334.71) --
	(226.91,334.91) --
	(227.65,335.10) --
	(228.39,335.29) --
	(229.14,335.47) --
	(229.88,335.65) --
	(230.62,335.83) --
	(231.36,336.00) --
	(232.11,336.17) --
	(232.85,336.34) --
	(233.59,336.50) --
	(234.34,336.66) --
	(235.08,336.81) --
	(235.82,336.96) --
	(236.56,337.11) --
	(237.31,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (237.31,292.18) -- (237.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.73,292.18) -- (188.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.68,292.18) -- (186.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.78,292.18) -- (181.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.55,292.18) -- (190.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.32,292.18) -- (185.32,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.20,292.18) -- (184.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.83,292.18) -- (175.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.52,292.18) -- (184.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.01,292.18) -- (189.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.26,292.18) -- (177.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.59,292.18) -- (176.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.57,292.18) -- (174.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.61,292.18) -- (184.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.93,292.18) -- (174.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.79,292.18) -- (178.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.73,292.18) -- (178.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.66,292.18) -- (181.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.61,292.18) -- (172.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.39,292.18) -- (174.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.11,292.18) -- (183.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.13,292.18) -- (193.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.98,292.18) -- (177.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.94,292.18) -- (179.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.08,292.18) -- (173.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.01,292.18) -- (189.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.42,292.18) -- (176.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.47,292.18) -- (172.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.81,292.18) -- (182.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.95,292.18) -- (187.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.60,292.18) -- (178.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.01,292.18) -- (172.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.61,292.18) -- (184.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.62,292.18) -- (188.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.85,292.18) -- (191.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.08,292.18) -- (188.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.84,292.18) -- (191.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.77,292.18) -- (195.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.91,292.18) -- (176.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.33,292.18) -- (179.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.93,292.18) -- (182.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.36,292.18) -- (185.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.89,292.18) -- (176.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.42,292.18) -- (192.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.18,292.18) -- (182.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.21,292.18) -- (191.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.19,292.18) -- (171.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.15,292.18) -- (186.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.91,292.18) -- (190.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.14,292.18) -- (186.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.47,292.18) -- (185.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.34,292.18) -- (186.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.26,292.18) -- (187.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.10,292.18) -- (178.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.49,292.18) -- (192.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.52,292.18) -- (169.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.92,292.18) -- (186.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.03,292.18) -- (187.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.31,292.18) -- (181.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.68,292.18) -- (176.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.58,292.18) -- (166.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.83,292.18) -- (191.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.15,292.18) -- (182.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.23,292.18) -- (170.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.59,292.18) -- (170.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.64,292.18) -- (190.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.21,292.18) -- (174.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.21,292.18) -- (178.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (163.77,292.18) -- (163.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.33,292.18) -- (186.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.84,292.18) -- (177.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.32,292.18) -- (172.32,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.57,292.18) -- (177.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.62,292.18) -- (178.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.83,292.18) -- (175.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.12,292.18) -- (192.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.48,292.18) -- (170.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.65,292.18) -- (187.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.43,292.18) -- (182.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.64,292.18) -- (179.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.75,292.18) -- (181.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.20,292.18) -- (192.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.38,292.18) -- (183.38,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.74,292.18) -- (189.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.35,292.18) -- (177.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.70,292.18) -- (177.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.02,292.18) -- (186.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.89,292.18) -- (182.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.55,292.18) -- (182.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.21,292.18) -- (186.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.12,292.18) -- (193.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.07,292.18) -- (174.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.88,292.18) -- (177.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.79,292.18) -- (178.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.07,292.18) -- (189.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.61,292.18) -- (179.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.16,292.18) -- (178.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.02,292.18) -- (178.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.14,292.18) -- (177.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.23,292.18) -- (178.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.71,292.18) -- (185.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.72,292.18) -- (191.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.57,292.18) -- (183.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.91,292.18) -- (170.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.92,292.18) -- (169.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.15,292.18) -- (193.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.47,292.18) -- (183.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.69,292.18) -- (180.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.63,292.18) -- (183.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.31,292.18) -- (181.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.75,292.18) -- (192.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.05,292.18) -- (196.05,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.36,292.18) -- (168.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.56,292.18) -- (183.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.62,292.18) -- (181.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.13,292.18) -- (178.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.59,292.18) -- (178.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.73,292.18) -- (190.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.54,292.18) -- (184.54,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.85,292.18) -- (183.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.92,292.18) -- (181.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.35,292.18) -- (175.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.09,292.18) -- (196.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.35,292.18) -- (188.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.27,292.18) -- (183.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.49,292.18) -- (189.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.16,292.18) -- (185.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.91,292.18) -- (181.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.80,292.18) -- (181.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.15,292.18) -- (193.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.06,292.18) -- (187.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.03,292.18) -- (185.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.33,292.18) -- (182.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.97,292.18) -- (179.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.27,292.18) -- (190.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.36,292.18) -- (192.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.09,292.18) -- (188.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.63,292.18) -- (181.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.37,292.18) -- (192.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.92,292.18) -- (185.92,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.72,292.18) -- (185.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.87,292.18) -- (175.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.71,292.18) -- (178.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.89,292.18) -- (181.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.81,292.18) -- (181.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.22,292.18) -- (186.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.32,292.18) -- (172.32,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.26,292.18) -- (185.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.52,292.18) -- (189.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.19,292.18) -- (188.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.83,292.18) -- (185.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.40,292.18) -- (177.40,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.55,292.18) -- (201.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.19,292.18) -- (188.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.97,292.18) -- (184.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.36,292.18) -- (185.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.07,292.18) -- (185.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.13,292.18) -- (183.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.37,292.18) -- (183.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.43,292.18) -- (186.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.81,292.18) -- (181.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.10,292.18) -- (191.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.49,292.18) -- (187.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.61,292.18) -- (190.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.76,292.18) -- (188.76,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.02,292.18) -- (174.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.59,292.18) -- (174.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.12,292.18) -- (174.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.83,292.18) -- (185.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.62,292.18) -- (174.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.22,292.18) -- (182.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.28,292.18) -- (177.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.33,292.18) -- (188.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.86,292.18) -- (190.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.53,292.18) -- (187.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.23,292.18) -- (181.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.47,292.18) -- (191.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.29,292.18) -- (187.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.57,292.18) -- (183.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.72,292.18) -- (178.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.04,292.18) -- (185.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.13,292.18) -- (185.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.41,292.18) -- (184.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.70,292.18) -- (184.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.14,292.18) -- (183.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.63,292.18) -- (184.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.06,292.18) -- (182.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.86,292.18) -- (183.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.60,292.18) -- (194.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.70,292.18) -- (185.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (165.56,292.18) -- (165.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.26,292.18) -- (190.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.21,292.18) -- (191.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.44,292.18) -- (170.44,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.73,292.18) -- (184.73,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.02,292.18) -- (182.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.14,292.18) -- (187.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.96,292.18) -- (181.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.49,292.18) -- (172.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.41,292.18) -- (188.41,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.03,292.18) -- (183.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.75,292.18) -- (179.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.25,292.18) -- (176.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.61,292.18) -- (191.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.30,292.18) -- (180.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.36,292.18) -- (187.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (205.61,292.18) -- (205.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (167.52,292.18) -- (167.52,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.09,292.18) rectangle (240.98,375.41);
\end{scope}
\begin{scope}
\path[clip] (160.09,174.16) rectangle (240.98,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.09,174.16) rectangle (240.98,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09,190.02) --
	(240.98,190.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09,213.00) --
	(240.98,213.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09,235.98) --
	(240.98,235.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.48,174.16) --
	(170.48,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.20,174.16) --
	(196.20,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.93,174.16) --
	(221.93,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (160.09,213.00) -- (240.98,213.00);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (163.77,228.35) --
	(164.51,228.21) --
	(165.25,228.00) --
	(165.99,227.80) --
	(166.74,227.42) --
	(167.48,227.31) --
	(168.22,227.03) --
	(168.97,226.97) --
	(169.71,226.69) --
	(170.45,226.49) --
	(171.19,226.21) --
	(171.94,225.89) --
	(172.68,225.57) --
	(173.42,225.12) --
	(174.17,224.74) --
	(174.91,224.30) --
	(175.65,223.88) --
	(176.39,223.29) --
	(177.14,222.79) --
	(177.88,222.25) --
	(178.62,221.85) --
	(179.37,221.36) --
	(180.11,220.84) --
	(180.85,220.16) --
	(181.59,219.55) --
	(182.34,219.00) --
	(183.08,218.34) --
	(183.82,217.83) --
	(184.57,217.38) --
	(185.31,216.73) --
	(186.05,216.25) --
	(186.79,215.74) --
	(187.54,215.37) --
	(188.28,214.92) --
	(189.02,214.62) --
	(189.77,214.11) --
	(190.51,213.82) --
	(191.25,213.70) --
	(191.99,213.50) --
	(192.74,213.42) --
	(193.48,213.36) --
	(194.22,213.31) --
	(194.97,213.24) --
	(195.71,213.25) --
	(196.45,213.33) --
	(197.19,213.37) --
	(197.94,213.40) --
	(198.68,213.41) --
	(199.42,213.49) --
	(200.17,213.53) --
	(200.91,213.64) --
	(201.65,213.73) --
	(202.39,213.98) --
	(203.14,214.08) --
	(203.88,214.37) --
	(204.62,214.57) --
	(205.37,214.84) --
	(206.11,215.16) --
	(206.85,215.52) --
	(207.59,215.89) --
	(208.34,216.48) --
	(209.08,217.19) --
	(209.82,217.91) --
	(210.57,218.60) --
	(211.31,219.12) --
	(212.05,219.78) --
	(212.79,220.36) --
	(213.54,220.84) --
	(214.28,221.43) --
	(215.02,221.79) --
	(215.76,222.08) --
	(216.51,222.72) --
	(217.25,223.22) --
	(217.99,223.80) --
	(218.74,224.19) --
	(219.48,224.40) --
	(220.22,224.72) --
	(220.96,224.91) --
	(221.71,225.02) --
	(222.45,225.36) --
	(223.19,225.23) --
	(223.94,225.41) --
	(224.68,225.45) --
	(225.42,225.48) --
	(226.16,225.66) --
	(226.91,225.74) --
	(227.65,225.61) --
	(228.39,225.72) --
	(229.14,225.82) --
	(229.88,225.73) --
	(230.62,225.55) --
	(231.36,225.39) --
	(232.11,225.45) --
	(232.85,225.19) --
	(233.59,225.08) --
	(234.34,224.98) --
	(235.08,224.96) --
	(235.82,224.71) --
	(236.56,224.77) --
	(237.31,224.69) --
	(237.31,203.07) --
	(236.56,203.22) --
	(235.82,203.37) --
	(235.08,203.42) --
	(234.34,203.68) --
	(233.59,203.78) --
	(232.85,204.01) --
	(232.11,204.24) --
	(231.36,204.71) --
	(230.62,205.04) --
	(229.88,205.30) --
	(229.14,205.63) --
	(228.39,205.92) --
	(227.65,206.20) --
	(226.91,206.41) --
	(226.16,206.70) --
	(225.42,206.69) --
	(224.68,206.78) --
	(223.94,206.94) --
	(223.19,207.01) --
	(222.45,206.99) --
	(221.71,207.05) --
	(220.96,207.05) --
	(220.22,206.97) --
	(219.48,206.97) --
	(218.74,207.01) --
	(217.99,206.96) --
	(217.25,206.83) --
	(216.51,206.59) --
	(215.76,206.40) --
	(215.02,206.31) --
	(214.28,206.17) --
	(213.54,206.05) --
	(212.79,205.76) --
	(212.05,205.60) --
	(211.31,205.46) --
	(210.57,205.32) --
	(209.82,205.15) --
	(209.08,204.97) --
	(208.34,204.91) --
	(207.59,204.85) --
	(206.85,204.70) --
	(206.11,204.56) --
	(205.37,204.07) --
	(204.62,203.88) --
	(203.88,203.75) --
	(203.14,203.74) --
	(202.39,203.59) --
	(201.65,203.36) --
	(200.91,203.30) --
	(200.17,203.24) --
	(199.42,203.15) --
	(198.68,203.22) --
	(197.94,203.19) --
	(197.19,203.36) --
	(196.45,203.50) --
	(195.71,203.81) --
	(194.97,203.84) --
	(194.22,204.17) --
	(193.48,204.59) --
	(192.74,205.02) --
	(191.99,205.44) --
	(191.25,205.81) --
	(190.51,206.34) --
	(189.77,206.75) --
	(189.02,207.19) --
	(188.28,207.65) --
	(187.54,208.10) --
	(186.79,208.58) --
	(186.05,208.98) --
	(185.31,209.45) --
	(184.57,209.83) --
	(183.82,210.08) --
	(183.08,210.52) --
	(182.34,210.85) --
	(181.59,211.07) --
	(180.85,211.22) --
	(180.11,211.32) --
	(179.37,211.46) --
	(178.62,211.60) --
	(177.88,211.68) --
	(177.14,211.72) --
	(176.39,211.70) --
	(175.65,211.69) --
	(174.91,211.66) --
	(174.17,211.72) --
	(173.42,211.60) --
	(172.68,211.54) --
	(171.94,211.33) --
	(171.19,211.18) --
	(170.45,210.94) --
	(169.71,210.83) --
	(168.97,210.64) --
	(168.22,210.58) --
	(167.48,210.43) --
	(166.74,210.36) --
	(165.99,210.04) --
	(165.25,209.94) --
	(164.51,209.74) --
	(163.77,209.55) --
	cycle;

\path[] (163.77,228.35) --
	(164.51,228.21) --
	(165.25,228.00) --
	(165.99,227.80) --
	(166.74,227.42) --
	(167.48,227.31) --
	(168.22,227.03) --
	(168.97,226.97) --
	(169.71,226.69) --
	(170.45,226.49) --
	(171.19,226.21) --
	(171.94,225.89) --
	(172.68,225.57) --
	(173.42,225.12) --
	(174.17,224.74) --
	(174.91,224.30) --
	(175.65,223.88) --
	(176.39,223.29) --
	(177.14,222.79) --
	(177.88,222.25) --
	(178.62,221.85) --
	(179.37,221.36) --
	(180.11,220.84) --
	(180.85,220.16) --
	(181.59,219.55) --
	(182.34,219.00) --
	(183.08,218.34) --
	(183.82,217.83) --
	(184.57,217.38) --
	(185.31,216.73) --
	(186.05,216.25) --
	(186.79,215.74) --
	(187.54,215.37) --
	(188.28,214.92) --
	(189.02,214.62) --
	(189.77,214.11) --
	(190.51,213.82) --
	(191.25,213.70) --
	(191.99,213.50) --
	(192.74,213.42) --
	(193.48,213.36) --
	(194.22,213.31) --
	(194.97,213.24) --
	(195.71,213.25) --
	(196.45,213.33) --
	(197.19,213.37) --
	(197.94,213.40) --
	(198.68,213.41) --
	(199.42,213.49) --
	(200.17,213.53) --
	(200.91,213.64) --
	(201.65,213.73) --
	(202.39,213.98) --
	(203.14,214.08) --
	(203.88,214.37) --
	(204.62,214.57) --
	(205.37,214.84) --
	(206.11,215.16) --
	(206.85,215.52) --
	(207.59,215.89) --
	(208.34,216.48) --
	(209.08,217.19) --
	(209.82,217.91) --
	(210.57,218.60) --
	(211.31,219.12) --
	(212.05,219.78) --
	(212.79,220.36) --
	(213.54,220.84) --
	(214.28,221.43) --
	(215.02,221.79) --
	(215.76,222.08) --
	(216.51,222.72) --
	(217.25,223.22) --
	(217.99,223.80) --
	(218.74,224.19) --
	(219.48,224.40) --
	(220.22,224.72) --
	(220.96,224.91) --
	(221.71,225.02) --
	(222.45,225.36) --
	(223.19,225.23) --
	(223.94,225.41) --
	(224.68,225.45) --
	(225.42,225.48) --
	(226.16,225.66) --
	(226.91,225.74) --
	(227.65,225.61) --
	(228.39,225.72) --
	(229.14,225.82) --
	(229.88,225.73) --
	(230.62,225.55) --
	(231.36,225.39) --
	(232.11,225.45) --
	(232.85,225.19) --
	(233.59,225.08) --
	(234.34,224.98) --
	(235.08,224.96) --
	(235.82,224.71) --
	(236.56,224.77) --
	(237.31,224.69);

\path[] (237.31,203.07) --
	(236.56,203.22) --
	(235.82,203.37) --
	(235.08,203.42) --
	(234.34,203.68) --
	(233.59,203.78) --
	(232.85,204.01) --
	(232.11,204.24) --
	(231.36,204.71) --
	(230.62,205.04) --
	(229.88,205.30) --
	(229.14,205.63) --
	(228.39,205.92) --
	(227.65,206.20) --
	(226.91,206.41) --
	(226.16,206.70) --
	(225.42,206.69) --
	(224.68,206.78) --
	(223.94,206.94) --
	(223.19,207.01) --
	(222.45,206.99) --
	(221.71,207.05) --
	(220.96,207.05) --
	(220.22,206.97) --
	(219.48,206.97) --
	(218.74,207.01) --
	(217.99,206.96) --
	(217.25,206.83) --
	(216.51,206.59) --
	(215.76,206.40) --
	(215.02,206.31) --
	(214.28,206.17) --
	(213.54,206.05) --
	(212.79,205.76) --
	(212.05,205.60) --
	(211.31,205.46) --
	(210.57,205.32) --
	(209.82,205.15) --
	(209.08,204.97) --
	(208.34,204.91) --
	(207.59,204.85) --
	(206.85,204.70) --
	(206.11,204.56) --
	(205.37,204.07) --
	(204.62,203.88) --
	(203.88,203.75) --
	(203.14,203.74) --
	(202.39,203.59) --
	(201.65,203.36) --
	(200.91,203.30) --
	(200.17,203.24) --
	(199.42,203.15) --
	(198.68,203.22) --
	(197.94,203.19) --
	(197.19,203.36) --
	(196.45,203.50) --
	(195.71,203.81) --
	(194.97,203.84) --
	(194.22,204.17) --
	(193.48,204.59) --
	(192.74,205.02) --
	(191.99,205.44) --
	(191.25,205.81) --
	(190.51,206.34) --
	(189.77,206.75) --
	(189.02,207.19) --
	(188.28,207.65) --
	(187.54,208.10) --
	(186.79,208.58) --
	(186.05,208.98) --
	(185.31,209.45) --
	(184.57,209.83) --
	(183.82,210.08) --
	(183.08,210.52) --
	(182.34,210.85) --
	(181.59,211.07) --
	(180.85,211.22) --
	(180.11,211.32) --
	(179.37,211.46) --
	(178.62,211.60) --
	(177.88,211.68) --
	(177.14,211.72) --
	(176.39,211.70) --
	(175.65,211.69) --
	(174.91,211.66) --
	(174.17,211.72) --
	(173.42,211.60) --
	(172.68,211.54) --
	(171.94,211.33) --
	(171.19,211.18) --
	(170.45,210.94) --
	(169.71,210.83) --
	(168.97,210.64) --
	(168.22,210.58) --
	(167.48,210.43) --
	(166.74,210.36) --
	(165.99,210.04) --
	(165.25,209.94) --
	(164.51,209.74) --
	(163.77,209.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (163.77,231.52) --
	(164.51,231.65) --
	(165.25,231.62) --
	(165.99,231.52) --
	(166.74,231.53) --
	(167.48,231.31) --
	(168.22,231.31) --
	(168.97,231.35) --
	(169.71,231.14) --
	(170.45,230.85) --
	(171.19,230.44) --
	(171.94,229.86) --
	(172.68,229.28) --
	(173.42,228.85) --
	(174.17,228.15) --
	(174.91,227.77) --
	(175.65,227.29) --
	(176.39,226.80) --
	(177.14,226.03) --
	(177.88,225.36) --
	(178.62,224.72) --
	(179.37,224.23) --
	(180.11,223.23) --
	(180.85,222.34) --
	(181.59,221.42) --
	(182.34,220.74) --
	(183.08,220.12) --
	(183.82,219.21) --
	(184.57,218.21) --
	(185.31,217.37) --
	(186.05,216.56) --
	(186.79,215.89) --
	(187.54,215.34) --
	(188.28,214.86) --
	(189.02,214.42) --
	(189.77,214.08) --
	(190.51,213.77) --
	(191.25,213.57) --
	(191.99,213.40) --
	(192.74,213.30) --
	(193.48,213.23) --
	(194.22,213.23) --
	(194.97,213.20) --
	(195.71,213.20) --
	(196.45,213.22) --
	(197.19,213.23) --
	(197.94,213.23) --
	(198.68,213.27) --
	(199.42,213.30) --
	(200.17,213.34) --
	(200.91,213.42) --
	(201.65,213.52) --
	(202.39,213.58) --
	(203.14,213.77) --
	(203.88,214.01) --
	(204.62,214.24) --
	(205.37,214.62) --
	(206.11,214.80) --
	(206.85,215.34) --
	(207.59,215.92) --
	(208.34,216.51) --
	(209.08,217.12) --
	(209.82,217.69) --
	(210.57,218.28) --
	(211.31,218.83) --
	(212.05,219.47) --
	(212.79,220.10) --
	(213.54,220.76) --
	(214.28,221.29) --
	(215.02,221.91) --
	(215.76,222.55) --
	(216.51,223.13) --
	(217.25,223.38) --
	(217.99,223.67) --
	(218.74,223.85) --
	(219.48,224.13) --
	(220.22,224.21) --
	(220.96,224.20) --
	(221.71,224.23) --
	(222.45,224.25) --
	(223.19,224.21) --
	(223.94,224.54) --
	(224.68,224.52) --
	(225.42,224.51) --
	(226.16,224.71) --
	(226.91,224.63) --
	(227.65,224.50) --
	(228.39,224.17) --
	(229.14,224.41) --
	(229.88,224.26) --
	(230.62,224.50) --
	(231.36,224.84) --
	(232.11,224.50) --
	(232.85,224.55) --
	(233.59,224.39) --
	(234.34,224.43) --
	(235.08,223.93) --
	(235.82,223.88) --
	(236.56,223.58) --
	(237.31,223.60) --
	(237.31,198.41) --
	(236.56,199.27) --
	(235.82,199.58) --
	(235.08,199.67) --
	(234.34,200.20) --
	(233.59,200.74) --
	(232.85,201.33) --
	(232.11,201.82) --
	(231.36,202.39) --
	(230.62,202.60) --
	(229.88,203.19) --
	(229.14,203.83) --
	(228.39,203.96) --
	(227.65,203.93) --
	(226.91,204.50) --
	(226.16,204.84) --
	(225.42,205.02) --
	(224.68,205.21) --
	(223.94,205.48) --
	(223.19,205.78) --
	(222.45,206.30) --
	(221.71,206.35) --
	(220.96,206.39) --
	(220.22,206.47) --
	(219.48,206.33) --
	(218.74,206.22) --
	(217.99,206.13) --
	(217.25,206.00) --
	(216.51,205.88) --
	(215.76,205.72) --
	(215.02,205.54) --
	(214.28,205.65) --
	(213.54,205.58) --
	(212.79,205.47) --
	(212.05,204.92) --
	(211.31,204.98) --
	(210.57,204.75) --
	(209.82,204.60) --
	(209.08,204.38) --
	(208.34,203.88) --
	(207.59,203.52) --
	(206.85,203.11) --
	(206.11,202.74) --
	(205.37,202.17) --
	(204.62,201.52) --
	(203.88,201.33) --
	(203.14,201.25) --
	(202.39,201.11) --
	(201.65,200.97) --
	(200.91,200.76) --
	(200.17,200.57) --
	(199.42,200.64) --
	(198.68,200.74) --
	(197.94,200.65) --
	(197.19,200.89) --
	(196.45,200.88) --
	(195.71,201.29) --
	(194.97,201.69) --
	(194.22,202.19) --
	(193.48,202.83) --
	(192.74,203.39) --
	(191.99,204.13) --
	(191.25,204.85) --
	(190.51,205.57) --
	(189.77,206.15) --
	(189.02,206.71) --
	(188.28,207.26) --
	(187.54,207.83) --
	(186.79,208.52) --
	(186.05,209.07) --
	(185.31,209.64) --
	(184.57,210.06) --
	(183.82,210.47) --
	(183.08,210.92) --
	(182.34,211.16) --
	(181.59,211.43) --
	(180.85,211.52) --
	(180.11,211.71) --
	(179.37,211.85) --
	(178.62,211.85) --
	(177.88,211.85) --
	(177.14,211.93) --
	(176.39,212.06) --
	(175.65,212.18) --
	(174.91,212.21) --
	(174.17,212.23) --
	(173.42,212.14) --
	(172.68,212.13) --
	(171.94,212.11) --
	(171.19,211.98) --
	(170.45,211.84) --
	(169.71,211.80) --
	(168.97,211.66) --
	(168.22,211.54) --
	(167.48,211.39) --
	(166.74,211.23) --
	(165.99,211.13) --
	(165.25,211.00) --
	(164.51,210.70) --
	(163.77,210.32) --
	cycle;

\path[] (163.77,231.52) --
	(164.51,231.65) --
	(165.25,231.62) --
	(165.99,231.52) --
	(166.74,231.53) --
	(167.48,231.31) --
	(168.22,231.31) --
	(168.97,231.35) --
	(169.71,231.14) --
	(170.45,230.85) --
	(171.19,230.44) --
	(171.94,229.86) --
	(172.68,229.28) --
	(173.42,228.85) --
	(174.17,228.15) --
	(174.91,227.77) --
	(175.65,227.29) --
	(176.39,226.80) --
	(177.14,226.03) --
	(177.88,225.36) --
	(178.62,224.72) --
	(179.37,224.23) --
	(180.11,223.23) --
	(180.85,222.34) --
	(181.59,221.42) --
	(182.34,220.74) --
	(183.08,220.12) --
	(183.82,219.21) --
	(184.57,218.21) --
	(185.31,217.37) --
	(186.05,216.56) --
	(186.79,215.89) --
	(187.54,215.34) --
	(188.28,214.86) --
	(189.02,214.42) --
	(189.77,214.08) --
	(190.51,213.77) --
	(191.25,213.57) --
	(191.99,213.40) --
	(192.74,213.30) --
	(193.48,213.23) --
	(194.22,213.23) --
	(194.97,213.20) --
	(195.71,213.20) --
	(196.45,213.22) --
	(197.19,213.23) --
	(197.94,213.23) --
	(198.68,213.27) --
	(199.42,213.30) --
	(200.17,213.34) --
	(200.91,213.42) --
	(201.65,213.52) --
	(202.39,213.58) --
	(203.14,213.77) --
	(203.88,214.01) --
	(204.62,214.24) --
	(205.37,214.62) --
	(206.11,214.80) --
	(206.85,215.34) --
	(207.59,215.92) --
	(208.34,216.51) --
	(209.08,217.12) --
	(209.82,217.69) --
	(210.57,218.28) --
	(211.31,218.83) --
	(212.05,219.47) --
	(212.79,220.10) --
	(213.54,220.76) --
	(214.28,221.29) --
	(215.02,221.91) --
	(215.76,222.55) --
	(216.51,223.13) --
	(217.25,223.38) --
	(217.99,223.67) --
	(218.74,223.85) --
	(219.48,224.13) --
	(220.22,224.21) --
	(220.96,224.20) --
	(221.71,224.23) --
	(222.45,224.25) --
	(223.19,224.21) --
	(223.94,224.54) --
	(224.68,224.52) --
	(225.42,224.51) --
	(226.16,224.71) --
	(226.91,224.63) --
	(227.65,224.50) --
	(228.39,224.17) --
	(229.14,224.41) --
	(229.88,224.26) --
	(230.62,224.50) --
	(231.36,224.84) --
	(232.11,224.50) --
	(232.85,224.55) --
	(233.59,224.39) --
	(234.34,224.43) --
	(235.08,223.93) --
	(235.82,223.88) --
	(236.56,223.58) --
	(237.31,223.60);

\path[] (237.31,198.41) --
	(236.56,199.27) --
	(235.82,199.58) --
	(235.08,199.67) --
	(234.34,200.20) --
	(233.59,200.74) --
	(232.85,201.33) --
	(232.11,201.82) --
	(231.36,202.39) --
	(230.62,202.60) --
	(229.88,203.19) --
	(229.14,203.83) --
	(228.39,203.96) --
	(227.65,203.93) --
	(226.91,204.50) --
	(226.16,204.84) --
	(225.42,205.02) --
	(224.68,205.21) --
	(223.94,205.48) --
	(223.19,205.78) --
	(222.45,206.30) --
	(221.71,206.35) --
	(220.96,206.39) --
	(220.22,206.47) --
	(219.48,206.33) --
	(218.74,206.22) --
	(217.99,206.13) --
	(217.25,206.00) --
	(216.51,205.88) --
	(215.76,205.72) --
	(215.02,205.54) --
	(214.28,205.65) --
	(213.54,205.58) --
	(212.79,205.47) --
	(212.05,204.92) --
	(211.31,204.98) --
	(210.57,204.75) --
	(209.82,204.60) --
	(209.08,204.38) --
	(208.34,203.88) --
	(207.59,203.52) --
	(206.85,203.11) --
	(206.11,202.74) --
	(205.37,202.17) --
	(204.62,201.52) --
	(203.88,201.33) --
	(203.14,201.25) --
	(202.39,201.11) --
	(201.65,200.97) --
	(200.91,200.76) --
	(200.17,200.57) --
	(199.42,200.64) --
	(198.68,200.74) --
	(197.94,200.65) --
	(197.19,200.89) --
	(196.45,200.88) --
	(195.71,201.29) --
	(194.97,201.69) --
	(194.22,202.19) --
	(193.48,202.83) --
	(192.74,203.39) --
	(191.99,204.13) --
	(191.25,204.85) --
	(190.51,205.57) --
	(189.77,206.15) --
	(189.02,206.71) --
	(188.28,207.26) --
	(187.54,207.83) --
	(186.79,208.52) --
	(186.05,209.07) --
	(185.31,209.64) --
	(184.57,210.06) --
	(183.82,210.47) --
	(183.08,210.92) --
	(182.34,211.16) --
	(181.59,211.43) --
	(180.85,211.52) --
	(180.11,211.71) --
	(179.37,211.85) --
	(178.62,211.85) --
	(177.88,211.85) --
	(177.14,211.93) --
	(176.39,212.06) --
	(175.65,212.18) --
	(174.91,212.21) --
	(174.17,212.23) --
	(173.42,212.14) --
	(172.68,212.13) --
	(171.94,212.11) --
	(171.19,211.98) --
	(170.45,211.84) --
	(169.71,211.80) --
	(168.97,211.66) --
	(168.22,211.54) --
	(167.48,211.39) --
	(166.74,211.23) --
	(165.99,211.13) --
	(165.25,211.00) --
	(164.51,210.70) --
	(163.77,210.32);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (163.77,228.92) --
	(164.51,228.96) --
	(165.25,228.79) --
	(165.99,228.66) --
	(166.74,228.66) --
	(167.48,228.75) --
	(168.22,228.73) --
	(168.97,228.48) --
	(169.71,228.51) --
	(170.45,228.32) --
	(171.19,228.19) --
	(171.94,227.88) --
	(172.68,227.58) --
	(173.42,227.28) --
	(174.17,226.90) --
	(174.91,226.42) --
	(175.65,225.79) --
	(176.39,225.42) --
	(177.14,224.90) --
	(177.88,224.33) --
	(178.62,223.68) --
	(179.37,223.10) --
	(180.11,222.43) --
	(180.85,221.85) --
	(181.59,221.31) --
	(182.34,220.59) --
	(183.08,219.85) --
	(183.82,219.07) --
	(184.57,218.36) --
	(185.31,217.82) --
	(186.05,217.04) --
	(186.79,216.34) --
	(187.54,215.66) --
	(188.28,215.13) --
	(189.02,214.64) --
	(189.77,214.29) --
	(190.51,214.03) --
	(191.25,213.81) --
	(191.99,213.63) --
	(192.74,213.57) --
	(193.48,213.47) --
	(194.22,213.43) --
	(194.97,213.42) --
	(195.71,213.44) --
	(196.45,213.42) --
	(197.19,213.46) --
	(197.94,213.48) --
	(198.68,213.52) --
	(199.42,213.65) --
	(200.17,213.69) --
	(200.91,213.74) --
	(201.65,213.93) --
	(202.39,213.94) --
	(203.14,214.09) --
	(203.88,214.29) --
	(204.62,214.62) --
	(205.37,214.84) --
	(206.11,215.12) --
	(206.85,215.51) --
	(207.59,216.09) --
	(208.34,216.61) --
	(209.08,217.04) --
	(209.82,217.45) --
	(210.57,217.90) --
	(211.31,218.69) --
	(212.05,219.33) --
	(212.79,219.91) --
	(213.54,220.58) --
	(214.28,221.14) --
	(215.02,221.46) --
	(215.76,221.87) --
	(216.51,222.35) --
	(217.25,222.51) --
	(217.99,222.88) --
	(218.74,223.48) --
	(219.48,223.85) --
	(220.22,224.30) --
	(220.96,224.24) --
	(221.71,224.45) --
	(222.45,224.59) --
	(223.19,224.66) --
	(223.94,224.79) --
	(224.68,224.69) --
	(225.42,224.67) --
	(226.16,224.77) --
	(226.91,224.98) --
	(227.65,225.03) --
	(228.39,224.82) --
	(229.14,224.90) --
	(229.88,225.18) --
	(230.62,225.20) --
	(231.36,225.34) --
	(232.11,225.48) --
	(232.85,225.47) --
	(233.59,225.66) --
	(234.34,225.45) --
	(235.08,225.45) --
	(235.82,225.46) --
	(236.56,225.35) --
	(237.31,225.10) --
	(237.31,200.02) --
	(236.56,200.26) --
	(235.82,200.49) --
	(235.08,200.87) --
	(234.34,201.30) --
	(233.59,201.79) --
	(232.85,202.03) --
	(232.11,202.01) --
	(231.36,202.29) --
	(230.62,202.56) --
	(229.88,202.82) --
	(229.14,203.69) --
	(228.39,203.72) --
	(227.65,204.06) --
	(226.91,204.17) --
	(226.16,204.49) --
	(225.42,204.88) --
	(224.68,205.24) --
	(223.94,205.34) --
	(223.19,205.53) --
	(222.45,205.73) --
	(221.71,205.94) --
	(220.96,205.91) --
	(220.22,205.92) --
	(219.48,205.93) --
	(218.74,205.73) --
	(217.99,205.73) --
	(217.25,205.64) --
	(216.51,205.80) --
	(215.76,205.83) --
	(215.02,205.85) --
	(214.28,205.73) --
	(213.54,205.60) --
	(212.79,205.44) --
	(212.05,205.20) --
	(211.31,204.85) --
	(210.57,204.56) --
	(209.82,204.21) --
	(209.08,203.86) --
	(208.34,203.68) --
	(207.59,203.47) --
	(206.85,203.19) --
	(206.11,202.89) --
	(205.37,202.72) --
	(204.62,202.43) --
	(203.88,201.92) --
	(203.14,201.76) --
	(202.39,201.56) --
	(201.65,201.43) --
	(200.91,201.19) --
	(200.17,201.28) --
	(199.42,201.42) --
	(198.68,201.53) --
	(197.94,201.68) --
	(197.19,202.09) --
	(196.45,202.31) --
	(195.71,202.80) --
	(194.97,203.28) --
	(194.22,203.77) --
	(193.48,204.31) --
	(192.74,204.79) --
	(191.99,205.14) --
	(191.25,205.56) --
	(190.51,206.12) --
	(189.77,206.55) --
	(189.02,207.09) --
	(188.28,207.54) --
	(187.54,207.98) --
	(186.79,208.43) --
	(186.05,209.11) --
	(185.31,209.62) --
	(184.57,210.00) --
	(183.82,210.34) --
	(183.08,210.66) --
	(182.34,210.88) --
	(181.59,211.16) --
	(180.85,211.26) --
	(180.11,211.35) --
	(179.37,211.41) --
	(178.62,211.43) --
	(177.88,211.55) --
	(177.14,211.68) --
	(176.39,211.77) --
	(175.65,211.77) --
	(174.91,211.76) --
	(174.17,211.78) --
	(173.42,211.84) --
	(172.68,211.84) --
	(171.94,211.82) --
	(171.19,211.74) --
	(170.45,211.64) --
	(169.71,211.58) --
	(168.97,211.57) --
	(168.22,211.54) --
	(167.48,211.48) --
	(166.74,211.35) --
	(165.99,211.10) --
	(165.25,210.83) --
	(164.51,210.64) --
	(163.77,210.28) --
	cycle;

\path[] (163.77,228.92) --
	(164.51,228.96) --
	(165.25,228.79) --
	(165.99,228.66) --
	(166.74,228.66) --
	(167.48,228.75) --
	(168.22,228.73) --
	(168.97,228.48) --
	(169.71,228.51) --
	(170.45,228.32) --
	(171.19,228.19) --
	(171.94,227.88) --
	(172.68,227.58) --
	(173.42,227.28) --
	(174.17,226.90) --
	(174.91,226.42) --
	(175.65,225.79) --
	(176.39,225.42) --
	(177.14,224.90) --
	(177.88,224.33) --
	(178.62,223.68) --
	(179.37,223.10) --
	(180.11,222.43) --
	(180.85,221.85) --
	(181.59,221.31) --
	(182.34,220.59) --
	(183.08,219.85) --
	(183.82,219.07) --
	(184.57,218.36) --
	(185.31,217.82) --
	(186.05,217.04) --
	(186.79,216.34) --
	(187.54,215.66) --
	(188.28,215.13) --
	(189.02,214.64) --
	(189.77,214.29) --
	(190.51,214.03) --
	(191.25,213.81) --
	(191.99,213.63) --
	(192.74,213.57) --
	(193.48,213.47) --
	(194.22,213.43) --
	(194.97,213.42) --
	(195.71,213.44) --
	(196.45,213.42) --
	(197.19,213.46) --
	(197.94,213.48) --
	(198.68,213.52) --
	(199.42,213.65) --
	(200.17,213.69) --
	(200.91,213.74) --
	(201.65,213.93) --
	(202.39,213.94) --
	(203.14,214.09) --
	(203.88,214.29) --
	(204.62,214.62) --
	(205.37,214.84) --
	(206.11,215.12) --
	(206.85,215.51) --
	(207.59,216.09) --
	(208.34,216.61) --
	(209.08,217.04) --
	(209.82,217.45) --
	(210.57,217.90) --
	(211.31,218.69) --
	(212.05,219.33) --
	(212.79,219.91) --
	(213.54,220.58) --
	(214.28,221.14) --
	(215.02,221.46) --
	(215.76,221.87) --
	(216.51,222.35) --
	(217.25,222.51) --
	(217.99,222.88) --
	(218.74,223.48) --
	(219.48,223.85) --
	(220.22,224.30) --
	(220.96,224.24) --
	(221.71,224.45) --
	(222.45,224.59) --
	(223.19,224.66) --
	(223.94,224.79) --
	(224.68,224.69) --
	(225.42,224.67) --
	(226.16,224.77) --
	(226.91,224.98) --
	(227.65,225.03) --
	(228.39,224.82) --
	(229.14,224.90) --
	(229.88,225.18) --
	(230.62,225.20) --
	(231.36,225.34) --
	(232.11,225.48) --
	(232.85,225.47) --
	(233.59,225.66) --
	(234.34,225.45) --
	(235.08,225.45) --
	(235.82,225.46) --
	(236.56,225.35) --
	(237.31,225.10);

\path[] (237.31,200.02) --
	(236.56,200.26) --
	(235.82,200.49) --
	(235.08,200.87) --
	(234.34,201.30) --
	(233.59,201.79) --
	(232.85,202.03) --
	(232.11,202.01) --
	(231.36,202.29) --
	(230.62,202.56) --
	(229.88,202.82) --
	(229.14,203.69) --
	(228.39,203.72) --
	(227.65,204.06) --
	(226.91,204.17) --
	(226.16,204.49) --
	(225.42,204.88) --
	(224.68,205.24) --
	(223.94,205.34) --
	(223.19,205.53) --
	(222.45,205.73) --
	(221.71,205.94) --
	(220.96,205.91) --
	(220.22,205.92) --
	(219.48,205.93) --
	(218.74,205.73) --
	(217.99,205.73) --
	(217.25,205.64) --
	(216.51,205.80) --
	(215.76,205.83) --
	(215.02,205.85) --
	(214.28,205.73) --
	(213.54,205.60) --
	(212.79,205.44) --
	(212.05,205.20) --
	(211.31,204.85) --
	(210.57,204.56) --
	(209.82,204.21) --
	(209.08,203.86) --
	(208.34,203.68) --
	(207.59,203.47) --
	(206.85,203.19) --
	(206.11,202.89) --
	(205.37,202.72) --
	(204.62,202.43) --
	(203.88,201.92) --
	(203.14,201.76) --
	(202.39,201.56) --
	(201.65,201.43) --
	(200.91,201.19) --
	(200.17,201.28) --
	(199.42,201.42) --
	(198.68,201.53) --
	(197.94,201.68) --
	(197.19,202.09) --
	(196.45,202.31) --
	(195.71,202.80) --
	(194.97,203.28) --
	(194.22,203.77) --
	(193.48,204.31) --
	(192.74,204.79) --
	(191.99,205.14) --
	(191.25,205.56) --
	(190.51,206.12) --
	(189.77,206.55) --
	(189.02,207.09) --
	(188.28,207.54) --
	(187.54,207.98) --
	(186.79,208.43) --
	(186.05,209.11) --
	(185.31,209.62) --
	(184.57,210.00) --
	(183.82,210.34) --
	(183.08,210.66) --
	(182.34,210.88) --
	(181.59,211.16) --
	(180.85,211.26) --
	(180.11,211.35) --
	(179.37,211.41) --
	(178.62,211.43) --
	(177.88,211.55) --
	(177.14,211.68) --
	(176.39,211.77) --
	(175.65,211.77) --
	(174.91,211.76) --
	(174.17,211.78) --
	(173.42,211.84) --
	(172.68,211.84) --
	(171.94,211.82) --
	(171.19,211.74) --
	(170.45,211.64) --
	(169.71,211.58) --
	(168.97,211.57) --
	(168.22,211.54) --
	(167.48,211.48) --
	(166.74,211.35) --
	(165.99,211.10) --
	(165.25,210.83) --
	(164.51,210.64) --
	(163.77,210.28);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (163.77,239.24) --
	(164.51,239.18) --
	(165.25,238.81) --
	(165.99,238.78) --
	(166.74,238.96) --
	(167.48,238.91) --
	(168.22,238.53) --
	(168.97,238.07) --
	(169.71,237.38) --
	(170.45,237.50) --
	(171.19,236.84) --
	(171.94,235.88) --
	(172.68,235.22) --
	(173.42,234.37) --
	(174.17,233.25) --
	(174.91,232.52) --
	(175.65,231.57) --
	(176.39,230.59) --
	(177.14,229.95) --
	(177.88,228.86) --
	(178.62,227.78) --
	(179.37,226.47) --
	(180.11,225.35) --
	(180.85,224.45) --
	(181.59,223.59) --
	(182.34,222.43) --
	(183.08,221.23) --
	(183.82,220.27) --
	(184.57,219.30) --
	(185.31,218.45) --
	(186.05,217.46) --
	(186.79,216.40) --
	(187.54,215.72) --
	(188.28,215.08) --
	(189.02,214.39) --
	(189.77,213.87) --
	(190.51,213.59) --
	(191.25,213.29) --
	(191.99,213.21) --
	(192.74,213.20) --
	(193.48,213.21) --
	(194.22,213.40) --
	(194.97,213.55) --
	(195.71,213.73) --
	(196.45,213.79) --
	(197.19,214.14) --
	(197.94,214.49) --
	(198.68,215.07) --
	(199.42,215.55) --
	(200.17,216.45) --
	(200.91,217.32) --
	(201.65,218.09) --
	(202.39,218.97) --
	(203.14,220.11) --
	(203.88,221.30) --
	(204.62,222.59) --
	(205.37,223.60) --
	(206.11,224.89) --
	(206.85,226.26) --
	(207.59,227.59) --
	(208.34,229.46) --
	(209.08,230.86) --
	(209.82,232.57) --
	(210.57,233.96) --
	(211.31,234.92) --
	(212.05,236.49) --
	(212.79,238.16) --
	(213.54,239.48) --
	(214.28,240.85) --
	(215.02,242.06) --
	(215.76,242.88) --
	(216.51,243.59) --
	(217.25,244.64) --
	(217.99,245.91) --
	(218.74,246.85) --
	(219.48,247.73) --
	(220.22,248.56) --
	(220.96,249.03) --
	(221.71,249.35) --
	(222.45,249.98) --
	(223.19,250.15) --
	(223.94,250.96) --
	(224.68,250.40) --
	(225.42,250.48) --
	(226.16,251.03) --
	(226.91,251.59) --
	(227.65,251.84) --
	(228.39,252.25) --
	(229.14,251.99) --
	(229.88,252.37) --
	(230.62,251.93) --
	(231.36,251.98) --
	(232.11,251.96) --
	(232.85,252.27) --
	(233.59,252.84) --
	(234.34,253.21) --
	(235.08,253.40) --
	(235.82,253.25) --
	(236.56,253.15) --
	(237.31,253.61) --
	(237.31,177.95) --
	(236.56,179.81) --
	(235.82,181.71) --
	(235.08,183.06) --
	(234.34,184.32) --
	(233.59,185.62) --
	(232.85,187.49) --
	(232.11,188.87) --
	(231.36,189.78) --
	(230.62,190.69) --
	(229.88,190.30) --
	(229.14,192.22) --
	(228.39,192.97) --
	(227.65,193.69) --
	(226.91,195.22) --
	(226.16,196.77) --
	(225.42,198.05) --
	(224.68,198.99) --
	(223.94,200.04) --
	(223.19,200.69) --
	(222.45,201.01) --
	(221.71,201.72) --
	(220.96,202.06) --
	(220.22,202.13) --
	(219.48,202.43) --
	(218.74,202.94) --
	(217.99,203.58) --
	(217.25,203.83) --
	(216.51,204.21) --
	(215.76,204.30) --
	(215.02,204.26) --
	(214.28,204.20) --
	(213.54,204.03) --
	(212.79,203.71) --
	(212.05,203.58) --
	(211.31,203.45) --
	(210.57,202.99) --
	(209.82,202.80) --
	(209.08,202.43) --
	(208.34,201.74) --
	(207.59,201.23) --
	(206.85,201.13) --
	(206.11,200.79) --
	(205.37,200.19) --
	(204.62,199.45) --
	(203.88,198.89) --
	(203.14,198.55) --
	(202.39,198.03) --
	(201.65,197.36) --
	(200.91,197.00) --
	(200.17,196.43) --
	(199.42,196.37) --
	(198.68,196.36) --
	(197.94,196.11) --
	(197.19,196.14) --
	(196.45,196.17) --
	(195.71,196.24) --
	(194.97,196.40) --
	(194.22,196.67) --
	(193.48,196.77) --
	(192.74,196.99) --
	(191.99,197.31) --
	(191.25,197.58) --
	(190.51,197.93) --
	(189.77,198.52) --
	(189.02,199.00) --
	(188.28,199.39) --
	(187.54,200.10) --
	(186.79,200.67) --
	(186.05,201.06) --
	(185.31,201.66) --
	(184.57,202.25) --
	(183.82,202.84) --
	(183.08,203.08) --
	(182.34,203.19) --
	(181.59,203.49) --
	(180.85,204.03) --
	(180.11,204.09) --
	(179.37,204.37) --
	(178.62,204.25) --
	(177.88,203.99) --
	(177.14,204.17) --
	(176.39,204.26) --
	(175.65,203.94) --
	(174.91,203.50) --
	(174.17,203.49) --
	(173.42,203.41) --
	(172.68,202.86) --
	(171.94,202.75) --
	(171.19,201.92) --
	(170.45,201.70) --
	(169.71,201.54) --
	(168.97,200.96) --
	(168.22,200.32) --
	(167.48,199.43) --
	(166.74,198.69) --
	(165.99,197.69) --
	(165.25,196.13) --
	(164.51,194.64) --
	(163.77,193.05) --
	cycle;

\path[] (163.77,239.24) --
	(164.51,239.18) --
	(165.25,238.81) --
	(165.99,238.78) --
	(166.74,238.96) --
	(167.48,238.91) --
	(168.22,238.53) --
	(168.97,238.07) --
	(169.71,237.38) --
	(170.45,237.50) --
	(171.19,236.84) --
	(171.94,235.88) --
	(172.68,235.22) --
	(173.42,234.37) --
	(174.17,233.25) --
	(174.91,232.52) --
	(175.65,231.57) --
	(176.39,230.59) --
	(177.14,229.95) --
	(177.88,228.86) --
	(178.62,227.78) --
	(179.37,226.47) --
	(180.11,225.35) --
	(180.85,224.45) --
	(181.59,223.59) --
	(182.34,222.43) --
	(183.08,221.23) --
	(183.82,220.27) --
	(184.57,219.30) --
	(185.31,218.45) --
	(186.05,217.46) --
	(186.79,216.40) --
	(187.54,215.72) --
	(188.28,215.08) --
	(189.02,214.39) --
	(189.77,213.87) --
	(190.51,213.59) --
	(191.25,213.29) --
	(191.99,213.21) --
	(192.74,213.20) --
	(193.48,213.21) --
	(194.22,213.40) --
	(194.97,213.55) --
	(195.71,213.73) --
	(196.45,213.79) --
	(197.19,214.14) --
	(197.94,214.49) --
	(198.68,215.07) --
	(199.42,215.55) --
	(200.17,216.45) --
	(200.91,217.32) --
	(201.65,218.09) --
	(202.39,218.97) --
	(203.14,220.11) --
	(203.88,221.30) --
	(204.62,222.59) --
	(205.37,223.60) --
	(206.11,224.89) --
	(206.85,226.26) --
	(207.59,227.59) --
	(208.34,229.46) --
	(209.08,230.86) --
	(209.82,232.57) --
	(210.57,233.96) --
	(211.31,234.92) --
	(212.05,236.49) --
	(212.79,238.16) --
	(213.54,239.48) --
	(214.28,240.85) --
	(215.02,242.06) --
	(215.76,242.88) --
	(216.51,243.59) --
	(217.25,244.64) --
	(217.99,245.91) --
	(218.74,246.85) --
	(219.48,247.73) --
	(220.22,248.56) --
	(220.96,249.03) --
	(221.71,249.35) --
	(222.45,249.98) --
	(223.19,250.15) --
	(223.94,250.96) --
	(224.68,250.40) --
	(225.42,250.48) --
	(226.16,251.03) --
	(226.91,251.59) --
	(227.65,251.84) --
	(228.39,252.25) --
	(229.14,251.99) --
	(229.88,252.37) --
	(230.62,251.93) --
	(231.36,251.98) --
	(232.11,251.96) --
	(232.85,252.27) --
	(233.59,252.84) --
	(234.34,253.21) --
	(235.08,253.40) --
	(235.82,253.25) --
	(236.56,253.15) --
	(237.31,253.61);

\path[] (237.31,177.95) --
	(236.56,179.81) --
	(235.82,181.71) --
	(235.08,183.06) --
	(234.34,184.32) --
	(233.59,185.62) --
	(232.85,187.49) --
	(232.11,188.87) --
	(231.36,189.78) --
	(230.62,190.69) --
	(229.88,190.30) --
	(229.14,192.22) --
	(228.39,192.97) --
	(227.65,193.69) --
	(226.91,195.22) --
	(226.16,196.77) --
	(225.42,198.05) --
	(224.68,198.99) --
	(223.94,200.04) --
	(223.19,200.69) --
	(222.45,201.01) --
	(221.71,201.72) --
	(220.96,202.06) --
	(220.22,202.13) --
	(219.48,202.43) --
	(218.74,202.94) --
	(217.99,203.58) --
	(217.25,203.83) --
	(216.51,204.21) --
	(215.76,204.30) --
	(215.02,204.26) --
	(214.28,204.20) --
	(213.54,204.03) --
	(212.79,203.71) --
	(212.05,203.58) --
	(211.31,203.45) --
	(210.57,202.99) --
	(209.82,202.80) --
	(209.08,202.43) --
	(208.34,201.74) --
	(207.59,201.23) --
	(206.85,201.13) --
	(206.11,200.79) --
	(205.37,200.19) --
	(204.62,199.45) --
	(203.88,198.89) --
	(203.14,198.55) --
	(202.39,198.03) --
	(201.65,197.36) --
	(200.91,197.00) --
	(200.17,196.43) --
	(199.42,196.37) --
	(198.68,196.36) --
	(197.94,196.11) --
	(197.19,196.14) --
	(196.45,196.17) --
	(195.71,196.24) --
	(194.97,196.40) --
	(194.22,196.67) --
	(193.48,196.77) --
	(192.74,196.99) --
	(191.99,197.31) --
	(191.25,197.58) --
	(190.51,197.93) --
	(189.77,198.52) --
	(189.02,199.00) --
	(188.28,199.39) --
	(187.54,200.10) --
	(186.79,200.67) --
	(186.05,201.06) --
	(185.31,201.66) --
	(184.57,202.25) --
	(183.82,202.84) --
	(183.08,203.08) --
	(182.34,203.19) --
	(181.59,203.49) --
	(180.85,204.03) --
	(180.11,204.09) --
	(179.37,204.37) --
	(178.62,204.25) --
	(177.88,203.99) --
	(177.14,204.17) --
	(176.39,204.26) --
	(175.65,203.94) --
	(174.91,203.50) --
	(174.17,203.49) --
	(173.42,203.41) --
	(172.68,202.86) --
	(171.94,202.75) --
	(171.19,201.92) --
	(170.45,201.70) --
	(169.71,201.54) --
	(168.97,200.96) --
	(168.22,200.32) --
	(167.48,199.43) --
	(166.74,198.69) --
	(165.99,197.69) --
	(165.25,196.13) --
	(164.51,194.64) --
	(163.77,193.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,217.67) --
	(164.51,217.76) --
	(165.25,217.84) --
	(165.99,217.90) --
	(166.74,217.95) --
	(167.48,217.99) --
	(168.22,218.00) --
	(168.97,218.00) --
	(169.71,217.98) --
	(170.45,217.94) --
	(171.19,217.87) --
	(171.94,217.79) --
	(172.68,217.68) --
	(173.42,217.56) --
	(174.17,217.40) --
	(174.91,217.23) --
	(175.65,217.04) --
	(176.39,216.82) --
	(177.14,216.59) --
	(177.88,216.34) --
	(178.62,216.07) --
	(179.37,215.78) --
	(180.11,215.48) --
	(180.85,215.16) --
	(181.59,214.84) --
	(182.34,214.50) --
	(183.08,214.15) --
	(183.82,213.80) --
	(184.57,213.45) --
	(185.31,213.09) --
	(186.05,212.74) --
	(186.79,212.39) --
	(187.54,212.04) --
	(188.28,211.70) --
	(189.02,211.37) --
	(189.77,211.05) --
	(190.51,210.75) --
	(191.25,210.46) --
	(191.99,210.19) --
	(192.74,209.95) --
	(193.48,209.72) --
	(194.22,209.53) --
	(194.97,209.36) --
	(195.71,209.22) --
	(196.45,209.11) --
	(197.19,209.03) --
	(197.94,208.98) --
	(198.68,208.96) --
	(199.42,208.97) --
	(200.17,209.02) --
	(200.91,209.10) --
	(201.65,209.20) --
	(202.39,209.34) --
	(203.14,209.50) --
	(203.88,209.68) --
	(204.62,209.89) --
	(205.37,210.11) --
	(206.11,210.36) --
	(206.85,210.61) --
	(207.59,210.88) --
	(208.34,211.16) --
	(209.08,211.44) --
	(209.82,211.72) --
	(210.57,212.00) --
	(211.31,212.29) --
	(212.05,212.56) --
	(212.79,212.83) --
	(213.54,213.09) --
	(214.28,213.33) --
	(215.02,213.56) --
	(215.76,213.78) --
	(216.51,213.98) --
	(217.25,214.16) --
	(217.99,214.33) --
	(218.74,214.47) --
	(219.48,214.60) --
	(220.22,214.71) --
	(220.96,214.80) --
	(221.71,214.87) --
	(222.45,214.92) --
	(223.19,214.96) --
	(223.94,214.98) --
	(224.68,214.98) --
	(225.42,214.98) --
	(226.16,214.95) --
	(226.91,214.92) --
	(227.65,214.88) --
	(228.39,214.82) --
	(229.14,214.76) --
	(229.88,214.70) --
	(230.62,214.63) --
	(231.36,214.55) --
	(232.11,214.47) --
	(232.85,214.39) --
	(233.59,214.31) --
	(234.34,214.23) --
	(235.08,214.15) --
	(235.82,214.08) --
	(236.56,214.00) --
	(237.31,213.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,217.45) --
	(164.51,217.57) --
	(165.25,217.67) --
	(165.99,217.76) --
	(166.74,217.83) --
	(167.48,217.89) --
	(168.22,217.92) --
	(168.97,217.93) --
	(169.71,217.93) --
	(170.45,217.90) --
	(171.19,217.84) --
	(171.94,217.77) --
	(172.68,217.67) --
	(173.42,217.54) --
	(174.17,217.40) --
	(174.91,217.23) --
	(175.65,217.04) --
	(176.39,216.83) --
	(177.14,216.60) --
	(177.88,216.35) --
	(178.62,216.09) --
	(179.37,215.81) --
	(180.11,215.51) --
	(180.85,215.21) --
	(181.59,214.89) --
	(182.34,214.56) --
	(183.08,214.23) --
	(183.82,213.89) --
	(184.57,213.54) --
	(185.31,213.20) --
	(186.05,212.85) --
	(186.79,212.51) --
	(187.54,212.17) --
	(188.28,211.83) --
	(189.02,211.51) --
	(189.77,211.19) --
	(190.51,210.89) --
	(191.25,210.60) --
	(191.99,210.33) --
	(192.74,210.08) --
	(193.48,209.85) --
	(194.22,209.65) --
	(194.97,209.47) --
	(195.71,209.32) --
	(196.45,209.21) --
	(197.19,209.12) --
	(197.94,209.07) --
	(198.68,209.04) --
	(199.42,209.05) --
	(200.17,209.10) --
	(200.91,209.17) --
	(201.65,209.28) --
	(202.39,209.41) --
	(203.14,209.57) --
	(203.88,209.76) --
	(204.62,209.97) --
	(205.37,210.19) --
	(206.11,210.44) --
	(206.85,210.70) --
	(207.59,210.96) --
	(208.34,211.24) --
	(209.08,211.52) --
	(209.82,211.80) --
	(210.57,212.07) --
	(211.31,212.34) --
	(212.05,212.60) --
	(212.79,212.85) --
	(213.54,213.08) --
	(214.28,213.30) --
	(215.02,213.50) --
	(215.76,213.68) --
	(216.51,213.84) --
	(217.25,213.98) --
	(217.99,214.10) --
	(218.74,214.20) --
	(219.48,214.27) --
	(220.22,214.33) --
	(220.96,214.36) --
	(221.71,214.37) --
	(222.45,214.37) --
	(223.19,214.35) --
	(223.94,214.31) --
	(224.68,214.26) --
	(225.42,214.20) --
	(226.16,214.13) --
	(226.91,214.04) --
	(227.65,213.95) --
	(228.39,213.86) --
	(229.14,213.75) --
	(229.88,213.65) --
	(230.62,213.54) --
	(231.36,213.42) --
	(232.11,213.31) --
	(232.85,213.20) --
	(233.59,213.09) --
	(234.34,212.98) --
	(235.08,212.87) --
	(235.82,212.76) --
	(236.56,212.66) --
	(237.31,212.56);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,217.09) --
	(164.51,217.19) --
	(165.25,217.29) --
	(165.99,217.37) --
	(166.74,217.44) --
	(167.48,217.50) --
	(168.22,217.54) --
	(168.97,217.57) --
	(169.71,217.57) --
	(170.45,217.56) --
	(171.19,217.53) --
	(171.94,217.47) --
	(172.68,217.40) --
	(173.42,217.30) --
	(174.17,217.18) --
	(174.91,217.04) --
	(175.65,216.88) --
	(176.39,216.70) --
	(177.14,216.51) --
	(177.88,216.29) --
	(178.62,216.05) --
	(179.37,215.80) --
	(180.11,215.54) --
	(180.85,215.26) --
	(181.59,214.96) --
	(182.34,214.66) --
	(183.08,214.35) --
	(183.82,214.03) --
	(184.57,213.70) --
	(185.31,213.37) --
	(186.05,213.04) --
	(186.79,212.71) --
	(187.54,212.38) --
	(188.28,212.05) --
	(189.02,211.73) --
	(189.77,211.42) --
	(190.51,211.12) --
	(191.25,210.83) --
	(191.99,210.56) --
	(192.74,210.31) --
	(193.48,210.08) --
	(194.22,209.87) --
	(194.97,209.69) --
	(195.71,209.54) --
	(196.45,209.41) --
	(197.19,209.31) --
	(197.94,209.24) --
	(198.68,209.21) --
	(199.42,209.20) --
	(200.17,209.23) --
	(200.91,209.28) --
	(201.65,209.37) --
	(202.39,209.48) --
	(203.14,209.62) --
	(203.88,209.78) --
	(204.62,209.96) --
	(205.37,210.17) --
	(206.11,210.38) --
	(206.85,210.62) --
	(207.59,210.86) --
	(208.34,211.11) --
	(209.08,211.36) --
	(209.82,211.61) --
	(210.57,211.87) --
	(211.31,212.11) --
	(212.05,212.36) --
	(212.79,212.59) --
	(213.54,212.81) --
	(214.28,213.02) --
	(215.02,213.21) --
	(215.76,213.38) --
	(216.51,213.54) --
	(217.25,213.69) --
	(217.99,213.81) --
	(218.74,213.92) --
	(219.48,214.01) --
	(220.22,214.08) --
	(220.96,214.13) --
	(221.71,214.17) --
	(222.45,214.19) --
	(223.19,214.20) --
	(223.94,214.20) --
	(224.68,214.18) --
	(225.42,214.15) --
	(226.16,214.12) --
	(226.91,214.07) --
	(227.65,214.01) --
	(228.39,213.95) --
	(229.14,213.89) --
	(229.88,213.81) --
	(230.62,213.74) --
	(231.36,213.66) --
	(232.11,213.59) --
	(232.85,213.51) --
	(233.59,213.43) --
	(234.34,213.35) --
	(235.08,213.28) --
	(235.82,213.21) --
	(236.56,213.14) --
	(237.31,213.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,216.01) --
	(164.51,216.43) --
	(165.25,216.81) --
	(165.99,217.15) --
	(166.74,217.46) --
	(167.48,217.73) --
	(168.22,217.95) --
	(168.97,218.12) --
	(169.71,218.25) --
	(170.45,218.32) --
	(171.19,218.33) --
	(171.94,218.29) --
	(172.68,218.20) --
	(173.42,218.05) --
	(174.17,217.84) --
	(174.91,217.59) --
	(175.65,217.28) --
	(176.39,216.92) --
	(177.14,216.51) --
	(177.88,216.07) --
	(178.62,215.58) --
	(179.37,215.06) --
	(180.11,214.50) --
	(180.85,213.92) --
	(181.59,213.33) --
	(182.34,212.71) --
	(183.08,212.09) --
	(183.82,211.47) --
	(184.57,210.85) --
	(185.31,210.23) --
	(186.05,209.64) --
	(186.79,209.06) --
	(187.54,208.52) --
	(188.28,208.00) --
	(189.02,207.53) --
	(189.77,207.09) --
	(190.51,206.71) --
	(191.25,206.37) --
	(191.99,206.10) --
	(192.74,205.88) --
	(193.48,205.72) --
	(194.22,205.63) --
	(194.97,205.61) --
	(195.71,205.65) --
	(196.45,205.76) --
	(197.19,205.94) --
	(197.94,206.18) --
	(198.68,206.49) --
	(199.42,206.87) --
	(200.17,207.30) --
	(200.91,207.79) --
	(201.65,208.34) --
	(202.39,208.94) --
	(203.14,209.58) --
	(203.88,210.26) --
	(204.62,210.98) --
	(205.37,211.73) --
	(206.11,212.50) --
	(206.85,213.28) --
	(207.59,214.08) --
	(208.34,214.87) --
	(209.08,215.67) --
	(209.82,216.45) --
	(210.57,217.22) --
	(211.31,217.97) --
	(212.05,218.69) --
	(212.79,219.38) --
	(213.54,220.03) --
	(214.28,220.63) --
	(215.02,221.19) --
	(215.76,221.70) --
	(216.51,222.16) --
	(217.25,222.56) --
	(217.99,222.90) --
	(218.74,223.18) --
	(219.48,223.40) --
	(220.22,223.57) --
	(220.96,223.67) --
	(221.71,223.72) --
	(222.45,223.71) --
	(223.19,223.64) --
	(223.94,223.53) --
	(224.68,223.37) --
	(225.42,223.16) --
	(226.16,222.91) --
	(226.91,222.62) --
	(227.65,222.29) --
	(228.39,221.94) --
	(229.14,221.57) --
	(229.88,221.17) --
	(230.62,220.76) --
	(231.36,220.33) --
	(232.11,219.90) --
	(232.85,219.46) --
	(233.59,219.03) --
	(234.34,218.59) --
	(235.08,218.17) --
	(235.82,217.76) --
	(236.56,217.36) --
	(237.31,216.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.45,174.16) -- (169.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.93,174.16) -- (174.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (222.05,174.16) -- (222.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (222.26,174.16) -- (222.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.49,174.16) -- (214.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.72,174.16) -- (212.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.47,174.16) -- (200.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.10,174.16) -- (213.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.91,174.16) -- (200.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.60,174.16) -- (193.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.39,174.16) -- (214.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.66,174.16) -- (212.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.43,174.16) -- (187.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.42,174.16) -- (184.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.63,174.16) -- (200.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.12,174.16) -- (202.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (215.39,174.16) -- (215.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (227.66,174.16) -- (227.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (206.57,174.16) -- (206.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (204.28,174.16) -- (204.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (219.66,174.16) -- (219.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.21,174.16) -- (191.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.19,174.16) -- (201.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.61,174.16) -- (212.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.83,174.16) -- (199.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.60,174.16) -- (193.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (237.31,174.16) -- (237.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.09,174.16) -- (200.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.51,174.16) -- (180.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.23,174.16) -- (173.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.23,174.16) -- (181.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.02,174.16) -- (202.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.97,174.16) -- (180.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (207.03,174.16) -- (207.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.52,174.16) -- (191.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.25,174.16) -- (178.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.72,174.16) -- (198.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.58,174.16) -- (176.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.59,174.16) -- (214.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.87,174.16) -- (211.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.93,174.16) -- (214.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.53,174.16) -- (169.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.25,174.16) -- (212.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.39,174.16) -- (181.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (232.52,174.16) -- (232.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.35,174.16) -- (194.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.81,174.16) -- (193.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.69,174.16) -- (195.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.23,174.16) -- (197.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.11,174.16) -- (191.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.68,174.16) -- (192.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.98,174.16) -- (191.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.91,174.16) -- (191.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (207.55,174.16) -- (207.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.74,174.16) -- (195.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.72,174.16) -- (197.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (234.89,174.16) -- (234.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.35,174.16) -- (178.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (205.36,174.16) -- (205.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.48,174.16) -- (194.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.10,174.16) -- (197.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.06,174.16) -- (183.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (220.41,174.16) -- (220.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.40,174.16) -- (211.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (209.09,174.16) -- (209.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.05,174.16) -- (197.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.31,174.16) -- (197.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (210.86,174.16) -- (210.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.76,174.16) -- (194.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.58,174.16) -- (201.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.88,174.16) -- (192.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (205.00,174.16) -- (205.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.72,174.16) -- (198.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.36,174.16) -- (198.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.64,174.16) -- (196.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.12,174.16) -- (195.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (208.63,174.16) -- (208.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (212.64,174.16) -- (212.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.02,174.16) -- (170.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.14,174.16) -- (168.14,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.91,174.16) -- (185.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.18,174.16) -- (197.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.73,174.16) -- (191.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.96,174.16) -- (192.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.45,174.16) -- (186.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.18,174.16) -- (213.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (209.63,174.16) -- (209.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.42,174.16) -- (169.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.33,174.16) -- (189.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.39,174.16) -- (190.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.63,174.16) -- (184.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.05,174.16) -- (180.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.32,174.16) -- (201.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (207.65,174.16) -- (207.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.99,174.16) -- (186.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.32,174.16) -- (184.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.82,174.16) -- (197.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.30,174.16) -- (186.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.76,174.16) -- (186.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.97,174.16) -- (172.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.77,174.16) -- (179.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.54,174.16) -- (182.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.75,174.16) -- (183.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.17,174.16) -- (187.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.70,174.16) -- (190.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (204.33,174.16) -- (204.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.61,174.16) -- (179.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.25,174.16) -- (186.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.87,174.16) -- (178.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.49,174.16) -- (196.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.86,174.16) -- (176.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.34,174.16) -- (175.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (222.47,174.16) -- (222.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.91,174.16) -- (177.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (217.63,174.16) -- (217.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.83,174.16) -- (184.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.53,174.16) -- (185.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.13,174.16) -- (180.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.84,174.16) -- (179.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.92,174.16) -- (178.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.32,174.16) -- (178.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.25,174.16) -- (188.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.23,174.16) -- (180.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (163.77,174.16) -- (163.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.92,174.16) -- (171.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.94,174.16) -- (169.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.48,174.16) -- (171.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.23,174.16) -- (196.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.84,174.16) -- (187.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.11,174.16) -- (190.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.21,174.16) -- (190.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.54,174.16) -- (197.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.78,174.16) -- (191.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.38,174.16) -- (172.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (225.81,174.16) -- (225.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.44,174.16) -- (181.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.75,174.16) -- (198.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.07,174.16) -- (187.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.37,174.16) -- (168.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.58,174.16) -- (168.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.58,174.16) -- (169.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.97,174.16) -- (211.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.15,174.16) -- (203.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.08,174.16) -- (199.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.68,174.16) -- (183.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.98,174.16) -- (190.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.49,174.16) -- (199.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.82,174.16) -- (211.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.32,174.16) -- (170.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.78,174.16) -- (175.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.32,174.16) -- (169.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.98,174.16) -- (191.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.07,174.16) -- (178.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.78,174.16) -- (175.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.43,174.16) -- (179.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.35,174.16) -- (177.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (165.80,174.16) -- (165.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (217.30,174.16) -- (217.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.28,174.16) -- (173.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.97,174.16) -- (180.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.20,174.16) -- (170.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.75,174.16) -- (198.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.57,174.16) -- (183.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.52,174.16) -- (183.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.30,174.16) -- (178.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.12,174.16) -- (193.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.78,174.16) -- (193.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.58,174.16) -- (194.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.91,174.16) -- (176.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.31,174.16) -- (188.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.51,174.16) -- (170.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.83,174.16) -- (184.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.73,174.16) -- (176.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (221.05,174.16) -- (221.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.71,174.16) -- (185.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (210.17,174.16) -- (210.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (206.16,174.16) -- (206.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.51,174.16) -- (213.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.65,174.16) -- (184.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (165.64,174.16) -- (165.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (208.91,174.16) -- (208.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.42,174.16) -- (177.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (223.11,174.16) -- (223.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.84,174.16) -- (186.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (203.97,174.16) -- (203.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.31,174.16) -- (197.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (210.86,174.16) -- (210.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.15,174.16) -- (180.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.41,174.16) -- (172.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.73,174.16) -- (177.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.05,174.16) -- (179.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.21,174.16) -- (174.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (209.19,174.16) -- (209.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.19,174.16) -- (193.19,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.06,174.16) -- (183.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.43,174.16) -- (170.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.34,174.16) -- (214.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (228.18,174.16) -- (228.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.50,174.16) -- (186.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.42,174.16) -- (183.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.83,174.16) -- (183.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (224.32,174.16) -- (224.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.14,174.16) -- (183.14,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.13,174.16) -- (197.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (206.39,174.16) -- (206.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.32,174.16) -- (192.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.09,174.16) -- (168.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.26,174.16) -- (191.26,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.09,174.16) rectangle (240.98,257.39);
\end{scope}
\begin{scope}
\path[clip] (160.09, 56.14) rectangle (240.98,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.09, 56.14) rectangle (240.98,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09, 79.59) --
	(240.98, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09,105.59) --
	(240.98,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.09,131.59) --
	(240.98,131.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.64, 56.14) --
	(183.64,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.28, 56.14) --
	(231.28,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (160.09,105.59) -- (240.98,105.59);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (163.77,113.38) --
	(164.51,113.34) --
	(165.25,113.18) --
	(165.99,112.97) --
	(166.74,112.76) --
	(167.48,112.49) --
	(168.22,112.18) --
	(168.97,111.95) --
	(169.71,111.68) --
	(170.45,111.36) --
	(171.19,111.00) --
	(171.94,110.72) --
	(172.68,110.51) --
	(173.42,110.18) --
	(174.17,109.88) --
	(174.91,109.62) --
	(175.65,109.32) --
	(176.39,109.00) --
	(177.14,108.68) --
	(177.88,108.34) --
	(178.62,108.04) --
	(179.37,107.76) --
	(180.11,107.57) --
	(180.85,107.35) --
	(181.59,107.12) --
	(182.34,106.88) --
	(183.08,106.79) --
	(183.82,106.68) --
	(184.57,106.60) --
	(185.31,106.55) --
	(186.05,106.53) --
	(186.79,106.48) --
	(187.54,106.42) --
	(188.28,106.41) --
	(189.02,106.41) --
	(189.77,106.42) --
	(190.51,106.46) --
	(191.25,106.44) --
	(191.99,106.48) --
	(192.74,106.55) --
	(193.48,106.56) --
	(194.22,106.65) --
	(194.97,106.67) --
	(195.71,106.64) --
	(196.45,106.68) --
	(197.19,106.72) --
	(197.94,106.74) --
	(198.68,106.82) --
	(199.42,106.81) --
	(200.17,106.85) --
	(200.91,106.90) --
	(201.65,106.96) --
	(202.39,107.15) --
	(203.14,107.21) --
	(203.88,107.31) --
	(204.62,107.43) --
	(205.37,107.53) --
	(206.11,107.61) --
	(206.85,107.74) --
	(207.59,107.75) --
	(208.34,107.80) --
	(209.08,108.02) --
	(209.82,108.09) --
	(210.57,108.16) --
	(211.31,108.28) --
	(212.05,108.32) --
	(212.79,108.34) --
	(213.54,108.61) --
	(214.28,108.80) --
	(215.02,108.97) --
	(215.76,109.09) --
	(216.51,109.17) --
	(217.25,109.27) --
	(217.99,109.45) --
	(218.74,109.54) --
	(219.48,109.77) --
	(220.22,109.86) --
	(220.96,109.94) --
	(221.71,109.97) --
	(222.45,110.09) --
	(223.19,110.21) --
	(223.94,110.40) --
	(224.68,110.49) --
	(225.42,110.64) --
	(226.16,110.80) --
	(226.91,110.93) --
	(227.65,111.03) --
	(228.39,111.11) --
	(229.14,111.30) --
	(229.88,111.44) --
	(230.62,111.58) --
	(231.36,111.71) --
	(232.11,111.59) --
	(232.85,111.70) --
	(233.59,112.03) --
	(234.34,112.10) --
	(235.08,112.06) --
	(235.82,111.99) --
	(236.56,112.05) --
	(237.31,112.18) --
	(237.31, 96.88) --
	(236.56, 96.80) --
	(235.82, 96.75) --
	(235.08, 96.58) --
	(234.34, 96.50) --
	(233.59, 96.46) --
	(232.85, 96.41) --
	(232.11, 96.23) --
	(231.36, 95.93) --
	(230.62, 95.70) --
	(229.88, 95.76) --
	(229.14, 95.75) --
	(228.39, 95.74) --
	(227.65, 95.80) --
	(226.91, 95.76) --
	(226.16, 95.80) --
	(225.42, 95.71) --
	(224.68, 95.64) --
	(223.94, 95.66) --
	(223.19, 95.67) --
	(222.45, 95.70) --
	(221.71, 95.58) --
	(220.96, 95.37) --
	(220.22, 95.33) --
	(219.48, 95.22) --
	(218.74, 95.24) --
	(217.99, 95.14) --
	(217.25, 95.23) --
	(216.51, 95.08) --
	(215.76, 95.13) --
	(215.02, 95.15) --
	(214.28, 95.01) --
	(213.54, 95.07) --
	(212.79, 95.18) --
	(212.05, 95.13) --
	(211.31, 95.07) --
	(210.57, 95.07) --
	(209.82, 95.16) --
	(209.08, 95.29) --
	(208.34, 95.42) --
	(207.59, 95.42) --
	(206.85, 95.57) --
	(206.11, 95.70) --
	(205.37, 95.75) --
	(204.62, 95.95) --
	(203.88, 96.02) --
	(203.14, 96.24) --
	(202.39, 96.38) --
	(201.65, 96.68) --
	(200.91, 97.00) --
	(200.17, 97.16) --
	(199.42, 97.42) --
	(198.68, 97.64) --
	(197.94, 97.90) --
	(197.19, 98.19) --
	(196.45, 98.41) --
	(195.71, 98.62) --
	(194.97, 98.94) --
	(194.22, 99.33) --
	(193.48, 99.70) --
	(192.74,100.00) --
	(191.99,100.33) --
	(191.25,100.66) --
	(190.51,101.01) --
	(189.77,101.30) --
	(189.02,101.60) --
	(188.28,101.89) --
	(187.54,102.25) --
	(186.79,102.60) --
	(186.05,102.92) --
	(185.31,103.27) --
	(184.57,103.63) --
	(183.82,104.00) --
	(183.08,104.28) --
	(182.34,104.56) --
	(181.59,104.77) --
	(180.85,104.88) --
	(180.11,105.02) --
	(179.37,105.07) --
	(178.62,105.12) --
	(177.88,105.10) --
	(177.14,105.06) --
	(176.39,105.03) --
	(175.65,105.02) --
	(174.91,104.97) --
	(174.17,104.91) --
	(173.42,104.90) --
	(172.68,104.82) --
	(171.94,104.73) --
	(171.19,104.65) --
	(170.45,104.54) --
	(169.71,104.44) --
	(168.97,104.36) --
	(168.22,104.21) --
	(167.48,104.06) --
	(166.74,103.92) --
	(165.99,103.82) --
	(165.25,103.66) --
	(164.51,103.54) --
	(163.77,103.44) --
	cycle;

\path[] (163.77,113.38) --
	(164.51,113.34) --
	(165.25,113.18) --
	(165.99,112.97) --
	(166.74,112.76) --
	(167.48,112.49) --
	(168.22,112.18) --
	(168.97,111.95) --
	(169.71,111.68) --
	(170.45,111.36) --
	(171.19,111.00) --
	(171.94,110.72) --
	(172.68,110.51) --
	(173.42,110.18) --
	(174.17,109.88) --
	(174.91,109.62) --
	(175.65,109.32) --
	(176.39,109.00) --
	(177.14,108.68) --
	(177.88,108.34) --
	(178.62,108.04) --
	(179.37,107.76) --
	(180.11,107.57) --
	(180.85,107.35) --
	(181.59,107.12) --
	(182.34,106.88) --
	(183.08,106.79) --
	(183.82,106.68) --
	(184.57,106.60) --
	(185.31,106.55) --
	(186.05,106.53) --
	(186.79,106.48) --
	(187.54,106.42) --
	(188.28,106.41) --
	(189.02,106.41) --
	(189.77,106.42) --
	(190.51,106.46) --
	(191.25,106.44) --
	(191.99,106.48) --
	(192.74,106.55) --
	(193.48,106.56) --
	(194.22,106.65) --
	(194.97,106.67) --
	(195.71,106.64) --
	(196.45,106.68) --
	(197.19,106.72) --
	(197.94,106.74) --
	(198.68,106.82) --
	(199.42,106.81) --
	(200.17,106.85) --
	(200.91,106.90) --
	(201.65,106.96) --
	(202.39,107.15) --
	(203.14,107.21) --
	(203.88,107.31) --
	(204.62,107.43) --
	(205.37,107.53) --
	(206.11,107.61) --
	(206.85,107.74) --
	(207.59,107.75) --
	(208.34,107.80) --
	(209.08,108.02) --
	(209.82,108.09) --
	(210.57,108.16) --
	(211.31,108.28) --
	(212.05,108.32) --
	(212.79,108.34) --
	(213.54,108.61) --
	(214.28,108.80) --
	(215.02,108.97) --
	(215.76,109.09) --
	(216.51,109.17) --
	(217.25,109.27) --
	(217.99,109.45) --
	(218.74,109.54) --
	(219.48,109.77) --
	(220.22,109.86) --
	(220.96,109.94) --
	(221.71,109.97) --
	(222.45,110.09) --
	(223.19,110.21) --
	(223.94,110.40) --
	(224.68,110.49) --
	(225.42,110.64) --
	(226.16,110.80) --
	(226.91,110.93) --
	(227.65,111.03) --
	(228.39,111.11) --
	(229.14,111.30) --
	(229.88,111.44) --
	(230.62,111.58) --
	(231.36,111.71) --
	(232.11,111.59) --
	(232.85,111.70) --
	(233.59,112.03) --
	(234.34,112.10) --
	(235.08,112.06) --
	(235.82,111.99) --
	(236.56,112.05) --
	(237.31,112.18);

\path[] (237.31, 96.88) --
	(236.56, 96.80) --
	(235.82, 96.75) --
	(235.08, 96.58) --
	(234.34, 96.50) --
	(233.59, 96.46) --
	(232.85, 96.41) --
	(232.11, 96.23) --
	(231.36, 95.93) --
	(230.62, 95.70) --
	(229.88, 95.76) --
	(229.14, 95.75) --
	(228.39, 95.74) --
	(227.65, 95.80) --
	(226.91, 95.76) --
	(226.16, 95.80) --
	(225.42, 95.71) --
	(224.68, 95.64) --
	(223.94, 95.66) --
	(223.19, 95.67) --
	(222.45, 95.70) --
	(221.71, 95.58) --
	(220.96, 95.37) --
	(220.22, 95.33) --
	(219.48, 95.22) --
	(218.74, 95.24) --
	(217.99, 95.14) --
	(217.25, 95.23) --
	(216.51, 95.08) --
	(215.76, 95.13) --
	(215.02, 95.15) --
	(214.28, 95.01) --
	(213.54, 95.07) --
	(212.79, 95.18) --
	(212.05, 95.13) --
	(211.31, 95.07) --
	(210.57, 95.07) --
	(209.82, 95.16) --
	(209.08, 95.29) --
	(208.34, 95.42) --
	(207.59, 95.42) --
	(206.85, 95.57) --
	(206.11, 95.70) --
	(205.37, 95.75) --
	(204.62, 95.95) --
	(203.88, 96.02) --
	(203.14, 96.24) --
	(202.39, 96.38) --
	(201.65, 96.68) --
	(200.91, 97.00) --
	(200.17, 97.16) --
	(199.42, 97.42) --
	(198.68, 97.64) --
	(197.94, 97.90) --
	(197.19, 98.19) --
	(196.45, 98.41) --
	(195.71, 98.62) --
	(194.97, 98.94) --
	(194.22, 99.33) --
	(193.48, 99.70) --
	(192.74,100.00) --
	(191.99,100.33) --
	(191.25,100.66) --
	(190.51,101.01) --
	(189.77,101.30) --
	(189.02,101.60) --
	(188.28,101.89) --
	(187.54,102.25) --
	(186.79,102.60) --
	(186.05,102.92) --
	(185.31,103.27) --
	(184.57,103.63) --
	(183.82,104.00) --
	(183.08,104.28) --
	(182.34,104.56) --
	(181.59,104.77) --
	(180.85,104.88) --
	(180.11,105.02) --
	(179.37,105.07) --
	(178.62,105.12) --
	(177.88,105.10) --
	(177.14,105.06) --
	(176.39,105.03) --
	(175.65,105.02) --
	(174.91,104.97) --
	(174.17,104.91) --
	(173.42,104.90) --
	(172.68,104.82) --
	(171.94,104.73) --
	(171.19,104.65) --
	(170.45,104.54) --
	(169.71,104.44) --
	(168.97,104.36) --
	(168.22,104.21) --
	(167.48,104.06) --
	(166.74,103.92) --
	(165.99,103.82) --
	(165.25,103.66) --
	(164.51,103.54) --
	(163.77,103.44);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (163.77,116.75) --
	(164.51,116.45) --
	(165.25,116.12) --
	(165.99,115.77) --
	(166.74,115.42) --
	(167.48,115.30) --
	(168.22,115.08) --
	(168.97,114.72) --
	(169.71,114.55) --
	(170.45,113.98) --
	(171.19,113.77) --
	(171.94,113.38) --
	(172.68,112.91) --
	(173.42,112.38) --
	(174.17,111.79) --
	(174.91,111.26) --
	(175.65,110.86) --
	(176.39,110.42) --
	(177.14,109.97) --
	(177.88,109.43) --
	(178.62,108.95) --
	(179.37,108.42) --
	(180.11,107.92) --
	(180.85,107.52) --
	(181.59,107.12) --
	(182.34,106.88) --
	(183.08,106.64) --
	(183.82,106.49) --
	(184.57,106.47) --
	(185.31,106.34) --
	(186.05,106.28) --
	(186.79,106.26) --
	(187.54,106.26) --
	(188.28,106.22) --
	(189.02,106.22) --
	(189.77,106.22) --
	(190.51,106.25) --
	(191.25,106.26) --
	(191.99,106.28) --
	(192.74,106.33) --
	(193.48,106.32) --
	(194.22,106.30) --
	(194.97,106.29) --
	(195.71,106.30) --
	(196.45,106.34) --
	(197.19,106.39) --
	(197.94,106.39) --
	(198.68,106.42) --
	(199.42,106.49) --
	(200.17,106.50) --
	(200.91,106.53) --
	(201.65,106.56) --
	(202.39,106.58) --
	(203.14,106.63) --
	(203.88,106.67) --
	(204.62,106.70) --
	(205.37,106.79) --
	(206.11,106.88) --
	(206.85,106.86) --
	(207.59,106.91) --
	(208.34,107.04) --
	(209.08,107.08) --
	(209.82,107.11) --
	(210.57,107.15) --
	(211.31,107.20) --
	(212.05,107.24) --
	(212.79,107.28) --
	(213.54,107.29) --
	(214.28,107.34) --
	(215.02,107.48) --
	(215.76,107.64) --
	(216.51,107.65) --
	(217.25,107.69) --
	(217.99,107.81) --
	(218.74,107.90) --
	(219.48,107.93) --
	(220.22,108.01) --
	(220.96,108.14) --
	(221.71,108.39) --
	(222.45,108.51) --
	(223.19,108.68) --
	(223.94,108.81) --
	(224.68,108.92) --
	(225.42,109.12) --
	(226.16,109.29) --
	(226.91,109.49) --
	(227.65,109.77) --
	(228.39,110.07) --
	(229.14,110.32) --
	(229.88,110.51) --
	(230.62,110.63) --
	(231.36,110.84) --
	(232.11,110.91) --
	(232.85,111.10) --
	(233.59,111.24) --
	(234.34,111.32) --
	(235.08,111.60) --
	(235.82,111.66) --
	(236.56,111.70) --
	(237.31,111.94) --
	(237.31, 94.74) --
	(236.56, 94.73) --
	(235.82, 94.66) --
	(235.08, 94.97) --
	(234.34, 94.89) --
	(233.59, 94.72) --
	(232.85, 94.69) --
	(232.11, 94.59) --
	(231.36, 94.48) --
	(230.62, 94.21) --
	(229.88, 94.14) --
	(229.14, 93.60) --
	(228.39, 93.05) --
	(227.65, 92.90) --
	(226.91, 92.79) --
	(226.16, 92.70) --
	(225.42, 92.72) --
	(224.68, 92.53) --
	(223.94, 92.69) --
	(223.19, 92.62) --
	(222.45, 92.40) --
	(221.71, 92.27) --
	(220.96, 92.37) --
	(220.22, 92.26) --
	(219.48, 91.98) --
	(218.74, 91.53) --
	(217.99, 91.42) --
	(217.25, 91.17) --
	(216.51, 91.34) --
	(215.76, 91.24) --
	(215.02, 91.24) --
	(214.28, 91.16) --
	(213.54, 91.05) --
	(212.79, 90.94) --
	(212.05, 90.88) --
	(211.31, 90.90) --
	(210.57, 90.70) --
	(209.82, 90.95) --
	(209.08, 91.15) --
	(208.34, 91.37) --
	(207.59, 91.36) --
	(206.85, 91.41) --
	(206.11, 91.35) --
	(205.37, 91.48) --
	(204.62, 91.34) --
	(203.88, 91.62) --
	(203.14, 91.76) --
	(202.39, 91.91) --
	(201.65, 92.12) --
	(200.91, 92.32) --
	(200.17, 92.66) --
	(199.42, 92.93) --
	(198.68, 93.37) --
	(197.94, 93.82) --
	(197.19, 94.35) --
	(196.45, 94.96) --
	(195.71, 95.37) --
	(194.97, 95.79) --
	(194.22, 96.35) --
	(193.48, 96.76) --
	(192.74, 97.27) --
	(191.99, 97.80) --
	(191.25, 98.40) --
	(190.51, 98.83) --
	(189.77, 99.45) --
	(189.02,100.05) --
	(188.28,100.53) --
	(187.54,101.19) --
	(186.79,101.74) --
	(186.05,102.36) --
	(185.31,102.93) --
	(184.57,103.41) --
	(183.82,103.93) --
	(183.08,104.30) --
	(182.34,104.62) --
	(181.59,104.82) --
	(180.85,105.02) --
	(180.11,105.16) --
	(179.37,105.22) --
	(178.62,105.25) --
	(177.88,105.27) --
	(177.14,105.26) --
	(176.39,105.22) --
	(175.65,105.19) --
	(174.91,105.16) --
	(174.17,105.12) --
	(173.42,105.03) --
	(172.68,104.98) --
	(171.94,104.90) --
	(171.19,104.80) --
	(170.45,104.73) --
	(169.71,104.69) --
	(168.97,104.62) --
	(168.22,104.55) --
	(167.48,104.47) --
	(166.74,104.41) --
	(165.99,104.31) --
	(165.25,104.21) --
	(164.51,104.17) --
	(163.77,104.05) --
	cycle;

\path[] (163.77,116.75) --
	(164.51,116.45) --
	(165.25,116.12) --
	(165.99,115.77) --
	(166.74,115.42) --
	(167.48,115.30) --
	(168.22,115.08) --
	(168.97,114.72) --
	(169.71,114.55) --
	(170.45,113.98) --
	(171.19,113.77) --
	(171.94,113.38) --
	(172.68,112.91) --
	(173.42,112.38) --
	(174.17,111.79) --
	(174.91,111.26) --
	(175.65,110.86) --
	(176.39,110.42) --
	(177.14,109.97) --
	(177.88,109.43) --
	(178.62,108.95) --
	(179.37,108.42) --
	(180.11,107.92) --
	(180.85,107.52) --
	(181.59,107.12) --
	(182.34,106.88) --
	(183.08,106.64) --
	(183.82,106.49) --
	(184.57,106.47) --
	(185.31,106.34) --
	(186.05,106.28) --
	(186.79,106.26) --
	(187.54,106.26) --
	(188.28,106.22) --
	(189.02,106.22) --
	(189.77,106.22) --
	(190.51,106.25) --
	(191.25,106.26) --
	(191.99,106.28) --
	(192.74,106.33) --
	(193.48,106.32) --
	(194.22,106.30) --
	(194.97,106.29) --
	(195.71,106.30) --
	(196.45,106.34) --
	(197.19,106.39) --
	(197.94,106.39) --
	(198.68,106.42) --
	(199.42,106.49) --
	(200.17,106.50) --
	(200.91,106.53) --
	(201.65,106.56) --
	(202.39,106.58) --
	(203.14,106.63) --
	(203.88,106.67) --
	(204.62,106.70) --
	(205.37,106.79) --
	(206.11,106.88) --
	(206.85,106.86) --
	(207.59,106.91) --
	(208.34,107.04) --
	(209.08,107.08) --
	(209.82,107.11) --
	(210.57,107.15) --
	(211.31,107.20) --
	(212.05,107.24) --
	(212.79,107.28) --
	(213.54,107.29) --
	(214.28,107.34) --
	(215.02,107.48) --
	(215.76,107.64) --
	(216.51,107.65) --
	(217.25,107.69) --
	(217.99,107.81) --
	(218.74,107.90) --
	(219.48,107.93) --
	(220.22,108.01) --
	(220.96,108.14) --
	(221.71,108.39) --
	(222.45,108.51) --
	(223.19,108.68) --
	(223.94,108.81) --
	(224.68,108.92) --
	(225.42,109.12) --
	(226.16,109.29) --
	(226.91,109.49) --
	(227.65,109.77) --
	(228.39,110.07) --
	(229.14,110.32) --
	(229.88,110.51) --
	(230.62,110.63) --
	(231.36,110.84) --
	(232.11,110.91) --
	(232.85,111.10) --
	(233.59,111.24) --
	(234.34,111.32) --
	(235.08,111.60) --
	(235.82,111.66) --
	(236.56,111.70) --
	(237.31,111.94);

\path[] (237.31, 94.74) --
	(236.56, 94.73) --
	(235.82, 94.66) --
	(235.08, 94.97) --
	(234.34, 94.89) --
	(233.59, 94.72) --
	(232.85, 94.69) --
	(232.11, 94.59) --
	(231.36, 94.48) --
	(230.62, 94.21) --
	(229.88, 94.14) --
	(229.14, 93.60) --
	(228.39, 93.05) --
	(227.65, 92.90) --
	(226.91, 92.79) --
	(226.16, 92.70) --
	(225.42, 92.72) --
	(224.68, 92.53) --
	(223.94, 92.69) --
	(223.19, 92.62) --
	(222.45, 92.40) --
	(221.71, 92.27) --
	(220.96, 92.37) --
	(220.22, 92.26) --
	(219.48, 91.98) --
	(218.74, 91.53) --
	(217.99, 91.42) --
	(217.25, 91.17) --
	(216.51, 91.34) --
	(215.76, 91.24) --
	(215.02, 91.24) --
	(214.28, 91.16) --
	(213.54, 91.05) --
	(212.79, 90.94) --
	(212.05, 90.88) --
	(211.31, 90.90) --
	(210.57, 90.70) --
	(209.82, 90.95) --
	(209.08, 91.15) --
	(208.34, 91.37) --
	(207.59, 91.36) --
	(206.85, 91.41) --
	(206.11, 91.35) --
	(205.37, 91.48) --
	(204.62, 91.34) --
	(203.88, 91.62) --
	(203.14, 91.76) --
	(202.39, 91.91) --
	(201.65, 92.12) --
	(200.91, 92.32) --
	(200.17, 92.66) --
	(199.42, 92.93) --
	(198.68, 93.37) --
	(197.94, 93.82) --
	(197.19, 94.35) --
	(196.45, 94.96) --
	(195.71, 95.37) --
	(194.97, 95.79) --
	(194.22, 96.35) --
	(193.48, 96.76) --
	(192.74, 97.27) --
	(191.99, 97.80) --
	(191.25, 98.40) --
	(190.51, 98.83) --
	(189.77, 99.45) --
	(189.02,100.05) --
	(188.28,100.53) --
	(187.54,101.19) --
	(186.79,101.74) --
	(186.05,102.36) --
	(185.31,102.93) --
	(184.57,103.41) --
	(183.82,103.93) --
	(183.08,104.30) --
	(182.34,104.62) --
	(181.59,104.82) --
	(180.85,105.02) --
	(180.11,105.16) --
	(179.37,105.22) --
	(178.62,105.25) --
	(177.88,105.27) --
	(177.14,105.26) --
	(176.39,105.22) --
	(175.65,105.19) --
	(174.91,105.16) --
	(174.17,105.12) --
	(173.42,105.03) --
	(172.68,104.98) --
	(171.94,104.90) --
	(171.19,104.80) --
	(170.45,104.73) --
	(169.71,104.69) --
	(168.97,104.62) --
	(168.22,104.55) --
	(167.48,104.47) --
	(166.74,104.41) --
	(165.99,104.31) --
	(165.25,104.21) --
	(164.51,104.17) --
	(163.77,104.05);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (163.77,116.18) --
	(164.51,116.03) --
	(165.25,115.91) --
	(165.99,115.82) --
	(166.74,115.52) --
	(167.48,115.06) --
	(168.22,114.66) --
	(168.97,114.35) --
	(169.71,114.07) --
	(170.45,113.79) --
	(171.19,113.44) --
	(171.94,113.06) --
	(172.68,112.62) --
	(173.42,112.16) --
	(174.17,111.75) --
	(174.91,111.32) --
	(175.65,110.91) --
	(176.39,110.53) --
	(177.14,109.95) --
	(177.88,109.54) --
	(178.62,109.06) --
	(179.37,108.60) --
	(180.11,108.04) --
	(180.85,107.64) --
	(181.59,107.31) --
	(182.34,107.03) --
	(183.08,106.74) --
	(183.82,106.58) --
	(184.57,106.50) --
	(185.31,106.47) --
	(186.05,106.40) --
	(186.79,106.34) --
	(187.54,106.33) --
	(188.28,106.33) --
	(189.02,106.33) --
	(189.77,106.32) --
	(190.51,106.31) --
	(191.25,106.31) --
	(191.99,106.26) --
	(192.74,106.23) --
	(193.48,106.27) --
	(194.22,106.29) --
	(194.97,106.28) --
	(195.71,106.31) --
	(196.45,106.33) --
	(197.19,106.35) --
	(197.94,106.37) --
	(198.68,106.34) --
	(199.42,106.36) --
	(200.17,106.38) --
	(200.91,106.39) --
	(201.65,106.42) --
	(202.39,106.44) --
	(203.14,106.46) --
	(203.88,106.48) --
	(204.62,106.52) --
	(205.37,106.64) --
	(206.11,106.72) --
	(206.85,106.77) --
	(207.59,106.83) --
	(208.34,106.91) --
	(209.08,106.99) --
	(209.82,107.04) --
	(210.57,107.05) --
	(211.31,107.18) --
	(212.05,107.23) --
	(212.79,107.26) --
	(213.54,107.30) --
	(214.28,107.30) --
	(215.02,107.41) --
	(215.76,107.56) --
	(216.51,107.79) --
	(217.25,107.92) --
	(217.99,108.09) --
	(218.74,108.12) --
	(219.48,108.28) --
	(220.22,108.35) --
	(220.96,108.46) --
	(221.71,108.62) --
	(222.45,108.79) --
	(223.19,108.96) --
	(223.94,109.12) --
	(224.68,109.36) --
	(225.42,109.44) --
	(226.16,109.63) --
	(226.91,109.93) --
	(227.65,110.00) --
	(228.39,110.21) --
	(229.14,110.45) --
	(229.88,110.55) --
	(230.62,110.85) --
	(231.36,110.93) --
	(232.11,111.10) --
	(232.85,111.12) --
	(233.59,111.14) --
	(234.34,111.28) --
	(235.08,111.61) --
	(235.82,111.85) --
	(236.56,111.96) --
	(237.31,112.18) --
	(237.31, 92.71) --
	(236.56, 92.69) --
	(235.82, 92.67) --
	(235.08, 92.40) --
	(234.34, 92.35) --
	(233.59, 92.26) --
	(232.85, 92.36) --
	(232.11, 92.38) --
	(231.36, 92.47) --
	(230.62, 92.60) --
	(229.88, 92.59) --
	(229.14, 92.82) --
	(228.39, 92.80) --
	(227.65, 92.70) --
	(226.91, 92.52) --
	(226.16, 92.49) --
	(225.42, 92.51) --
	(224.68, 92.58) --
	(223.94, 92.46) --
	(223.19, 92.27) --
	(222.45, 92.06) --
	(221.71, 92.05) --
	(220.96, 91.90) --
	(220.22, 91.64) --
	(219.48, 91.49) --
	(218.74, 91.40) --
	(217.99, 91.33) --
	(217.25, 91.38) --
	(216.51, 91.31) --
	(215.76, 91.26) --
	(215.02, 91.22) --
	(214.28, 91.19) --
	(213.54, 91.19) --
	(212.79, 91.17) --
	(212.05, 91.09) --
	(211.31, 91.05) --
	(210.57, 90.97) --
	(209.82, 91.15) --
	(209.08, 91.23) --
	(208.34, 91.35) --
	(207.59, 91.63) --
	(206.85, 91.75) --
	(206.11, 91.79) --
	(205.37, 92.02) --
	(204.62, 92.33) --
	(203.88, 92.21) --
	(203.14, 92.44) --
	(202.39, 92.81) --
	(201.65, 93.00) --
	(200.91, 93.16) --
	(200.17, 93.51) --
	(199.42, 93.97) --
	(198.68, 94.10) --
	(197.94, 94.43) --
	(197.19, 94.81) --
	(196.45, 95.33) --
	(195.71, 95.87) --
	(194.97, 96.21) --
	(194.22, 96.71) --
	(193.48, 97.26) --
	(192.74, 97.69) --
	(191.99, 98.16) --
	(191.25, 98.64) --
	(190.51, 99.06) --
	(189.77, 99.54) --
	(189.02,100.15) --
	(188.28,100.71) --
	(187.54,101.32) --
	(186.79,101.84) --
	(186.05,102.36) --
	(185.31,102.81) --
	(184.57,103.31) --
	(183.82,103.79) --
	(183.08,104.30) --
	(182.34,104.68) --
	(181.59,104.98) --
	(180.85,105.12) --
	(180.11,105.25) --
	(179.37,105.29) --
	(178.62,105.28) --
	(177.88,105.27) --
	(177.14,105.27) --
	(176.39,105.23) --
	(175.65,105.18) --
	(174.91,105.14) --
	(174.17,105.07) --
	(173.42,105.03) --
	(172.68,105.00) --
	(171.94,104.92) --
	(171.19,104.87) --
	(170.45,104.78) --
	(169.71,104.72) --
	(168.97,104.60) --
	(168.22,104.49) --
	(167.48,104.33) --
	(166.74,104.29) --
	(165.99,104.20) --
	(165.25,104.00) --
	(164.51,103.93) --
	(163.77,103.88) --
	cycle;

\path[] (163.77,116.18) --
	(164.51,116.03) --
	(165.25,115.91) --
	(165.99,115.82) --
	(166.74,115.52) --
	(167.48,115.06) --
	(168.22,114.66) --
	(168.97,114.35) --
	(169.71,114.07) --
	(170.45,113.79) --
	(171.19,113.44) --
	(171.94,113.06) --
	(172.68,112.62) --
	(173.42,112.16) --
	(174.17,111.75) --
	(174.91,111.32) --
	(175.65,110.91) --
	(176.39,110.53) --
	(177.14,109.95) --
	(177.88,109.54) --
	(178.62,109.06) --
	(179.37,108.60) --
	(180.11,108.04) --
	(180.85,107.64) --
	(181.59,107.31) --
	(182.34,107.03) --
	(183.08,106.74) --
	(183.82,106.58) --
	(184.57,106.50) --
	(185.31,106.47) --
	(186.05,106.40) --
	(186.79,106.34) --
	(187.54,106.33) --
	(188.28,106.33) --
	(189.02,106.33) --
	(189.77,106.32) --
	(190.51,106.31) --
	(191.25,106.31) --
	(191.99,106.26) --
	(192.74,106.23) --
	(193.48,106.27) --
	(194.22,106.29) --
	(194.97,106.28) --
	(195.71,106.31) --
	(196.45,106.33) --
	(197.19,106.35) --
	(197.94,106.37) --
	(198.68,106.34) --
	(199.42,106.36) --
	(200.17,106.38) --
	(200.91,106.39) --
	(201.65,106.42) --
	(202.39,106.44) --
	(203.14,106.46) --
	(203.88,106.48) --
	(204.62,106.52) --
	(205.37,106.64) --
	(206.11,106.72) --
	(206.85,106.77) --
	(207.59,106.83) --
	(208.34,106.91) --
	(209.08,106.99) --
	(209.82,107.04) --
	(210.57,107.05) --
	(211.31,107.18) --
	(212.05,107.23) --
	(212.79,107.26) --
	(213.54,107.30) --
	(214.28,107.30) --
	(215.02,107.41) --
	(215.76,107.56) --
	(216.51,107.79) --
	(217.25,107.92) --
	(217.99,108.09) --
	(218.74,108.12) --
	(219.48,108.28) --
	(220.22,108.35) --
	(220.96,108.46) --
	(221.71,108.62) --
	(222.45,108.79) --
	(223.19,108.96) --
	(223.94,109.12) --
	(224.68,109.36) --
	(225.42,109.44) --
	(226.16,109.63) --
	(226.91,109.93) --
	(227.65,110.00) --
	(228.39,110.21) --
	(229.14,110.45) --
	(229.88,110.55) --
	(230.62,110.85) --
	(231.36,110.93) --
	(232.11,111.10) --
	(232.85,111.12) --
	(233.59,111.14) --
	(234.34,111.28) --
	(235.08,111.61) --
	(235.82,111.85) --
	(236.56,111.96) --
	(237.31,112.18);

\path[] (237.31, 92.71) --
	(236.56, 92.69) --
	(235.82, 92.67) --
	(235.08, 92.40) --
	(234.34, 92.35) --
	(233.59, 92.26) --
	(232.85, 92.36) --
	(232.11, 92.38) --
	(231.36, 92.47) --
	(230.62, 92.60) --
	(229.88, 92.59) --
	(229.14, 92.82) --
	(228.39, 92.80) --
	(227.65, 92.70) --
	(226.91, 92.52) --
	(226.16, 92.49) --
	(225.42, 92.51) --
	(224.68, 92.58) --
	(223.94, 92.46) --
	(223.19, 92.27) --
	(222.45, 92.06) --
	(221.71, 92.05) --
	(220.96, 91.90) --
	(220.22, 91.64) --
	(219.48, 91.49) --
	(218.74, 91.40) --
	(217.99, 91.33) --
	(217.25, 91.38) --
	(216.51, 91.31) --
	(215.76, 91.26) --
	(215.02, 91.22) --
	(214.28, 91.19) --
	(213.54, 91.19) --
	(212.79, 91.17) --
	(212.05, 91.09) --
	(211.31, 91.05) --
	(210.57, 90.97) --
	(209.82, 91.15) --
	(209.08, 91.23) --
	(208.34, 91.35) --
	(207.59, 91.63) --
	(206.85, 91.75) --
	(206.11, 91.79) --
	(205.37, 92.02) --
	(204.62, 92.33) --
	(203.88, 92.21) --
	(203.14, 92.44) --
	(202.39, 92.81) --
	(201.65, 93.00) --
	(200.91, 93.16) --
	(200.17, 93.51) --
	(199.42, 93.97) --
	(198.68, 94.10) --
	(197.94, 94.43) --
	(197.19, 94.81) --
	(196.45, 95.33) --
	(195.71, 95.87) --
	(194.97, 96.21) --
	(194.22, 96.71) --
	(193.48, 97.26) --
	(192.74, 97.69) --
	(191.99, 98.16) --
	(191.25, 98.64) --
	(190.51, 99.06) --
	(189.77, 99.54) --
	(189.02,100.15) --
	(188.28,100.71) --
	(187.54,101.32) --
	(186.79,101.84) --
	(186.05,102.36) --
	(185.31,102.81) --
	(184.57,103.31) --
	(183.82,103.79) --
	(183.08,104.30) --
	(182.34,104.68) --
	(181.59,104.98) --
	(180.85,105.12) --
	(180.11,105.25) --
	(179.37,105.29) --
	(178.62,105.28) --
	(177.88,105.27) --
	(177.14,105.27) --
	(176.39,105.23) --
	(175.65,105.18) --
	(174.91,105.14) --
	(174.17,105.07) --
	(173.42,105.03) --
	(172.68,105.00) --
	(171.94,104.92) --
	(171.19,104.87) --
	(170.45,104.78) --
	(169.71,104.72) --
	(168.97,104.60) --
	(168.22,104.49) --
	(167.48,104.33) --
	(166.74,104.29) --
	(165.99,104.20) --
	(165.25,104.00) --
	(164.51,103.93) --
	(163.77,103.88);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (163.77,131.68) --
	(164.51,130.86) --
	(165.25,130.18) --
	(165.99,129.35) --
	(166.74,128.66) --
	(167.48,127.57) --
	(168.22,126.71) --
	(168.97,125.98) --
	(169.71,124.90) --
	(170.45,124.00) --
	(171.19,122.82) --
	(171.94,121.42) --
	(172.68,120.24) --
	(173.42,119.00) --
	(174.17,117.94) --
	(174.91,116.91) --
	(175.65,115.82) --
	(176.39,114.89) --
	(177.14,113.94) --
	(177.88,112.85) --
	(178.62,111.73) --
	(179.37,110.79) --
	(180.11,110.32) --
	(180.85,109.49) --
	(181.59,108.88) --
	(182.34,108.51) --
	(183.08,108.31) --
	(183.82,108.23) --
	(184.57,108.34) --
	(185.31,108.29) --
	(186.05,108.47) --
	(186.79,108.50) --
	(187.54,108.69) --
	(188.28,108.88) --
	(189.02,109.06) --
	(189.77,109.12) --
	(190.51,109.26) --
	(191.25,109.52) --
	(191.99,109.68) --
	(192.74,109.92) --
	(193.48,110.16) --
	(194.22,110.35) --
	(194.97,110.67) --
	(195.71,110.97) --
	(196.45,111.19) --
	(197.19,111.56) --
	(197.94,111.95) --
	(198.68,112.30) --
	(199.42,112.60) --
	(200.17,112.95) --
	(200.91,113.22) --
	(201.65,113.34) --
	(202.39,113.70) --
	(203.14,114.00) --
	(203.88,114.22) --
	(204.62,114.31) --
	(205.37,114.36) --
	(206.11,114.83) --
	(206.85,115.00) --
	(207.59,115.24) --
	(208.34,115.72) --
	(209.08,116.11) --
	(209.82,116.74) --
	(210.57,116.79) --
	(211.31,116.81) --
	(212.05,117.42) --
	(212.79,117.78) --
	(213.54,117.78) --
	(214.28,118.42) --
	(215.02,118.49) --
	(215.76,118.83) --
	(216.51,119.03) --
	(217.25,119.48) --
	(217.99,119.86) --
	(218.74,120.13) --
	(219.48,120.50) --
	(220.22,120.94) --
	(220.96,121.33) --
	(221.71,121.94) --
	(222.45,122.97) --
	(223.19,123.52) --
	(223.94,124.46) --
	(224.68,125.57) --
	(225.42,126.29) --
	(226.16,126.90) --
	(226.91,127.28) --
	(227.65,127.43) --
	(228.39,128.35) --
	(229.14,128.90) --
	(229.88,129.34) --
	(230.62,129.46) --
	(231.36,129.96) --
	(232.11,129.82) --
	(232.85,131.35) --
	(233.59,131.74) --
	(234.34,132.66) --
	(235.08,133.58) --
	(235.82,134.51) --
	(236.56,135.25) --
	(237.31,135.59) --
	(237.31, 59.92) --
	(236.56, 59.99) --
	(235.82, 60.97) --
	(235.08, 61.23) --
	(234.34, 60.76) --
	(233.59, 61.88) --
	(232.85, 62.42) --
	(232.11, 63.05) --
	(231.36, 63.34) --
	(230.62, 63.59) --
	(229.88, 63.99) --
	(229.14, 64.46) --
	(228.39, 65.40) --
	(227.65, 65.60) --
	(226.91, 66.05) --
	(226.16, 65.35) --
	(225.42, 65.16) --
	(224.68, 65.67) --
	(223.94, 66.97) --
	(223.19, 67.69) --
	(222.45, 67.97) --
	(221.71, 68.89) --
	(220.96, 70.05) --
	(220.22, 71.06) --
	(219.48, 71.66) --
	(218.74, 71.49) --
	(217.99, 72.07) --
	(217.25, 72.64) --
	(216.51, 73.33) --
	(215.76, 73.36) --
	(215.02, 74.02) --
	(214.28, 74.63) --
	(213.54, 74.79) --
	(212.79, 76.22) --
	(212.05, 76.63) --
	(211.31, 76.92) --
	(210.57, 77.29) --
	(209.82, 77.74) --
	(209.08, 78.26) --
	(208.34, 78.18) --
	(207.59, 78.02) --
	(206.85, 78.66) --
	(206.11, 78.97) --
	(205.37, 79.39) --
	(204.62, 79.79) --
	(203.88, 80.24) --
	(203.14, 81.02) --
	(202.39, 81.26) --
	(201.65, 82.10) --
	(200.91, 82.55) --
	(200.17, 82.81) --
	(199.42, 83.46) --
	(198.68, 84.08) --
	(197.94, 84.81) --
	(197.19, 85.58) --
	(196.45, 86.18) --
	(195.71, 86.78) --
	(194.97, 87.66) --
	(194.22, 88.40) --
	(193.48, 89.10) --
	(192.74, 89.72) --
	(191.99, 90.52) --
	(191.25, 91.21) --
	(190.51, 92.20) --
	(189.77, 93.23) --
	(189.02, 94.00) --
	(188.28, 95.04) --
	(187.54, 95.78) --
	(186.79, 96.68) --
	(186.05, 97.59) --
	(185.31, 98.78) --
	(184.57, 99.51) --
	(183.82,100.34) --
	(183.08,101.00) --
	(182.34,101.74) --
	(181.59,102.19) --
	(180.85,102.47) --
	(180.11,102.91) --
	(179.37,103.00) --
	(178.62,103.05) --
	(177.88,103.18) --
	(177.14,102.96) --
	(176.39,102.99) --
	(175.65,102.87) --
	(174.91,102.64) --
	(174.17,102.35) --
	(173.42,102.27) --
	(172.68,102.17) --
	(171.94,101.80) --
	(171.19,101.46) --
	(170.45,101.21) --
	(169.71,100.90) --
	(168.97,100.50) --
	(168.22,100.32) --
	(167.48,100.01) --
	(166.74, 99.81) --
	(165.99, 99.65) --
	(165.25, 99.33) --
	(164.51, 98.96) --
	(163.77, 98.97) --
	cycle;

\path[] (163.77,131.68) --
	(164.51,130.86) --
	(165.25,130.18) --
	(165.99,129.35) --
	(166.74,128.66) --
	(167.48,127.57) --
	(168.22,126.71) --
	(168.97,125.98) --
	(169.71,124.90) --
	(170.45,124.00) --
	(171.19,122.82) --
	(171.94,121.42) --
	(172.68,120.24) --
	(173.42,119.00) --
	(174.17,117.94) --
	(174.91,116.91) --
	(175.65,115.82) --
	(176.39,114.89) --
	(177.14,113.94) --
	(177.88,112.85) --
	(178.62,111.73) --
	(179.37,110.79) --
	(180.11,110.32) --
	(180.85,109.49) --
	(181.59,108.88) --
	(182.34,108.51) --
	(183.08,108.31) --
	(183.82,108.23) --
	(184.57,108.34) --
	(185.31,108.29) --
	(186.05,108.47) --
	(186.79,108.50) --
	(187.54,108.69) --
	(188.28,108.88) --
	(189.02,109.06) --
	(189.77,109.12) --
	(190.51,109.26) --
	(191.25,109.52) --
	(191.99,109.68) --
	(192.74,109.92) --
	(193.48,110.16) --
	(194.22,110.35) --
	(194.97,110.67) --
	(195.71,110.97) --
	(196.45,111.19) --
	(197.19,111.56) --
	(197.94,111.95) --
	(198.68,112.30) --
	(199.42,112.60) --
	(200.17,112.95) --
	(200.91,113.22) --
	(201.65,113.34) --
	(202.39,113.70) --
	(203.14,114.00) --
	(203.88,114.22) --
	(204.62,114.31) --
	(205.37,114.36) --
	(206.11,114.83) --
	(206.85,115.00) --
	(207.59,115.24) --
	(208.34,115.72) --
	(209.08,116.11) --
	(209.82,116.74) --
	(210.57,116.79) --
	(211.31,116.81) --
	(212.05,117.42) --
	(212.79,117.78) --
	(213.54,117.78) --
	(214.28,118.42) --
	(215.02,118.49) --
	(215.76,118.83) --
	(216.51,119.03) --
	(217.25,119.48) --
	(217.99,119.86) --
	(218.74,120.13) --
	(219.48,120.50) --
	(220.22,120.94) --
	(220.96,121.33) --
	(221.71,121.94) --
	(222.45,122.97) --
	(223.19,123.52) --
	(223.94,124.46) --
	(224.68,125.57) --
	(225.42,126.29) --
	(226.16,126.90) --
	(226.91,127.28) --
	(227.65,127.43) --
	(228.39,128.35) --
	(229.14,128.90) --
	(229.88,129.34) --
	(230.62,129.46) --
	(231.36,129.96) --
	(232.11,129.82) --
	(232.85,131.35) --
	(233.59,131.74) --
	(234.34,132.66) --
	(235.08,133.58) --
	(235.82,134.51) --
	(236.56,135.25) --
	(237.31,135.59);

\path[] (237.31, 59.92) --
	(236.56, 59.99) --
	(235.82, 60.97) --
	(235.08, 61.23) --
	(234.34, 60.76) --
	(233.59, 61.88) --
	(232.85, 62.42) --
	(232.11, 63.05) --
	(231.36, 63.34) --
	(230.62, 63.59) --
	(229.88, 63.99) --
	(229.14, 64.46) --
	(228.39, 65.40) --
	(227.65, 65.60) --
	(226.91, 66.05) --
	(226.16, 65.35) --
	(225.42, 65.16) --
	(224.68, 65.67) --
	(223.94, 66.97) --
	(223.19, 67.69) --
	(222.45, 67.97) --
	(221.71, 68.89) --
	(220.96, 70.05) --
	(220.22, 71.06) --
	(219.48, 71.66) --
	(218.74, 71.49) --
	(217.99, 72.07) --
	(217.25, 72.64) --
	(216.51, 73.33) --
	(215.76, 73.36) --
	(215.02, 74.02) --
	(214.28, 74.63) --
	(213.54, 74.79) --
	(212.79, 76.22) --
	(212.05, 76.63) --
	(211.31, 76.92) --
	(210.57, 77.29) --
	(209.82, 77.74) --
	(209.08, 78.26) --
	(208.34, 78.18) --
	(207.59, 78.02) --
	(206.85, 78.66) --
	(206.11, 78.97) --
	(205.37, 79.39) --
	(204.62, 79.79) --
	(203.88, 80.24) --
	(203.14, 81.02) --
	(202.39, 81.26) --
	(201.65, 82.10) --
	(200.91, 82.55) --
	(200.17, 82.81) --
	(199.42, 83.46) --
	(198.68, 84.08) --
	(197.94, 84.81) --
	(197.19, 85.58) --
	(196.45, 86.18) --
	(195.71, 86.78) --
	(194.97, 87.66) --
	(194.22, 88.40) --
	(193.48, 89.10) --
	(192.74, 89.72) --
	(191.99, 90.52) --
	(191.25, 91.21) --
	(190.51, 92.20) --
	(189.77, 93.23) --
	(189.02, 94.00) --
	(188.28, 95.04) --
	(187.54, 95.78) --
	(186.79, 96.68) --
	(186.05, 97.59) --
	(185.31, 98.78) --
	(184.57, 99.51) --
	(183.82,100.34) --
	(183.08,101.00) --
	(182.34,101.74) --
	(181.59,102.19) --
	(180.85,102.47) --
	(180.11,102.91) --
	(179.37,103.00) --
	(178.62,103.05) --
	(177.88,103.18) --
	(177.14,102.96) --
	(176.39,102.99) --
	(175.65,102.87) --
	(174.91,102.64) --
	(174.17,102.35) --
	(173.42,102.27) --
	(172.68,102.17) --
	(171.94,101.80) --
	(171.19,101.46) --
	(170.45,101.21) --
	(169.71,100.90) --
	(168.97,100.50) --
	(168.22,100.32) --
	(167.48,100.01) --
	(166.74, 99.81) --
	(165.99, 99.65) --
	(165.25, 99.33) --
	(164.51, 98.96) --
	(163.77, 98.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,107.51) --
	(164.51,107.51) --
	(165.25,107.50) --
	(165.99,107.49) --
	(166.74,107.47) --
	(167.48,107.45) --
	(168.22,107.42) --
	(168.97,107.38) --
	(169.71,107.34) --
	(170.45,107.29) --
	(171.19,107.23) --
	(171.94,107.17) --
	(172.68,107.10) --
	(173.42,107.03) --
	(174.17,106.95) --
	(174.91,106.86) --
	(175.65,106.77) --
	(176.39,106.67) --
	(177.14,106.56) --
	(177.88,106.45) --
	(178.62,106.34) --
	(179.37,106.22) --
	(180.11,106.10) --
	(180.85,105.97) --
	(181.59,105.84) --
	(182.34,105.71) --
	(183.08,105.57) --
	(183.82,105.44) --
	(184.57,105.30) --
	(185.31,105.16) --
	(186.05,105.02) --
	(186.79,104.88) --
	(187.54,104.74) --
	(188.28,104.60) --
	(189.02,104.46) --
	(189.77,104.33) --
	(190.51,104.20) --
	(191.25,104.07) --
	(191.99,103.95) --
	(192.74,103.82) --
	(193.48,103.71) --
	(194.22,103.59) --
	(194.97,103.49) --
	(195.71,103.38) --
	(196.45,103.29) --
	(197.19,103.20) --
	(197.94,103.11) --
	(198.68,103.03) --
	(199.42,102.96) --
	(200.17,102.89) --
	(200.91,102.83) --
	(201.65,102.78) --
	(202.39,102.74) --
	(203.14,102.70) --
	(203.88,102.66) --
	(204.62,102.64) --
	(205.37,102.62) --
	(206.11,102.61) --
	(206.85,102.60) --
	(207.59,102.60) --
	(208.34,102.61) --
	(209.08,102.62) --
	(209.82,102.64) --
	(210.57,102.67) --
	(211.31,102.70) --
	(212.05,102.73) --
	(212.79,102.77) --
	(213.54,102.81) --
	(214.28,102.86) --
	(215.02,102.91) --
	(215.76,102.96) --
	(216.51,103.02) --
	(217.25,103.08) --
	(217.99,103.14) --
	(218.74,103.20) --
	(219.48,103.26) --
	(220.22,103.33) --
	(220.96,103.40) --
	(221.71,103.46) --
	(222.45,103.53) --
	(223.19,103.60) --
	(223.94,103.66) --
	(224.68,103.73) --
	(225.42,103.79) --
	(226.16,103.86) --
	(226.91,103.92) --
	(227.65,103.98) --
	(228.39,104.04) --
	(229.14,104.10) --
	(229.88,104.15) --
	(230.62,104.20) --
	(231.36,104.25) --
	(232.11,104.30) --
	(232.85,104.35) --
	(233.59,104.39) --
	(234.34,104.43) --
	(235.08,104.47) --
	(235.82,104.51) --
	(236.56,104.55) --
	(237.31,104.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,107.79) --
	(164.51,107.77) --
	(165.25,107.74) --
	(165.99,107.71) --
	(166.74,107.68) --
	(167.48,107.63) --
	(168.22,107.58) --
	(168.97,107.53) --
	(169.71,107.47) --
	(170.45,107.40) --
	(171.19,107.32) --
	(171.94,107.24) --
	(172.68,107.16) --
	(173.42,107.07) --
	(174.17,106.97) --
	(174.91,106.87) --
	(175.65,106.77) --
	(176.39,106.66) --
	(177.14,106.54) --
	(177.88,106.43) --
	(178.62,106.31) --
	(179.37,106.18) --
	(180.11,106.06) --
	(180.85,105.93) --
	(181.59,105.80) --
	(182.34,105.66) --
	(183.08,105.53) --
	(183.82,105.39) --
	(184.57,105.26) --
	(185.31,105.12) --
	(186.05,104.98) --
	(186.79,104.85) --
	(187.54,104.71) --
	(188.28,104.58) --
	(189.02,104.44) --
	(189.77,104.31) --
	(190.51,104.18) --
	(191.25,104.06) --
	(191.99,103.93) --
	(192.74,103.81) --
	(193.48,103.70) --
	(194.22,103.59) --
	(194.97,103.48) --
	(195.71,103.37) --
	(196.45,103.28) --
	(197.19,103.18) --
	(197.94,103.10) --
	(198.68,103.02) --
	(199.42,102.94) --
	(200.17,102.87) --
	(200.91,102.81) --
	(201.65,102.75) --
	(202.39,102.70) --
	(203.14,102.66) --
	(203.88,102.62) --
	(204.62,102.59) --
	(205.37,102.56) --
	(206.11,102.54) --
	(206.85,102.53) --
	(207.59,102.52) --
	(208.34,102.52) --
	(209.08,102.52) --
	(209.82,102.53) --
	(210.57,102.55) --
	(211.31,102.57) --
	(212.05,102.60) --
	(212.79,102.63) --
	(213.54,102.66) --
	(214.28,102.70) --
	(215.02,102.75) --
	(215.76,102.79) --
	(216.51,102.85) --
	(217.25,102.90) --
	(217.99,102.96) --
	(218.74,103.02) --
	(219.48,103.09) --
	(220.22,103.15) --
	(220.96,103.22) --
	(221.71,103.29) --
	(222.45,103.37) --
	(223.19,103.44) --
	(223.94,103.51) --
	(224.68,103.59) --
	(225.42,103.66) --
	(226.16,103.73) --
	(226.91,103.81) --
	(227.65,103.88) --
	(228.39,103.95) --
	(229.14,104.02) --
	(229.88,104.09) --
	(230.62,104.16) --
	(231.36,104.22) --
	(232.11,104.29) --
	(232.85,104.35) --
	(233.59,104.41) --
	(234.34,104.47) --
	(235.08,104.52) --
	(235.82,104.58) --
	(236.56,104.63) --
	(237.31,104.67);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,107.85) --
	(164.51,107.84) --
	(165.25,107.82) --
	(165.99,107.80) --
	(166.74,107.77) --
	(167.48,107.73) --
	(168.22,107.69) --
	(168.97,107.64) --
	(169.71,107.59) --
	(170.45,107.52) --
	(171.19,107.45) --
	(171.94,107.38) --
	(172.68,107.30) --
	(173.42,107.21) --
	(174.17,107.11) --
	(174.91,107.01) --
	(175.65,106.90) --
	(176.39,106.79) --
	(177.14,106.67) --
	(177.88,106.55) --
	(178.62,106.42) --
	(179.37,106.28) --
	(180.11,106.15) --
	(180.85,106.00) --
	(181.59,105.86) --
	(182.34,105.71) --
	(183.08,105.56) --
	(183.82,105.41) --
	(184.57,105.26) --
	(185.31,105.11) --
	(186.05,104.95) --
	(186.79,104.80) --
	(187.54,104.65) --
	(188.28,104.50) --
	(189.02,104.35) --
	(189.77,104.20) --
	(190.51,104.06) --
	(191.25,103.92) --
	(191.99,103.78) --
	(192.74,103.65) --
	(193.48,103.52) --
	(194.22,103.39) --
	(194.97,103.27) --
	(195.71,103.16) --
	(196.45,103.05) --
	(197.19,102.94) --
	(197.94,102.85) --
	(198.68,102.75) --
	(199.42,102.67) --
	(200.17,102.59) --
	(200.91,102.52) --
	(201.65,102.45) --
	(202.39,102.39) --
	(203.14,102.34) --
	(203.88,102.30) --
	(204.62,102.26) --
	(205.37,102.23) --
	(206.11,102.20) --
	(206.85,102.18) --
	(207.59,102.17) --
	(208.34,102.17) --
	(209.08,102.17) --
	(209.82,102.17) --
	(210.57,102.19) --
	(211.31,102.21) --
	(212.05,102.23) --
	(212.79,102.26) --
	(213.54,102.29) --
	(214.28,102.33) --
	(215.02,102.37) --
	(215.76,102.42) --
	(216.51,102.47) --
	(217.25,102.52) --
	(217.99,102.58) --
	(218.74,102.64) --
	(219.48,102.70) --
	(220.22,102.77) --
	(220.96,102.84) --
	(221.71,102.91) --
	(222.45,102.98) --
	(223.19,103.05) --
	(223.94,103.12) --
	(224.68,103.20) --
	(225.42,103.27) --
	(226.16,103.34) --
	(226.91,103.42) --
	(227.65,103.49) --
	(228.39,103.56) --
	(229.14,103.64) --
	(229.88,103.71) --
	(230.62,103.78) --
	(231.36,103.84) --
	(232.11,103.91) --
	(232.85,103.97) --
	(233.59,104.03) --
	(234.34,104.09) --
	(235.08,104.15) --
	(235.82,104.20) --
	(236.56,104.25) --
	(237.31,104.30);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.77,111.61) --
	(164.51,111.46) --
	(165.25,111.30) --
	(165.99,111.12) --
	(166.74,110.93) --
	(167.48,110.73) --
	(168.22,110.51) --
	(168.97,110.28) --
	(169.71,110.04) --
	(170.45,109.79) --
	(171.19,109.53) --
	(171.94,109.27) --
	(172.68,108.99) --
	(173.42,108.72) --
	(174.17,108.43) --
	(174.91,108.14) --
	(175.65,107.85) --
	(176.39,107.56) --
	(177.14,107.26) --
	(177.88,106.97) --
	(178.62,106.67) --
	(179.37,106.38) --
	(180.11,106.09) --
	(180.85,105.81) --
	(181.59,105.52) --
	(182.34,105.25) --
	(183.08,104.97) --
	(183.82,104.71) --
	(184.57,104.45) --
	(185.31,104.20) --
	(186.05,103.96) --
	(186.79,103.72) --
	(187.54,103.49) --
	(188.28,103.28) --
	(189.02,103.07) --
	(189.77,102.87) --
	(190.51,102.68) --
	(191.25,102.49) --
	(191.99,102.32) --
	(192.74,102.15) --
	(193.48,102.00) --
	(194.22,101.85) --
	(194.97,101.71) --
	(195.71,101.58) --
	(196.45,101.45) --
	(197.19,101.33) --
	(197.94,101.22) --
	(198.68,101.11) --
	(199.42,101.01) --
	(200.17,100.92) --
	(200.91,100.83) --
	(201.65,100.74) --
	(202.39,100.66) --
	(203.14,100.59) --
	(203.88,100.52) --
	(204.62,100.45) --
	(205.37,100.39) --
	(206.11,100.33) --
	(206.85,100.28) --
	(207.59,100.23) --
	(208.34,100.19) --
	(209.08,100.15) --
	(209.82,100.12) --
	(210.57,100.09) --
	(211.31,100.07) --
	(212.05,100.05) --
	(212.79,100.04) --
	(213.54,100.03) --
	(214.28,100.03) --
	(215.02,100.04) --
	(215.76,100.05) --
	(216.51,100.07) --
	(217.25,100.09) --
	(217.99,100.12) --
	(218.74,100.15) --
	(219.48,100.19) --
	(220.22,100.23) --
	(220.96,100.28) --
	(221.71,100.33) --
	(222.45,100.38) --
	(223.19,100.44) --
	(223.94,100.50) --
	(224.68,100.57) --
	(225.42,100.63) --
	(226.16,100.70) --
	(226.91,100.76) --
	(227.65,100.83) --
	(228.39,100.90) --
	(229.14,100.97) --
	(229.88,101.04) --
	(230.62,101.11) --
	(231.36,101.17) --
	(232.11,101.24) --
	(232.85,101.30) --
	(233.59,101.37) --
	(234.34,101.43) --
	(235.08,101.49) --
	(235.82,101.54) --
	(236.56,101.60) --
	(237.31,101.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (165.52, 56.14) -- (165.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.31, 56.14) -- (176.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.94, 56.14) -- (196.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.78, 56.14) -- (194.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.66, 56.14) -- (194.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.74, 56.14) -- (191.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.53, 56.14) -- (189.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.35, 56.14) -- (180.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.09, 56.14) -- (178.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.85, 56.14) -- (175.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.50, 56.14) -- (189.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.56, 56.14) -- (186.56, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.50, 56.14) -- (174.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.22, 56.14) -- (191.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.15, 56.14) -- (181.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.60, 56.14) -- (185.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.81, 56.14) -- (191.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.80, 56.14) -- (195.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.94, 56.14) -- (184.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.83, 56.14) -- (186.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.44, 56.14) -- (191.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.21, 56.14) -- (176.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.43, 56.14) -- (174.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.88, 56.14) -- (183.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.99, 56.14) -- (175.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.85, 56.14) -- (175.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (237.31, 56.14) -- (237.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.94, 56.14) -- (180.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.36, 56.14) -- (170.36, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.57, 56.14) -- (180.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.21, 56.14) -- (179.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.29, 56.14) -- (188.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.97, 56.14) -- (200.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.35, 56.14) -- (200.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.03, 56.14) -- (187.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.14, 56.14) -- (177.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.99, 56.14) -- (180.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.90, 56.14) -- (182.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.16, 56.14) -- (192.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.41, 56.14) -- (182.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.86, 56.14) -- (198.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.55, 56.14) -- (175.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.39, 56.14) -- (190.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.89, 56.14) -- (178.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (211.00, 56.14) -- (211.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.14, 56.14) -- (185.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.80, 56.14) -- (187.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.60, 56.14) -- (179.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (185.47, 56.14) -- (185.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.13, 56.14) -- (179.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.68, 56.14) -- (172.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.94, 56.14) -- (173.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.97, 56.14) -- (190.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.00, 56.14) -- (184.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.24, 56.14) -- (189.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.59, 56.14) -- (183.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (225.35, 56.14) -- (225.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.30, 56.14) -- (178.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.97, 56.14) -- (188.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.67, 56.14) -- (175.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.74, 56.14) -- (180.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.57, 56.14) -- (176.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (209.49, 56.14) -- (209.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (201.83, 56.14) -- (201.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (197.72, 56.14) -- (197.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (194.41, 56.14) -- (194.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.85, 56.14) -- (184.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (213.26, 56.14) -- (213.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.77, 56.14) -- (173.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.74, 56.14) -- (186.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.33, 56.14) -- (180.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.95, 56.14) -- (187.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.31, 56.14) -- (186.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.80, 56.14) -- (184.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.23, 56.14) -- (186.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.20, 56.14) -- (188.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.78, 56.14) -- (196.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.58, 56.14) -- (189.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.38, 56.14) -- (176.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.43, 56.14) -- (169.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.27, 56.14) -- (180.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (189.48, 56.14) -- (189.48, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.18, 56.14) -- (182.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.25, 56.14) -- (186.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.14, 56.14) -- (176.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.53, 56.14) -- (193.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (204.17, 56.14) -- (204.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.22, 56.14) -- (169.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.83, 56.14) -- (176.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.19, 56.14) -- (175.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.67, 56.14) -- (184.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (163.77, 56.14) -- (163.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.05, 56.14) -- (184.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.44, 56.14) -- (188.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.46, 56.14) -- (180.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.72, 56.14) -- (169.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.45, 56.14) -- (188.45, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.22, 56.14) -- (170.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.08, 56.14) -- (175.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (171.81, 56.14) -- (171.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.31, 56.14) -- (172.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.19, 56.14) -- (172.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.02, 56.14) -- (202.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (165.81, 56.14) -- (165.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.18, 56.14) -- (168.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.35, 56.14) -- (199.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.18, 56.14) -- (184.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.90, 56.14) -- (191.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.66, 56.14) -- (187.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (199.17, 56.14) -- (199.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.19, 56.14) -- (176.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.19, 56.14) -- (180.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (193.58, 56.14) -- (193.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.77, 56.14) -- (182.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.71, 56.14) -- (196.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.55, 56.14) -- (168.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.32, 56.14) -- (169.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.06, 56.14) -- (177.06, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.31, 56.14) -- (174.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.86, 56.14) -- (172.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.39, 56.14) -- (177.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.11, 56.14) -- (170.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.86, 56.14) -- (180.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.24, 56.14) -- (172.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.24, 56.14) -- (168.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.03, 56.14) -- (168.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.32, 56.14) -- (175.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.54, 56.14) -- (182.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.12, 56.14) -- (177.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.10, 56.14) -- (179.10, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.74, 56.14) -- (176.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.53, 56.14) -- (176.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.58, 56.14) -- (168.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.16, 56.14) -- (175.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.19, 56.14) -- (202.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.90, 56.14) -- (183.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.80, 56.14) -- (196.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.69, 56.14) -- (184.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (183.55, 56.14) -- (183.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.32, 56.14) -- (175.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.66, 56.14) -- (178.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.72, 56.14) -- (180.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.49, 56.14) -- (186.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.78, 56.14) -- (180.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.37, 56.14) -- (178.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.28, 56.14) -- (172.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.60, 56.14) -- (178.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (192.47, 56.14) -- (192.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (165.07, 56.14) -- (165.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (167.31, 56.14) -- (167.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.21, 56.14) -- (176.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.53, 56.14) -- (179.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.14, 56.14) -- (181.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (167.31, 56.14) -- (167.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.77, 56.14) -- (181.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (178.17, 56.14) -- (178.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (173.49, 56.14) -- (173.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (205.82, 56.14) -- (205.82, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.34, 56.14) -- (175.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.95, 56.14) -- (170.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.57, 56.14) -- (179.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.60, 56.14) -- (179.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.78, 56.14) -- (174.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.70, 56.14) -- (179.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.92, 56.14) -- (176.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.58, 56.14) -- (170.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.59, 56.14) -- (176.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.53, 56.14) -- (177.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.28, 56.14) -- (169.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.85, 56.14) -- (180.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.55, 56.14) -- (179.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.76, 56.14) -- (176.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (164.25, 56.14) -- (164.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.59, 56.14) -- (191.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.52, 56.14) -- (177.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (191.92, 56.14) -- (191.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (188.71, 56.14) -- (188.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.29, 56.14) -- (187.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (169.20, 56.14) -- (169.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.49, 56.14) -- (175.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (229.68, 56.14) -- (229.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (186.87, 56.14) -- (186.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (206.80, 56.14) -- (206.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (218.16, 56.14) -- (218.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (225.83, 56.14) -- (225.83, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (214.28, 56.14) -- (214.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.75, 56.14) -- (187.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (196.02, 56.14) -- (196.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.13, 56.14) -- (177.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.30, 56.14) -- (180.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (170.52, 56.14) -- (170.52, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (172.68, 56.14) -- (172.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (187.44, 56.14) -- (187.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.78, 56.14) -- (174.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (167.12, 56.14) -- (167.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.61, 56.14) -- (179.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (190.79, 56.14) -- (190.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (208.15, 56.14) -- (208.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (177.04, 56.14) -- (177.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (175.64, 56.14) -- (175.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (167.43, 56.14) -- (167.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (202.37, 56.14) -- (202.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.92, 56.14) -- (181.92, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (180.89, 56.14) -- (180.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (179.39, 56.14) -- (179.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.65, 56.14) -- (182.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.53, 56.14) -- (168.53, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (181.34, 56.14) -- (181.34, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.09, 56.14) rectangle (240.98,139.37);
\end{scope}
\begin{scope}
\path[clip] (273.92,292.18) rectangle (354.82,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.92,292.18) rectangle (354.82,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,307.45) --
	(354.82,307.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,323.24) --
	(354.82,323.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,339.02) --
	(354.82,339.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,354.81) --
	(354.82,354.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,370.59) --
	(354.82,370.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.60,292.18) --
	(277.60,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.29,292.18) --
	(305.29,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.97,292.18) --
	(332.97,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (273.92,323.24) -- (354.82,323.24);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (277.60,322.33) --
	(278.34,322.33) --
	(279.09,322.34) --
	(279.83,322.36) --
	(280.57,322.40) --
	(281.32,322.38) --
	(282.06,322.36) --
	(282.80,322.53) --
	(283.54,322.52) --
	(284.29,322.77) --
	(285.03,323.04) --
	(285.77,323.32) --
	(286.52,323.60) --
	(287.26,323.86) --
	(288.00,324.29) --
	(288.74,324.77) --
	(289.49,325.41) --
	(290.23,326.03) --
	(290.97,326.82) --
	(291.71,327.57) --
	(292.46,328.39) --
	(293.20,329.30) --
	(293.94,330.13) --
	(294.69,330.90) --
	(295.43,331.78) --
	(296.17,332.59) --
	(296.91,333.30) --
	(297.66,334.16) --
	(298.40,334.94) --
	(299.14,335.67) --
	(299.89,336.32) --
	(300.63,336.88) --
	(301.37,337.64) --
	(302.11,338.28) --
	(302.86,338.95) --
	(303.60,339.53) --
	(304.34,340.01) --
	(305.09,340.30) --
	(305.83,340.80) --
	(306.57,341.18) --
	(307.31,341.69) --
	(308.06,342.22) --
	(308.80,342.38) --
	(309.54,342.78) --
	(310.29,343.20) --
	(311.03,343.52) --
	(311.77,343.84) --
	(312.51,344.06) --
	(313.26,344.21) --
	(314.00,344.27) --
	(314.74,344.34) --
	(315.49,344.54) --
	(316.23,344.73) --
	(316.97,344.71) --
	(317.71,344.81) --
	(318.46,344.80) --
	(319.20,344.88) --
	(319.94,344.90) --
	(320.69,344.95) --
	(321.43,344.80) --
	(322.17,344.63) --
	(322.91,344.60) --
	(323.66,344.47) --
	(324.40,344.39) --
	(325.14,344.28) --
	(325.89,344.17) --
	(326.63,344.07) --
	(327.37,343.95) --
	(328.11,343.77) --
	(328.86,343.67) --
	(329.60,343.45) --
	(330.34,343.40) --
	(331.09,343.35) --
	(331.83,343.27) --
	(332.57,343.11) --
	(333.31,343.14) --
	(334.06,342.95) --
	(334.80,342.96) --
	(335.54,342.83) --
	(336.29,342.76) --
	(337.03,342.53) --
	(337.77,342.59) --
	(338.51,342.65) --
	(339.26,342.34) --
	(340.00,342.14) --
	(340.74,341.86) --
	(341.49,342.14) --
	(342.23,341.96) --
	(342.97,341.91) --
	(343.71,341.86) --
	(344.46,341.75) --
	(345.20,341.88) --
	(345.94,341.95) --
	(346.69,342.45) --
	(347.43,342.31) --
	(348.17,342.55) --
	(348.91,342.89) --
	(349.66,343.24) --
	(350.40,343.43) --
	(351.14,343.70) --
	(351.14,309.65) --
	(350.40,310.00) --
	(349.66,310.03) --
	(348.91,310.23) --
	(348.17,310.42) --
	(347.43,310.98) --
	(346.69,311.06) --
	(345.94,311.30) --
	(345.20,310.98) --
	(344.46,311.30) --
	(343.71,311.53) --
	(342.97,312.03) --
	(342.23,312.08) --
	(341.49,312.34) --
	(340.74,312.60) --
	(340.00,312.73) --
	(339.26,313.10) --
	(338.51,313.65) --
	(337.77,313.79) --
	(337.03,313.90) --
	(336.29,314.01) --
	(335.54,314.26) --
	(334.80,314.46) --
	(334.06,314.75) --
	(333.31,315.13) --
	(332.57,315.50) --
	(331.83,315.92) --
	(331.09,316.27) --
	(330.34,316.61) --
	(329.60,317.00) --
	(328.86,317.58) --
	(328.11,317.87) --
	(327.37,318.30) --
	(326.63,318.62) --
	(325.89,319.19) --
	(325.14,319.63) --
	(324.40,320.24) --
	(323.66,320.53) --
	(322.91,320.97) --
	(322.17,321.17) --
	(321.43,321.46) --
	(320.69,321.60) --
	(319.94,321.82) --
	(319.20,322.02) --
	(318.46,322.25) --
	(317.71,322.54) --
	(316.97,322.87) --
	(316.23,323.17) --
	(315.49,323.42) --
	(314.74,323.49) --
	(314.00,323.69) --
	(313.26,323.69) --
	(312.51,323.80) --
	(311.77,323.95) --
	(311.03,324.17) --
	(310.29,324.22) --
	(309.54,324.32) --
	(308.80,324.43) --
	(308.06,324.34) --
	(307.31,324.36) --
	(306.57,324.39) --
	(305.83,324.31) --
	(305.09,324.26) --
	(304.34,324.25) --
	(303.60,324.20) --
	(302.86,324.13) --
	(302.11,324.06) --
	(301.37,323.97) --
	(300.63,323.79) --
	(299.89,323.65) --
	(299.14,323.46) --
	(298.40,323.36) --
	(297.66,323.16) --
	(296.91,322.84) --
	(296.17,322.71) --
	(295.43,322.40) --
	(294.69,321.96) --
	(293.94,321.61) --
	(293.20,321.17) --
	(292.46,320.63) --
	(291.71,320.10) --
	(290.97,319.43) --
	(290.23,318.73) --
	(289.49,317.93) --
	(288.74,317.23) --
	(288.00,316.46) --
	(287.26,315.53) --
	(286.52,314.80) --
	(285.77,313.98) --
	(285.03,313.12) --
	(284.29,312.37) --
	(283.54,311.68) --
	(282.80,310.71) --
	(282.06,309.90) --
	(281.32,308.97) --
	(280.57,307.93) --
	(279.83,307.05) --
	(279.09,306.45) --
	(278.34,305.72) --
	(277.60,304.96) --
	cycle;

\path[] (277.60,322.33) --
	(278.34,322.33) --
	(279.09,322.34) --
	(279.83,322.36) --
	(280.57,322.40) --
	(281.32,322.38) --
	(282.06,322.36) --
	(282.80,322.53) --
	(283.54,322.52) --
	(284.29,322.77) --
	(285.03,323.04) --
	(285.77,323.32) --
	(286.52,323.60) --
	(287.26,323.86) --
	(288.00,324.29) --
	(288.74,324.77) --
	(289.49,325.41) --
	(290.23,326.03) --
	(290.97,326.82) --
	(291.71,327.57) --
	(292.46,328.39) --
	(293.20,329.30) --
	(293.94,330.13) --
	(294.69,330.90) --
	(295.43,331.78) --
	(296.17,332.59) --
	(296.91,333.30) --
	(297.66,334.16) --
	(298.40,334.94) --
	(299.14,335.67) --
	(299.89,336.32) --
	(300.63,336.88) --
	(301.37,337.64) --
	(302.11,338.28) --
	(302.86,338.95) --
	(303.60,339.53) --
	(304.34,340.01) --
	(305.09,340.30) --
	(305.83,340.80) --
	(306.57,341.18) --
	(307.31,341.69) --
	(308.06,342.22) --
	(308.80,342.38) --
	(309.54,342.78) --
	(310.29,343.20) --
	(311.03,343.52) --
	(311.77,343.84) --
	(312.51,344.06) --
	(313.26,344.21) --
	(314.00,344.27) --
	(314.74,344.34) --
	(315.49,344.54) --
	(316.23,344.73) --
	(316.97,344.71) --
	(317.71,344.81) --
	(318.46,344.80) --
	(319.20,344.88) --
	(319.94,344.90) --
	(320.69,344.95) --
	(321.43,344.80) --
	(322.17,344.63) --
	(322.91,344.60) --
	(323.66,344.47) --
	(324.40,344.39) --
	(325.14,344.28) --
	(325.89,344.17) --
	(326.63,344.07) --
	(327.37,343.95) --
	(328.11,343.77) --
	(328.86,343.67) --
	(329.60,343.45) --
	(330.34,343.40) --
	(331.09,343.35) --
	(331.83,343.27) --
	(332.57,343.11) --
	(333.31,343.14) --
	(334.06,342.95) --
	(334.80,342.96) --
	(335.54,342.83) --
	(336.29,342.76) --
	(337.03,342.53) --
	(337.77,342.59) --
	(338.51,342.65) --
	(339.26,342.34) --
	(340.00,342.14) --
	(340.74,341.86) --
	(341.49,342.14) --
	(342.23,341.96) --
	(342.97,341.91) --
	(343.71,341.86) --
	(344.46,341.75) --
	(345.20,341.88) --
	(345.94,341.95) --
	(346.69,342.45) --
	(347.43,342.31) --
	(348.17,342.55) --
	(348.91,342.89) --
	(349.66,343.24) --
	(350.40,343.43) --
	(351.14,343.70);

\path[] (351.14,309.65) --
	(350.40,310.00) --
	(349.66,310.03) --
	(348.91,310.23) --
	(348.17,310.42) --
	(347.43,310.98) --
	(346.69,311.06) --
	(345.94,311.30) --
	(345.20,310.98) --
	(344.46,311.30) --
	(343.71,311.53) --
	(342.97,312.03) --
	(342.23,312.08) --
	(341.49,312.34) --
	(340.74,312.60) --
	(340.00,312.73) --
	(339.26,313.10) --
	(338.51,313.65) --
	(337.77,313.79) --
	(337.03,313.90) --
	(336.29,314.01) --
	(335.54,314.26) --
	(334.80,314.46) --
	(334.06,314.75) --
	(333.31,315.13) --
	(332.57,315.50) --
	(331.83,315.92) --
	(331.09,316.27) --
	(330.34,316.61) --
	(329.60,317.00) --
	(328.86,317.58) --
	(328.11,317.87) --
	(327.37,318.30) --
	(326.63,318.62) --
	(325.89,319.19) --
	(325.14,319.63) --
	(324.40,320.24) --
	(323.66,320.53) --
	(322.91,320.97) --
	(322.17,321.17) --
	(321.43,321.46) --
	(320.69,321.60) --
	(319.94,321.82) --
	(319.20,322.02) --
	(318.46,322.25) --
	(317.71,322.54) --
	(316.97,322.87) --
	(316.23,323.17) --
	(315.49,323.42) --
	(314.74,323.49) --
	(314.00,323.69) --
	(313.26,323.69) --
	(312.51,323.80) --
	(311.77,323.95) --
	(311.03,324.17) --
	(310.29,324.22) --
	(309.54,324.32) --
	(308.80,324.43) --
	(308.06,324.34) --
	(307.31,324.36) --
	(306.57,324.39) --
	(305.83,324.31) --
	(305.09,324.26) --
	(304.34,324.25) --
	(303.60,324.20) --
	(302.86,324.13) --
	(302.11,324.06) --
	(301.37,323.97) --
	(300.63,323.79) --
	(299.89,323.65) --
	(299.14,323.46) --
	(298.40,323.36) --
	(297.66,323.16) --
	(296.91,322.84) --
	(296.17,322.71) --
	(295.43,322.40) --
	(294.69,321.96) --
	(293.94,321.61) --
	(293.20,321.17) --
	(292.46,320.63) --
	(291.71,320.10) --
	(290.97,319.43) --
	(290.23,318.73) --
	(289.49,317.93) --
	(288.74,317.23) --
	(288.00,316.46) --
	(287.26,315.53) --
	(286.52,314.80) --
	(285.77,313.98) --
	(285.03,313.12) --
	(284.29,312.37) --
	(283.54,311.68) --
	(282.80,310.71) --
	(282.06,309.90) --
	(281.32,308.97) --
	(280.57,307.93) --
	(279.83,307.05) --
	(279.09,306.45) --
	(278.34,305.72) --
	(277.60,304.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (277.60,323.01) --
	(278.34,323.00) --
	(279.09,323.00) --
	(279.83,323.02) --
	(280.57,323.05) --
	(281.32,323.07) --
	(282.06,323.09) --
	(282.80,323.15) --
	(283.54,323.17) --
	(284.29,323.23) --
	(285.03,323.27) --
	(285.77,323.34) --
	(286.52,323.53) --
	(287.26,323.99) --
	(288.00,324.61) --
	(288.74,325.28) --
	(289.49,326.09) --
	(290.23,327.06) --
	(290.97,327.93) --
	(291.71,328.86) --
	(292.46,329.89) --
	(293.20,330.98) --
	(293.94,332.06) --
	(294.69,333.07) --
	(295.43,333.96) --
	(296.17,334.86) --
	(296.91,335.77) --
	(297.66,336.66) --
	(298.40,337.54) --
	(299.14,338.51) --
	(299.89,339.55) --
	(300.63,340.28) --
	(301.37,340.96) --
	(302.11,341.73) --
	(302.86,342.31) --
	(303.60,342.98) --
	(304.34,343.56) --
	(305.09,343.93) --
	(305.83,344.39) --
	(306.57,344.95) --
	(307.31,345.37) --
	(308.06,345.90) --
	(308.80,346.45) --
	(309.54,346.89) --
	(310.29,347.19) --
	(311.03,347.73) --
	(311.77,348.20) --
	(312.51,348.62) --
	(313.26,348.97) --
	(314.00,349.24) --
	(314.74,349.33) --
	(315.49,349.57) --
	(316.23,349.67) --
	(316.97,349.73) --
	(317.71,349.69) --
	(318.46,349.58) --
	(319.20,349.60) --
	(319.94,349.75) --
	(320.69,349.72) --
	(321.43,350.02) --
	(322.17,350.10) --
	(322.91,350.46) --
	(323.66,350.90) --
	(324.40,350.43) --
	(325.14,350.17) --
	(325.89,350.38) --
	(326.63,350.42) --
	(327.37,350.34) --
	(328.11,349.99) --
	(328.86,350.10) --
	(329.60,350.23) --
	(330.34,350.68) --
	(331.09,350.40) --
	(331.83,350.29) --
	(332.57,349.92) --
	(333.31,349.99) --
	(334.06,349.25) --
	(334.80,349.16) --
	(335.54,349.04) --
	(336.29,349.19) --
	(337.03,348.85) --
	(337.77,348.86) --
	(338.51,349.15) --
	(339.26,349.39) --
	(340.00,349.84) --
	(340.74,349.73) --
	(341.49,349.79) --
	(342.23,349.96) --
	(342.97,350.27) --
	(343.71,351.30) --
	(344.46,350.99) --
	(345.20,351.01) --
	(345.94,351.24) --
	(346.69,351.47) --
	(347.43,351.69) --
	(348.17,351.81) --
	(348.91,351.88) --
	(349.66,352.46) --
	(350.40,352.33) --
	(351.14,352.47) --
	(351.14,310.00) --
	(350.40,310.38) --
	(349.66,310.39) --
	(348.91,310.61) --
	(348.17,310.98) --
	(347.43,311.17) --
	(346.69,311.24) --
	(345.94,311.39) --
	(345.20,311.35) --
	(344.46,311.36) --
	(343.71,311.40) --
	(342.97,311.50) --
	(342.23,311.61) --
	(341.49,311.52) --
	(340.74,311.63) --
	(340.00,312.11) --
	(339.26,312.31) --
	(338.51,312.53) --
	(337.77,312.90) --
	(337.03,312.97) --
	(336.29,313.05) --
	(335.54,313.52) --
	(334.80,314.01) --
	(334.06,314.17) --
	(333.31,314.82) --
	(332.57,314.87) --
	(331.83,315.32) --
	(331.09,315.69) --
	(330.34,315.98) --
	(329.60,316.65) --
	(328.86,317.10) --
	(328.11,317.38) --
	(327.37,317.98) --
	(326.63,318.25) --
	(325.89,318.71) --
	(325.14,319.31) --
	(324.40,319.70) --
	(323.66,320.17) --
	(322.91,320.58) --
	(322.17,320.94) --
	(321.43,321.50) --
	(320.69,321.91) --
	(319.94,322.15) --
	(319.20,322.47) --
	(318.46,322.66) --
	(317.71,322.84) --
	(316.97,322.90) --
	(316.23,322.95) --
	(315.49,323.11) --
	(314.74,323.20) --
	(314.00,323.23) --
	(313.26,323.28) --
	(312.51,323.31) --
	(311.77,323.33) --
	(311.03,323.33) --
	(310.29,323.32) --
	(309.54,323.34) --
	(308.80,323.37) --
	(308.06,323.38) --
	(307.31,323.40) --
	(306.57,323.39) --
	(305.83,323.39) --
	(305.09,323.38) --
	(304.34,323.39) --
	(303.60,323.39) --
	(302.86,323.38) --
	(302.11,323.38) --
	(301.37,323.35) --
	(300.63,323.33) --
	(299.89,323.31) --
	(299.14,323.30) --
	(298.40,323.31) --
	(297.66,323.26) --
	(296.91,323.24) --
	(296.17,323.14) --
	(295.43,323.02) --
	(294.69,322.78) --
	(293.94,322.29) --
	(293.20,321.58) --
	(292.46,320.90) --
	(291.71,320.18) --
	(290.97,319.20) --
	(290.23,318.36) --
	(289.49,317.51) --
	(288.74,316.51) --
	(288.00,315.56) --
	(287.26,314.51) --
	(286.52,313.52) --
	(285.77,312.47) --
	(285.03,311.22) --
	(284.29,310.20) --
	(283.54,309.02) --
	(282.80,307.90) --
	(282.06,306.71) --
	(281.32,305.63) --
	(280.57,304.38) --
	(279.83,303.40) --
	(279.09,302.34) --
	(278.34,301.30) --
	(277.60,300.22) --
	cycle;

\path[] (277.60,323.01) --
	(278.34,323.00) --
	(279.09,323.00) --
	(279.83,323.02) --
	(280.57,323.05) --
	(281.32,323.07) --
	(282.06,323.09) --
	(282.80,323.15) --
	(283.54,323.17) --
	(284.29,323.23) --
	(285.03,323.27) --
	(285.77,323.34) --
	(286.52,323.53) --
	(287.26,323.99) --
	(288.00,324.61) --
	(288.74,325.28) --
	(289.49,326.09) --
	(290.23,327.06) --
	(290.97,327.93) --
	(291.71,328.86) --
	(292.46,329.89) --
	(293.20,330.98) --
	(293.94,332.06) --
	(294.69,333.07) --
	(295.43,333.96) --
	(296.17,334.86) --
	(296.91,335.77) --
	(297.66,336.66) --
	(298.40,337.54) --
	(299.14,338.51) --
	(299.89,339.55) --
	(300.63,340.28) --
	(301.37,340.96) --
	(302.11,341.73) --
	(302.86,342.31) --
	(303.60,342.98) --
	(304.34,343.56) --
	(305.09,343.93) --
	(305.83,344.39) --
	(306.57,344.95) --
	(307.31,345.37) --
	(308.06,345.90) --
	(308.80,346.45) --
	(309.54,346.89) --
	(310.29,347.19) --
	(311.03,347.73) --
	(311.77,348.20) --
	(312.51,348.62) --
	(313.26,348.97) --
	(314.00,349.24) --
	(314.74,349.33) --
	(315.49,349.57) --
	(316.23,349.67) --
	(316.97,349.73) --
	(317.71,349.69) --
	(318.46,349.58) --
	(319.20,349.60) --
	(319.94,349.75) --
	(320.69,349.72) --
	(321.43,350.02) --
	(322.17,350.10) --
	(322.91,350.46) --
	(323.66,350.90) --
	(324.40,350.43) --
	(325.14,350.17) --
	(325.89,350.38) --
	(326.63,350.42) --
	(327.37,350.34) --
	(328.11,349.99) --
	(328.86,350.10) --
	(329.60,350.23) --
	(330.34,350.68) --
	(331.09,350.40) --
	(331.83,350.29) --
	(332.57,349.92) --
	(333.31,349.99) --
	(334.06,349.25) --
	(334.80,349.16) --
	(335.54,349.04) --
	(336.29,349.19) --
	(337.03,348.85) --
	(337.77,348.86) --
	(338.51,349.15) --
	(339.26,349.39) --
	(340.00,349.84) --
	(340.74,349.73) --
	(341.49,349.79) --
	(342.23,349.96) --
	(342.97,350.27) --
	(343.71,351.30) --
	(344.46,350.99) --
	(345.20,351.01) --
	(345.94,351.24) --
	(346.69,351.47) --
	(347.43,351.69) --
	(348.17,351.81) --
	(348.91,351.88) --
	(349.66,352.46) --
	(350.40,352.33) --
	(351.14,352.47);

\path[] (351.14,310.00) --
	(350.40,310.38) --
	(349.66,310.39) --
	(348.91,310.61) --
	(348.17,310.98) --
	(347.43,311.17) --
	(346.69,311.24) --
	(345.94,311.39) --
	(345.20,311.35) --
	(344.46,311.36) --
	(343.71,311.40) --
	(342.97,311.50) --
	(342.23,311.61) --
	(341.49,311.52) --
	(340.74,311.63) --
	(340.00,312.11) --
	(339.26,312.31) --
	(338.51,312.53) --
	(337.77,312.90) --
	(337.03,312.97) --
	(336.29,313.05) --
	(335.54,313.52) --
	(334.80,314.01) --
	(334.06,314.17) --
	(333.31,314.82) --
	(332.57,314.87) --
	(331.83,315.32) --
	(331.09,315.69) --
	(330.34,315.98) --
	(329.60,316.65) --
	(328.86,317.10) --
	(328.11,317.38) --
	(327.37,317.98) --
	(326.63,318.25) --
	(325.89,318.71) --
	(325.14,319.31) --
	(324.40,319.70) --
	(323.66,320.17) --
	(322.91,320.58) --
	(322.17,320.94) --
	(321.43,321.50) --
	(320.69,321.91) --
	(319.94,322.15) --
	(319.20,322.47) --
	(318.46,322.66) --
	(317.71,322.84) --
	(316.97,322.90) --
	(316.23,322.95) --
	(315.49,323.11) --
	(314.74,323.20) --
	(314.00,323.23) --
	(313.26,323.28) --
	(312.51,323.31) --
	(311.77,323.33) --
	(311.03,323.33) --
	(310.29,323.32) --
	(309.54,323.34) --
	(308.80,323.37) --
	(308.06,323.38) --
	(307.31,323.40) --
	(306.57,323.39) --
	(305.83,323.39) --
	(305.09,323.38) --
	(304.34,323.39) --
	(303.60,323.39) --
	(302.86,323.38) --
	(302.11,323.38) --
	(301.37,323.35) --
	(300.63,323.33) --
	(299.89,323.31) --
	(299.14,323.30) --
	(298.40,323.31) --
	(297.66,323.26) --
	(296.91,323.24) --
	(296.17,323.14) --
	(295.43,323.02) --
	(294.69,322.78) --
	(293.94,322.29) --
	(293.20,321.58) --
	(292.46,320.90) --
	(291.71,320.18) --
	(290.97,319.20) --
	(290.23,318.36) --
	(289.49,317.51) --
	(288.74,316.51) --
	(288.00,315.56) --
	(287.26,314.51) --
	(286.52,313.52) --
	(285.77,312.47) --
	(285.03,311.22) --
	(284.29,310.20) --
	(283.54,309.02) --
	(282.80,307.90) --
	(282.06,306.71) --
	(281.32,305.63) --
	(280.57,304.38) --
	(279.83,303.40) --
	(279.09,302.34) --
	(278.34,301.30) --
	(277.60,300.22);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (277.60,322.16) --
	(278.34,322.20) --
	(279.09,322.28) --
	(279.83,322.35) --
	(280.57,322.50) --
	(281.32,322.56) --
	(282.06,322.56) --
	(282.80,322.65) --
	(283.54,322.71) --
	(284.29,322.77) --
	(285.03,323.07) --
	(285.77,323.24) --
	(286.52,323.53) --
	(287.26,323.94) --
	(288.00,324.56) --
	(288.74,325.22) --
	(289.49,326.03) --
	(290.23,326.91) --
	(290.97,327.84) --
	(291.71,328.74) --
	(292.46,329.58) --
	(293.20,330.54) --
	(293.94,331.20) --
	(294.69,332.09) --
	(295.43,333.11) --
	(296.17,334.07) --
	(296.91,334.87) --
	(297.66,335.70) --
	(298.40,336.66) --
	(299.14,337.47) --
	(299.89,338.04) --
	(300.63,338.69) --
	(301.37,339.40) --
	(302.11,340.04) --
	(302.86,340.61) --
	(303.60,341.22) --
	(304.34,341.80) --
	(305.09,342.43) --
	(305.83,343.07) --
	(306.57,343.42) --
	(307.31,343.88) --
	(308.06,344.60) --
	(308.80,345.10) --
	(309.54,345.54) --
	(310.29,345.71) --
	(311.03,345.76) --
	(311.77,345.92) --
	(312.51,346.13) --
	(313.26,346.42) --
	(314.00,346.67) --
	(314.74,347.05) --
	(315.49,347.35) --
	(316.23,347.38) --
	(316.97,347.48) --
	(317.71,347.72) --
	(318.46,347.66) --
	(319.20,347.46) --
	(319.94,347.52) --
	(320.69,347.39) --
	(321.43,347.55) --
	(322.17,347.50) --
	(322.91,347.55) --
	(323.66,347.57) --
	(324.40,347.51) --
	(325.14,347.21) --
	(325.89,347.12) --
	(326.63,347.16) --
	(327.37,347.02) --
	(328.11,346.83) --
	(328.86,346.51) --
	(329.60,346.49) --
	(330.34,346.55) --
	(331.09,346.52) --
	(331.83,346.29) --
	(332.57,346.08) --
	(333.31,345.91) --
	(334.06,345.97) --
	(334.80,345.88) --
	(335.54,345.73) --
	(336.29,346.01) --
	(337.03,346.37) --
	(337.77,346.50) --
	(338.51,346.88) --
	(339.26,347.08) --
	(340.00,347.21) --
	(340.74,347.39) --
	(341.49,347.76) --
	(342.23,347.61) --
	(342.97,348.09) --
	(343.71,348.33) --
	(344.46,348.36) --
	(345.20,348.29) --
	(345.94,348.57) --
	(346.69,348.25) --
	(347.43,349.13) --
	(348.17,349.76) --
	(348.91,349.70) --
	(349.66,350.39) --
	(350.40,350.47) --
	(351.14,350.54) --
	(351.14,308.85) --
	(350.40,308.91) --
	(349.66,308.85) --
	(348.91,308.46) --
	(348.17,308.50) --
	(347.43,308.59) --
	(346.69,308.92) --
	(345.94,309.27) --
	(345.20,309.48) --
	(344.46,309.73) --
	(343.71,309.91) --
	(342.97,310.29) --
	(342.23,310.45) --
	(341.49,310.65) --
	(340.74,310.89) --
	(340.00,311.18) --
	(339.26,311.58) --
	(338.51,312.07) --
	(337.77,312.09) --
	(337.03,312.72) --
	(336.29,312.97) --
	(335.54,313.37) --
	(334.80,313.78) --
	(334.06,314.25) --
	(333.31,314.65) --
	(332.57,314.99) --
	(331.83,315.39) --
	(331.09,316.05) --
	(330.34,316.76) --
	(329.60,317.27) --
	(328.86,317.69) --
	(328.11,318.22) --
	(327.37,318.84) --
	(326.63,319.13) --
	(325.89,319.79) --
	(325.14,320.17) --
	(324.40,320.43) --
	(323.66,320.83) --
	(322.91,321.16) --
	(322.17,321.73) --
	(321.43,322.18) --
	(320.69,322.47) --
	(319.94,322.53) --
	(319.20,322.79) --
	(318.46,322.99) --
	(317.71,323.08) --
	(316.97,323.25) --
	(316.23,323.26) --
	(315.49,323.33) --
	(314.74,323.55) --
	(314.00,323.58) --
	(313.26,323.87) --
	(312.51,323.95) --
	(311.77,323.94) --
	(311.03,323.93) --
	(310.29,324.14) --
	(309.54,324.12) --
	(308.80,324.10) --
	(308.06,324.05) --
	(307.31,324.15) --
	(306.57,324.12) --
	(305.83,324.05) --
	(305.09,324.01) --
	(304.34,324.02) --
	(303.60,323.94) --
	(302.86,323.98) --
	(302.11,323.95) --
	(301.37,323.88) --
	(300.63,323.81) --
	(299.89,323.71) --
	(299.14,323.58) --
	(298.40,323.51) --
	(297.66,323.39) --
	(296.91,323.24) --
	(296.17,323.15) --
	(295.43,322.89) --
	(294.69,322.52) --
	(293.94,322.12) --
	(293.20,321.50) --
	(292.46,320.82) --
	(291.71,320.16) --
	(290.97,319.26) --
	(290.23,318.58) --
	(289.49,317.62) --
	(288.74,316.62) --
	(288.00,315.81) --
	(287.26,314.79) --
	(286.52,313.87) --
	(285.77,312.99) --
	(285.03,312.07) --
	(284.29,311.07) --
	(283.54,310.06) --
	(282.80,309.15) --
	(282.06,308.13) --
	(281.32,307.13) --
	(280.57,306.12) --
	(279.83,305.14) --
	(279.09,304.02) --
	(278.34,303.21) --
	(277.60,302.07) --
	cycle;

\path[] (277.60,322.16) --
	(278.34,322.20) --
	(279.09,322.28) --
	(279.83,322.35) --
	(280.57,322.50) --
	(281.32,322.56) --
	(282.06,322.56) --
	(282.80,322.65) --
	(283.54,322.71) --
	(284.29,322.77) --
	(285.03,323.07) --
	(285.77,323.24) --
	(286.52,323.53) --
	(287.26,323.94) --
	(288.00,324.56) --
	(288.74,325.22) --
	(289.49,326.03) --
	(290.23,326.91) --
	(290.97,327.84) --
	(291.71,328.74) --
	(292.46,329.58) --
	(293.20,330.54) --
	(293.94,331.20) --
	(294.69,332.09) --
	(295.43,333.11) --
	(296.17,334.07) --
	(296.91,334.87) --
	(297.66,335.70) --
	(298.40,336.66) --
	(299.14,337.47) --
	(299.89,338.04) --
	(300.63,338.69) --
	(301.37,339.40) --
	(302.11,340.04) --
	(302.86,340.61) --
	(303.60,341.22) --
	(304.34,341.80) --
	(305.09,342.43) --
	(305.83,343.07) --
	(306.57,343.42) --
	(307.31,343.88) --
	(308.06,344.60) --
	(308.80,345.10) --
	(309.54,345.54) --
	(310.29,345.71) --
	(311.03,345.76) --
	(311.77,345.92) --
	(312.51,346.13) --
	(313.26,346.42) --
	(314.00,346.67) --
	(314.74,347.05) --
	(315.49,347.35) --
	(316.23,347.38) --
	(316.97,347.48) --
	(317.71,347.72) --
	(318.46,347.66) --
	(319.20,347.46) --
	(319.94,347.52) --
	(320.69,347.39) --
	(321.43,347.55) --
	(322.17,347.50) --
	(322.91,347.55) --
	(323.66,347.57) --
	(324.40,347.51) --
	(325.14,347.21) --
	(325.89,347.12) --
	(326.63,347.16) --
	(327.37,347.02) --
	(328.11,346.83) --
	(328.86,346.51) --
	(329.60,346.49) --
	(330.34,346.55) --
	(331.09,346.52) --
	(331.83,346.29) --
	(332.57,346.08) --
	(333.31,345.91) --
	(334.06,345.97) --
	(334.80,345.88) --
	(335.54,345.73) --
	(336.29,346.01) --
	(337.03,346.37) --
	(337.77,346.50) --
	(338.51,346.88) --
	(339.26,347.08) --
	(340.00,347.21) --
	(340.74,347.39) --
	(341.49,347.76) --
	(342.23,347.61) --
	(342.97,348.09) --
	(343.71,348.33) --
	(344.46,348.36) --
	(345.20,348.29) --
	(345.94,348.57) --
	(346.69,348.25) --
	(347.43,349.13) --
	(348.17,349.76) --
	(348.91,349.70) --
	(349.66,350.39) --
	(350.40,350.47) --
	(351.14,350.54);

\path[] (351.14,308.85) --
	(350.40,308.91) --
	(349.66,308.85) --
	(348.91,308.46) --
	(348.17,308.50) --
	(347.43,308.59) --
	(346.69,308.92) --
	(345.94,309.27) --
	(345.20,309.48) --
	(344.46,309.73) --
	(343.71,309.91) --
	(342.97,310.29) --
	(342.23,310.45) --
	(341.49,310.65) --
	(340.74,310.89) --
	(340.00,311.18) --
	(339.26,311.58) --
	(338.51,312.07) --
	(337.77,312.09) --
	(337.03,312.72) --
	(336.29,312.97) --
	(335.54,313.37) --
	(334.80,313.78) --
	(334.06,314.25) --
	(333.31,314.65) --
	(332.57,314.99) --
	(331.83,315.39) --
	(331.09,316.05) --
	(330.34,316.76) --
	(329.60,317.27) --
	(328.86,317.69) --
	(328.11,318.22) --
	(327.37,318.84) --
	(326.63,319.13) --
	(325.89,319.79) --
	(325.14,320.17) --
	(324.40,320.43) --
	(323.66,320.83) --
	(322.91,321.16) --
	(322.17,321.73) --
	(321.43,322.18) --
	(320.69,322.47) --
	(319.94,322.53) --
	(319.20,322.79) --
	(318.46,322.99) --
	(317.71,323.08) --
	(316.97,323.25) --
	(316.23,323.26) --
	(315.49,323.33) --
	(314.74,323.55) --
	(314.00,323.58) --
	(313.26,323.87) --
	(312.51,323.95) --
	(311.77,323.94) --
	(311.03,323.93) --
	(310.29,324.14) --
	(309.54,324.12) --
	(308.80,324.10) --
	(308.06,324.05) --
	(307.31,324.15) --
	(306.57,324.12) --
	(305.83,324.05) --
	(305.09,324.01) --
	(304.34,324.02) --
	(303.60,323.94) --
	(302.86,323.98) --
	(302.11,323.95) --
	(301.37,323.88) --
	(300.63,323.81) --
	(299.89,323.71) --
	(299.14,323.58) --
	(298.40,323.51) --
	(297.66,323.39) --
	(296.91,323.24) --
	(296.17,323.15) --
	(295.43,322.89) --
	(294.69,322.52) --
	(293.94,322.12) --
	(293.20,321.50) --
	(292.46,320.82) --
	(291.71,320.16) --
	(290.97,319.26) --
	(290.23,318.58) --
	(289.49,317.62) --
	(288.74,316.62) --
	(288.00,315.81) --
	(287.26,314.79) --
	(286.52,313.87) --
	(285.77,312.99) --
	(285.03,312.07) --
	(284.29,311.07) --
	(283.54,310.06) --
	(282.80,309.15) --
	(282.06,308.13) --
	(281.32,307.13) --
	(280.57,306.12) --
	(279.83,305.14) --
	(279.09,304.02) --
	(278.34,303.21) --
	(277.60,302.07);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (277.60,325.09) --
	(278.34,324.97) --
	(279.09,325.01) --
	(279.83,324.89) --
	(280.57,324.94) --
	(281.32,324.80) --
	(282.06,324.71) --
	(282.80,324.69) --
	(283.54,324.68) --
	(284.29,324.84) --
	(285.03,325.08) --
	(285.77,325.35) --
	(286.52,325.61) --
	(287.26,325.96) --
	(288.00,326.16) --
	(288.74,326.60) --
	(289.49,327.01) --
	(290.23,327.98) --
	(290.97,328.24) --
	(291.71,329.19) --
	(292.46,329.84) --
	(293.20,330.76) --
	(293.94,331.51) --
	(294.69,332.65) --
	(295.43,333.63) --
	(296.17,334.40) --
	(296.91,335.22) --
	(297.66,336.40) --
	(298.40,337.30) --
	(299.14,338.24) --
	(299.89,339.22) --
	(300.63,340.34) --
	(301.37,341.37) --
	(302.11,342.41) --
	(302.86,343.54) --
	(303.60,344.73) --
	(304.34,345.82) --
	(305.09,346.72) --
	(305.83,347.72) --
	(306.57,348.59) --
	(307.31,349.39) --
	(308.06,349.95) --
	(308.80,350.81) --
	(309.54,351.41) --
	(310.29,352.30) --
	(311.03,352.87) --
	(311.77,353.49) --
	(312.51,354.43) --
	(313.26,355.35) --
	(314.00,356.36) --
	(314.74,356.94) --
	(315.49,357.78) --
	(316.23,358.28) --
	(316.97,359.16) --
	(317.71,359.31) --
	(318.46,359.89) --
	(319.20,360.31) --
	(319.94,360.41) --
	(320.69,361.03) --
	(321.43,361.70) --
	(322.17,362.09) --
	(322.91,362.10) --
	(323.66,362.29) --
	(324.40,363.42) --
	(325.14,363.96) --
	(325.89,364.41) --
	(326.63,364.92) --
	(327.37,365.53) --
	(328.11,365.96) --
	(328.86,366.14) --
	(329.60,366.78) --
	(330.34,366.33) --
	(331.09,366.68) --
	(331.83,366.75) --
	(332.57,366.88) --
	(333.31,367.45) --
	(334.06,367.45) --
	(334.80,367.36) --
	(335.54,367.39) --
	(336.29,367.84) --
	(337.03,368.78) --
	(337.77,369.79) --
	(338.51,369.99) --
	(339.26,369.69) --
	(340.00,370.02) --
	(340.74,370.00) --
	(341.49,370.25) --
	(342.23,370.49) --
	(342.97,370.71) --
	(343.71,371.23) --
	(344.46,370.53) --
	(345.20,370.26) --
	(345.94,369.72) --
	(346.69,369.08) --
	(347.43,369.02) --
	(348.17,369.67) --
	(348.91,370.33) --
	(349.66,371.26) --
	(350.40,371.47) --
	(351.14,371.63) --
	(351.14,300.41) --
	(350.40,300.87) --
	(349.66,301.39) --
	(348.91,301.68) --
	(348.17,301.96) --
	(347.43,302.36) --
	(346.69,302.59) --
	(345.94,302.81) --
	(345.20,302.92) --
	(344.46,302.99) --
	(343.71,303.18) --
	(342.97,303.19) --
	(342.23,303.44) --
	(341.49,303.31) --
	(340.74,303.99) --
	(340.00,303.88) --
	(339.26,304.08) --
	(338.51,304.43) --
	(337.77,304.70) --
	(337.03,305.10) --
	(336.29,305.88) --
	(335.54,306.55) --
	(334.80,307.37) --
	(334.06,308.10) --
	(333.31,308.53) --
	(332.57,309.07) --
	(331.83,309.26) --
	(331.09,309.52) --
	(330.34,310.27) --
	(329.60,310.89) --
	(328.86,311.58) --
	(328.11,312.13) --
	(327.37,312.49) --
	(326.63,313.25) --
	(325.89,313.97) --
	(325.14,314.46) --
	(324.40,315.04) --
	(323.66,315.43) --
	(322.91,315.85) --
	(322.17,316.25) --
	(321.43,316.65) --
	(320.69,317.05) --
	(319.94,317.85) --
	(319.20,318.08) --
	(318.46,318.30) --
	(317.71,318.82) --
	(316.97,318.96) --
	(316.23,319.20) --
	(315.49,319.52) --
	(314.74,319.94) --
	(314.00,320.14) --
	(313.26,320.33) --
	(312.51,320.33) --
	(311.77,320.58) --
	(311.03,320.93) --
	(310.29,320.91) --
	(309.54,321.22) --
	(308.80,321.30) --
	(308.06,321.37) --
	(307.31,321.35) --
	(306.57,321.35) --
	(305.83,321.50) --
	(305.09,321.53) --
	(304.34,321.66) --
	(303.60,321.71) --
	(302.86,321.73) --
	(302.11,321.73) --
	(301.37,321.74) --
	(300.63,321.70) --
	(299.89,321.63) --
	(299.14,321.50) --
	(298.40,321.46) --
	(297.66,321.31) --
	(296.91,321.09) --
	(296.17,320.93) --
	(295.43,320.65) --
	(294.69,320.24) --
	(293.94,319.76) --
	(293.20,319.04) --
	(292.46,318.16) --
	(291.71,317.38) --
	(290.97,316.60) --
	(290.23,315.63) --
	(289.49,314.66) --
	(288.74,313.65) --
	(288.00,312.59) --
	(287.26,311.48) --
	(286.52,310.56) --
	(285.77,309.33) --
	(285.03,308.11) --
	(284.29,307.14) --
	(283.54,306.26) --
	(282.80,304.88) --
	(282.06,303.81) --
	(281.32,302.41) --
	(280.57,301.14) --
	(279.83,300.16) --
	(279.09,298.49) --
	(278.34,297.27) --
	(277.60,295.97) --
	cycle;

\path[] (277.60,325.09) --
	(278.34,324.97) --
	(279.09,325.01) --
	(279.83,324.89) --
	(280.57,324.94) --
	(281.32,324.80) --
	(282.06,324.71) --
	(282.80,324.69) --
	(283.54,324.68) --
	(284.29,324.84) --
	(285.03,325.08) --
	(285.77,325.35) --
	(286.52,325.61) --
	(287.26,325.96) --
	(288.00,326.16) --
	(288.74,326.60) --
	(289.49,327.01) --
	(290.23,327.98) --
	(290.97,328.24) --
	(291.71,329.19) --
	(292.46,329.84) --
	(293.20,330.76) --
	(293.94,331.51) --
	(294.69,332.65) --
	(295.43,333.63) --
	(296.17,334.40) --
	(296.91,335.22) --
	(297.66,336.40) --
	(298.40,337.30) --
	(299.14,338.24) --
	(299.89,339.22) --
	(300.63,340.34) --
	(301.37,341.37) --
	(302.11,342.41) --
	(302.86,343.54) --
	(303.60,344.73) --
	(304.34,345.82) --
	(305.09,346.72) --
	(305.83,347.72) --
	(306.57,348.59) --
	(307.31,349.39) --
	(308.06,349.95) --
	(308.80,350.81) --
	(309.54,351.41) --
	(310.29,352.30) --
	(311.03,352.87) --
	(311.77,353.49) --
	(312.51,354.43) --
	(313.26,355.35) --
	(314.00,356.36) --
	(314.74,356.94) --
	(315.49,357.78) --
	(316.23,358.28) --
	(316.97,359.16) --
	(317.71,359.31) --
	(318.46,359.89) --
	(319.20,360.31) --
	(319.94,360.41) --
	(320.69,361.03) --
	(321.43,361.70) --
	(322.17,362.09) --
	(322.91,362.10) --
	(323.66,362.29) --
	(324.40,363.42) --
	(325.14,363.96) --
	(325.89,364.41) --
	(326.63,364.92) --
	(327.37,365.53) --
	(328.11,365.96) --
	(328.86,366.14) --
	(329.60,366.78) --
	(330.34,366.33) --
	(331.09,366.68) --
	(331.83,366.75) --
	(332.57,366.88) --
	(333.31,367.45) --
	(334.06,367.45) --
	(334.80,367.36) --
	(335.54,367.39) --
	(336.29,367.84) --
	(337.03,368.78) --
	(337.77,369.79) --
	(338.51,369.99) --
	(339.26,369.69) --
	(340.00,370.02) --
	(340.74,370.00) --
	(341.49,370.25) --
	(342.23,370.49) --
	(342.97,370.71) --
	(343.71,371.23) --
	(344.46,370.53) --
	(345.20,370.26) --
	(345.94,369.72) --
	(346.69,369.08) --
	(347.43,369.02) --
	(348.17,369.67) --
	(348.91,370.33) --
	(349.66,371.26) --
	(350.40,371.47) --
	(351.14,371.63);

\path[] (351.14,300.41) --
	(350.40,300.87) --
	(349.66,301.39) --
	(348.91,301.68) --
	(348.17,301.96) --
	(347.43,302.36) --
	(346.69,302.59) --
	(345.94,302.81) --
	(345.20,302.92) --
	(344.46,302.99) --
	(343.71,303.18) --
	(342.97,303.19) --
	(342.23,303.44) --
	(341.49,303.31) --
	(340.74,303.99) --
	(340.00,303.88) --
	(339.26,304.08) --
	(338.51,304.43) --
	(337.77,304.70) --
	(337.03,305.10) --
	(336.29,305.88) --
	(335.54,306.55) --
	(334.80,307.37) --
	(334.06,308.10) --
	(333.31,308.53) --
	(332.57,309.07) --
	(331.83,309.26) --
	(331.09,309.52) --
	(330.34,310.27) --
	(329.60,310.89) --
	(328.86,311.58) --
	(328.11,312.13) --
	(327.37,312.49) --
	(326.63,313.25) --
	(325.89,313.97) --
	(325.14,314.46) --
	(324.40,315.04) --
	(323.66,315.43) --
	(322.91,315.85) --
	(322.17,316.25) --
	(321.43,316.65) --
	(320.69,317.05) --
	(319.94,317.85) --
	(319.20,318.08) --
	(318.46,318.30) --
	(317.71,318.82) --
	(316.97,318.96) --
	(316.23,319.20) --
	(315.49,319.52) --
	(314.74,319.94) --
	(314.00,320.14) --
	(313.26,320.33) --
	(312.51,320.33) --
	(311.77,320.58) --
	(311.03,320.93) --
	(310.29,320.91) --
	(309.54,321.22) --
	(308.80,321.30) --
	(308.06,321.37) --
	(307.31,321.35) --
	(306.57,321.35) --
	(305.83,321.50) --
	(305.09,321.53) --
	(304.34,321.66) --
	(303.60,321.71) --
	(302.86,321.73) --
	(302.11,321.73) --
	(301.37,321.74) --
	(300.63,321.70) --
	(299.89,321.63) --
	(299.14,321.50) --
	(298.40,321.46) --
	(297.66,321.31) --
	(296.91,321.09) --
	(296.17,320.93) --
	(295.43,320.65) --
	(294.69,320.24) --
	(293.94,319.76) --
	(293.20,319.04) --
	(292.46,318.16) --
	(291.71,317.38) --
	(290.97,316.60) --
	(290.23,315.63) --
	(289.49,314.66) --
	(288.74,313.65) --
	(288.00,312.59) --
	(287.26,311.48) --
	(286.52,310.56) --
	(285.77,309.33) --
	(285.03,308.11) --
	(284.29,307.14) --
	(283.54,306.26) --
	(282.80,304.88) --
	(282.06,303.81) --
	(281.32,302.41) --
	(280.57,301.14) --
	(279.83,300.16) --
	(279.09,298.49) --
	(278.34,297.27) --
	(277.60,295.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,314.04) --
	(278.34,314.34) --
	(279.09,314.68) --
	(279.83,315.05) --
	(280.57,315.45) --
	(281.32,315.88) --
	(282.06,316.33) --
	(282.80,316.81) --
	(283.54,317.32) --
	(284.29,317.84) --
	(285.03,318.38) --
	(285.77,318.95) --
	(286.52,319.52) --
	(287.26,320.11) --
	(288.00,320.70) --
	(288.74,321.31) --
	(289.49,321.91) --
	(290.23,322.52) --
	(290.97,323.13) --
	(291.71,323.73) --
	(292.46,324.33) --
	(293.20,324.92) --
	(293.94,325.50) --
	(294.69,326.07) --
	(295.43,326.62) --
	(296.17,327.16) --
	(296.91,327.68) --
	(297.66,328.18) --
	(298.40,328.67) --
	(299.14,329.13) --
	(299.89,329.57) --
	(300.63,329.99) --
	(301.37,330.39) --
	(302.11,330.76) --
	(302.86,331.11) --
	(303.60,331.43) --
	(304.34,331.73) --
	(305.09,332.00) --
	(305.83,332.25) --
	(306.57,332.47) --
	(307.31,332.67) --
	(308.06,332.84) --
	(308.80,332.99) --
	(309.54,333.12) --
	(310.29,333.21) --
	(311.03,333.29) --
	(311.77,333.34) --
	(312.51,333.36) --
	(313.26,333.37) --
	(314.00,333.35) --
	(314.74,333.31) --
	(315.49,333.25) --
	(316.23,333.17) --
	(316.97,333.07) --
	(317.71,332.95) --
	(318.46,332.81) --
	(319.20,332.66) --
	(319.94,332.49) --
	(320.69,332.31) --
	(321.43,332.12) --
	(322.17,331.91) --
	(322.91,331.70) --
	(323.66,331.47) --
	(324.40,331.24) --
	(325.14,331.00) --
	(325.89,330.76) --
	(326.63,330.52) --
	(327.37,330.27) --
	(328.11,330.02) --
	(328.86,329.77) --
	(329.60,329.52) --
	(330.34,329.28) --
	(331.09,329.03) --
	(331.83,328.80) --
	(332.57,328.56) --
	(333.31,328.34) --
	(334.06,328.12) --
	(334.80,327.90) --
	(335.54,327.70) --
	(336.29,327.51) --
	(337.03,327.32) --
	(337.77,327.14) --
	(338.51,326.98) --
	(339.26,326.82) --
	(340.00,326.67) --
	(340.74,326.54) --
	(341.49,326.42) --
	(342.23,326.30) --
	(342.97,326.20) --
	(343.71,326.10) --
	(344.46,326.02) --
	(345.20,325.95) --
	(345.94,325.88) --
	(346.69,325.83) --
	(347.43,325.78) --
	(348.17,325.74) --
	(348.91,325.70) --
	(349.66,325.67) --
	(350.40,325.65) --
	(351.14,325.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,311.30) --
	(278.34,311.78) --
	(279.09,312.29) --
	(279.83,312.84) --
	(280.57,313.42) --
	(281.32,314.03) --
	(282.06,314.67) --
	(282.80,315.34) --
	(283.54,316.03) --
	(284.29,316.74) --
	(285.03,317.47) --
	(285.77,318.21) --
	(286.52,318.96) --
	(287.26,319.72) --
	(288.00,320.49) --
	(288.74,321.26) --
	(289.49,322.02) --
	(290.23,322.79) --
	(290.97,323.55) --
	(291.71,324.30) --
	(292.46,325.03) --
	(293.20,325.76) --
	(293.94,326.47) --
	(294.69,327.16) --
	(295.43,327.83) --
	(296.17,328.48) --
	(296.91,329.10) --
	(297.66,329.70) --
	(298.40,330.28) --
	(299.14,330.83) --
	(299.89,331.35) --
	(300.63,331.84) --
	(301.37,332.30) --
	(302.11,332.74) --
	(302.86,333.14) --
	(303.60,333.51) --
	(304.34,333.85) --
	(305.09,334.17) --
	(305.83,334.45) --
	(306.57,334.70) --
	(307.31,334.92) --
	(308.06,335.11) --
	(308.80,335.27) --
	(309.54,335.40) --
	(310.29,335.51) --
	(311.03,335.58) --
	(311.77,335.63) --
	(312.51,335.65) --
	(313.26,335.64) --
	(314.00,335.61) --
	(314.74,335.55) --
	(315.49,335.47) --
	(316.23,335.37) --
	(316.97,335.24) --
	(317.71,335.09) --
	(318.46,334.92) --
	(319.20,334.74) --
	(319.94,334.53) --
	(320.69,334.31) --
	(321.43,334.07) --
	(322.17,333.82) --
	(322.91,333.56) --
	(323.66,333.29) --
	(324.40,333.01) --
	(325.14,332.72) --
	(325.89,332.43) --
	(326.63,332.14) --
	(327.37,331.85) --
	(328.11,331.56) --
	(328.86,331.27) --
	(329.60,330.99) --
	(330.34,330.71) --
	(331.09,330.45) --
	(331.83,330.19) --
	(332.57,329.94) --
	(333.31,329.71) --
	(334.06,329.49) --
	(334.80,329.29) --
	(335.54,329.10) --
	(336.29,328.93) --
	(337.03,328.77) --
	(337.77,328.64) --
	(338.51,328.51) --
	(339.26,328.41) --
	(340.00,328.32) --
	(340.74,328.25) --
	(341.49,328.19) --
	(342.23,328.14) --
	(342.97,328.11) --
	(343.71,328.09) --
	(344.46,328.08) --
	(345.20,328.09) --
	(345.94,328.10) --
	(346.69,328.11) --
	(347.43,328.14) --
	(348.17,328.16) --
	(348.91,328.19) --
	(349.66,328.23) --
	(350.40,328.26) --
	(351.14,328.30);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,312.28) --
	(278.34,312.69) --
	(279.09,313.14) --
	(279.83,313.62) --
	(280.57,314.14) --
	(281.32,314.68) --
	(282.06,315.26) --
	(282.80,315.86) --
	(283.54,316.48) --
	(284.29,317.12) --
	(285.03,317.78) --
	(285.77,318.46) --
	(286.52,319.15) --
	(287.26,319.85) --
	(288.00,320.55) --
	(288.74,321.26) --
	(289.49,321.97) --
	(290.23,322.68) --
	(290.97,323.39) --
	(291.71,324.08) --
	(292.46,324.77) --
	(293.20,325.45) --
	(293.94,326.12) --
	(294.69,326.77) --
	(295.43,327.40) --
	(296.17,328.01) --
	(296.91,328.61) --
	(297.66,329.18) --
	(298.40,329.73) --
	(299.14,330.25) --
	(299.89,330.74) --
	(300.63,331.21) --
	(301.37,331.66) --
	(302.11,332.07) --
	(302.86,332.46) --
	(303.60,332.81) --
	(304.34,333.14) --
	(305.09,333.44) --
	(305.83,333.71) --
	(306.57,333.95) --
	(307.31,334.16) --
	(308.06,334.34) --
	(308.80,334.50) --
	(309.54,334.62) --
	(310.29,334.72) --
	(311.03,334.79) --
	(311.77,334.83) --
	(312.51,334.85) --
	(313.26,334.84) --
	(314.00,334.81) --
	(314.74,334.75) --
	(315.49,334.67) --
	(316.23,334.57) --
	(316.97,334.44) --
	(317.71,334.30) --
	(318.46,334.13) --
	(319.20,333.95) --
	(319.94,333.74) --
	(320.69,333.53) --
	(321.43,333.30) --
	(322.17,333.05) --
	(322.91,332.80) --
	(323.66,332.53) --
	(324.40,332.26) --
	(325.14,331.98) --
	(325.89,331.70) --
	(326.63,331.42) --
	(327.37,331.14) --
	(328.11,330.86) --
	(328.86,330.58) --
	(329.60,330.31) --
	(330.34,330.04) --
	(331.09,329.78) --
	(331.83,329.54) --
	(332.57,329.30) --
	(333.31,329.07) --
	(334.06,328.86) --
	(334.80,328.66) --
	(335.54,328.47) --
	(336.29,328.29) --
	(337.03,328.13) --
	(337.77,327.98) --
	(338.51,327.85) --
	(339.26,327.73) --
	(340.00,327.62) --
	(340.74,327.53) --
	(341.49,327.44) --
	(342.23,327.37) --
	(342.97,327.31) --
	(343.71,327.26) --
	(344.46,327.21) --
	(345.20,327.18) --
	(345.94,327.16) --
	(346.69,327.14) --
	(347.43,327.13) --
	(348.17,327.12) --
	(348.91,327.12) --
	(349.66,327.13) --
	(350.40,327.13) --
	(351.14,327.14);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,313.70) --
	(278.34,314.08) --
	(279.09,314.48) --
	(279.83,314.90) --
	(280.57,315.33) --
	(281.32,315.79) --
	(282.06,316.25) --
	(282.80,316.73) --
	(283.54,317.23) --
	(284.29,317.73) --
	(285.03,318.25) --
	(285.77,318.78) --
	(286.52,319.31) --
	(287.26,319.85) --
	(288.00,320.40) --
	(288.74,320.95) --
	(289.49,321.51) --
	(290.23,322.07) --
	(290.97,322.63) --
	(291.71,323.19) --
	(292.46,323.75) --
	(293.20,324.31) --
	(293.94,324.87) --
	(294.69,325.42) --
	(295.43,325.96) --
	(296.17,326.50) --
	(296.91,327.02) --
	(297.66,327.54) --
	(298.40,328.04) --
	(299.14,328.53) --
	(299.89,329.00) --
	(300.63,329.46) --
	(301.37,329.91) --
	(302.11,330.33) --
	(302.86,330.74) --
	(303.60,331.13) --
	(304.34,331.50) --
	(305.09,331.85) --
	(305.83,332.18) --
	(306.57,332.49) --
	(307.31,332.78) --
	(308.06,333.04) --
	(308.80,333.29) --
	(309.54,333.51) --
	(310.29,333.72) --
	(311.03,333.90) --
	(311.77,334.06) --
	(312.51,334.20) --
	(313.26,334.31) --
	(314.00,334.41) --
	(314.74,334.48) --
	(315.49,334.54) --
	(316.23,334.58) --
	(316.97,334.59) --
	(317.71,334.59) --
	(318.46,334.58) --
	(319.20,334.54) --
	(319.94,334.49) --
	(320.69,334.43) --
	(321.43,334.36) --
	(322.17,334.27) --
	(322.91,334.17) --
	(323.66,334.06) --
	(324.40,333.94) --
	(325.14,333.81) --
	(325.89,333.67) --
	(326.63,333.53) --
	(327.37,333.38) --
	(328.11,333.23) --
	(328.86,333.07) --
	(329.60,332.92) --
	(330.34,332.75) --
	(331.09,332.59) --
	(331.83,332.43) --
	(332.57,332.27) --
	(333.31,332.12) --
	(334.06,331.96) --
	(334.80,331.82) --
	(335.54,331.67) --
	(336.29,331.54) --
	(337.03,331.41) --
	(337.77,331.29) --
	(338.51,331.18) --
	(339.26,331.07) --
	(340.00,330.98) --
	(340.74,330.89) --
	(341.49,330.82) --
	(342.23,330.75) --
	(342.97,330.69) --
	(343.71,330.64) --
	(344.46,330.60) --
	(345.20,330.57) --
	(345.94,330.54) --
	(346.69,330.51) --
	(347.43,330.49) --
	(348.17,330.48) --
	(348.91,330.46) --
	(349.66,330.45) --
	(350.40,330.44) --
	(351.14,330.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.66,292.18) -- (291.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.99,292.18) -- (292.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.99,292.18) -- (292.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.99,292.18) -- (292.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.99,292.18) -- (292.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.66,292.18) -- (291.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.94,292.18) -- (299.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.42,292.18) -- (285.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.46,292.18) -- (298.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.35,292.18) -- (305.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.69,292.18) -- (283.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.45,292.18) -- (302.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.78,292.18) -- (289.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.82,292.18) -- (309.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (285.42,292.18) -- (285.42,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.95,292.18) -- (300.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.88,292.18) -- (323.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.66,292.18) -- (293.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19,292.18) -- (296.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (337.93,292.18) -- (337.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.74,292.18) -- (316.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.69,292.18) -- (283.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.66,292.18) -- (293.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.75,292.18) -- (297.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.70,292.18) -- (298.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.47,292.18) -- (313.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.52,292.18) -- (312.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.64,292.18) -- (303.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.64,292.18) -- (303.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.64,292.18) -- (303.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (328.49,292.18) -- (328.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.64,292.18) -- (303.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (334.58,292.18) -- (334.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (351.14,292.18) -- (351.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (334.58,292.18) -- (334.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.51,292.18) -- (316.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.66,292.18) -- (293.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.01,292.18) -- (315.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.33,292.18) -- (279.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.62,292.18) -- (288.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.71,292.18) -- (305.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.66,292.18) -- (293.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.64,292.18) -- (303.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.50,292.18) -- (292.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.18,292.18) -- (295.18,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.85,292.18) -- (313.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.64,292.18) -- (303.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.87,292.18) -- (295.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.66,292.18) -- (293.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.93,292.18) -- (312.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.63,292.18) -- (301.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.45,292.18) -- (288.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.70,292.18) -- (298.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.52,292.18) -- (317.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.30,292.18) -- (289.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.72,292.18) -- (321.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.70,292.18) -- (298.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.43,292.18) -- (300.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.75,292.18) -- (312.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.16,292.18) -- (306.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.43,292.18) -- (304.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.40,292.18) -- (306.40,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.40,292.18) -- (306.40,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.61,292.18) -- (302.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.39,292.18) -- (293.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.84,292.18) -- (303.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.04,292.18) -- (321.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.95,292.18) -- (287.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.30,292.18) -- (289.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.62,292.18) -- (288.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.87,292.18) -- (296.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.69,292.18) -- (283.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.71,292.18) -- (305.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.66,292.18) -- (291.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.09,292.18) -- (304.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.80,292.18) -- (311.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.94,292.18) -- (299.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.09,292.18) -- (304.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.74,292.18) -- (284.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.39,292.18) -- (293.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.87,292.18) -- (296.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.33,292.18) -- (279.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.04,292.18) -- (307.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.66,292.18) -- (291.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.87,292.18) -- (296.87,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.68,292.18) -- (289.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.99,292.18) -- (280.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.62,292.18) -- (288.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.99,292.18) -- (292.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.17,292.18) -- (294.17,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.52,292.18) -- (305.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.58,292.18) -- (319.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.58,292.18) -- (319.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.26,292.18) -- (279.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.95,292.18) -- (300.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.68,292.18) -- (289.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.72,292.18) -- (307.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.66,292.18) -- (291.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.63,292.18) -- (321.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.30,292.18) -- (311.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.28,292.18) -- (302.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.43,292.18) -- (304.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.63,292.18) -- (321.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.43,292.18) -- (304.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.68,292.18) -- (302.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.84,292.18) -- (303.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.69,292.18) -- (283.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.96,292.18) -- (297.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.57,292.18) -- (287.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.95,292.18) -- (287.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.68,292.18) -- (289.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.89,292.18) -- (286.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.69,292.18) -- (283.69,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19,292.18) -- (296.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (347.23,292.18) -- (347.23,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.75,292.18) -- (297.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,292.18) -- (277.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.68,292.18) -- (289.68,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.92,292.18) rectangle (354.82,375.41);
\end{scope}
\begin{scope}
\path[clip] (273.92,174.16) rectangle (354.82,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.92,174.16) rectangle (354.82,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,182.51) --
	(354.82,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,197.35) --
	(354.82,197.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,212.20) --
	(354.82,212.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,227.04) --
	(354.82,227.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,241.88) --
	(354.82,241.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,256.72) --
	(354.82,256.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.60,174.16) --
	(275.60,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.09,174.16) --
	(298.09,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.58,174.16) --
	(320.58,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.07,174.16) --
	(343.07,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (273.92,212.20) -- (354.82,212.20);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (277.60,222.42) --
	(278.34,222.55) --
	(279.09,222.50) --
	(279.83,222.41) --
	(280.57,222.25) --
	(281.32,222.12) --
	(282.06,222.01) --
	(282.80,221.82) --
	(283.54,221.64) --
	(284.29,221.45) --
	(285.03,221.26) --
	(285.77,220.94) --
	(286.52,220.65) --
	(287.26,220.44) --
	(288.00,220.07) --
	(288.74,219.79) --
	(289.49,219.35) --
	(290.23,218.94) --
	(290.97,218.56) --
	(291.71,218.08) --
	(292.46,217.62) --
	(293.20,217.16) --
	(293.94,216.67) --
	(294.69,216.17) --
	(295.43,215.68) --
	(296.17,215.24) --
	(296.91,214.91) --
	(297.66,214.54) --
	(298.40,214.21) --
	(299.14,213.88) --
	(299.89,213.72) --
	(300.63,213.49) --
	(301.37,213.38) --
	(302.11,213.28) --
	(302.86,213.17) --
	(303.60,213.12) --
	(304.34,213.04) --
	(305.09,212.99) --
	(305.83,212.99) --
	(306.57,213.01) --
	(307.31,213.09) --
	(308.06,213.18) --
	(308.80,213.20) --
	(309.54,213.23) --
	(310.29,213.30) --
	(311.03,213.29) --
	(311.77,213.36) --
	(312.51,213.38) --
	(313.26,213.40) --
	(314.00,213.49) --
	(314.74,213.62) --
	(315.49,213.63) --
	(316.23,213.66) --
	(316.97,213.78) --
	(317.71,213.84) --
	(318.46,213.96) --
	(319.20,214.06) --
	(319.94,214.20) --
	(320.69,214.31) --
	(321.43,214.37) --
	(322.17,214.62) --
	(322.91,214.78) --
	(323.66,214.93) --
	(324.40,215.02) --
	(325.14,215.23) --
	(325.89,215.31) --
	(326.63,215.46) --
	(327.37,215.62) --
	(328.11,215.82) --
	(328.86,215.90) --
	(329.60,216.01) --
	(330.34,216.16) --
	(331.09,216.49) --
	(331.83,216.66) --
	(332.57,216.78) --
	(333.31,216.94) --
	(334.06,217.16) --
	(334.80,217.41) --
	(335.54,217.63) --
	(336.29,217.67) --
	(337.03,217.93) --
	(337.77,218.15) --
	(338.51,218.45) --
	(339.26,218.61) --
	(340.00,218.69) --
	(340.74,218.72) --
	(341.49,218.73) --
	(342.23,219.09) --
	(342.97,219.20) --
	(343.71,219.37) --
	(344.46,219.41) --
	(345.20,219.44) --
	(345.94,219.66) --
	(346.69,219.79) --
	(347.43,219.78) --
	(348.17,219.87) --
	(348.91,220.13) --
	(349.66,220.20) --
	(350.40,220.30) --
	(351.14,220.26) --
	(351.14,201.00) --
	(350.40,201.08) --
	(349.66,201.14) --
	(348.91,201.11) --
	(348.17,201.06) --
	(347.43,200.94) --
	(346.69,200.88) --
	(345.94,200.96) --
	(345.20,200.97) --
	(344.46,200.96) --
	(343.71,200.94) --
	(342.97,200.93) --
	(342.23,200.91) --
	(341.49,200.73) --
	(340.74,200.67) --
	(340.00,200.74) --
	(339.26,200.75) --
	(338.51,200.71) --
	(337.77,200.55) --
	(337.03,200.34) --
	(336.29,200.20) --
	(335.54,200.14) --
	(334.80,200.14) --
	(334.06,200.04) --
	(333.31,199.72) --
	(332.57,199.82) --
	(331.83,199.90) --
	(331.09,199.92) --
	(330.34,199.98) --
	(329.60,199.90) --
	(328.86,199.95) --
	(328.11,200.01) --
	(327.37,200.02) --
	(326.63,200.08) --
	(325.89,200.05) --
	(325.14,200.23) --
	(324.40,200.48) --
	(323.66,200.59) --
	(322.91,200.67) --
	(322.17,200.68) --
	(321.43,200.78) --
	(320.69,200.96) --
	(319.94,201.04) --
	(319.20,201.23) --
	(318.46,201.35) --
	(317.71,201.51) --
	(316.97,201.77) --
	(316.23,202.01) --
	(315.49,202.26) --
	(314.74,202.61) --
	(314.00,202.84) --
	(313.26,203.03) --
	(312.51,203.37) --
	(311.77,203.82) --
	(311.03,204.27) --
	(310.29,204.66) --
	(309.54,205.07) --
	(308.80,205.55) --
	(308.06,206.03) --
	(307.31,206.48) --
	(306.57,206.88) --
	(305.83,207.28) --
	(305.09,207.79) --
	(304.34,208.27) --
	(303.60,208.76) --
	(302.86,209.16) --
	(302.11,209.52) --
	(301.37,209.91) --
	(300.63,210.30) --
	(299.89,210.59) --
	(299.14,210.87) --
	(298.40,211.06) --
	(297.66,211.16) --
	(296.91,211.28) --
	(296.17,211.31) --
	(295.43,211.37) --
	(294.69,211.44) --
	(293.94,211.50) --
	(293.20,211.51) --
	(292.46,211.52) --
	(291.71,211.47) --
	(290.97,211.44) --
	(290.23,211.40) --
	(289.49,211.34) --
	(288.74,211.26) --
	(288.00,211.21) --
	(287.26,211.18) --
	(286.52,211.10) --
	(285.77,211.04) --
	(285.03,210.91) --
	(284.29,210.82) --
	(283.54,210.64) --
	(282.80,210.52) --
	(282.06,210.36) --
	(281.32,210.21) --
	(280.57,210.04) --
	(279.83,209.86) --
	(279.09,209.78) --
	(278.34,209.66) --
	(277.60,209.52) --
	cycle;

\path[] (277.60,222.42) --
	(278.34,222.55) --
	(279.09,222.50) --
	(279.83,222.41) --
	(280.57,222.25) --
	(281.32,222.12) --
	(282.06,222.01) --
	(282.80,221.82) --
	(283.54,221.64) --
	(284.29,221.45) --
	(285.03,221.26) --
	(285.77,220.94) --
	(286.52,220.65) --
	(287.26,220.44) --
	(288.00,220.07) --
	(288.74,219.79) --
	(289.49,219.35) --
	(290.23,218.94) --
	(290.97,218.56) --
	(291.71,218.08) --
	(292.46,217.62) --
	(293.20,217.16) --
	(293.94,216.67) --
	(294.69,216.17) --
	(295.43,215.68) --
	(296.17,215.24) --
	(296.91,214.91) --
	(297.66,214.54) --
	(298.40,214.21) --
	(299.14,213.88) --
	(299.89,213.72) --
	(300.63,213.49) --
	(301.37,213.38) --
	(302.11,213.28) --
	(302.86,213.17) --
	(303.60,213.12) --
	(304.34,213.04) --
	(305.09,212.99) --
	(305.83,212.99) --
	(306.57,213.01) --
	(307.31,213.09) --
	(308.06,213.18) --
	(308.80,213.20) --
	(309.54,213.23) --
	(310.29,213.30) --
	(311.03,213.29) --
	(311.77,213.36) --
	(312.51,213.38) --
	(313.26,213.40) --
	(314.00,213.49) --
	(314.74,213.62) --
	(315.49,213.63) --
	(316.23,213.66) --
	(316.97,213.78) --
	(317.71,213.84) --
	(318.46,213.96) --
	(319.20,214.06) --
	(319.94,214.20) --
	(320.69,214.31) --
	(321.43,214.37) --
	(322.17,214.62) --
	(322.91,214.78) --
	(323.66,214.93) --
	(324.40,215.02) --
	(325.14,215.23) --
	(325.89,215.31) --
	(326.63,215.46) --
	(327.37,215.62) --
	(328.11,215.82) --
	(328.86,215.90) --
	(329.60,216.01) --
	(330.34,216.16) --
	(331.09,216.49) --
	(331.83,216.66) --
	(332.57,216.78) --
	(333.31,216.94) --
	(334.06,217.16) --
	(334.80,217.41) --
	(335.54,217.63) --
	(336.29,217.67) --
	(337.03,217.93) --
	(337.77,218.15) --
	(338.51,218.45) --
	(339.26,218.61) --
	(340.00,218.69) --
	(340.74,218.72) --
	(341.49,218.73) --
	(342.23,219.09) --
	(342.97,219.20) --
	(343.71,219.37) --
	(344.46,219.41) --
	(345.20,219.44) --
	(345.94,219.66) --
	(346.69,219.79) --
	(347.43,219.78) --
	(348.17,219.87) --
	(348.91,220.13) --
	(349.66,220.20) --
	(350.40,220.30) --
	(351.14,220.26);

\path[] (351.14,201.00) --
	(350.40,201.08) --
	(349.66,201.14) --
	(348.91,201.11) --
	(348.17,201.06) --
	(347.43,200.94) --
	(346.69,200.88) --
	(345.94,200.96) --
	(345.20,200.97) --
	(344.46,200.96) --
	(343.71,200.94) --
	(342.97,200.93) --
	(342.23,200.91) --
	(341.49,200.73) --
	(340.74,200.67) --
	(340.00,200.74) --
	(339.26,200.75) --
	(338.51,200.71) --
	(337.77,200.55) --
	(337.03,200.34) --
	(336.29,200.20) --
	(335.54,200.14) --
	(334.80,200.14) --
	(334.06,200.04) --
	(333.31,199.72) --
	(332.57,199.82) --
	(331.83,199.90) --
	(331.09,199.92) --
	(330.34,199.98) --
	(329.60,199.90) --
	(328.86,199.95) --
	(328.11,200.01) --
	(327.37,200.02) --
	(326.63,200.08) --
	(325.89,200.05) --
	(325.14,200.23) --
	(324.40,200.48) --
	(323.66,200.59) --
	(322.91,200.67) --
	(322.17,200.68) --
	(321.43,200.78) --
	(320.69,200.96) --
	(319.94,201.04) --
	(319.20,201.23) --
	(318.46,201.35) --
	(317.71,201.51) --
	(316.97,201.77) --
	(316.23,202.01) --
	(315.49,202.26) --
	(314.74,202.61) --
	(314.00,202.84) --
	(313.26,203.03) --
	(312.51,203.37) --
	(311.77,203.82) --
	(311.03,204.27) --
	(310.29,204.66) --
	(309.54,205.07) --
	(308.80,205.55) --
	(308.06,206.03) --
	(307.31,206.48) --
	(306.57,206.88) --
	(305.83,207.28) --
	(305.09,207.79) --
	(304.34,208.27) --
	(303.60,208.76) --
	(302.86,209.16) --
	(302.11,209.52) --
	(301.37,209.91) --
	(300.63,210.30) --
	(299.89,210.59) --
	(299.14,210.87) --
	(298.40,211.06) --
	(297.66,211.16) --
	(296.91,211.28) --
	(296.17,211.31) --
	(295.43,211.37) --
	(294.69,211.44) --
	(293.94,211.50) --
	(293.20,211.51) --
	(292.46,211.52) --
	(291.71,211.47) --
	(290.97,211.44) --
	(290.23,211.40) --
	(289.49,211.34) --
	(288.74,211.26) --
	(288.00,211.21) --
	(287.26,211.18) --
	(286.52,211.10) --
	(285.77,211.04) --
	(285.03,210.91) --
	(284.29,210.82) --
	(283.54,210.64) --
	(282.80,210.52) --
	(282.06,210.36) --
	(281.32,210.21) --
	(280.57,210.04) --
	(279.83,209.86) --
	(279.09,209.78) --
	(278.34,209.66) --
	(277.60,209.52);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (277.60,230.54) --
	(278.34,230.61) --
	(279.09,230.30) --
	(279.83,230.24) --
	(280.57,230.06) --
	(281.32,229.75) --
	(282.06,229.29) --
	(282.80,229.25) --
	(283.54,229.12) --
	(284.29,228.77) --
	(285.03,228.58) --
	(285.77,228.05) --
	(286.52,227.75) --
	(287.26,227.15) --
	(288.00,226.52) --
	(288.74,225.90) --
	(289.49,225.32) --
	(290.23,224.78) --
	(290.97,223.97) --
	(291.71,223.41) --
	(292.46,222.81) --
	(293.20,221.93) --
	(293.94,221.00) --
	(294.69,220.18) --
	(295.43,219.27) --
	(296.17,218.38) --
	(296.91,217.40) --
	(297.66,216.52) --
	(298.40,215.78) --
	(299.14,215.13) --
	(299.89,214.49) --
	(300.63,213.98) --
	(301.37,213.62) --
	(302.11,213.34) --
	(302.86,213.20) --
	(303.60,213.08) --
	(304.34,212.95) --
	(305.09,212.92) --
	(305.83,212.87) --
	(306.57,212.80) --
	(307.31,212.78) --
	(308.06,212.77) --
	(308.80,212.78) --
	(309.54,212.79) --
	(310.29,212.79) --
	(311.03,212.80) --
	(311.77,212.82) --
	(312.51,212.87) --
	(313.26,212.89) --
	(314.00,212.90) --
	(314.74,212.91) --
	(315.49,212.95) --
	(316.23,212.91) --
	(316.97,213.01) --
	(317.71,212.97) --
	(318.46,213.01) --
	(319.20,213.05) --
	(319.94,213.07) --
	(320.69,213.16) --
	(321.43,213.19) --
	(322.17,213.20) --
	(322.91,213.16) --
	(323.66,213.26) --
	(324.40,213.30) --
	(325.14,213.37) --
	(325.89,213.44) --
	(326.63,213.52) --
	(327.37,213.62) --
	(328.11,213.64) --
	(328.86,213.73) --
	(329.60,213.79) --
	(330.34,214.05) --
	(331.09,214.13) --
	(331.83,214.26) --
	(332.57,214.40) --
	(333.31,214.57) --
	(334.06,214.75) --
	(334.80,214.89) --
	(335.54,215.04) --
	(336.29,215.19) --
	(337.03,215.40) --
	(337.77,215.72) --
	(338.51,216.35) --
	(339.26,216.64) --
	(340.00,216.84) --
	(340.74,217.11) --
	(341.49,217.38) --
	(342.23,217.49) --
	(342.97,217.64) --
	(343.71,217.85) --
	(344.46,218.14) --
	(345.20,218.50) --
	(345.94,218.69) --
	(346.69,219.06) --
	(347.43,219.21) --
	(348.17,219.34) --
	(348.91,219.70) --
	(349.66,219.95) --
	(350.40,220.16) --
	(351.14,220.58) --
	(351.14,191.20) --
	(350.40,191.07) --
	(349.66,190.73) --
	(348.91,190.66) --
	(348.17,190.42) --
	(347.43,190.70) --
	(346.69,190.79) --
	(345.94,190.47) --
	(345.20,190.04) --
	(344.46,189.65) --
	(343.71,189.73) --
	(342.97,189.69) --
	(342.23,189.56) --
	(341.49,189.42) --
	(340.74,189.46) --
	(340.00,189.59) --
	(339.26,189.66) --
	(338.51,189.16) --
	(337.77,189.24) --
	(337.03,189.01) --
	(336.29,189.03) --
	(335.54,188.58) --
	(334.80,188.77) --
	(334.06,188.59) --
	(333.31,188.55) --
	(332.57,188.58) --
	(331.83,188.83) --
	(331.09,188.55) --
	(330.34,188.55) --
	(329.60,188.55) --
	(328.86,188.35) --
	(328.11,188.88) --
	(327.37,188.77) --
	(326.63,188.67) --
	(325.89,188.95) --
	(325.14,188.88) --
	(324.40,188.89) --
	(323.66,188.87) --
	(322.91,189.15) --
	(322.17,189.70) --
	(321.43,190.20) --
	(320.69,190.33) --
	(319.94,190.49) --
	(319.20,190.63) --
	(318.46,190.67) --
	(317.71,191.14) --
	(316.97,191.76) --
	(316.23,192.54) --
	(315.49,193.07) --
	(314.74,193.63) --
	(314.00,194.20) --
	(313.26,194.75) --
	(312.51,195.36) --
	(311.77,196.03) --
	(311.03,196.95) --
	(310.29,197.78) --
	(309.54,198.73) --
	(308.80,199.75) --
	(308.06,200.90) --
	(307.31,201.92) --
	(306.57,202.70) --
	(305.83,203.56) --
	(305.09,204.43) --
	(304.34,205.34) --
	(303.60,206.20) --
	(302.86,207.08) --
	(302.11,208.09) --
	(301.37,208.97) --
	(300.63,209.84) --
	(299.89,210.60) --
	(299.14,211.15) --
	(298.40,211.45) --
	(297.66,211.70) --
	(296.91,211.76) --
	(296.17,211.81) --
	(295.43,211.82) --
	(294.69,211.80) --
	(293.94,211.76) --
	(293.20,211.78) --
	(292.46,211.79) --
	(291.71,211.79) --
	(290.97,211.78) --
	(290.23,211.75) --
	(289.49,211.72) --
	(288.74,211.69) --
	(288.00,211.61) --
	(287.26,211.53) --
	(286.52,211.41) --
	(285.77,211.38) --
	(285.03,211.32) --
	(284.29,211.22) --
	(283.54,211.09) --
	(282.80,210.98) --
	(282.06,210.86) --
	(281.32,210.72) --
	(280.57,210.65) --
	(279.83,210.49) --
	(279.09,210.32) --
	(278.34,210.09) --
	(277.60,209.97) --
	cycle;

\path[] (277.60,230.54) --
	(278.34,230.61) --
	(279.09,230.30) --
	(279.83,230.24) --
	(280.57,230.06) --
	(281.32,229.75) --
	(282.06,229.29) --
	(282.80,229.25) --
	(283.54,229.12) --
	(284.29,228.77) --
	(285.03,228.58) --
	(285.77,228.05) --
	(286.52,227.75) --
	(287.26,227.15) --
	(288.00,226.52) --
	(288.74,225.90) --
	(289.49,225.32) --
	(290.23,224.78) --
	(290.97,223.97) --
	(291.71,223.41) --
	(292.46,222.81) --
	(293.20,221.93) --
	(293.94,221.00) --
	(294.69,220.18) --
	(295.43,219.27) --
	(296.17,218.38) --
	(296.91,217.40) --
	(297.66,216.52) --
	(298.40,215.78) --
	(299.14,215.13) --
	(299.89,214.49) --
	(300.63,213.98) --
	(301.37,213.62) --
	(302.11,213.34) --
	(302.86,213.20) --
	(303.60,213.08) --
	(304.34,212.95) --
	(305.09,212.92) --
	(305.83,212.87) --
	(306.57,212.80) --
	(307.31,212.78) --
	(308.06,212.77) --
	(308.80,212.78) --
	(309.54,212.79) --
	(310.29,212.79) --
	(311.03,212.80) --
	(311.77,212.82) --
	(312.51,212.87) --
	(313.26,212.89) --
	(314.00,212.90) --
	(314.74,212.91) --
	(315.49,212.95) --
	(316.23,212.91) --
	(316.97,213.01) --
	(317.71,212.97) --
	(318.46,213.01) --
	(319.20,213.05) --
	(319.94,213.07) --
	(320.69,213.16) --
	(321.43,213.19) --
	(322.17,213.20) --
	(322.91,213.16) --
	(323.66,213.26) --
	(324.40,213.30) --
	(325.14,213.37) --
	(325.89,213.44) --
	(326.63,213.52) --
	(327.37,213.62) --
	(328.11,213.64) --
	(328.86,213.73) --
	(329.60,213.79) --
	(330.34,214.05) --
	(331.09,214.13) --
	(331.83,214.26) --
	(332.57,214.40) --
	(333.31,214.57) --
	(334.06,214.75) --
	(334.80,214.89) --
	(335.54,215.04) --
	(336.29,215.19) --
	(337.03,215.40) --
	(337.77,215.72) --
	(338.51,216.35) --
	(339.26,216.64) --
	(340.00,216.84) --
	(340.74,217.11) --
	(341.49,217.38) --
	(342.23,217.49) --
	(342.97,217.64) --
	(343.71,217.85) --
	(344.46,218.14) --
	(345.20,218.50) --
	(345.94,218.69) --
	(346.69,219.06) --
	(347.43,219.21) --
	(348.17,219.34) --
	(348.91,219.70) --
	(349.66,219.95) --
	(350.40,220.16) --
	(351.14,220.58);

\path[] (351.14,191.20) --
	(350.40,191.07) --
	(349.66,190.73) --
	(348.91,190.66) --
	(348.17,190.42) --
	(347.43,190.70) --
	(346.69,190.79) --
	(345.94,190.47) --
	(345.20,190.04) --
	(344.46,189.65) --
	(343.71,189.73) --
	(342.97,189.69) --
	(342.23,189.56) --
	(341.49,189.42) --
	(340.74,189.46) --
	(340.00,189.59) --
	(339.26,189.66) --
	(338.51,189.16) --
	(337.77,189.24) --
	(337.03,189.01) --
	(336.29,189.03) --
	(335.54,188.58) --
	(334.80,188.77) --
	(334.06,188.59) --
	(333.31,188.55) --
	(332.57,188.58) --
	(331.83,188.83) --
	(331.09,188.55) --
	(330.34,188.55) --
	(329.60,188.55) --
	(328.86,188.35) --
	(328.11,188.88) --
	(327.37,188.77) --
	(326.63,188.67) --
	(325.89,188.95) --
	(325.14,188.88) --
	(324.40,188.89) --
	(323.66,188.87) --
	(322.91,189.15) --
	(322.17,189.70) --
	(321.43,190.20) --
	(320.69,190.33) --
	(319.94,190.49) --
	(319.20,190.63) --
	(318.46,190.67) --
	(317.71,191.14) --
	(316.97,191.76) --
	(316.23,192.54) --
	(315.49,193.07) --
	(314.74,193.63) --
	(314.00,194.20) --
	(313.26,194.75) --
	(312.51,195.36) --
	(311.77,196.03) --
	(311.03,196.95) --
	(310.29,197.78) --
	(309.54,198.73) --
	(308.80,199.75) --
	(308.06,200.90) --
	(307.31,201.92) --
	(306.57,202.70) --
	(305.83,203.56) --
	(305.09,204.43) --
	(304.34,205.34) --
	(303.60,206.20) --
	(302.86,207.08) --
	(302.11,208.09) --
	(301.37,208.97) --
	(300.63,209.84) --
	(299.89,210.60) --
	(299.14,211.15) --
	(298.40,211.45) --
	(297.66,211.70) --
	(296.91,211.76) --
	(296.17,211.81) --
	(295.43,211.82) --
	(294.69,211.80) --
	(293.94,211.76) --
	(293.20,211.78) --
	(292.46,211.79) --
	(291.71,211.79) --
	(290.97,211.78) --
	(290.23,211.75) --
	(289.49,211.72) --
	(288.74,211.69) --
	(288.00,211.61) --
	(287.26,211.53) --
	(286.52,211.41) --
	(285.77,211.38) --
	(285.03,211.32) --
	(284.29,211.22) --
	(283.54,211.09) --
	(282.80,210.98) --
	(282.06,210.86) --
	(281.32,210.72) --
	(280.57,210.65) --
	(279.83,210.49) --
	(279.09,210.32) --
	(278.34,210.09) --
	(277.60,209.97);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (277.60,226.59) --
	(278.34,226.23) --
	(279.09,226.06) --
	(279.83,226.05) --
	(280.57,225.94) --
	(281.32,225.74) --
	(282.06,225.57) --
	(282.80,225.36) --
	(283.54,225.13) --
	(284.29,225.15) --
	(285.03,224.66) --
	(285.77,224.20) --
	(286.52,223.75) --
	(287.26,223.45) --
	(288.00,222.92) --
	(288.74,222.56) --
	(289.49,222.16) --
	(290.23,221.71) --
	(290.97,221.08) --
	(291.71,220.41) --
	(292.46,219.81) --
	(293.20,219.28) --
	(293.94,218.56) --
	(294.69,217.91) --
	(295.43,217.28) --
	(296.17,216.62) --
	(296.91,215.99) --
	(297.66,215.25) --
	(298.40,214.72) --
	(299.14,214.32) --
	(299.89,213.79) --
	(300.63,213.42) --
	(301.37,213.18) --
	(302.11,213.01) --
	(302.86,212.86) --
	(303.60,212.77) --
	(304.34,212.73) --
	(305.09,212.70) --
	(305.83,212.69) --
	(306.57,212.70) --
	(307.31,212.71) --
	(308.06,212.72) --
	(308.80,212.76) --
	(309.54,212.77) --
	(310.29,212.77) --
	(311.03,212.81) --
	(311.77,212.82) --
	(312.51,212.83) --
	(313.26,212.88) --
	(314.00,212.90) --
	(314.74,212.99) --
	(315.49,213.06) --
	(316.23,213.04) --
	(316.97,213.10) --
	(317.71,213.14) --
	(318.46,213.16) --
	(319.20,213.28) --
	(319.94,213.34) --
	(320.69,213.37) --
	(321.43,213.44) --
	(322.17,213.65) --
	(322.91,213.75) --
	(323.66,213.87) --
	(324.40,213.92) --
	(325.14,213.95) --
	(325.89,213.98) --
	(326.63,214.08) --
	(327.37,214.23) --
	(328.11,214.42) --
	(328.86,214.63) --
	(329.60,214.81) --
	(330.34,214.97) --
	(331.09,215.18) --
	(331.83,215.28) --
	(332.57,215.36) --
	(333.31,215.53) --
	(334.06,215.79) --
	(334.80,215.89) --
	(335.54,216.28) --
	(336.29,216.42) --
	(337.03,216.67) --
	(337.77,216.94) --
	(338.51,217.14) --
	(339.26,217.31) --
	(340.00,217.44) --
	(340.74,217.67) --
	(341.49,217.84) --
	(342.23,218.10) --
	(342.97,218.18) --
	(343.71,218.24) --
	(344.46,218.42) --
	(345.20,218.68) --
	(345.94,218.71) --
	(346.69,218.86) --
	(347.43,219.13) --
	(348.17,219.37) --
	(348.91,219.46) --
	(349.66,219.73) --
	(350.40,219.88) --
	(351.14,219.98) --
	(351.14,197.88) --
	(350.40,197.92) --
	(349.66,197.83) --
	(348.91,197.82) --
	(348.17,197.65) --
	(347.43,197.75) --
	(346.69,197.40) --
	(345.94,197.37) --
	(345.20,197.26) --
	(344.46,197.51) --
	(343.71,197.73) --
	(342.97,197.88) --
	(342.23,197.83) --
	(341.49,197.84) --
	(340.74,197.97) --
	(340.00,197.31) --
	(339.26,196.95) --
	(338.51,196.42) --
	(337.77,196.15) --
	(337.03,195.85) --
	(336.29,195.36) --
	(335.54,194.97) --
	(334.80,194.59) --
	(334.06,194.36) --
	(333.31,194.18) --
	(332.57,194.15) --
	(331.83,194.19) --
	(331.09,194.17) --
	(330.34,194.20) --
	(329.60,194.26) --
	(328.86,194.30) --
	(328.11,194.49) --
	(327.37,194.67) --
	(326.63,194.78) --
	(325.89,195.01) --
	(325.14,195.15) --
	(324.40,195.34) --
	(323.66,195.51) --
	(322.91,195.63) --
	(322.17,195.69) --
	(321.43,195.63) --
	(320.69,195.82) --
	(319.94,196.04) --
	(319.20,196.24) --
	(318.46,196.68) --
	(317.71,196.98) --
	(316.97,197.42) --
	(316.23,197.85) --
	(315.49,198.14) --
	(314.74,198.41) --
	(314.00,198.83) --
	(313.26,199.40) --
	(312.51,199.92) --
	(311.77,200.40) --
	(311.03,201.00) --
	(310.29,201.53) --
	(309.54,202.24) --
	(308.80,202.90) --
	(308.06,203.54) --
	(307.31,204.22) --
	(306.57,204.88) --
	(305.83,205.50) --
	(305.09,206.23) --
	(304.34,206.96) --
	(303.60,207.64) --
	(302.86,208.26) --
	(302.11,208.93) --
	(301.37,209.52) --
	(300.63,210.04) --
	(299.89,210.54) --
	(299.14,210.90) --
	(298.40,211.20) --
	(297.66,211.37) --
	(296.91,211.59) --
	(296.17,211.68) --
	(295.43,211.74) --
	(294.69,211.76) --
	(293.94,211.81) --
	(293.20,211.82) --
	(292.46,211.80) --
	(291.71,211.78) --
	(290.97,211.75) --
	(290.23,211.76) --
	(289.49,211.71) --
	(288.74,211.64) --
	(288.00,211.59) --
	(287.26,211.54) --
	(286.52,211.50) --
	(285.77,211.42) --
	(285.03,211.36) --
	(284.29,211.24) --
	(283.54,211.21) --
	(282.80,211.13) --
	(282.06,211.05) --
	(281.32,210.91) --
	(280.57,210.74) --
	(279.83,210.63) --
	(279.09,210.49) --
	(278.34,210.42) --
	(277.60,210.31) --
	cycle;

\path[] (277.60,226.59) --
	(278.34,226.23) --
	(279.09,226.06) --
	(279.83,226.05) --
	(280.57,225.94) --
	(281.32,225.74) --
	(282.06,225.57) --
	(282.80,225.36) --
	(283.54,225.13) --
	(284.29,225.15) --
	(285.03,224.66) --
	(285.77,224.20) --
	(286.52,223.75) --
	(287.26,223.45) --
	(288.00,222.92) --
	(288.74,222.56) --
	(289.49,222.16) --
	(290.23,221.71) --
	(290.97,221.08) --
	(291.71,220.41) --
	(292.46,219.81) --
	(293.20,219.28) --
	(293.94,218.56) --
	(294.69,217.91) --
	(295.43,217.28) --
	(296.17,216.62) --
	(296.91,215.99) --
	(297.66,215.25) --
	(298.40,214.72) --
	(299.14,214.32) --
	(299.89,213.79) --
	(300.63,213.42) --
	(301.37,213.18) --
	(302.11,213.01) --
	(302.86,212.86) --
	(303.60,212.77) --
	(304.34,212.73) --
	(305.09,212.70) --
	(305.83,212.69) --
	(306.57,212.70) --
	(307.31,212.71) --
	(308.06,212.72) --
	(308.80,212.76) --
	(309.54,212.77) --
	(310.29,212.77) --
	(311.03,212.81) --
	(311.77,212.82) --
	(312.51,212.83) --
	(313.26,212.88) --
	(314.00,212.90) --
	(314.74,212.99) --
	(315.49,213.06) --
	(316.23,213.04) --
	(316.97,213.10) --
	(317.71,213.14) --
	(318.46,213.16) --
	(319.20,213.28) --
	(319.94,213.34) --
	(320.69,213.37) --
	(321.43,213.44) --
	(322.17,213.65) --
	(322.91,213.75) --
	(323.66,213.87) --
	(324.40,213.92) --
	(325.14,213.95) --
	(325.89,213.98) --
	(326.63,214.08) --
	(327.37,214.23) --
	(328.11,214.42) --
	(328.86,214.63) --
	(329.60,214.81) --
	(330.34,214.97) --
	(331.09,215.18) --
	(331.83,215.28) --
	(332.57,215.36) --
	(333.31,215.53) --
	(334.06,215.79) --
	(334.80,215.89) --
	(335.54,216.28) --
	(336.29,216.42) --
	(337.03,216.67) --
	(337.77,216.94) --
	(338.51,217.14) --
	(339.26,217.31) --
	(340.00,217.44) --
	(340.74,217.67) --
	(341.49,217.84) --
	(342.23,218.10) --
	(342.97,218.18) --
	(343.71,218.24) --
	(344.46,218.42) --
	(345.20,218.68) --
	(345.94,218.71) --
	(346.69,218.86) --
	(347.43,219.13) --
	(348.17,219.37) --
	(348.91,219.46) --
	(349.66,219.73) --
	(350.40,219.88) --
	(351.14,219.98);

\path[] (351.14,197.88) --
	(350.40,197.92) --
	(349.66,197.83) --
	(348.91,197.82) --
	(348.17,197.65) --
	(347.43,197.75) --
	(346.69,197.40) --
	(345.94,197.37) --
	(345.20,197.26) --
	(344.46,197.51) --
	(343.71,197.73) --
	(342.97,197.88) --
	(342.23,197.83) --
	(341.49,197.84) --
	(340.74,197.97) --
	(340.00,197.31) --
	(339.26,196.95) --
	(338.51,196.42) --
	(337.77,196.15) --
	(337.03,195.85) --
	(336.29,195.36) --
	(335.54,194.97) --
	(334.80,194.59) --
	(334.06,194.36) --
	(333.31,194.18) --
	(332.57,194.15) --
	(331.83,194.19) --
	(331.09,194.17) --
	(330.34,194.20) --
	(329.60,194.26) --
	(328.86,194.30) --
	(328.11,194.49) --
	(327.37,194.67) --
	(326.63,194.78) --
	(325.89,195.01) --
	(325.14,195.15) --
	(324.40,195.34) --
	(323.66,195.51) --
	(322.91,195.63) --
	(322.17,195.69) --
	(321.43,195.63) --
	(320.69,195.82) --
	(319.94,196.04) --
	(319.20,196.24) --
	(318.46,196.68) --
	(317.71,196.98) --
	(316.97,197.42) --
	(316.23,197.85) --
	(315.49,198.14) --
	(314.74,198.41) --
	(314.00,198.83) --
	(313.26,199.40) --
	(312.51,199.92) --
	(311.77,200.40) --
	(311.03,201.00) --
	(310.29,201.53) --
	(309.54,202.24) --
	(308.80,202.90) --
	(308.06,203.54) --
	(307.31,204.22) --
	(306.57,204.88) --
	(305.83,205.50) --
	(305.09,206.23) --
	(304.34,206.96) --
	(303.60,207.64) --
	(302.86,208.26) --
	(302.11,208.93) --
	(301.37,209.52) --
	(300.63,210.04) --
	(299.89,210.54) --
	(299.14,210.90) --
	(298.40,211.20) --
	(297.66,211.37) --
	(296.91,211.59) --
	(296.17,211.68) --
	(295.43,211.74) --
	(294.69,211.76) --
	(293.94,211.81) --
	(293.20,211.82) --
	(292.46,211.80) --
	(291.71,211.78) --
	(290.97,211.75) --
	(290.23,211.76) --
	(289.49,211.71) --
	(288.74,211.64) --
	(288.00,211.59) --
	(287.26,211.54) --
	(286.52,211.50) --
	(285.77,211.42) --
	(285.03,211.36) --
	(284.29,211.24) --
	(283.54,211.21) --
	(282.80,211.13) --
	(282.06,211.05) --
	(281.32,210.91) --
	(280.57,210.74) --
	(279.83,210.63) --
	(279.09,210.49) --
	(278.34,210.42) --
	(277.60,210.31);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (277.60,249.18) --
	(278.34,248.50) --
	(279.09,247.97) --
	(279.83,246.90) --
	(280.57,245.89) --
	(281.32,244.79) --
	(282.06,243.95) --
	(282.80,242.96) --
	(283.54,241.92) --
	(284.29,240.65) --
	(285.03,239.42) --
	(285.77,238.28) --
	(286.52,236.96) --
	(287.26,235.64) --
	(288.00,234.21) --
	(288.74,232.46) --
	(289.49,230.82) --
	(290.23,229.36) --
	(290.97,227.99) --
	(291.71,226.46) --
	(292.46,225.25) --
	(293.20,223.86) --
	(293.94,222.44) --
	(294.69,220.86) --
	(295.43,219.57) --
	(296.17,218.29) --
	(296.91,217.09) --
	(297.66,216.49) --
	(298.40,215.65) --
	(299.14,215.01) --
	(299.89,214.54) --
	(300.63,214.48) --
	(301.37,214.23) --
	(302.11,214.19) --
	(302.86,214.21) --
	(303.60,214.23) --
	(304.34,214.20) --
	(305.09,214.31) --
	(305.83,214.49) --
	(306.57,214.77) --
	(307.31,214.97) --
	(308.06,215.34) --
	(308.80,215.84) --
	(309.54,216.24) --
	(310.29,216.86) --
	(311.03,217.32) --
	(311.77,217.95) --
	(312.51,218.50) --
	(313.26,219.15) --
	(314.00,219.85) --
	(314.74,220.43) --
	(315.49,221.42) --
	(316.23,222.10) --
	(316.97,223.29) --
	(317.71,223.84) --
	(318.46,224.88) --
	(319.20,225.83) --
	(319.94,226.99) --
	(320.69,227.93) --
	(321.43,229.04) --
	(322.17,230.15) --
	(322.91,231.26) --
	(323.66,231.92) --
	(324.40,232.24) --
	(325.14,232.88) --
	(325.89,233.87) --
	(326.63,234.96) --
	(327.37,236.19) --
	(328.11,237.65) --
	(328.86,238.78) --
	(329.60,239.51) --
	(330.34,240.24) --
	(331.09,240.78) --
	(331.83,241.50) --
	(332.57,242.07) --
	(333.31,243.50) --
	(334.06,244.17) --
	(334.80,244.85) --
	(335.54,245.28) --
	(336.29,245.78) --
	(337.03,246.14) --
	(337.77,246.28) --
	(338.51,247.22) --
	(339.26,248.01) --
	(340.00,248.51) --
	(340.74,249.14) --
	(341.49,249.39) --
	(342.23,249.69) --
	(342.97,249.24) --
	(343.71,249.89) --
	(344.46,250.23) --
	(345.20,251.52) --
	(345.94,251.88) --
	(346.69,252.05) --
	(347.43,252.56) --
	(348.17,252.76) --
	(348.91,252.88) --
	(349.66,253.13) --
	(350.40,253.61) --
	(351.14,253.54) --
	(351.14,178.44) --
	(350.40,177.96) --
	(349.66,177.95) --
	(348.91,178.45) --
	(348.17,179.10) --
	(347.43,178.59) --
	(346.69,178.31) --
	(345.94,178.93) --
	(345.20,179.13) --
	(344.46,178.86) --
	(343.71,179.34) --
	(342.97,179.56) --
	(342.23,179.82) --
	(341.49,180.32) --
	(340.74,180.37) --
	(340.00,180.38) --
	(339.26,180.35) --
	(338.51,180.33) --
	(337.77,180.97) --
	(337.03,181.06) --
	(336.29,181.34) --
	(335.54,181.26) --
	(334.80,180.81) --
	(334.06,180.75) --
	(333.31,180.80) --
	(332.57,181.90) --
	(331.83,182.65) --
	(331.09,183.08) --
	(330.34,184.62) --
	(329.60,184.70) --
	(328.86,184.10) --
	(328.11,184.57) --
	(327.37,184.73) --
	(326.63,185.01) --
	(325.89,185.52) --
	(325.14,185.28) --
	(324.40,185.92) --
	(323.66,186.47) --
	(322.91,186.61) --
	(322.17,186.85) --
	(321.43,186.96) --
	(320.69,186.84) --
	(319.94,186.62) --
	(319.20,187.04) --
	(318.46,187.14) --
	(317.71,187.24) --
	(316.97,187.46) --
	(316.23,188.14) --
	(315.49,188.64) --
	(314.74,189.34) --
	(314.00,189.82) --
	(313.26,190.29) --
	(312.51,190.60) --
	(311.77,191.16) --
	(311.03,192.11) --
	(310.29,192.65) --
	(309.54,193.05) --
	(308.80,193.58) --
	(308.06,193.94) --
	(307.31,194.50) --
	(306.57,195.39) --
	(305.83,196.01) --
	(305.09,196.82) --
	(304.34,197.69) --
	(303.60,198.25) --
	(302.86,199.30) --
	(302.11,200.13) --
	(301.37,201.30) --
	(300.63,202.02) --
	(299.89,203.00) --
	(299.14,203.96) --
	(298.40,204.70) --
	(297.66,205.33) --
	(296.91,206.22) --
	(296.17,206.67) --
	(295.43,207.01) --
	(294.69,207.23) --
	(293.94,207.72) --
	(293.20,207.93) --
	(292.46,208.30) --
	(291.71,208.44) --
	(290.97,208.38) --
	(290.23,208.22) --
	(289.49,208.00) --
	(288.74,207.73) --
	(288.00,207.82) --
	(287.26,207.57) --
	(286.52,207.28) --
	(285.77,207.23) --
	(285.03,207.00) --
	(284.29,206.79) --
	(283.54,206.53) --
	(282.80,206.27) --
	(282.06,205.95) --
	(281.32,205.55) --
	(280.57,205.01) --
	(279.83,204.32) --
	(279.09,203.84) --
	(278.34,203.44) --
	(277.60,203.06) --
	cycle;

\path[] (277.60,249.18) --
	(278.34,248.50) --
	(279.09,247.97) --
	(279.83,246.90) --
	(280.57,245.89) --
	(281.32,244.79) --
	(282.06,243.95) --
	(282.80,242.96) --
	(283.54,241.92) --
	(284.29,240.65) --
	(285.03,239.42) --
	(285.77,238.28) --
	(286.52,236.96) --
	(287.26,235.64) --
	(288.00,234.21) --
	(288.74,232.46) --
	(289.49,230.82) --
	(290.23,229.36) --
	(290.97,227.99) --
	(291.71,226.46) --
	(292.46,225.25) --
	(293.20,223.86) --
	(293.94,222.44) --
	(294.69,220.86) --
	(295.43,219.57) --
	(296.17,218.29) --
	(296.91,217.09) --
	(297.66,216.49) --
	(298.40,215.65) --
	(299.14,215.01) --
	(299.89,214.54) --
	(300.63,214.48) --
	(301.37,214.23) --
	(302.11,214.19) --
	(302.86,214.21) --
	(303.60,214.23) --
	(304.34,214.20) --
	(305.09,214.31) --
	(305.83,214.49) --
	(306.57,214.77) --
	(307.31,214.97) --
	(308.06,215.34) --
	(308.80,215.84) --
	(309.54,216.24) --
	(310.29,216.86) --
	(311.03,217.32) --
	(311.77,217.95) --
	(312.51,218.50) --
	(313.26,219.15) --
	(314.00,219.85) --
	(314.74,220.43) --
	(315.49,221.42) --
	(316.23,222.10) --
	(316.97,223.29) --
	(317.71,223.84) --
	(318.46,224.88) --
	(319.20,225.83) --
	(319.94,226.99) --
	(320.69,227.93) --
	(321.43,229.04) --
	(322.17,230.15) --
	(322.91,231.26) --
	(323.66,231.92) --
	(324.40,232.24) --
	(325.14,232.88) --
	(325.89,233.87) --
	(326.63,234.96) --
	(327.37,236.19) --
	(328.11,237.65) --
	(328.86,238.78) --
	(329.60,239.51) --
	(330.34,240.24) --
	(331.09,240.78) --
	(331.83,241.50) --
	(332.57,242.07) --
	(333.31,243.50) --
	(334.06,244.17) --
	(334.80,244.85) --
	(335.54,245.28) --
	(336.29,245.78) --
	(337.03,246.14) --
	(337.77,246.28) --
	(338.51,247.22) --
	(339.26,248.01) --
	(340.00,248.51) --
	(340.74,249.14) --
	(341.49,249.39) --
	(342.23,249.69) --
	(342.97,249.24) --
	(343.71,249.89) --
	(344.46,250.23) --
	(345.20,251.52) --
	(345.94,251.88) --
	(346.69,252.05) --
	(347.43,252.56) --
	(348.17,252.76) --
	(348.91,252.88) --
	(349.66,253.13) --
	(350.40,253.61) --
	(351.14,253.54);

\path[] (351.14,178.44) --
	(350.40,177.96) --
	(349.66,177.95) --
	(348.91,178.45) --
	(348.17,179.10) --
	(347.43,178.59) --
	(346.69,178.31) --
	(345.94,178.93) --
	(345.20,179.13) --
	(344.46,178.86) --
	(343.71,179.34) --
	(342.97,179.56) --
	(342.23,179.82) --
	(341.49,180.32) --
	(340.74,180.37) --
	(340.00,180.38) --
	(339.26,180.35) --
	(338.51,180.33) --
	(337.77,180.97) --
	(337.03,181.06) --
	(336.29,181.34) --
	(335.54,181.26) --
	(334.80,180.81) --
	(334.06,180.75) --
	(333.31,180.80) --
	(332.57,181.90) --
	(331.83,182.65) --
	(331.09,183.08) --
	(330.34,184.62) --
	(329.60,184.70) --
	(328.86,184.10) --
	(328.11,184.57) --
	(327.37,184.73) --
	(326.63,185.01) --
	(325.89,185.52) --
	(325.14,185.28) --
	(324.40,185.92) --
	(323.66,186.47) --
	(322.91,186.61) --
	(322.17,186.85) --
	(321.43,186.96) --
	(320.69,186.84) --
	(319.94,186.62) --
	(319.20,187.04) --
	(318.46,187.14) --
	(317.71,187.24) --
	(316.97,187.46) --
	(316.23,188.14) --
	(315.49,188.64) --
	(314.74,189.34) --
	(314.00,189.82) --
	(313.26,190.29) --
	(312.51,190.60) --
	(311.77,191.16) --
	(311.03,192.11) --
	(310.29,192.65) --
	(309.54,193.05) --
	(308.80,193.58) --
	(308.06,193.94) --
	(307.31,194.50) --
	(306.57,195.39) --
	(305.83,196.01) --
	(305.09,196.82) --
	(304.34,197.69) --
	(303.60,198.25) --
	(302.86,199.30) --
	(302.11,200.13) --
	(301.37,201.30) --
	(300.63,202.02) --
	(299.89,203.00) --
	(299.14,203.96) --
	(298.40,204.70) --
	(297.66,205.33) --
	(296.91,206.22) --
	(296.17,206.67) --
	(295.43,207.01) --
	(294.69,207.23) --
	(293.94,207.72) --
	(293.20,207.93) --
	(292.46,208.30) --
	(291.71,208.44) --
	(290.97,208.38) --
	(290.23,208.22) --
	(289.49,208.00) --
	(288.74,207.73) --
	(288.00,207.82) --
	(287.26,207.57) --
	(286.52,207.28) --
	(285.77,207.23) --
	(285.03,207.00) --
	(284.29,206.79) --
	(283.54,206.53) --
	(282.80,206.27) --
	(282.06,205.95) --
	(281.32,205.55) --
	(280.57,205.01) --
	(279.83,204.32) --
	(279.09,203.84) --
	(278.34,203.44) --
	(277.60,203.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,214.59) --
	(278.34,214.63) --
	(279.09,214.66) --
	(279.83,214.68) --
	(280.57,214.70) --
	(281.32,214.71) --
	(282.06,214.71) --
	(282.80,214.70) --
	(283.54,214.68) --
	(284.29,214.65) --
	(285.03,214.61) --
	(285.77,214.56) --
	(286.52,214.50) --
	(287.26,214.44) --
	(288.00,214.36) --
	(288.74,214.27) --
	(289.49,214.18) --
	(290.23,214.07) --
	(290.97,213.96) --
	(291.71,213.84) --
	(292.46,213.71) --
	(293.20,213.58) --
	(293.94,213.44) --
	(294.69,213.29) --
	(295.43,213.14) --
	(296.17,212.98) --
	(296.91,212.82) --
	(297.66,212.66) --
	(298.40,212.49) --
	(299.14,212.33) --
	(299.89,212.16) --
	(300.63,211.99) --
	(301.37,211.82) --
	(302.11,211.66) --
	(302.86,211.49) --
	(303.60,211.33) --
	(304.34,211.17) --
	(305.09,211.01) --
	(305.83,210.86) --
	(306.57,210.71) --
	(307.31,210.57) --
	(308.06,210.43) --
	(308.80,210.29) --
	(309.54,210.17) --
	(310.29,210.04) --
	(311.03,209.93) --
	(311.77,209.82) --
	(312.51,209.72) --
	(313.26,209.63) --
	(314.00,209.54) --
	(314.74,209.47) --
	(315.49,209.40) --
	(316.23,209.34) --
	(316.97,209.28) --
	(317.71,209.24) --
	(318.46,209.20) --
	(319.20,209.18) --
	(319.94,209.16) --
	(320.69,209.14) --
	(321.43,209.14) --
	(322.17,209.15) --
	(322.91,209.16) --
	(323.66,209.18) --
	(324.40,209.21) --
	(325.14,209.24) --
	(325.89,209.28) --
	(326.63,209.33) --
	(327.37,209.38) --
	(328.11,209.43) --
	(328.86,209.50) --
	(329.60,209.56) --
	(330.34,209.63) --
	(331.09,209.70) --
	(331.83,209.78) --
	(332.57,209.85) --
	(333.31,209.93) --
	(334.06,210.01) --
	(334.80,210.09) --
	(335.54,210.17) --
	(336.29,210.25) --
	(337.03,210.33) --
	(337.77,210.41) --
	(338.51,210.48) --
	(339.26,210.55) --
	(340.00,210.62) --
	(340.74,210.69) --
	(341.49,210.75) --
	(342.23,210.82) --
	(342.97,210.87) --
	(343.71,210.93) --
	(344.46,210.98) --
	(345.20,211.03) --
	(345.94,211.08) --
	(346.69,211.12) --
	(347.43,211.16) --
	(348.17,211.20) --
	(348.91,211.23) --
	(349.66,211.26) --
	(350.40,211.29) --
	(351.14,211.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,216.45) --
	(278.34,216.53) --
	(279.09,216.59) --
	(279.83,216.63) --
	(280.57,216.67) --
	(281.32,216.69) --
	(282.06,216.69) --
	(282.80,216.68) --
	(283.54,216.65) --
	(284.29,216.61) --
	(285.03,216.55) --
	(285.77,216.47) --
	(286.52,216.38) --
	(287.26,216.27) --
	(288.00,216.14) --
	(288.74,216.00) --
	(289.49,215.84) --
	(290.23,215.66) --
	(290.97,215.48) --
	(291.71,215.27) --
	(292.46,215.05) --
	(293.20,214.82) --
	(293.94,214.58) --
	(294.69,214.33) --
	(295.43,214.07) --
	(296.17,213.80) --
	(296.91,213.52) --
	(297.66,213.23) --
	(298.40,212.94) --
	(299.14,212.64) --
	(299.89,212.35) --
	(300.63,212.04) --
	(301.37,211.74) --
	(302.11,211.44) --
	(302.86,211.13) --
	(303.60,210.83) --
	(304.34,210.53) --
	(305.09,210.24) --
	(305.83,209.95) --
	(306.57,209.66) --
	(307.31,209.38) --
	(308.06,209.10) --
	(308.80,208.84) --
	(309.54,208.58) --
	(310.29,208.33) --
	(311.03,208.08) --
	(311.77,207.85) --
	(312.51,207.63) --
	(313.26,207.42) --
	(314.00,207.22) --
	(314.74,207.03) --
	(315.49,206.85) --
	(316.23,206.69) --
	(316.97,206.54) --
	(317.71,206.41) --
	(318.46,206.28) --
	(319.20,206.18) --
	(319.94,206.08) --
	(320.69,206.00) --
	(321.43,205.94) --
	(322.17,205.89) --
	(322.91,205.85) --
	(323.66,205.83) --
	(324.40,205.83) --
	(325.14,205.83) --
	(325.89,205.85) --
	(326.63,205.88) --
	(327.37,205.93) --
	(328.11,205.98) --
	(328.86,206.05) --
	(329.60,206.13) --
	(330.34,206.21) --
	(331.09,206.31) --
	(331.83,206.41) --
	(332.57,206.52) --
	(333.31,206.64) --
	(334.06,206.76) --
	(334.80,206.88) --
	(335.54,207.01) --
	(336.29,207.14) --
	(337.03,207.28) --
	(337.77,207.41) --
	(338.51,207.55) --
	(339.26,207.68) --
	(340.00,207.81) --
	(340.74,207.95) --
	(341.49,208.08) --
	(342.23,208.20) --
	(342.97,208.33) --
	(343.71,208.45) --
	(344.46,208.56) --
	(345.20,208.68) --
	(345.94,208.79) --
	(346.69,208.89) --
	(347.43,208.99) --
	(348.17,209.09) --
	(348.91,209.18) --
	(349.66,209.27) --
	(350.40,209.35) --
	(351.14,209.43);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,215.38) --
	(278.34,215.43) --
	(279.09,215.47) --
	(279.83,215.50) --
	(280.57,215.52) --
	(281.32,215.53) --
	(282.06,215.53) --
	(282.80,215.51) --
	(283.54,215.49) --
	(284.29,215.46) --
	(285.03,215.41) --
	(285.77,215.35) --
	(286.52,215.27) --
	(287.26,215.19) --
	(288.00,215.09) --
	(288.74,214.98) --
	(289.49,214.86) --
	(290.23,214.72) --
	(290.97,214.58) --
	(291.71,214.42) --
	(292.46,214.26) --
	(293.20,214.08) --
	(293.94,213.90) --
	(294.69,213.70) --
	(295.43,213.50) --
	(296.17,213.30) --
	(296.91,213.08) --
	(297.66,212.87) --
	(298.40,212.65) --
	(299.14,212.42) --
	(299.89,212.20) --
	(300.63,211.97) --
	(301.37,211.75) --
	(302.11,211.52) --
	(302.86,211.30) --
	(303.60,211.08) --
	(304.34,210.86) --
	(305.09,210.65) --
	(305.83,210.44) --
	(306.57,210.24) --
	(307.31,210.05) --
	(308.06,209.86) --
	(308.80,209.67) --
	(309.54,209.50) --
	(310.29,209.33) --
	(311.03,209.17) --
	(311.77,209.02) --
	(312.51,208.88) --
	(313.26,208.75) --
	(314.00,208.63) --
	(314.74,208.51) --
	(315.49,208.41) --
	(316.23,208.32) --
	(316.97,208.24) --
	(317.71,208.16) --
	(318.46,208.10) --
	(319.20,208.05) --
	(319.94,208.01) --
	(320.69,207.98) --
	(321.43,207.95) --
	(322.17,207.94) --
	(322.91,207.94) --
	(323.66,207.95) --
	(324.40,207.96) --
	(325.14,207.99) --
	(325.89,208.02) --
	(326.63,208.06) --
	(327.37,208.10) --
	(328.11,208.16) --
	(328.86,208.22) --
	(329.60,208.28) --
	(330.34,208.36) --
	(331.09,208.43) --
	(331.83,208.51) --
	(332.57,208.60) --
	(333.31,208.69) --
	(334.06,208.78) --
	(334.80,208.87) --
	(335.54,208.97) --
	(336.29,209.06) --
	(337.03,209.16) --
	(337.77,209.26) --
	(338.51,209.36) --
	(339.26,209.46) --
	(340.00,209.55) --
	(340.74,209.65) --
	(341.49,209.75) --
	(342.23,209.84) --
	(342.97,209.93) --
	(343.71,210.02) --
	(344.46,210.10) --
	(345.20,210.19) --
	(345.94,210.27) --
	(346.69,210.34) --
	(347.43,210.42) --
	(348.17,210.49) --
	(348.91,210.55) --
	(349.66,210.62) --
	(350.40,210.68) --
	(351.14,210.74);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60,220.73) --
	(278.34,220.75) --
	(279.09,220.74) --
	(279.83,220.70) --
	(280.57,220.63) --
	(281.32,220.52) --
	(282.06,220.38) --
	(282.80,220.21) --
	(283.54,220.00) --
	(284.29,219.75) --
	(285.03,219.47) --
	(285.77,219.16) --
	(286.52,218.82) --
	(287.26,218.45) --
	(288.00,218.05) --
	(288.74,217.62) --
	(289.49,217.17) --
	(290.23,216.70) --
	(290.97,216.21) --
	(291.71,215.71) --
	(292.46,215.19) --
	(293.20,214.67) --
	(293.94,214.14) --
	(294.69,213.61) --
	(295.43,213.09) --
	(296.17,212.56) --
	(296.91,212.05) --
	(297.66,211.55) --
	(298.40,211.06) --
	(299.14,210.59) --
	(299.89,210.14) --
	(300.63,209.72) --
	(301.37,209.32) --
	(302.11,208.95) --
	(302.86,208.60) --
	(303.60,208.29) --
	(304.34,208.01) --
	(305.09,207.76) --
	(305.83,207.54) --
	(306.57,207.36) --
	(307.31,207.20) --
	(308.06,207.08) --
	(308.80,207.00) --
	(309.54,206.94) --
	(310.29,206.92) --
	(311.03,206.92) --
	(311.77,206.95) --
	(312.51,207.01) --
	(313.26,207.09) --
	(314.00,207.20) --
	(314.74,207.33) --
	(315.49,207.48) --
	(316.23,207.65) --
	(316.97,207.84) --
	(317.71,208.04) --
	(318.46,208.25) --
	(319.20,208.48) --
	(319.94,208.72) --
	(320.69,208.96) --
	(321.43,209.22) --
	(322.17,209.48) --
	(322.91,209.74) --
	(323.66,210.01) --
	(324.40,210.27) --
	(325.14,210.54) --
	(325.89,210.80) --
	(326.63,211.07) --
	(327.37,211.32) --
	(328.11,211.58) --
	(328.86,211.82) --
	(329.60,212.06) --
	(330.34,212.29) --
	(331.09,212.51) --
	(331.83,212.72) --
	(332.57,212.92) --
	(333.31,213.11) --
	(334.06,213.29) --
	(334.80,213.46) --
	(335.54,213.62) --
	(336.29,213.76) --
	(337.03,213.89) --
	(337.77,214.01) --
	(338.51,214.12) --
	(339.26,214.22) --
	(340.00,214.30) --
	(340.74,214.38) --
	(341.49,214.44) --
	(342.23,214.49) --
	(342.97,214.54) --
	(343.71,214.57) --
	(344.46,214.60) --
	(345.20,214.62) --
	(345.94,214.63) --
	(346.69,214.63) --
	(347.43,214.63) --
	(348.17,214.62) --
	(348.91,214.60) --
	(349.66,214.58) --
	(350.40,214.56) --
	(351.14,214.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.07,174.16) -- (283.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.79,174.16) -- (297.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.87,174.16) -- (298.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.96,174.16) -- (292.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.96,174.16) -- (292.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.96,174.16) -- (292.96,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.79,174.16) -- (299.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.38,174.16) -- (294.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.53,174.16) -- (284.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.89,174.16) -- (290.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.73,174.16) -- (304.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.73,174.16) -- (288.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.25,174.16) -- (294.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.26,174.16) -- (313.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.52,174.16) -- (314.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.52,174.16) -- (314.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.52,174.16) -- (314.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.63,174.16) -- (316.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.63,174.16) -- (316.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.52,174.16) -- (316.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.84,174.16) -- (294.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.06,174.16) -- (279.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.06,174.16) -- (281.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.58,174.16) -- (293.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.26,174.16) -- (310.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.89,174.16) -- (290.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (351.14,174.16) -- (351.14,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.36,174.16) -- (319.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.23,174.16) -- (287.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.32,174.16) -- (296.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.74,174.16) -- (301.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (328.46,174.16) -- (328.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.35,174.16) -- (324.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.13,174.16) -- (301.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.22,174.16) -- (289.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.85,174.16) -- (290.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.32,174.16) -- (296.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.31,174.16) -- (300.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.99,174.16) -- (293.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.69,174.16) -- (290.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.46,174.16) -- (309.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (313.83,174.16) -- (313.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.70,174.16) -- (294.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.29,174.16) -- (308.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.70,174.16) -- (294.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.05,174.16) -- (310.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.70,174.16) -- (294.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.70,174.16) -- (294.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.85,174.16) -- (298.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.85,174.16) -- (298.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.85,174.16) -- (298.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.38,174.16) -- (295.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.15,174.16) -- (290.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.22,174.16) -- (289.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.41,174.16) -- (294.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (329.77,174.16) -- (329.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.50,174.16) -- (305.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.45,174.16) -- (314.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.52,174.16) -- (300.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.13,174.16) -- (321.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.65,174.16) -- (293.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.98,174.16) -- (321.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.04,174.16) -- (306.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.51,174.16) -- (311.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.32,174.16) -- (298.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.49,174.16) -- (300.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (334.61,174.16) -- (334.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.91,174.16) -- (310.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.71,174.16) -- (302.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.49,174.16) -- (300.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.49,174.16) -- (300.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.49,174.16) -- (300.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.49,174.16) -- (300.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.49,174.16) -- (300.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.83,174.16) -- (303.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.31,174.16) -- (317.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.21,174.16) -- (294.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.10,174.16) -- (293.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.83,174.16) -- (293.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.73,174.16) -- (306.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.22,174.16) -- (289.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.40,174.16) -- (306.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.63,174.16) -- (293.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.74,174.16) -- (299.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.31,174.16) -- (300.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.29,174.16) -- (317.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.21,174.16) -- (292.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.49,174.16) -- (289.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.53,174.16) -- (284.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.49,174.16) -- (289.49,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.33,174.16) -- (290.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.99,174.16) -- (305.99,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.45,174.16) -- (307.45,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.07,174.16) -- (283.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.41,174.16) -- (307.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.87,174.16) -- (293.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (297.83,174.16) -- (297.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.67,174.16) -- (294.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.06,174.16) -- (279.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.02,174.16) -- (310.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.98,174.16) -- (294.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.98,174.16) -- (294.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.71,174.16) -- (315.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.44,174.16) -- (296.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (322.20,174.16) -- (322.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.08,174.16) -- (311.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.38,174.16) -- (295.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.00,174.16) -- (295.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.02,174.16) -- (310.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.08,174.16) -- (302.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.09,174.16) -- (317.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.05,174.16) -- (296.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.30,174.16) -- (290.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.21,174.16) -- (292.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.54,174.16) -- (290.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.87,174.16) -- (288.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.46,174.16) -- (309.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.87,174.16) -- (293.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.26,174.16) -- (301.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.53,174.16) -- (284.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,174.16) -- (277.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.06,174.16) -- (279.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.06,174.16) -- (279.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.48,174.16) -- (305.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.80,174.16) -- (295.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.16,174.16) -- (304.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.31,174.16) -- (316.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.48,174.16) -- (307.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.95,174.16) -- (299.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.46,174.16) -- (309.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.46,174.16) -- (309.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.38,174.16) -- (294.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.21,174.16) -- (309.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.32,174.16) -- (296.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.26,174.16) -- (301.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.06,174.16) -- (279.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (307.70,174.16) -- (307.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.83,174.16) -- (295.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.40,174.16) -- (283.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.87,174.16) -- (288.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.50,174.16) -- (305.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.65,174.16) -- (296.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.38,174.16) -- (292.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (288.87,174.16) -- (288.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.78,174.16) -- (301.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.46,174.16) -- (309.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.46,174.16) -- (309.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.69,174.16) -- (306.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.89,174.16) -- (301.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.65,174.16) -- (287.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.77,174.16) -- (306.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.01,174.16) -- (289.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.18,174.16) -- (289.18,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.28,174.16) -- (298.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.28,174.16) -- (298.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.20,174.16) -- (286.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (303.35,174.16) -- (303.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.84,174.16) -- (305.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.83,174.16) -- (293.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.40,174.16) -- (283.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (300.48,174.16) -- (300.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.94,174.16) -- (314.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.41,174.16) -- (309.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.85,174.16) -- (292.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.71,174.16) -- (292.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.02,174.16) -- (304.02,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (337.83,174.16) -- (337.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.52,174.16) -- (315.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.13,174.16) -- (316.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (321.73,174.16) -- (321.73,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (337.83,174.16) -- (337.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.11,174.16) -- (323.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.63,174.16) -- (316.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.25,174.16) -- (315.25,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (295.00,174.16) -- (295.00,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.46,174.16) -- (309.46,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.21,174.16) -- (316.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.07,174.16) -- (283.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.84,174.16) -- (294.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.58,174.16) -- (304.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.07,174.16) -- (283.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.84,174.16) -- (305.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (301.80,174.16) -- (301.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.09,174.16) -- (314.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.58,174.16) -- (304.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.86,174.16) -- (284.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (281.75,174.16) -- (281.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.98,174.16) -- (311.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.33,174.16) -- (312.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.85,174.16) -- (290.85,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60,174.16) -- (277.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.69,174.16) -- (290.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.65,174.16) -- (293.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.58,174.16) -- (304.58,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.92,174.16) rectangle (354.82,257.39);
\end{scope}
\begin{scope}
\path[clip] (273.92, 56.14) rectangle (354.82,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.92, 56.14) rectangle (354.82,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92, 67.71) --
	(354.82, 67.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92, 86.74) --
	(354.82, 86.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,105.77) --
	(354.82,105.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.92,124.80) --
	(354.82,124.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.60, 56.14) --
	(277.60,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.74, 56.14) --
	(300.74,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.88, 56.14) --
	(323.88,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.01, 56.14) --
	(347.01,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (273.92, 86.74) -- (354.82, 86.74);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (277.60, 94.86) --
	(278.34, 94.70) --
	(279.09, 94.56) --
	(279.83, 94.34) --
	(280.57, 94.15) --
	(281.32, 94.13) --
	(282.06, 93.86) --
	(282.80, 93.59) --
	(283.54, 93.42) --
	(284.29, 93.09) --
	(285.03, 92.84) --
	(285.77, 92.66) --
	(286.52, 92.42) --
	(287.26, 92.24) --
	(288.00, 92.05) --
	(288.74, 91.88) --
	(289.49, 91.77) --
	(290.23, 91.48) --
	(290.97, 91.22) --
	(291.71, 90.98) --
	(292.46, 90.73) --
	(293.20, 90.48) --
	(293.94, 90.19) --
	(294.69, 90.01) --
	(295.43, 89.81) --
	(296.17, 89.66) --
	(296.91, 89.48) --
	(297.66, 89.28) --
	(298.40, 89.07) --
	(299.14, 88.99) --
	(299.89, 88.86) --
	(300.63, 88.69) --
	(301.37, 88.53) --
	(302.11, 88.43) --
	(302.86, 88.29) --
	(303.60, 88.20) --
	(304.34, 88.11) --
	(305.09, 88.04) --
	(305.83, 88.04) --
	(306.57, 87.94) --
	(307.31, 87.92) --
	(308.06, 87.80) --
	(308.80, 87.77) --
	(309.54, 87.73) --
	(310.29, 87.74) --
	(311.03, 87.75) --
	(311.77, 87.77) --
	(312.51, 87.77) --
	(313.26, 87.77) --
	(314.00, 87.80) --
	(314.74, 87.80) --
	(315.49, 87.86) --
	(316.23, 87.92) --
	(316.97, 88.02) --
	(317.71, 88.06) --
	(318.46, 88.15) --
	(319.20, 88.20) --
	(319.94, 88.32) --
	(320.69, 88.38) --
	(321.43, 88.46) --
	(322.17, 88.63) --
	(322.91, 88.61) --
	(323.66, 88.66) --
	(324.40, 88.79) --
	(325.14, 88.86) --
	(325.89, 89.02) --
	(326.63, 89.19) --
	(327.37, 89.34) --
	(328.11, 89.51) --
	(328.86, 89.57) --
	(329.60, 89.70) --
	(330.34, 89.86) --
	(331.09, 90.10) --
	(331.83, 90.27) --
	(332.57, 90.55) --
	(333.31, 90.74) --
	(334.06, 90.86) --
	(334.80, 90.95) --
	(335.54, 91.27) --
	(336.29, 91.41) --
	(337.03, 91.59) --
	(337.77, 91.92) --
	(338.51, 92.19) --
	(339.26, 92.37) --
	(340.00, 92.43) --
	(340.74, 92.60) --
	(341.49, 92.69) --
	(342.23, 92.85) --
	(342.97, 93.00) --
	(343.71, 93.08) --
	(344.46, 93.35) --
	(345.20, 93.58) --
	(345.94, 93.82) --
	(346.69, 93.92) --
	(347.43, 94.08) --
	(348.17, 94.21) --
	(348.91, 94.30) --
	(349.66, 94.42) --
	(350.40, 94.58) --
	(351.14, 94.81) --
	(351.14, 78.55) --
	(350.40, 78.66) --
	(349.66, 78.74) --
	(348.91, 78.58) --
	(348.17, 78.66) --
	(347.43, 78.75) --
	(346.69, 78.66) --
	(345.94, 78.66) --
	(345.20, 78.59) --
	(344.46, 78.51) --
	(343.71, 78.44) --
	(342.97, 78.36) --
	(342.23, 78.29) --
	(341.49, 78.08) --
	(340.74, 78.01) --
	(340.00, 77.97) --
	(339.26, 77.69) --
	(338.51, 77.58) --
	(337.77, 77.44) --
	(337.03, 77.31) --
	(336.29, 77.29) --
	(335.54, 77.29) --
	(334.80, 77.16) --
	(334.06, 77.10) --
	(333.31, 76.95) --
	(332.57, 76.86) --
	(331.83, 76.70) --
	(331.09, 76.53) --
	(330.34, 76.47) --
	(329.60, 76.31) --
	(328.86, 76.46) --
	(328.11, 76.30) --
	(327.37, 76.18) --
	(326.63, 76.16) --
	(325.89, 76.20) --
	(325.14, 76.21) --
	(324.40, 76.21) --
	(323.66, 76.13) --
	(322.91, 76.14) --
	(322.17, 76.14) --
	(321.43, 76.13) --
	(320.69, 76.19) --
	(319.94, 76.26) --
	(319.20, 76.35) --
	(318.46, 76.49) --
	(317.71, 76.64) --
	(316.97, 76.81) --
	(316.23, 77.03) --
	(315.49, 77.30) --
	(314.74, 77.46) --
	(314.00, 77.65) --
	(313.26, 77.78) --
	(312.51, 78.04) --
	(311.77, 78.34) --
	(311.03, 78.75) --
	(310.29, 79.03) --
	(309.54, 79.28) --
	(308.80, 79.56) --
	(308.06, 79.92) --
	(307.31, 80.17) --
	(306.57, 80.33) --
	(305.83, 80.68) --
	(305.09, 81.01) --
	(304.34, 81.24) --
	(303.60, 81.60) --
	(302.86, 81.86) --
	(302.11, 82.15) --
	(301.37, 82.52) --
	(300.63, 82.87) --
	(299.89, 83.10) --
	(299.14, 83.37) --
	(298.40, 83.64) --
	(297.66, 83.90) --
	(296.91, 84.20) --
	(296.17, 84.31) --
	(295.43, 84.58) --
	(294.69, 84.85) --
	(293.94, 85.02) --
	(293.20, 85.19) --
	(292.46, 85.27) --
	(291.71, 85.39) --
	(290.97, 85.49) --
	(290.23, 85.68) --
	(289.49, 85.74) --
	(288.74, 85.73) --
	(288.00, 85.80) --
	(287.26, 85.83) --
	(286.52, 85.81) --
	(285.77, 85.85) --
	(285.03, 85.81) --
	(284.29, 85.79) --
	(283.54, 85.79) --
	(282.80, 85.76) --
	(282.06, 85.71) --
	(281.32, 85.65) --
	(280.57, 85.59) --
	(279.83, 85.57) --
	(279.09, 85.57) --
	(278.34, 85.51) --
	(277.60, 85.42) --
	cycle;

\path[] (277.60, 94.86) --
	(278.34, 94.70) --
	(279.09, 94.56) --
	(279.83, 94.34) --
	(280.57, 94.15) --
	(281.32, 94.13) --
	(282.06, 93.86) --
	(282.80, 93.59) --
	(283.54, 93.42) --
	(284.29, 93.09) --
	(285.03, 92.84) --
	(285.77, 92.66) --
	(286.52, 92.42) --
	(287.26, 92.24) --
	(288.00, 92.05) --
	(288.74, 91.88) --
	(289.49, 91.77) --
	(290.23, 91.48) --
	(290.97, 91.22) --
	(291.71, 90.98) --
	(292.46, 90.73) --
	(293.20, 90.48) --
	(293.94, 90.19) --
	(294.69, 90.01) --
	(295.43, 89.81) --
	(296.17, 89.66) --
	(296.91, 89.48) --
	(297.66, 89.28) --
	(298.40, 89.07) --
	(299.14, 88.99) --
	(299.89, 88.86) --
	(300.63, 88.69) --
	(301.37, 88.53) --
	(302.11, 88.43) --
	(302.86, 88.29) --
	(303.60, 88.20) --
	(304.34, 88.11) --
	(305.09, 88.04) --
	(305.83, 88.04) --
	(306.57, 87.94) --
	(307.31, 87.92) --
	(308.06, 87.80) --
	(308.80, 87.77) --
	(309.54, 87.73) --
	(310.29, 87.74) --
	(311.03, 87.75) --
	(311.77, 87.77) --
	(312.51, 87.77) --
	(313.26, 87.77) --
	(314.00, 87.80) --
	(314.74, 87.80) --
	(315.49, 87.86) --
	(316.23, 87.92) --
	(316.97, 88.02) --
	(317.71, 88.06) --
	(318.46, 88.15) --
	(319.20, 88.20) --
	(319.94, 88.32) --
	(320.69, 88.38) --
	(321.43, 88.46) --
	(322.17, 88.63) --
	(322.91, 88.61) --
	(323.66, 88.66) --
	(324.40, 88.79) --
	(325.14, 88.86) --
	(325.89, 89.02) --
	(326.63, 89.19) --
	(327.37, 89.34) --
	(328.11, 89.51) --
	(328.86, 89.57) --
	(329.60, 89.70) --
	(330.34, 89.86) --
	(331.09, 90.10) --
	(331.83, 90.27) --
	(332.57, 90.55) --
	(333.31, 90.74) --
	(334.06, 90.86) --
	(334.80, 90.95) --
	(335.54, 91.27) --
	(336.29, 91.41) --
	(337.03, 91.59) --
	(337.77, 91.92) --
	(338.51, 92.19) --
	(339.26, 92.37) --
	(340.00, 92.43) --
	(340.74, 92.60) --
	(341.49, 92.69) --
	(342.23, 92.85) --
	(342.97, 93.00) --
	(343.71, 93.08) --
	(344.46, 93.35) --
	(345.20, 93.58) --
	(345.94, 93.82) --
	(346.69, 93.92) --
	(347.43, 94.08) --
	(348.17, 94.21) --
	(348.91, 94.30) --
	(349.66, 94.42) --
	(350.40, 94.58) --
	(351.14, 94.81);

\path[] (351.14, 78.55) --
	(350.40, 78.66) --
	(349.66, 78.74) --
	(348.91, 78.58) --
	(348.17, 78.66) --
	(347.43, 78.75) --
	(346.69, 78.66) --
	(345.94, 78.66) --
	(345.20, 78.59) --
	(344.46, 78.51) --
	(343.71, 78.44) --
	(342.97, 78.36) --
	(342.23, 78.29) --
	(341.49, 78.08) --
	(340.74, 78.01) --
	(340.00, 77.97) --
	(339.26, 77.69) --
	(338.51, 77.58) --
	(337.77, 77.44) --
	(337.03, 77.31) --
	(336.29, 77.29) --
	(335.54, 77.29) --
	(334.80, 77.16) --
	(334.06, 77.10) --
	(333.31, 76.95) --
	(332.57, 76.86) --
	(331.83, 76.70) --
	(331.09, 76.53) --
	(330.34, 76.47) --
	(329.60, 76.31) --
	(328.86, 76.46) --
	(328.11, 76.30) --
	(327.37, 76.18) --
	(326.63, 76.16) --
	(325.89, 76.20) --
	(325.14, 76.21) --
	(324.40, 76.21) --
	(323.66, 76.13) --
	(322.91, 76.14) --
	(322.17, 76.14) --
	(321.43, 76.13) --
	(320.69, 76.19) --
	(319.94, 76.26) --
	(319.20, 76.35) --
	(318.46, 76.49) --
	(317.71, 76.64) --
	(316.97, 76.81) --
	(316.23, 77.03) --
	(315.49, 77.30) --
	(314.74, 77.46) --
	(314.00, 77.65) --
	(313.26, 77.78) --
	(312.51, 78.04) --
	(311.77, 78.34) --
	(311.03, 78.75) --
	(310.29, 79.03) --
	(309.54, 79.28) --
	(308.80, 79.56) --
	(308.06, 79.92) --
	(307.31, 80.17) --
	(306.57, 80.33) --
	(305.83, 80.68) --
	(305.09, 81.01) --
	(304.34, 81.24) --
	(303.60, 81.60) --
	(302.86, 81.86) --
	(302.11, 82.15) --
	(301.37, 82.52) --
	(300.63, 82.87) --
	(299.89, 83.10) --
	(299.14, 83.37) --
	(298.40, 83.64) --
	(297.66, 83.90) --
	(296.91, 84.20) --
	(296.17, 84.31) --
	(295.43, 84.58) --
	(294.69, 84.85) --
	(293.94, 85.02) --
	(293.20, 85.19) --
	(292.46, 85.27) --
	(291.71, 85.39) --
	(290.97, 85.49) --
	(290.23, 85.68) --
	(289.49, 85.74) --
	(288.74, 85.73) --
	(288.00, 85.80) --
	(287.26, 85.83) --
	(286.52, 85.81) --
	(285.77, 85.85) --
	(285.03, 85.81) --
	(284.29, 85.79) --
	(283.54, 85.79) --
	(282.80, 85.76) --
	(282.06, 85.71) --
	(281.32, 85.65) --
	(280.57, 85.59) --
	(279.83, 85.57) --
	(279.09, 85.57) --
	(278.34, 85.51) --
	(277.60, 85.42);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (277.60, 96.82) --
	(278.34, 96.61) --
	(279.09, 96.52) --
	(279.83, 96.19) --
	(280.57, 95.96) --
	(281.32, 95.80) --
	(282.06, 95.61) --
	(282.80, 95.44) --
	(283.54, 95.26) --
	(284.29, 94.96) --
	(285.03, 94.71) --
	(285.77, 94.42) --
	(286.52, 94.18) --
	(287.26, 94.06) --
	(288.00, 93.84) --
	(288.74, 93.51) --
	(289.49, 93.17) --
	(290.23, 92.70) --
	(290.97, 92.41) --
	(291.71, 92.07) --
	(292.46, 91.69) --
	(293.20, 91.32) --
	(293.94, 90.96) --
	(294.69, 90.68) --
	(295.43, 90.44) --
	(296.17, 90.08) --
	(296.91, 89.85) --
	(297.66, 89.55) --
	(298.40, 89.17) --
	(299.14, 88.97) --
	(299.89, 88.72) --
	(300.63, 88.49) --
	(301.37, 88.28) --
	(302.11, 88.09) --
	(302.86, 87.94) --
	(303.60, 87.77) --
	(304.34, 87.69) --
	(305.09, 87.64) --
	(305.83, 87.58) --
	(306.57, 87.50) --
	(307.31, 87.47) --
	(308.06, 87.46) --
	(308.80, 87.45) --
	(309.54, 87.39) --
	(310.29, 87.32) --
	(311.03, 87.30) --
	(311.77, 87.29) --
	(312.51, 87.31) --
	(313.26, 87.34) --
	(314.00, 87.34) --
	(314.74, 87.34) --
	(315.49, 87.38) --
	(316.23, 87.39) --
	(316.97, 87.42) --
	(317.71, 87.46) --
	(318.46, 87.49) --
	(319.20, 87.53) --
	(319.94, 87.57) --
	(320.69, 87.59) --
	(321.43, 87.65) --
	(322.17, 87.69) --
	(322.91, 87.79) --
	(323.66, 87.90) --
	(324.40, 88.00) --
	(325.14, 88.09) --
	(325.89, 88.21) --
	(326.63, 88.28) --
	(327.37, 88.42) --
	(328.11, 88.57) --
	(328.86, 88.72) --
	(329.60, 88.82) --
	(330.34, 89.02) --
	(331.09, 89.21) --
	(331.83, 89.36) --
	(332.57, 89.53) --
	(333.31, 89.70) --
	(334.06, 89.81) --
	(334.80, 90.11) --
	(335.54, 90.21) --
	(336.29, 90.49) --
	(337.03, 90.70) --
	(337.77, 91.27) --
	(338.51, 91.36) --
	(339.26, 91.51) --
	(340.00, 91.67) --
	(340.74, 92.04) --
	(341.49, 92.39) --
	(342.23, 92.48) --
	(342.97, 92.59) --
	(343.71, 92.82) --
	(344.46, 93.01) --
	(345.20, 93.24) --
	(345.94, 93.55) --
	(346.69, 93.76) --
	(347.43, 94.17) --
	(348.17, 94.33) --
	(348.91, 94.68) --
	(349.66, 94.81) --
	(350.40, 94.72) --
	(351.14, 95.20) --
	(351.14, 78.76) --
	(350.40, 78.69) --
	(349.66, 78.42) --
	(348.91, 78.50) --
	(348.17, 78.36) --
	(347.43, 78.09) --
	(346.69, 78.02) --
	(345.94, 77.85) --
	(345.20, 77.67) --
	(344.46, 77.41) --
	(343.71, 77.20) --
	(342.97, 77.03) --
	(342.23, 76.59) --
	(341.49, 76.57) --
	(340.74, 76.36) --
	(340.00, 76.16) --
	(339.26, 76.09) --
	(338.51, 75.98) --
	(337.77, 75.86) --
	(337.03, 75.54) --
	(336.29, 75.48) --
	(335.54, 75.50) --
	(334.80, 75.41) --
	(334.06, 75.26) --
	(333.31, 75.07) --
	(332.57, 74.84) --
	(331.83, 74.61) --
	(331.09, 74.41) --
	(330.34, 74.20) --
	(329.60, 74.02) --
	(328.86, 73.87) --
	(328.11, 73.72) --
	(327.37, 73.57) --
	(326.63, 73.36) --
	(325.89, 73.17) --
	(325.14, 72.87) --
	(324.40, 72.55) --
	(323.66, 72.39) --
	(322.91, 72.49) --
	(322.17, 72.56) --
	(321.43, 72.52) --
	(320.69, 72.98) --
	(319.94, 73.20) --
	(319.20, 73.26) --
	(318.46, 73.44) --
	(317.71, 73.64) --
	(316.97, 73.70) --
	(316.23, 73.97) --
	(315.49, 74.39) --
	(314.74, 74.74) --
	(314.00, 75.21) --
	(313.26, 75.52) --
	(312.51, 75.78) --
	(311.77, 76.04) --
	(311.03, 76.56) --
	(310.29, 77.06) --
	(309.54, 77.49) --
	(308.80, 77.81) --
	(308.06, 78.24) --
	(307.31, 78.74) --
	(306.57, 79.30) --
	(305.83, 79.90) --
	(305.09, 80.28) --
	(304.34, 80.59) --
	(303.60, 81.13) --
	(302.86, 81.57) --
	(302.11, 82.00) --
	(301.37, 82.50) --
	(300.63, 83.03) --
	(299.89, 83.49) --
	(299.14, 83.96) --
	(298.40, 84.36) --
	(297.66, 84.74) --
	(296.91, 85.04) --
	(296.17, 85.32) --
	(295.43, 85.51) --
	(294.69, 85.64) --
	(293.94, 85.76) --
	(293.20, 85.84) --
	(292.46, 85.91) --
	(291.71, 85.98) --
	(290.97, 86.04) --
	(290.23, 86.10) --
	(289.49, 86.13) --
	(288.74, 86.17) --
	(288.00, 86.22) --
	(287.26, 86.24) --
	(286.52, 86.22) --
	(285.77, 86.23) --
	(285.03, 86.24) --
	(284.29, 86.25) --
	(283.54, 86.21) --
	(282.80, 86.18) --
	(282.06, 86.18) --
	(281.32, 86.17) --
	(280.57, 86.16) --
	(279.83, 86.13) --
	(279.09, 86.08) --
	(278.34, 85.98) --
	(277.60, 85.92) --
	cycle;

\path[] (277.60, 96.82) --
	(278.34, 96.61) --
	(279.09, 96.52) --
	(279.83, 96.19) --
	(280.57, 95.96) --
	(281.32, 95.80) --
	(282.06, 95.61) --
	(282.80, 95.44) --
	(283.54, 95.26) --
	(284.29, 94.96) --
	(285.03, 94.71) --
	(285.77, 94.42) --
	(286.52, 94.18) --
	(287.26, 94.06) --
	(288.00, 93.84) --
	(288.74, 93.51) --
	(289.49, 93.17) --
	(290.23, 92.70) --
	(290.97, 92.41) --
	(291.71, 92.07) --
	(292.46, 91.69) --
	(293.20, 91.32) --
	(293.94, 90.96) --
	(294.69, 90.68) --
	(295.43, 90.44) --
	(296.17, 90.08) --
	(296.91, 89.85) --
	(297.66, 89.55) --
	(298.40, 89.17) --
	(299.14, 88.97) --
	(299.89, 88.72) --
	(300.63, 88.49) --
	(301.37, 88.28) --
	(302.11, 88.09) --
	(302.86, 87.94) --
	(303.60, 87.77) --
	(304.34, 87.69) --
	(305.09, 87.64) --
	(305.83, 87.58) --
	(306.57, 87.50) --
	(307.31, 87.47) --
	(308.06, 87.46) --
	(308.80, 87.45) --
	(309.54, 87.39) --
	(310.29, 87.32) --
	(311.03, 87.30) --
	(311.77, 87.29) --
	(312.51, 87.31) --
	(313.26, 87.34) --
	(314.00, 87.34) --
	(314.74, 87.34) --
	(315.49, 87.38) --
	(316.23, 87.39) --
	(316.97, 87.42) --
	(317.71, 87.46) --
	(318.46, 87.49) --
	(319.20, 87.53) --
	(319.94, 87.57) --
	(320.69, 87.59) --
	(321.43, 87.65) --
	(322.17, 87.69) --
	(322.91, 87.79) --
	(323.66, 87.90) --
	(324.40, 88.00) --
	(325.14, 88.09) --
	(325.89, 88.21) --
	(326.63, 88.28) --
	(327.37, 88.42) --
	(328.11, 88.57) --
	(328.86, 88.72) --
	(329.60, 88.82) --
	(330.34, 89.02) --
	(331.09, 89.21) --
	(331.83, 89.36) --
	(332.57, 89.53) --
	(333.31, 89.70) --
	(334.06, 89.81) --
	(334.80, 90.11) --
	(335.54, 90.21) --
	(336.29, 90.49) --
	(337.03, 90.70) --
	(337.77, 91.27) --
	(338.51, 91.36) --
	(339.26, 91.51) --
	(340.00, 91.67) --
	(340.74, 92.04) --
	(341.49, 92.39) --
	(342.23, 92.48) --
	(342.97, 92.59) --
	(343.71, 92.82) --
	(344.46, 93.01) --
	(345.20, 93.24) --
	(345.94, 93.55) --
	(346.69, 93.76) --
	(347.43, 94.17) --
	(348.17, 94.33) --
	(348.91, 94.68) --
	(349.66, 94.81) --
	(350.40, 94.72) --
	(351.14, 95.20);

\path[] (351.14, 78.76) --
	(350.40, 78.69) --
	(349.66, 78.42) --
	(348.91, 78.50) --
	(348.17, 78.36) --
	(347.43, 78.09) --
	(346.69, 78.02) --
	(345.94, 77.85) --
	(345.20, 77.67) --
	(344.46, 77.41) --
	(343.71, 77.20) --
	(342.97, 77.03) --
	(342.23, 76.59) --
	(341.49, 76.57) --
	(340.74, 76.36) --
	(340.00, 76.16) --
	(339.26, 76.09) --
	(338.51, 75.98) --
	(337.77, 75.86) --
	(337.03, 75.54) --
	(336.29, 75.48) --
	(335.54, 75.50) --
	(334.80, 75.41) --
	(334.06, 75.26) --
	(333.31, 75.07) --
	(332.57, 74.84) --
	(331.83, 74.61) --
	(331.09, 74.41) --
	(330.34, 74.20) --
	(329.60, 74.02) --
	(328.86, 73.87) --
	(328.11, 73.72) --
	(327.37, 73.57) --
	(326.63, 73.36) --
	(325.89, 73.17) --
	(325.14, 72.87) --
	(324.40, 72.55) --
	(323.66, 72.39) --
	(322.91, 72.49) --
	(322.17, 72.56) --
	(321.43, 72.52) --
	(320.69, 72.98) --
	(319.94, 73.20) --
	(319.20, 73.26) --
	(318.46, 73.44) --
	(317.71, 73.64) --
	(316.97, 73.70) --
	(316.23, 73.97) --
	(315.49, 74.39) --
	(314.74, 74.74) --
	(314.00, 75.21) --
	(313.26, 75.52) --
	(312.51, 75.78) --
	(311.77, 76.04) --
	(311.03, 76.56) --
	(310.29, 77.06) --
	(309.54, 77.49) --
	(308.80, 77.81) --
	(308.06, 78.24) --
	(307.31, 78.74) --
	(306.57, 79.30) --
	(305.83, 79.90) --
	(305.09, 80.28) --
	(304.34, 80.59) --
	(303.60, 81.13) --
	(302.86, 81.57) --
	(302.11, 82.00) --
	(301.37, 82.50) --
	(300.63, 83.03) --
	(299.89, 83.49) --
	(299.14, 83.96) --
	(298.40, 84.36) --
	(297.66, 84.74) --
	(296.91, 85.04) --
	(296.17, 85.32) --
	(295.43, 85.51) --
	(294.69, 85.64) --
	(293.94, 85.76) --
	(293.20, 85.84) --
	(292.46, 85.91) --
	(291.71, 85.98) --
	(290.97, 86.04) --
	(290.23, 86.10) --
	(289.49, 86.13) --
	(288.74, 86.17) --
	(288.00, 86.22) --
	(287.26, 86.24) --
	(286.52, 86.22) --
	(285.77, 86.23) --
	(285.03, 86.24) --
	(284.29, 86.25) --
	(283.54, 86.21) --
	(282.80, 86.18) --
	(282.06, 86.18) --
	(281.32, 86.17) --
	(280.57, 86.16) --
	(279.83, 86.13) --
	(279.09, 86.08) --
	(278.34, 85.98) --
	(277.60, 85.92);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (277.60, 96.24) --
	(278.34, 95.92) --
	(279.09, 95.71) --
	(279.83, 95.44) --
	(280.57, 95.26) --
	(281.32, 95.07) --
	(282.06, 94.83) --
	(282.80, 94.65) --
	(283.54, 94.55) --
	(284.29, 94.32) --
	(285.03, 94.10) --
	(285.77, 93.72) --
	(286.52, 93.39) --
	(287.26, 93.20) --
	(288.00, 92.89) --
	(288.74, 92.75) --
	(289.49, 92.49) --
	(290.23, 92.26) --
	(290.97, 92.00) --
	(291.71, 91.59) --
	(292.46, 91.07) --
	(293.20, 90.75) --
	(293.94, 90.54) --
	(294.69, 90.27) --
	(295.43, 90.01) --
	(296.17, 89.86) --
	(296.91, 89.51) --
	(297.66, 89.26) --
	(298.40, 89.05) --
	(299.14, 88.83) --
	(299.89, 88.58) --
	(300.63, 88.32) --
	(301.37, 88.18) --
	(302.11, 88.03) --
	(302.86, 87.96) --
	(303.60, 87.91) --
	(304.34, 87.83) --
	(305.09, 87.81) --
	(305.83, 87.76) --
	(306.57, 87.75) --
	(307.31, 87.72) --
	(308.06, 87.64) --
	(308.80, 87.60) --
	(309.54, 87.64) --
	(310.29, 87.68) --
	(311.03, 87.66) --
	(311.77, 87.67) --
	(312.51, 87.61) --
	(313.26, 87.68) --
	(314.00, 87.67) --
	(314.74, 87.70) --
	(315.49, 87.75) --
	(316.23, 87.79) --
	(316.97, 87.82) --
	(317.71, 87.86) --
	(318.46, 87.90) --
	(319.20, 87.96) --
	(319.94, 88.06) --
	(320.69, 88.16) --
	(321.43, 88.30) --
	(322.17, 88.43) --
	(322.91, 88.54) --
	(323.66, 88.60) --
	(324.40, 88.76) --
	(325.14, 88.80) --
	(325.89, 88.88) --
	(326.63, 88.99) --
	(327.37, 89.06) --
	(328.11, 89.16) --
	(328.86, 89.38) --
	(329.60, 89.51) --
	(330.34, 89.62) --
	(331.09, 89.68) --
	(331.83, 89.80) --
	(332.57, 89.94) --
	(333.31, 90.02) --
	(334.06, 90.17) --
	(334.80, 90.40) --
	(335.54, 90.67) --
	(336.29, 90.81) --
	(337.03, 90.95) --
	(337.77, 91.27) --
	(338.51, 91.39) --
	(339.26, 91.54) --
	(340.00, 91.68) --
	(340.74, 91.93) --
	(341.49, 92.12) --
	(342.23, 92.42) --
	(342.97, 92.67) --
	(343.71, 92.88) --
	(344.46, 92.86) --
	(345.20, 93.19) --
	(345.94, 93.49) --
	(346.69, 93.61) --
	(347.43, 93.72) --
	(348.17, 93.74) --
	(348.91, 94.12) --
	(349.66, 94.26) --
	(350.40, 94.33) --
	(351.14, 94.49) --
	(351.14, 79.34) --
	(350.40, 79.05) --
	(349.66, 78.76) --
	(348.91, 78.66) --
	(348.17, 78.63) --
	(347.43, 78.66) --
	(346.69, 78.82) --
	(345.94, 78.66) --
	(345.20, 78.52) --
	(344.46, 78.37) --
	(343.71, 78.19) --
	(342.97, 78.02) --
	(342.23, 77.77) --
	(341.49, 77.64) --
	(340.74, 77.50) --
	(340.00, 77.38) --
	(339.26, 77.32) --
	(338.51, 77.09) --
	(337.77, 76.88) --
	(337.03, 76.67) --
	(336.29, 76.58) --
	(335.54, 76.60) --
	(334.80, 76.57) --
	(334.06, 76.25) --
	(333.31, 76.03) --
	(332.57, 75.81) --
	(331.83, 75.73) --
	(331.09, 75.59) --
	(330.34, 75.49) --
	(329.60, 75.39) --
	(328.86, 75.46) --
	(328.11, 75.38) --
	(327.37, 75.16) --
	(326.63, 75.12) --
	(325.89, 74.95) --
	(325.14, 75.04) --
	(324.40, 75.08) --
	(323.66, 74.84) --
	(322.91, 74.80) --
	(322.17, 74.83) --
	(321.43, 74.84) --
	(320.69, 74.96) --
	(319.94, 75.07) --
	(319.20, 75.20) --
	(318.46, 75.34) --
	(317.71, 75.49) --
	(316.97, 75.56) --
	(316.23, 75.64) --
	(315.49, 75.78) --
	(314.74, 75.94) --
	(314.00, 76.19) --
	(313.26, 76.39) --
	(312.51, 76.72) --
	(311.77, 77.21) --
	(311.03, 77.48) --
	(310.29, 77.77) --
	(309.54, 78.23) --
	(308.80, 78.58) --
	(308.06, 78.84) --
	(307.31, 79.21) --
	(306.57, 79.55) --
	(305.83, 79.84) --
	(305.09, 80.32) --
	(304.34, 80.92) --
	(303.60, 81.46) --
	(302.86, 81.80) --
	(302.11, 82.22) --
	(301.37, 82.55) --
	(300.63, 82.80) --
	(299.89, 83.23) --
	(299.14, 83.62) --
	(298.40, 83.99) --
	(297.66, 84.33) --
	(296.91, 84.66) --
	(296.17, 84.87) --
	(295.43, 85.10) --
	(294.69, 85.23) --
	(293.94, 85.37) --
	(293.20, 85.54) --
	(292.46, 85.63) --
	(291.71, 85.68) --
	(290.97, 85.75) --
	(290.23, 85.82) --
	(289.49, 85.86) --
	(288.74, 85.82) --
	(288.00, 85.86) --
	(287.26, 85.87) --
	(286.52, 85.93) --
	(285.77, 85.95) --
	(285.03, 85.96) --
	(284.29, 85.93) --
	(283.54, 85.87) --
	(282.80, 85.81) --
	(282.06, 85.77) --
	(281.32, 85.77) --
	(280.57, 85.77) --
	(279.83, 85.79) --
	(279.09, 85.73) --
	(278.34, 85.66) --
	(277.60, 85.60) --
	cycle;

\path[] (277.60, 96.24) --
	(278.34, 95.92) --
	(279.09, 95.71) --
	(279.83, 95.44) --
	(280.57, 95.26) --
	(281.32, 95.07) --
	(282.06, 94.83) --
	(282.80, 94.65) --
	(283.54, 94.55) --
	(284.29, 94.32) --
	(285.03, 94.10) --
	(285.77, 93.72) --
	(286.52, 93.39) --
	(287.26, 93.20) --
	(288.00, 92.89) --
	(288.74, 92.75) --
	(289.49, 92.49) --
	(290.23, 92.26) --
	(290.97, 92.00) --
	(291.71, 91.59) --
	(292.46, 91.07) --
	(293.20, 90.75) --
	(293.94, 90.54) --
	(294.69, 90.27) --
	(295.43, 90.01) --
	(296.17, 89.86) --
	(296.91, 89.51) --
	(297.66, 89.26) --
	(298.40, 89.05) --
	(299.14, 88.83) --
	(299.89, 88.58) --
	(300.63, 88.32) --
	(301.37, 88.18) --
	(302.11, 88.03) --
	(302.86, 87.96) --
	(303.60, 87.91) --
	(304.34, 87.83) --
	(305.09, 87.81) --
	(305.83, 87.76) --
	(306.57, 87.75) --
	(307.31, 87.72) --
	(308.06, 87.64) --
	(308.80, 87.60) --
	(309.54, 87.64) --
	(310.29, 87.68) --
	(311.03, 87.66) --
	(311.77, 87.67) --
	(312.51, 87.61) --
	(313.26, 87.68) --
	(314.00, 87.67) --
	(314.74, 87.70) --
	(315.49, 87.75) --
	(316.23, 87.79) --
	(316.97, 87.82) --
	(317.71, 87.86) --
	(318.46, 87.90) --
	(319.20, 87.96) --
	(319.94, 88.06) --
	(320.69, 88.16) --
	(321.43, 88.30) --
	(322.17, 88.43) --
	(322.91, 88.54) --
	(323.66, 88.60) --
	(324.40, 88.76) --
	(325.14, 88.80) --
	(325.89, 88.88) --
	(326.63, 88.99) --
	(327.37, 89.06) --
	(328.11, 89.16) --
	(328.86, 89.38) --
	(329.60, 89.51) --
	(330.34, 89.62) --
	(331.09, 89.68) --
	(331.83, 89.80) --
	(332.57, 89.94) --
	(333.31, 90.02) --
	(334.06, 90.17) --
	(334.80, 90.40) --
	(335.54, 90.67) --
	(336.29, 90.81) --
	(337.03, 90.95) --
	(337.77, 91.27) --
	(338.51, 91.39) --
	(339.26, 91.54) --
	(340.00, 91.68) --
	(340.74, 91.93) --
	(341.49, 92.12) --
	(342.23, 92.42) --
	(342.97, 92.67) --
	(343.71, 92.88) --
	(344.46, 92.86) --
	(345.20, 93.19) --
	(345.94, 93.49) --
	(346.69, 93.61) --
	(347.43, 93.72) --
	(348.17, 93.74) --
	(348.91, 94.12) --
	(349.66, 94.26) --
	(350.40, 94.33) --
	(351.14, 94.49);

\path[] (351.14, 79.34) --
	(350.40, 79.05) --
	(349.66, 78.76) --
	(348.91, 78.66) --
	(348.17, 78.63) --
	(347.43, 78.66) --
	(346.69, 78.82) --
	(345.94, 78.66) --
	(345.20, 78.52) --
	(344.46, 78.37) --
	(343.71, 78.19) --
	(342.97, 78.02) --
	(342.23, 77.77) --
	(341.49, 77.64) --
	(340.74, 77.50) --
	(340.00, 77.38) --
	(339.26, 77.32) --
	(338.51, 77.09) --
	(337.77, 76.88) --
	(337.03, 76.67) --
	(336.29, 76.58) --
	(335.54, 76.60) --
	(334.80, 76.57) --
	(334.06, 76.25) --
	(333.31, 76.03) --
	(332.57, 75.81) --
	(331.83, 75.73) --
	(331.09, 75.59) --
	(330.34, 75.49) --
	(329.60, 75.39) --
	(328.86, 75.46) --
	(328.11, 75.38) --
	(327.37, 75.16) --
	(326.63, 75.12) --
	(325.89, 74.95) --
	(325.14, 75.04) --
	(324.40, 75.08) --
	(323.66, 74.84) --
	(322.91, 74.80) --
	(322.17, 74.83) --
	(321.43, 74.84) --
	(320.69, 74.96) --
	(319.94, 75.07) --
	(319.20, 75.20) --
	(318.46, 75.34) --
	(317.71, 75.49) --
	(316.97, 75.56) --
	(316.23, 75.64) --
	(315.49, 75.78) --
	(314.74, 75.94) --
	(314.00, 76.19) --
	(313.26, 76.39) --
	(312.51, 76.72) --
	(311.77, 77.21) --
	(311.03, 77.48) --
	(310.29, 77.77) --
	(309.54, 78.23) --
	(308.80, 78.58) --
	(308.06, 78.84) --
	(307.31, 79.21) --
	(306.57, 79.55) --
	(305.83, 79.84) --
	(305.09, 80.32) --
	(304.34, 80.92) --
	(303.60, 81.46) --
	(302.86, 81.80) --
	(302.11, 82.22) --
	(301.37, 82.55) --
	(300.63, 82.80) --
	(299.89, 83.23) --
	(299.14, 83.62) --
	(298.40, 83.99) --
	(297.66, 84.33) --
	(296.91, 84.66) --
	(296.17, 84.87) --
	(295.43, 85.10) --
	(294.69, 85.23) --
	(293.94, 85.37) --
	(293.20, 85.54) --
	(292.46, 85.63) --
	(291.71, 85.68) --
	(290.97, 85.75) --
	(290.23, 85.82) --
	(289.49, 85.86) --
	(288.74, 85.82) --
	(288.00, 85.86) --
	(287.26, 85.87) --
	(286.52, 85.93) --
	(285.77, 85.95) --
	(285.03, 85.96) --
	(284.29, 85.93) --
	(283.54, 85.87) --
	(282.80, 85.81) --
	(282.06, 85.77) --
	(281.32, 85.77) --
	(280.57, 85.77) --
	(279.83, 85.79) --
	(279.09, 85.73) --
	(278.34, 85.66) --
	(277.60, 85.60);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (277.60,113.23) --
	(278.34,112.73) --
	(279.09,111.85) --
	(279.83,110.91) --
	(280.57,110.32) --
	(281.32,109.66) --
	(282.06,108.69) --
	(282.80,107.56) --
	(283.54,106.69) --
	(284.29,105.85) --
	(285.03,104.80) --
	(285.77,103.63) --
	(286.52,102.28) --
	(287.26,101.60) --
	(288.00,100.80) --
	(288.74, 99.69) --
	(289.49, 98.74) --
	(290.23, 98.12) --
	(290.97, 97.15) --
	(291.71, 96.48) --
	(292.46, 95.67) --
	(293.20, 94.85) --
	(293.94, 94.12) --
	(294.69, 93.56) --
	(295.43, 92.98) --
	(296.17, 92.30) --
	(296.91, 91.84) --
	(297.66, 91.33) --
	(298.40, 90.96) --
	(299.14, 90.72) --
	(299.89, 90.16) --
	(300.63, 89.67) --
	(301.37, 89.47) --
	(302.11, 89.10) --
	(302.86, 88.86) --
	(303.60, 88.43) --
	(304.34, 88.22) --
	(305.09, 87.83) --
	(305.83, 87.73) --
	(306.57, 87.61) --
	(307.31, 87.55) --
	(308.06, 87.52) --
	(308.80, 87.45) --
	(309.54, 87.39) --
	(310.29, 87.32) --
	(311.03, 87.32) --
	(311.77, 87.32) --
	(312.51, 87.38) --
	(313.26, 87.44) --
	(314.00, 87.45) --
	(314.74, 87.68) --
	(315.49, 87.92) --
	(316.23, 88.12) --
	(316.97, 88.34) --
	(317.71, 88.70) --
	(318.46, 89.23) --
	(319.20, 89.46) --
	(319.94, 89.90) --
	(320.69, 90.55) --
	(321.43, 90.87) --
	(322.17, 91.19) --
	(322.91, 91.98) --
	(323.66, 92.47) --
	(324.40, 93.11) --
	(325.14, 93.98) --
	(325.89, 94.66) --
	(326.63, 95.58) --
	(327.37, 97.07) --
	(328.11, 97.92) --
	(328.86, 98.70) --
	(329.60, 99.66) --
	(330.34,100.79) --
	(331.09,102.18) --
	(331.83,103.33) --
	(332.57,103.95) --
	(333.31,105.45) --
	(334.06,106.54) --
	(334.80,108.21) --
	(335.54,109.62) --
	(336.29,111.02) --
	(337.03,112.41) --
	(337.77,113.56) --
	(338.51,115.09) --
	(339.26,116.36) --
	(340.00,118.21) --
	(340.74,120.07) --
	(341.49,122.03) --
	(342.23,123.82) --
	(342.97,125.32) --
	(343.71,126.44) --
	(344.46,127.26) --
	(345.20,128.17) --
	(345.94,129.36) --
	(346.69,130.08) --
	(347.43,130.14) --
	(348.17,131.82) --
	(348.91,133.30) --
	(349.66,133.82) --
	(350.40,134.96) --
	(351.14,135.59) --
	(351.14, 62.34) --
	(350.40, 62.61) --
	(349.66, 63.19) --
	(348.91, 63.80) --
	(348.17, 64.17) --
	(347.43, 64.40) --
	(346.69, 64.31) --
	(345.94, 64.18) --
	(345.20, 64.06) --
	(344.46, 63.96) --
	(343.71, 63.91) --
	(342.97, 63.79) --
	(342.23, 63.70) --
	(341.49, 63.87) --
	(340.74, 63.75) --
	(340.00, 63.94) --
	(339.26, 64.10) --
	(338.51, 64.11) --
	(337.77, 64.30) --
	(337.03, 63.90) --
	(336.29, 63.62) --
	(335.54, 63.74) --
	(334.80, 63.56) --
	(334.06, 62.97) --
	(333.31, 62.70) --
	(332.57, 62.25) --
	(331.83, 61.90) --
	(331.09, 61.47) --
	(330.34, 61.65) --
	(329.60, 61.15) --
	(328.86, 61.06) --
	(328.11, 60.90) --
	(327.37, 60.61) --
	(326.63, 60.80) --
	(325.89, 60.78) --
	(325.14, 60.45) --
	(324.40, 60.05) --
	(323.66, 60.30) --
	(322.91, 60.22) --
	(322.17, 59.92) --
	(321.43, 60.00) --
	(320.69, 60.20) --
	(319.94, 60.01) --
	(319.20, 59.97) --
	(318.46, 60.12) --
	(317.71, 60.29) --
	(316.97, 60.51) --
	(316.23, 60.26) --
	(315.49, 60.43) --
	(314.74, 60.58) --
	(314.00, 60.73) --
	(313.26, 60.99) --
	(312.51, 61.13) --
	(311.77, 61.40) --
	(311.03, 62.08) --
	(310.29, 62.73) --
	(309.54, 63.40) --
	(308.80, 63.75) --
	(308.06, 64.43) --
	(307.31, 65.07) --
	(306.57, 65.51) --
	(305.83, 66.19) --
	(305.09, 66.94) --
	(304.34, 67.63) --
	(303.60, 68.51) --
	(302.86, 69.57) --
	(302.11, 70.68) --
	(301.37, 72.04) --
	(300.63, 72.94) --
	(299.89, 73.87) --
	(299.14, 75.09) --
	(298.40, 76.26) --
	(297.66, 77.32) --
	(296.91, 78.43) --
	(296.17, 79.30) --
	(295.43, 80.13) --
	(294.69, 81.06) --
	(293.94, 81.67) --
	(293.20, 82.33) --
	(292.46, 83.06) --
	(291.71, 83.27) --
	(290.97, 83.69) --
	(290.23, 84.11) --
	(289.49, 84.43) --
	(288.74, 84.60) --
	(288.00, 85.01) --
	(287.26, 84.96) --
	(286.52, 85.05) --
	(285.77, 84.98) --
	(285.03, 84.71) --
	(284.29, 84.64) --
	(283.54, 84.63) --
	(282.80, 84.41) --
	(282.06, 84.26) --
	(281.32, 84.18) --
	(280.57, 84.09) --
	(279.83, 83.97) --
	(279.09, 83.91) --
	(278.34, 83.81) --
	(277.60, 83.66) --
	cycle;

\path[] (277.60,113.23) --
	(278.34,112.73) --
	(279.09,111.85) --
	(279.83,110.91) --
	(280.57,110.32) --
	(281.32,109.66) --
	(282.06,108.69) --
	(282.80,107.56) --
	(283.54,106.69) --
	(284.29,105.85) --
	(285.03,104.80) --
	(285.77,103.63) --
	(286.52,102.28) --
	(287.26,101.60) --
	(288.00,100.80) --
	(288.74, 99.69) --
	(289.49, 98.74) --
	(290.23, 98.12) --
	(290.97, 97.15) --
	(291.71, 96.48) --
	(292.46, 95.67) --
	(293.20, 94.85) --
	(293.94, 94.12) --
	(294.69, 93.56) --
	(295.43, 92.98) --
	(296.17, 92.30) --
	(296.91, 91.84) --
	(297.66, 91.33) --
	(298.40, 90.96) --
	(299.14, 90.72) --
	(299.89, 90.16) --
	(300.63, 89.67) --
	(301.37, 89.47) --
	(302.11, 89.10) --
	(302.86, 88.86) --
	(303.60, 88.43) --
	(304.34, 88.22) --
	(305.09, 87.83) --
	(305.83, 87.73) --
	(306.57, 87.61) --
	(307.31, 87.55) --
	(308.06, 87.52) --
	(308.80, 87.45) --
	(309.54, 87.39) --
	(310.29, 87.32) --
	(311.03, 87.32) --
	(311.77, 87.32) --
	(312.51, 87.38) --
	(313.26, 87.44) --
	(314.00, 87.45) --
	(314.74, 87.68) --
	(315.49, 87.92) --
	(316.23, 88.12) --
	(316.97, 88.34) --
	(317.71, 88.70) --
	(318.46, 89.23) --
	(319.20, 89.46) --
	(319.94, 89.90) --
	(320.69, 90.55) --
	(321.43, 90.87) --
	(322.17, 91.19) --
	(322.91, 91.98) --
	(323.66, 92.47) --
	(324.40, 93.11) --
	(325.14, 93.98) --
	(325.89, 94.66) --
	(326.63, 95.58) --
	(327.37, 97.07) --
	(328.11, 97.92) --
	(328.86, 98.70) --
	(329.60, 99.66) --
	(330.34,100.79) --
	(331.09,102.18) --
	(331.83,103.33) --
	(332.57,103.95) --
	(333.31,105.45) --
	(334.06,106.54) --
	(334.80,108.21) --
	(335.54,109.62) --
	(336.29,111.02) --
	(337.03,112.41) --
	(337.77,113.56) --
	(338.51,115.09) --
	(339.26,116.36) --
	(340.00,118.21) --
	(340.74,120.07) --
	(341.49,122.03) --
	(342.23,123.82) --
	(342.97,125.32) --
	(343.71,126.44) --
	(344.46,127.26) --
	(345.20,128.17) --
	(345.94,129.36) --
	(346.69,130.08) --
	(347.43,130.14) --
	(348.17,131.82) --
	(348.91,133.30) --
	(349.66,133.82) --
	(350.40,134.96) --
	(351.14,135.59);

\path[] (351.14, 62.34) --
	(350.40, 62.61) --
	(349.66, 63.19) --
	(348.91, 63.80) --
	(348.17, 64.17) --
	(347.43, 64.40) --
	(346.69, 64.31) --
	(345.94, 64.18) --
	(345.20, 64.06) --
	(344.46, 63.96) --
	(343.71, 63.91) --
	(342.97, 63.79) --
	(342.23, 63.70) --
	(341.49, 63.87) --
	(340.74, 63.75) --
	(340.00, 63.94) --
	(339.26, 64.10) --
	(338.51, 64.11) --
	(337.77, 64.30) --
	(337.03, 63.90) --
	(336.29, 63.62) --
	(335.54, 63.74) --
	(334.80, 63.56) --
	(334.06, 62.97) --
	(333.31, 62.70) --
	(332.57, 62.25) --
	(331.83, 61.90) --
	(331.09, 61.47) --
	(330.34, 61.65) --
	(329.60, 61.15) --
	(328.86, 61.06) --
	(328.11, 60.90) --
	(327.37, 60.61) --
	(326.63, 60.80) --
	(325.89, 60.78) --
	(325.14, 60.45) --
	(324.40, 60.05) --
	(323.66, 60.30) --
	(322.91, 60.22) --
	(322.17, 59.92) --
	(321.43, 60.00) --
	(320.69, 60.20) --
	(319.94, 60.01) --
	(319.20, 59.97) --
	(318.46, 60.12) --
	(317.71, 60.29) --
	(316.97, 60.51) --
	(316.23, 60.26) --
	(315.49, 60.43) --
	(314.74, 60.58) --
	(314.00, 60.73) --
	(313.26, 60.99) --
	(312.51, 61.13) --
	(311.77, 61.40) --
	(311.03, 62.08) --
	(310.29, 62.73) --
	(309.54, 63.40) --
	(308.80, 63.75) --
	(308.06, 64.43) --
	(307.31, 65.07) --
	(306.57, 65.51) --
	(305.83, 66.19) --
	(305.09, 66.94) --
	(304.34, 67.63) --
	(303.60, 68.51) --
	(302.86, 69.57) --
	(302.11, 70.68) --
	(301.37, 72.04) --
	(300.63, 72.94) --
	(299.89, 73.87) --
	(299.14, 75.09) --
	(298.40, 76.26) --
	(297.66, 77.32) --
	(296.91, 78.43) --
	(296.17, 79.30) --
	(295.43, 80.13) --
	(294.69, 81.06) --
	(293.94, 81.67) --
	(293.20, 82.33) --
	(292.46, 83.06) --
	(291.71, 83.27) --
	(290.97, 83.69) --
	(290.23, 84.11) --
	(289.49, 84.43) --
	(288.74, 84.60) --
	(288.00, 85.01) --
	(287.26, 84.96) --
	(286.52, 85.05) --
	(285.77, 84.98) --
	(285.03, 84.71) --
	(284.29, 84.64) --
	(283.54, 84.63) --
	(282.80, 84.41) --
	(282.06, 84.26) --
	(281.32, 84.18) --
	(280.57, 84.09) --
	(279.83, 83.97) --
	(279.09, 83.91) --
	(278.34, 83.81) --
	(277.60, 83.66);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60, 89.21) --
	(278.34, 89.19) --
	(279.09, 89.17) --
	(279.83, 89.14) --
	(280.57, 89.10) --
	(281.32, 89.05) --
	(282.06, 89.00) --
	(282.80, 88.94) --
	(283.54, 88.88) --
	(284.29, 88.81) --
	(285.03, 88.74) --
	(285.77, 88.65) --
	(286.52, 88.57) --
	(287.26, 88.47) --
	(288.00, 88.37) --
	(288.74, 88.27) --
	(289.49, 88.16) --
	(290.23, 88.04) --
	(290.97, 87.92) --
	(291.71, 87.79) --
	(292.46, 87.66) --
	(293.20, 87.53) --
	(293.94, 87.39) --
	(294.69, 87.24) --
	(295.43, 87.10) --
	(296.17, 86.94) --
	(296.91, 86.79) --
	(297.66, 86.64) --
	(298.40, 86.48) --
	(299.14, 86.32) --
	(299.89, 86.16) --
	(300.63, 86.00) --
	(301.37, 85.84) --
	(302.11, 85.68) --
	(302.86, 85.52) --
	(303.60, 85.36) --
	(304.34, 85.21) --
	(305.09, 85.05) --
	(305.83, 84.91) --
	(306.57, 84.76) --
	(307.31, 84.63) --
	(308.06, 84.50) --
	(308.80, 84.37) --
	(309.54, 84.25) --
	(310.29, 84.14) --
	(311.03, 84.04) --
	(311.77, 83.94) --
	(312.51, 83.85) --
	(313.26, 83.77) --
	(314.00, 83.70) --
	(314.74, 83.64) --
	(315.49, 83.59) --
	(316.23, 83.55) --
	(316.97, 83.51) --
	(317.71, 83.49) --
	(318.46, 83.48) --
	(319.20, 83.47) --
	(319.94, 83.48) --
	(320.69, 83.49) --
	(321.43, 83.51) --
	(322.17, 83.55) --
	(322.91, 83.59) --
	(323.66, 83.63) --
	(324.40, 83.69) --
	(325.14, 83.75) --
	(325.89, 83.82) --
	(326.63, 83.90) --
	(327.37, 83.98) --
	(328.11, 84.07) --
	(328.86, 84.16) --
	(329.60, 84.25) --
	(330.34, 84.35) --
	(331.09, 84.46) --
	(331.83, 84.56) --
	(332.57, 84.67) --
	(333.31, 84.78) --
	(334.06, 84.88) --
	(334.80, 84.99) --
	(335.54, 85.10) --
	(336.29, 85.21) --
	(337.03, 85.32) --
	(337.77, 85.42) --
	(338.51, 85.53) --
	(339.26, 85.63) --
	(340.00, 85.73) --
	(340.74, 85.83) --
	(341.49, 85.92) --
	(342.23, 86.02) --
	(342.97, 86.11) --
	(343.71, 86.19) --
	(344.46, 86.27) --
	(345.20, 86.35) --
	(345.94, 86.43) --
	(346.69, 86.50) --
	(347.43, 86.57) --
	(348.17, 86.63) --
	(348.91, 86.69) --
	(349.66, 86.75) --
	(350.40, 86.80) --
	(351.14, 86.85);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60, 89.03) --
	(278.34, 89.02) --
	(279.09, 89.00) --
	(279.83, 88.99) --
	(280.57, 88.97) --
	(281.32, 88.94) --
	(282.06, 88.91) --
	(282.80, 88.87) --
	(283.54, 88.83) --
	(284.29, 88.78) --
	(285.03, 88.72) --
	(285.77, 88.66) --
	(286.52, 88.60) --
	(287.26, 88.53) --
	(288.00, 88.45) --
	(288.74, 88.36) --
	(289.49, 88.27) --
	(290.23, 88.18) --
	(290.97, 88.07) --
	(291.71, 87.96) --
	(292.46, 87.84) --
	(293.20, 87.72) --
	(293.94, 87.59) --
	(294.69, 87.46) --
	(295.43, 87.32) --
	(296.17, 87.17) --
	(296.91, 87.02) --
	(297.66, 86.86) --
	(298.40, 86.70) --
	(299.14, 86.54) --
	(299.89, 86.38) --
	(300.63, 86.21) --
	(301.37, 86.04) --
	(302.11, 85.87) --
	(302.86, 85.71) --
	(303.60, 85.54) --
	(304.34, 85.37) --
	(305.09, 85.21) --
	(305.83, 85.05) --
	(306.57, 84.90) --
	(307.31, 84.75) --
	(308.06, 84.60) --
	(308.80, 84.47) --
	(309.54, 84.34) --
	(310.29, 84.21) --
	(311.03, 84.10) --
	(311.77, 83.99) --
	(312.51, 83.89) --
	(313.26, 83.80) --
	(314.00, 83.72) --
	(314.74, 83.64) --
	(315.49, 83.58) --
	(316.23, 83.53) --
	(316.97, 83.49) --
	(317.71, 83.45) --
	(318.46, 83.43) --
	(319.20, 83.42) --
	(319.94, 83.41) --
	(320.69, 83.42) --
	(321.43, 83.43) --
	(322.17, 83.46) --
	(322.91, 83.49) --
	(323.66, 83.53) --
	(324.40, 83.58) --
	(325.14, 83.64) --
	(325.89, 83.70) --
	(326.63, 83.77) --
	(327.37, 83.85) --
	(328.11, 83.93) --
	(328.86, 84.02) --
	(329.60, 84.11) --
	(330.34, 84.21) --
	(331.09, 84.31) --
	(331.83, 84.42) --
	(332.57, 84.52) --
	(333.31, 84.63) --
	(334.06, 84.74) --
	(334.80, 84.86) --
	(335.54, 84.97) --
	(336.29, 85.08) --
	(337.03, 85.20) --
	(337.77, 85.31) --
	(338.51, 85.42) --
	(339.26, 85.53) --
	(340.00, 85.64) --
	(340.74, 85.75) --
	(341.49, 85.86) --
	(342.23, 85.96) --
	(342.97, 86.06) --
	(343.71, 86.16) --
	(344.46, 86.26) --
	(345.20, 86.35) --
	(345.94, 86.43) --
	(346.69, 86.52) --
	(347.43, 86.60) --
	(348.17, 86.68) --
	(348.91, 86.75) --
	(349.66, 86.82) --
	(350.40, 86.88) --
	(351.14, 86.94);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60, 88.89) --
	(278.34, 88.87) --
	(279.09, 88.85) --
	(279.83, 88.83) --
	(280.57, 88.80) --
	(281.32, 88.76) --
	(282.06, 88.73) --
	(282.80, 88.68) --
	(283.54, 88.63) --
	(284.29, 88.58) --
	(285.03, 88.52) --
	(285.77, 88.45) --
	(286.52, 88.38) --
	(287.26, 88.31) --
	(288.00, 88.23) --
	(288.74, 88.14) --
	(289.49, 88.05) --
	(290.23, 87.95) --
	(290.97, 87.85) --
	(291.71, 87.75) --
	(292.46, 87.64) --
	(293.20, 87.52) --
	(293.94, 87.41) --
	(294.69, 87.28) --
	(295.43, 87.16) --
	(296.17, 87.03) --
	(296.91, 86.89) --
	(297.66, 86.75) --
	(298.40, 86.61) --
	(299.14, 86.47) --
	(299.89, 86.33) --
	(300.63, 86.18) --
	(301.37, 86.03) --
	(302.11, 85.88) --
	(302.86, 85.73) --
	(303.60, 85.59) --
	(304.34, 85.44) --
	(305.09, 85.30) --
	(305.83, 85.16) --
	(306.57, 85.03) --
	(307.31, 84.90) --
	(308.06, 84.77) --
	(308.80, 84.65) --
	(309.54, 84.54) --
	(310.29, 84.44) --
	(311.03, 84.34) --
	(311.77, 84.25) --
	(312.51, 84.16) --
	(313.26, 84.09) --
	(314.00, 84.02) --
	(314.74, 83.96) --
	(315.49, 83.92) --
	(316.23, 83.87) --
	(316.97, 83.84) --
	(317.71, 83.82) --
	(318.46, 83.80) --
	(319.20, 83.79) --
	(319.94, 83.80) --
	(320.69, 83.81) --
	(321.43, 83.82) --
	(322.17, 83.85) --
	(322.91, 83.88) --
	(323.66, 83.92) --
	(324.40, 83.97) --
	(325.14, 84.02) --
	(325.89, 84.08) --
	(326.63, 84.14) --
	(327.37, 84.21) --
	(328.11, 84.28) --
	(328.86, 84.36) --
	(329.60, 84.44) --
	(330.34, 84.53) --
	(331.09, 84.62) --
	(331.83, 84.71) --
	(332.57, 84.80) --
	(333.31, 84.89) --
	(334.06, 84.98) --
	(334.80, 85.08) --
	(335.54, 85.17) --
	(336.29, 85.27) --
	(337.03, 85.36) --
	(337.77, 85.46) --
	(338.51, 85.55) --
	(339.26, 85.64) --
	(340.00, 85.73) --
	(340.74, 85.81) --
	(341.49, 85.90) --
	(342.23, 85.98) --
	(342.97, 86.06) --
	(343.71, 86.14) --
	(344.46, 86.21) --
	(345.20, 86.28) --
	(345.94, 86.35) --
	(346.69, 86.42) --
	(347.43, 86.48) --
	(348.17, 86.54) --
	(348.91, 86.60) --
	(349.66, 86.65) --
	(350.40, 86.71) --
	(351.14, 86.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.60, 95.69) --
	(278.34, 95.50) --
	(279.09, 95.29) --
	(279.83, 95.07) --
	(280.57, 94.83) --
	(281.32, 94.57) --
	(282.06, 94.31) --
	(282.80, 94.02) --
	(283.54, 93.72) --
	(284.29, 93.41) --
	(285.03, 93.08) --
	(285.77, 92.74) --
	(286.52, 92.37) --
	(287.26, 91.99) --
	(288.00, 91.60) --
	(288.74, 91.18) --
	(289.49, 90.74) --
	(290.23, 90.29) --
	(290.97, 89.81) --
	(291.71, 89.31) --
	(292.46, 88.79) --
	(293.20, 88.25) --
	(293.94, 87.70) --
	(294.69, 87.12) --
	(295.43, 86.53) --
	(296.17, 85.93) --
	(296.91, 85.31) --
	(297.66, 84.69) --
	(298.40, 84.06) --
	(299.14, 83.43) --
	(299.89, 82.80) --
	(300.63, 82.18) --
	(301.37, 81.57) --
	(302.11, 80.97) --
	(302.86, 80.39) --
	(303.60, 79.83) --
	(304.34, 79.30) --
	(305.09, 78.80) --
	(305.83, 78.33) --
	(306.57, 77.90) --
	(307.31, 77.50) --
	(308.06, 77.15) --
	(308.80, 76.83) --
	(309.54, 76.56) --
	(310.29, 76.34) --
	(311.03, 76.16) --
	(311.77, 76.02) --
	(312.51, 75.93) --
	(313.26, 75.88) --
	(314.00, 75.88) --
	(314.74, 75.92) --
	(315.49, 76.00) --
	(316.23, 76.12) --
	(316.97, 76.27) --
	(317.71, 76.47) --
	(318.46, 76.69) --
	(319.20, 76.95) --
	(319.94, 77.24) --
	(320.69, 77.55) --
	(321.43, 77.89) --
	(322.17, 78.25) --
	(322.91, 78.63) --
	(323.66, 79.03) --
	(324.40, 79.45) --
	(325.14, 79.88) --
	(325.89, 80.33) --
	(326.63, 80.79) --
	(327.37, 81.26) --
	(328.11, 81.74) --
	(328.86, 82.22) --
	(329.60, 82.72) --
	(330.34, 83.21) --
	(331.09, 83.72) --
	(331.83, 84.22) --
	(332.57, 84.73) --
	(333.31, 85.23) --
	(334.06, 85.74) --
	(334.80, 86.24) --
	(335.54, 86.74) --
	(336.29, 87.23) --
	(337.03, 87.72) --
	(337.77, 88.19) --
	(338.51, 88.66) --
	(339.26, 89.12) --
	(340.00, 89.56) --
	(340.74, 90.00) --
	(341.49, 90.41) --
	(342.23, 90.82) --
	(342.97, 91.20) --
	(343.71, 91.57) --
	(344.46, 91.92) --
	(345.20, 92.25) --
	(345.94, 92.57) --
	(346.69, 92.86) --
	(347.43, 93.14) --
	(348.17, 93.40) --
	(348.91, 93.63) --
	(349.66, 93.86) --
	(350.40, 94.06) --
	(351.14, 94.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.89, 56.14) -- (305.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.97, 56.14) -- (305.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.43, 56.14) -- (323.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.43, 56.14) -- (323.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.43, 56.14) -- (323.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.86, 56.14) -- (316.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.86, 56.14) -- (316.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (323.43, 56.14) -- (323.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.09, 56.14) -- (299.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.04, 56.14) -- (319.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (346.96, 56.14) -- (346.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.04, 56.14) -- (319.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.44, 56.14) -- (306.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (319.04, 56.14) -- (319.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.77, 56.14) -- (302.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.09, 56.14) -- (315.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.89, 56.14) -- (305.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.54, 56.14) -- (317.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.39, 56.14) -- (283.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.39, 56.14) -- (283.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.39, 56.14) -- (283.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.12, 56.14) -- (296.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.64, 56.14) -- (314.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.57, 56.14) -- (315.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.89, 56.14) -- (311.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (351.14, 56.14) -- (351.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.54, 56.14) -- (317.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (317.54, 56.14) -- (317.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (336.13, 56.14) -- (336.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (339.12, 56.14) -- (339.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (291.40, 56.14) -- (291.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.11, 56.14) -- (324.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (289.19, 56.14) -- (289.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.78, 56.14) -- (314.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.19, 56.14) -- (290.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.09, 56.14) -- (315.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (330.79, 56.14) -- (330.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (330.79, 56.14) -- (330.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.09, 56.14) -- (315.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.75, 56.14) -- (290.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.97, 56.14) -- (305.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (305.97, 56.14) -- (305.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (347.64, 56.14) -- (347.64, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.89, 56.14) -- (311.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.12, 56.14) -- (296.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.39, 56.14) -- (283.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.44, 56.14) -- (306.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.89, 56.14) -- (311.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.78, 56.14) -- (314.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (327.58, 56.14) -- (327.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.09, 56.14) -- (299.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (298.13, 56.14) -- (298.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (327.58, 56.14) -- (327.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.70, 56.14) -- (304.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (314.78, 56.14) -- (314.78, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (327.58, 56.14) -- (327.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.57, 56.14) -- (315.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (287.07, 56.14) -- (287.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.75, 56.14) -- (290.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.75, 56.14) -- (290.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (290.75, 56.14) -- (290.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.57, 56.14) -- (315.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.39, 56.14) -- (283.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.86, 56.14) -- (316.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.70, 56.14) -- (304.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.34, 56.14) -- (309.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (309.34, 56.14) -- (309.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (304.70, 56.14) -- (304.70, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (316.86, 56.14) -- (316.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (302.77, 56.14) -- (302.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (283.39, 56.14) -- (283.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (324.69, 56.14) -- (324.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (296.19, 56.14) -- (296.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (318.46, 56.14) -- (318.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (315.57, 56.14) -- (315.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (311.89, 56.14) -- (311.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (299.87, 56.14) -- (299.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (318.46, 56.14) -- (318.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.17, 56.14) -- (284.17, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (306.44, 56.14) -- (306.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (312.55, 56.14) -- (312.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (280.50, 56.14) -- (280.50, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (277.60, 56.14) -- (277.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (293.30, 56.14) -- (293.30, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.99, 56.14) -- (308.99, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (318.46, 56.14) -- (318.46, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.92, 56.14) rectangle (354.82,139.37);
\end{scope}
\begin{scope}
\path[clip] (383.36,292.18) rectangle (464.25,375.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (383.36,292.18) rectangle (464.25,375.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,299.92) --
	(464.25,299.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,315.52) --
	(464.25,315.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,331.12) --
	(464.25,331.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,346.72) --
	(464.25,346.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,362.32) --
	(464.25,362.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.72,292.18) --
	(411.72,375.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.43,292.18) --
	(440.43,375.41);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (383.36,331.12) -- (464.25,331.12);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (387.04,342.36) --
	(387.78,342.06) --
	(388.52,341.76) --
	(389.26,341.43) --
	(390.01,341.13) --
	(390.75,340.91) --
	(391.49,340.52) --
	(392.24,340.10) --
	(392.98,339.72) --
	(393.72,339.34) --
	(394.46,338.96) --
	(395.21,338.53) --
	(395.95,338.10) --
	(396.69,337.69) --
	(397.44,337.18) --
	(398.18,336.66) --
	(398.92,336.15) --
	(399.66,335.63) --
	(400.41,335.06) --
	(401.15,334.54) --
	(401.89,333.99) --
	(402.64,333.50) --
	(403.38,333.09) --
	(404.12,332.79) --
	(404.86,332.51) --
	(405.61,332.42) --
	(406.35,332.20) --
	(407.09,332.05) --
	(407.84,332.03) --
	(408.58,332.08) --
	(409.32,332.12) --
	(410.06,332.13) --
	(410.81,332.12) --
	(411.55,332.16) --
	(412.29,332.17) --
	(413.04,332.23) --
	(413.78,332.27) --
	(414.52,332.25) --
	(415.26,332.19) --
	(416.01,332.24) --
	(416.75,332.26) --
	(417.49,332.28) --
	(418.24,332.28) --
	(418.98,332.26) --
	(419.72,332.32) --
	(420.46,332.36) --
	(421.21,332.35) --
	(421.95,332.35) --
	(422.69,332.34) --
	(423.44,332.38) --
	(424.18,332.41) --
	(424.92,332.49) --
	(425.66,332.61) --
	(426.41,332.68) --
	(427.15,332.82) --
	(427.89,332.97) --
	(428.64,333.13) --
	(429.38,333.33) --
	(430.12,333.29) --
	(430.86,333.40) --
	(431.61,333.56) --
	(432.35,333.64) --
	(433.09,333.73) --
	(433.84,333.97) --
	(434.58,334.09) --
	(435.32,334.16) --
	(436.06,334.43) --
	(436.81,334.44) --
	(437.55,334.79) --
	(438.29,335.02) --
	(439.04,335.09) --
	(439.78,335.19) --
	(440.52,335.31) --
	(441.26,335.52) --
	(442.01,335.76) --
	(442.75,336.18) --
	(443.49,336.51) --
	(444.24,336.64) --
	(444.98,337.01) --
	(445.72,337.21) --
	(446.46,337.55) --
	(447.21,337.69) --
	(447.95,337.87) --
	(448.69,337.93) --
	(449.44,338.11) --
	(450.18,338.51) --
	(450.92,338.86) --
	(451.66,338.77) --
	(452.41,338.67) --
	(453.15,338.84) --
	(453.89,338.87) --
	(454.64,338.92) --
	(455.38,339.18) --
	(456.12,339.28) --
	(456.86,339.40) --
	(457.61,339.93) --
	(458.35,340.16) --
	(459.09,340.20) --
	(459.84,340.30) --
	(460.58,340.45) --
	(460.58,315.71) --
	(459.84,315.66) --
	(459.09,315.67) --
	(458.35,315.60) --
	(457.61,315.44) --
	(456.86,315.67) --
	(456.12,315.50) --
	(455.38,315.65) --
	(454.64,315.51) --
	(453.89,315.36) --
	(453.15,315.17) --
	(452.41,315.14) --
	(451.66,315.47) --
	(450.92,315.67) --
	(450.18,315.72) --
	(449.44,315.65) --
	(448.69,315.48) --
	(447.95,315.44) --
	(447.21,315.58) --
	(446.46,315.74) --
	(445.72,315.78) --
	(444.98,315.76) --
	(444.24,315.75) --
	(443.49,315.69) --
	(442.75,315.63) --
	(442.01,315.54) --
	(441.26,315.39) --
	(440.52,315.27) --
	(439.78,315.12) --
	(439.04,315.01) --
	(438.29,314.92) --
	(437.55,314.80) --
	(436.81,314.69) --
	(436.06,314.66) --
	(435.32,314.61) --
	(434.58,314.65) --
	(433.84,314.63) --
	(433.09,314.57) --
	(432.35,314.59) --
	(431.61,314.64) --
	(430.86,314.70) --
	(430.12,314.55) --
	(429.38,314.91) --
	(428.64,315.10) --
	(427.89,315.43) --
	(427.15,315.78) --
	(426.41,316.10) --
	(425.66,316.31) --
	(424.92,316.62) --
	(424.18,317.07) --
	(423.44,317.30) --
	(422.69,317.82) --
	(421.95,318.26) --
	(421.21,318.52) --
	(420.46,318.88) --
	(419.72,319.33) --
	(418.98,319.89) --
	(418.24,320.30) --
	(417.49,320.73) --
	(416.75,321.29) --
	(416.01,321.98) --
	(415.26,322.54) --
	(414.52,323.07) --
	(413.78,323.59) --
	(413.04,324.08) --
	(412.29,324.59) --
	(411.55,325.19) --
	(410.81,325.79) --
	(410.06,326.34) --
	(409.32,326.97) --
	(408.58,327.48) --
	(407.84,328.08) --
	(407.09,328.59) --
	(406.35,329.14) --
	(405.61,329.60) --
	(404.86,329.94) --
	(404.12,330.24) --
	(403.38,330.46) --
	(402.64,330.56) --
	(401.89,330.64) --
	(401.15,330.67) --
	(400.41,330.67) --
	(399.66,330.64) --
	(398.92,330.57) --
	(398.18,330.52) --
	(397.44,330.42) --
	(396.69,330.34) --
	(395.95,330.25) --
	(395.21,330.15) --
	(394.46,330.08) --
	(393.72,329.99) --
	(392.98,329.93) --
	(392.24,329.84) --
	(391.49,329.69) --
	(390.75,329.56) --
	(390.01,329.41) --
	(389.26,329.28) --
	(388.52,329.19) --
	(387.78,329.12) --
	(387.04,328.97) --
	cycle;

\path[] (387.04,342.36) --
	(387.78,342.06) --
	(388.52,341.76) --
	(389.26,341.43) --
	(390.01,341.13) --
	(390.75,340.91) --
	(391.49,340.52) --
	(392.24,340.10) --
	(392.98,339.72) --
	(393.72,339.34) --
	(394.46,338.96) --
	(395.21,338.53) --
	(395.95,338.10) --
	(396.69,337.69) --
	(397.44,337.18) --
	(398.18,336.66) --
	(398.92,336.15) --
	(399.66,335.63) --
	(400.41,335.06) --
	(401.15,334.54) --
	(401.89,333.99) --
	(402.64,333.50) --
	(403.38,333.09) --
	(404.12,332.79) --
	(404.86,332.51) --
	(405.61,332.42) --
	(406.35,332.20) --
	(407.09,332.05) --
	(407.84,332.03) --
	(408.58,332.08) --
	(409.32,332.12) --
	(410.06,332.13) --
	(410.81,332.12) --
	(411.55,332.16) --
	(412.29,332.17) --
	(413.04,332.23) --
	(413.78,332.27) --
	(414.52,332.25) --
	(415.26,332.19) --
	(416.01,332.24) --
	(416.75,332.26) --
	(417.49,332.28) --
	(418.24,332.28) --
	(418.98,332.26) --
	(419.72,332.32) --
	(420.46,332.36) --
	(421.21,332.35) --
	(421.95,332.35) --
	(422.69,332.34) --
	(423.44,332.38) --
	(424.18,332.41) --
	(424.92,332.49) --
	(425.66,332.61) --
	(426.41,332.68) --
	(427.15,332.82) --
	(427.89,332.97) --
	(428.64,333.13) --
	(429.38,333.33) --
	(430.12,333.29) --
	(430.86,333.40) --
	(431.61,333.56) --
	(432.35,333.64) --
	(433.09,333.73) --
	(433.84,333.97) --
	(434.58,334.09) --
	(435.32,334.16) --
	(436.06,334.43) --
	(436.81,334.44) --
	(437.55,334.79) --
	(438.29,335.02) --
	(439.04,335.09) --
	(439.78,335.19) --
	(440.52,335.31) --
	(441.26,335.52) --
	(442.01,335.76) --
	(442.75,336.18) --
	(443.49,336.51) --
	(444.24,336.64) --
	(444.98,337.01) --
	(445.72,337.21) --
	(446.46,337.55) --
	(447.21,337.69) --
	(447.95,337.87) --
	(448.69,337.93) --
	(449.44,338.11) --
	(450.18,338.51) --
	(450.92,338.86) --
	(451.66,338.77) --
	(452.41,338.67) --
	(453.15,338.84) --
	(453.89,338.87) --
	(454.64,338.92) --
	(455.38,339.18) --
	(456.12,339.28) --
	(456.86,339.40) --
	(457.61,339.93) --
	(458.35,340.16) --
	(459.09,340.20) --
	(459.84,340.30) --
	(460.58,340.45);

\path[] (460.58,315.71) --
	(459.84,315.66) --
	(459.09,315.67) --
	(458.35,315.60) --
	(457.61,315.44) --
	(456.86,315.67) --
	(456.12,315.50) --
	(455.38,315.65) --
	(454.64,315.51) --
	(453.89,315.36) --
	(453.15,315.17) --
	(452.41,315.14) --
	(451.66,315.47) --
	(450.92,315.67) --
	(450.18,315.72) --
	(449.44,315.65) --
	(448.69,315.48) --
	(447.95,315.44) --
	(447.21,315.58) --
	(446.46,315.74) --
	(445.72,315.78) --
	(444.98,315.76) --
	(444.24,315.75) --
	(443.49,315.69) --
	(442.75,315.63) --
	(442.01,315.54) --
	(441.26,315.39) --
	(440.52,315.27) --
	(439.78,315.12) --
	(439.04,315.01) --
	(438.29,314.92) --
	(437.55,314.80) --
	(436.81,314.69) --
	(436.06,314.66) --
	(435.32,314.61) --
	(434.58,314.65) --
	(433.84,314.63) --
	(433.09,314.57) --
	(432.35,314.59) --
	(431.61,314.64) --
	(430.86,314.70) --
	(430.12,314.55) --
	(429.38,314.91) --
	(428.64,315.10) --
	(427.89,315.43) --
	(427.15,315.78) --
	(426.41,316.10) --
	(425.66,316.31) --
	(424.92,316.62) --
	(424.18,317.07) --
	(423.44,317.30) --
	(422.69,317.82) --
	(421.95,318.26) --
	(421.21,318.52) --
	(420.46,318.88) --
	(419.72,319.33) --
	(418.98,319.89) --
	(418.24,320.30) --
	(417.49,320.73) --
	(416.75,321.29) --
	(416.01,321.98) --
	(415.26,322.54) --
	(414.52,323.07) --
	(413.78,323.59) --
	(413.04,324.08) --
	(412.29,324.59) --
	(411.55,325.19) --
	(410.81,325.79) --
	(410.06,326.34) --
	(409.32,326.97) --
	(408.58,327.48) --
	(407.84,328.08) --
	(407.09,328.59) --
	(406.35,329.14) --
	(405.61,329.60) --
	(404.86,329.94) --
	(404.12,330.24) --
	(403.38,330.46) --
	(402.64,330.56) --
	(401.89,330.64) --
	(401.15,330.67) --
	(400.41,330.67) --
	(399.66,330.64) --
	(398.92,330.57) --
	(398.18,330.52) --
	(397.44,330.42) --
	(396.69,330.34) --
	(395.95,330.25) --
	(395.21,330.15) --
	(394.46,330.08) --
	(393.72,329.99) --
	(392.98,329.93) --
	(392.24,329.84) --
	(391.49,329.69) --
	(390.75,329.56) --
	(390.01,329.41) --
	(389.26,329.28) --
	(388.52,329.19) --
	(387.78,329.12) --
	(387.04,328.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (387.04,348.06) --
	(387.78,347.64) --
	(388.52,347.41) --
	(389.26,346.91) --
	(390.01,346.47) --
	(390.75,345.84) --
	(391.49,345.34) --
	(392.24,344.55) --
	(392.98,343.90) --
	(393.72,343.32) --
	(394.46,342.70) --
	(395.21,341.99) --
	(395.95,341.23) --
	(396.69,340.39) --
	(397.44,339.76) --
	(398.18,338.99) --
	(398.92,338.19) --
	(399.66,337.33) --
	(400.41,336.40) --
	(401.15,335.71) --
	(401.89,335.04) --
	(402.64,334.38) --
	(403.38,333.68) --
	(404.12,333.13) --
	(404.86,332.72) --
	(405.61,332.45) --
	(406.35,332.13) --
	(407.09,331.98) --
	(407.84,331.76) --
	(408.58,331.70) --
	(409.32,331.67) --
	(410.06,331.65) --
	(410.81,331.65) --
	(411.55,331.70) --
	(412.29,331.72) --
	(413.04,331.76) --
	(413.78,331.79) --
	(414.52,331.81) --
	(415.26,331.83) --
	(416.01,331.88) --
	(416.75,331.87) --
	(417.49,331.94) --
	(418.24,331.99) --
	(418.98,332.00) --
	(419.72,331.98) --
	(420.46,332.01) --
	(421.21,331.99) --
	(421.95,332.03) --
	(422.69,332.08) --
	(423.44,332.14) --
	(424.18,332.20) --
	(424.92,332.29) --
	(425.66,332.33) --
	(426.41,332.37) --
	(427.15,332.39) --
	(427.89,332.42) --
	(428.64,332.47) --
	(429.38,332.58) --
	(430.12,332.62) --
	(430.86,332.66) --
	(431.61,332.77) --
	(432.35,332.87) --
	(433.09,332.98) --
	(433.84,333.14) --
	(434.58,333.17) --
	(435.32,333.30) --
	(436.06,333.33) --
	(436.81,333.36) --
	(437.55,333.56) --
	(438.29,333.68) --
	(439.04,333.83) --
	(439.78,334.02) --
	(440.52,334.07) --
	(441.26,334.16) --
	(442.01,334.37) --
	(442.75,334.57) --
	(443.49,334.73) --
	(444.24,334.80) --
	(444.98,335.09) --
	(445.72,335.24) --
	(446.46,335.34) --
	(447.21,335.53) --
	(447.95,336.08) --
	(448.69,336.41) --
	(449.44,336.65) --
	(450.18,336.81) --
	(450.92,337.17) --
	(451.66,337.27) --
	(452.41,337.37) --
	(453.15,337.36) --
	(453.89,337.37) --
	(454.64,337.77) --
	(455.38,337.84) --
	(456.12,338.03) --
	(456.86,338.51) --
	(457.61,338.20) --
	(458.35,338.49) --
	(459.09,338.77) --
	(459.84,338.96) --
	(460.58,339.23) --
	(460.58,308.51) --
	(459.84,308.50) --
	(459.09,308.52) --
	(458.35,308.76) --
	(457.61,308.64) --
	(456.86,308.91) --
	(456.12,309.30) --
	(455.38,309.53) --
	(454.64,309.49) --
	(453.89,309.61) --
	(453.15,309.89) --
	(452.41,309.51) --
	(451.66,309.67) --
	(450.92,309.54) --
	(450.18,309.14) --
	(449.44,308.80) --
	(448.69,308.38) --
	(447.95,308.41) --
	(447.21,308.21) --
	(446.46,308.00) --
	(445.72,308.08) --
	(444.98,307.93) --
	(444.24,307.94) --
	(443.49,307.72) --
	(442.75,307.36) --
	(442.01,307.18) --
	(441.26,306.99) --
	(440.52,306.95) --
	(439.78,306.96) --
	(439.04,306.99) --
	(438.29,306.73) --
	(437.55,306.44) --
	(436.81,306.27) --
	(436.06,306.53) --
	(435.32,306.74) --
	(434.58,306.89) --
	(433.84,306.88) --
	(433.09,306.77) --
	(432.35,306.70) --
	(431.61,306.85) --
	(430.86,307.28) --
	(430.12,307.43) --
	(429.38,307.93) --
	(428.64,308.34) --
	(427.89,308.75) --
	(427.15,308.77) --
	(426.41,309.17) --
	(425.66,309.54) --
	(424.92,310.06) --
	(424.18,310.50) --
	(423.44,311.00) --
	(422.69,311.91) --
	(421.95,312.48) --
	(421.21,313.06) --
	(420.46,313.42) --
	(419.72,314.18) --
	(418.98,315.08) --
	(418.24,315.85) --
	(417.49,316.58) --
	(416.75,317.38) --
	(416.01,317.96) --
	(415.26,318.63) --
	(414.52,319.56) --
	(413.78,320.46) --
	(413.04,321.31) --
	(412.29,322.21) --
	(411.55,323.08) --
	(410.81,324.00) --
	(410.06,324.76) --
	(409.32,325.69) --
	(408.58,326.48) --
	(407.84,327.28) --
	(407.09,328.05) --
	(406.35,328.80) --
	(405.61,329.50) --
	(404.86,330.01) --
	(404.12,330.40) --
	(403.38,330.67) --
	(402.64,330.74) --
	(401.89,330.76) --
	(401.15,330.79) --
	(400.41,330.77) --
	(399.66,330.75) --
	(398.92,330.80) --
	(398.18,330.74) --
	(397.44,330.70) --
	(396.69,330.61) --
	(395.95,330.55) --
	(395.21,330.50) --
	(394.46,330.46) --
	(393.72,330.36) --
	(392.98,330.26) --
	(392.24,330.20) --
	(391.49,330.18) --
	(390.75,330.14) --
	(390.01,329.98) --
	(389.26,329.91) --
	(388.52,329.71) --
	(387.78,329.53) --
	(387.04,329.39) --
	cycle;

\path[] (387.04,348.06) --
	(387.78,347.64) --
	(388.52,347.41) --
	(389.26,346.91) --
	(390.01,346.47) --
	(390.75,345.84) --
	(391.49,345.34) --
	(392.24,344.55) --
	(392.98,343.90) --
	(393.72,343.32) --
	(394.46,342.70) --
	(395.21,341.99) --
	(395.95,341.23) --
	(396.69,340.39) --
	(397.44,339.76) --
	(398.18,338.99) --
	(398.92,338.19) --
	(399.66,337.33) --
	(400.41,336.40) --
	(401.15,335.71) --
	(401.89,335.04) --
	(402.64,334.38) --
	(403.38,333.68) --
	(404.12,333.13) --
	(404.86,332.72) --
	(405.61,332.45) --
	(406.35,332.13) --
	(407.09,331.98) --
	(407.84,331.76) --
	(408.58,331.70) --
	(409.32,331.67) --
	(410.06,331.65) --
	(410.81,331.65) --
	(411.55,331.70) --
	(412.29,331.72) --
	(413.04,331.76) --
	(413.78,331.79) --
	(414.52,331.81) --
	(415.26,331.83) --
	(416.01,331.88) --
	(416.75,331.87) --
	(417.49,331.94) --
	(418.24,331.99) --
	(418.98,332.00) --
	(419.72,331.98) --
	(420.46,332.01) --
	(421.21,331.99) --
	(421.95,332.03) --
	(422.69,332.08) --
	(423.44,332.14) --
	(424.18,332.20) --
	(424.92,332.29) --
	(425.66,332.33) --
	(426.41,332.37) --
	(427.15,332.39) --
	(427.89,332.42) --
	(428.64,332.47) --
	(429.38,332.58) --
	(430.12,332.62) --
	(430.86,332.66) --
	(431.61,332.77) --
	(432.35,332.87) --
	(433.09,332.98) --
	(433.84,333.14) --
	(434.58,333.17) --
	(435.32,333.30) --
	(436.06,333.33) --
	(436.81,333.36) --
	(437.55,333.56) --
	(438.29,333.68) --
	(439.04,333.83) --
	(439.78,334.02) --
	(440.52,334.07) --
	(441.26,334.16) --
	(442.01,334.37) --
	(442.75,334.57) --
	(443.49,334.73) --
	(444.24,334.80) --
	(444.98,335.09) --
	(445.72,335.24) --
	(446.46,335.34) --
	(447.21,335.53) --
	(447.95,336.08) --
	(448.69,336.41) --
	(449.44,336.65) --
	(450.18,336.81) --
	(450.92,337.17) --
	(451.66,337.27) --
	(452.41,337.37) --
	(453.15,337.36) --
	(453.89,337.37) --
	(454.64,337.77) --
	(455.38,337.84) --
	(456.12,338.03) --
	(456.86,338.51) --
	(457.61,338.20) --
	(458.35,338.49) --
	(459.09,338.77) --
	(459.84,338.96) --
	(460.58,339.23);

\path[] (460.58,308.51) --
	(459.84,308.50) --
	(459.09,308.52) --
	(458.35,308.76) --
	(457.61,308.64) --
	(456.86,308.91) --
	(456.12,309.30) --
	(455.38,309.53) --
	(454.64,309.49) --
	(453.89,309.61) --
	(453.15,309.89) --
	(452.41,309.51) --
	(451.66,309.67) --
	(450.92,309.54) --
	(450.18,309.14) --
	(449.44,308.80) --
	(448.69,308.38) --
	(447.95,308.41) --
	(447.21,308.21) --
	(446.46,308.00) --
	(445.72,308.08) --
	(444.98,307.93) --
	(444.24,307.94) --
	(443.49,307.72) --
	(442.75,307.36) --
	(442.01,307.18) --
	(441.26,306.99) --
	(440.52,306.95) --
	(439.78,306.96) --
	(439.04,306.99) --
	(438.29,306.73) --
	(437.55,306.44) --
	(436.81,306.27) --
	(436.06,306.53) --
	(435.32,306.74) --
	(434.58,306.89) --
	(433.84,306.88) --
	(433.09,306.77) --
	(432.35,306.70) --
	(431.61,306.85) --
	(430.86,307.28) --
	(430.12,307.43) --
	(429.38,307.93) --
	(428.64,308.34) --
	(427.89,308.75) --
	(427.15,308.77) --
	(426.41,309.17) --
	(425.66,309.54) --
	(424.92,310.06) --
	(424.18,310.50) --
	(423.44,311.00) --
	(422.69,311.91) --
	(421.95,312.48) --
	(421.21,313.06) --
	(420.46,313.42) --
	(419.72,314.18) --
	(418.98,315.08) --
	(418.24,315.85) --
	(417.49,316.58) --
	(416.75,317.38) --
	(416.01,317.96) --
	(415.26,318.63) --
	(414.52,319.56) --
	(413.78,320.46) --
	(413.04,321.31) --
	(412.29,322.21) --
	(411.55,323.08) --
	(410.81,324.00) --
	(410.06,324.76) --
	(409.32,325.69) --
	(408.58,326.48) --
	(407.84,327.28) --
	(407.09,328.05) --
	(406.35,328.80) --
	(405.61,329.50) --
	(404.86,330.01) --
	(404.12,330.40) --
	(403.38,330.67) --
	(402.64,330.74) --
	(401.89,330.76) --
	(401.15,330.79) --
	(400.41,330.77) --
	(399.66,330.75) --
	(398.92,330.80) --
	(398.18,330.74) --
	(397.44,330.70) --
	(396.69,330.61) --
	(395.95,330.55) --
	(395.21,330.50) --
	(394.46,330.46) --
	(393.72,330.36) --
	(392.98,330.26) --
	(392.24,330.20) --
	(391.49,330.18) --
	(390.75,330.14) --
	(390.01,329.98) --
	(389.26,329.91) --
	(388.52,329.71) --
	(387.78,329.53) --
	(387.04,329.39);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (387.04,344.65) --
	(387.78,344.35) --
	(388.52,344.21) --
	(389.26,343.76) --
	(390.01,343.46) --
	(390.75,343.13) --
	(391.49,342.55) --
	(392.24,342.01) --
	(392.98,341.65) --
	(393.72,341.15) --
	(394.46,340.57) --
	(395.21,340.13) --
	(395.95,339.60) --
	(396.69,338.92) --
	(397.44,338.26) --
	(398.18,337.63) --
	(398.92,337.09) --
	(399.66,336.45) --
	(400.41,335.82) --
	(401.15,335.21) --
	(401.89,334.62) --
	(402.64,334.04) --
	(403.38,333.50) --
	(404.12,332.95) --
	(404.86,332.59) --
	(405.61,332.25) --
	(406.35,332.02) --
	(407.09,331.96) --
	(407.84,331.81) --
	(408.58,331.80) --
	(409.32,331.75) --
	(410.06,331.73) --
	(410.81,331.71) --
	(411.55,331.69) --
	(412.29,331.72) --
	(413.04,331.73) --
	(413.78,331.73) --
	(414.52,331.75) --
	(415.26,331.78) --
	(416.01,331.81) --
	(416.75,331.80) --
	(417.49,331.78) --
	(418.24,331.80) --
	(418.98,331.80) --
	(419.72,331.86) --
	(420.46,331.89) --
	(421.21,331.91) --
	(421.95,331.96) --
	(422.69,332.01) --
	(423.44,332.05) --
	(424.18,332.06) --
	(424.92,332.12) --
	(425.66,332.10) --
	(426.41,332.11) --
	(427.15,332.25) --
	(427.89,332.34) --
	(428.64,332.42) --
	(429.38,332.56) --
	(430.12,332.57) --
	(430.86,332.68) --
	(431.61,332.75) --
	(432.35,332.79) --
	(433.09,332.94) --
	(433.84,333.01) --
	(434.58,333.11) --
	(435.32,333.23) --
	(436.06,333.39) --
	(436.81,333.52) --
	(437.55,333.81) --
	(438.29,334.00) --
	(439.04,334.12) --
	(439.78,334.16) --
	(440.52,334.45) --
	(441.26,334.72) --
	(442.01,334.86) --
	(442.75,335.22) --
	(443.49,335.31) --
	(444.24,335.47) --
	(444.98,335.84) --
	(445.72,335.97) --
	(446.46,335.96) --
	(447.21,336.27) --
	(447.95,336.34) --
	(448.69,336.34) --
	(449.44,336.79) --
	(450.18,336.98) --
	(450.92,336.99) --
	(451.66,337.18) --
	(452.41,337.64) --
	(453.15,337.86) --
	(453.89,338.02) --
	(454.64,338.04) --
	(455.38,338.21) --
	(456.12,338.59) --
	(456.86,338.60) --
	(457.61,338.57) --
	(458.35,338.74) --
	(459.09,339.01) --
	(459.84,339.71) --
	(460.58,339.41) --
	(460.58,310.66) --
	(459.84,310.77) --
	(459.09,310.67) --
	(458.35,310.63) --
	(457.61,310.64) --
	(456.86,310.41) --
	(456.12,310.27) --
	(455.38,310.38) --
	(454.64,310.07) --
	(453.89,310.26) --
	(453.15,310.28) --
	(452.41,310.00) --
	(451.66,310.34) --
	(450.92,310.79) --
	(450.18,310.45) --
	(449.44,310.41) --
	(448.69,310.45) --
	(447.95,310.26) --
	(447.21,310.55) --
	(446.46,310.28) --
	(445.72,310.28) --
	(444.98,309.80) --
	(444.24,309.88) --
	(443.49,310.09) --
	(442.75,310.11) --
	(442.01,309.89) --
	(441.26,309.92) --
	(440.52,310.00) --
	(439.78,309.81) --
	(439.04,310.02) --
	(438.29,310.10) --
	(437.55,310.21) --
	(436.81,309.92) --
	(436.06,310.21) --
	(435.32,310.28) --
	(434.58,310.22) --
	(433.84,310.22) --
	(433.09,310.23) --
	(432.35,310.44) --
	(431.61,310.20) --
	(430.86,310.35) --
	(430.12,310.45) --
	(429.38,310.84) --
	(428.64,311.16) --
	(427.89,311.50) --
	(427.15,311.86) --
	(426.41,312.38) --
	(425.66,312.92) --
	(424.92,313.43) --
	(424.18,313.95) --
	(423.44,314.27) --
	(422.69,314.79) --
	(421.95,315.39) --
	(421.21,315.92) --
	(420.46,316.44) --
	(419.72,316.83) --
	(418.98,317.51) --
	(418.24,318.18) --
	(417.49,318.85) --
	(416.75,319.38) --
	(416.01,320.07) --
	(415.26,320.85) --
	(414.52,321.59) --
	(413.78,322.27) --
	(413.04,322.99) --
	(412.29,323.57) --
	(411.55,324.21) --
	(410.81,324.99) --
	(410.06,325.79) --
	(409.32,326.39) --
	(408.58,327.15) --
	(407.84,327.81) --
	(407.09,328.47) --
	(406.35,329.10) --
	(405.61,329.53) --
	(404.86,330.00) --
	(404.12,330.36) --
	(403.38,330.58) --
	(402.64,330.75) --
	(401.89,330.81) --
	(401.15,330.84) --
	(400.41,330.85) --
	(399.66,330.84) --
	(398.92,330.81) --
	(398.18,330.79) --
	(397.44,330.75) --
	(396.69,330.63) --
	(395.95,330.61) --
	(395.21,330.55) --
	(394.46,330.48) --
	(393.72,330.38) --
	(392.98,330.32) --
	(392.24,330.28) --
	(391.49,330.20) --
	(390.75,330.13) --
	(390.01,330.06) --
	(389.26,329.99) --
	(388.52,329.87) --
	(387.78,329.77) --
	(387.04,329.69) --
	cycle;

\path[] (387.04,344.65) --
	(387.78,344.35) --
	(388.52,344.21) --
	(389.26,343.76) --
	(390.01,343.46) --
	(390.75,343.13) --
	(391.49,342.55) --
	(392.24,342.01) --
	(392.98,341.65) --
	(393.72,341.15) --
	(394.46,340.57) --
	(395.21,340.13) --
	(395.95,339.60) --
	(396.69,338.92) --
	(397.44,338.26) --
	(398.18,337.63) --
	(398.92,337.09) --
	(399.66,336.45) --
	(400.41,335.82) --
	(401.15,335.21) --
	(401.89,334.62) --
	(402.64,334.04) --
	(403.38,333.50) --
	(404.12,332.95) --
	(404.86,332.59) --
	(405.61,332.25) --
	(406.35,332.02) --
	(407.09,331.96) --
	(407.84,331.81) --
	(408.58,331.80) --
	(409.32,331.75) --
	(410.06,331.73) --
	(410.81,331.71) --
	(411.55,331.69) --
	(412.29,331.72) --
	(413.04,331.73) --
	(413.78,331.73) --
	(414.52,331.75) --
	(415.26,331.78) --
	(416.01,331.81) --
	(416.75,331.80) --
	(417.49,331.78) --
	(418.24,331.80) --
	(418.98,331.80) --
	(419.72,331.86) --
	(420.46,331.89) --
	(421.21,331.91) --
	(421.95,331.96) --
	(422.69,332.01) --
	(423.44,332.05) --
	(424.18,332.06) --
	(424.92,332.12) --
	(425.66,332.10) --
	(426.41,332.11) --
	(427.15,332.25) --
	(427.89,332.34) --
	(428.64,332.42) --
	(429.38,332.56) --
	(430.12,332.57) --
	(430.86,332.68) --
	(431.61,332.75) --
	(432.35,332.79) --
	(433.09,332.94) --
	(433.84,333.01) --
	(434.58,333.11) --
	(435.32,333.23) --
	(436.06,333.39) --
	(436.81,333.52) --
	(437.55,333.81) --
	(438.29,334.00) --
	(439.04,334.12) --
	(439.78,334.16) --
	(440.52,334.45) --
	(441.26,334.72) --
	(442.01,334.86) --
	(442.75,335.22) --
	(443.49,335.31) --
	(444.24,335.47) --
	(444.98,335.84) --
	(445.72,335.97) --
	(446.46,335.96) --
	(447.21,336.27) --
	(447.95,336.34) --
	(448.69,336.34) --
	(449.44,336.79) --
	(450.18,336.98) --
	(450.92,336.99) --
	(451.66,337.18) --
	(452.41,337.64) --
	(453.15,337.86) --
	(453.89,338.02) --
	(454.64,338.04) --
	(455.38,338.21) --
	(456.12,338.59) --
	(456.86,338.60) --
	(457.61,338.57) --
	(458.35,338.74) --
	(459.09,339.01) --
	(459.84,339.71) --
	(460.58,339.41);

\path[] (460.58,310.66) --
	(459.84,310.77) --
	(459.09,310.67) --
	(458.35,310.63) --
	(457.61,310.64) --
	(456.86,310.41) --
	(456.12,310.27) --
	(455.38,310.38) --
	(454.64,310.07) --
	(453.89,310.26) --
	(453.15,310.28) --
	(452.41,310.00) --
	(451.66,310.34) --
	(450.92,310.79) --
	(450.18,310.45) --
	(449.44,310.41) --
	(448.69,310.45) --
	(447.95,310.26) --
	(447.21,310.55) --
	(446.46,310.28) --
	(445.72,310.28) --
	(444.98,309.80) --
	(444.24,309.88) --
	(443.49,310.09) --
	(442.75,310.11) --
	(442.01,309.89) --
	(441.26,309.92) --
	(440.52,310.00) --
	(439.78,309.81) --
	(439.04,310.02) --
	(438.29,310.10) --
	(437.55,310.21) --
	(436.81,309.92) --
	(436.06,310.21) --
	(435.32,310.28) --
	(434.58,310.22) --
	(433.84,310.22) --
	(433.09,310.23) --
	(432.35,310.44) --
	(431.61,310.20) --
	(430.86,310.35) --
	(430.12,310.45) --
	(429.38,310.84) --
	(428.64,311.16) --
	(427.89,311.50) --
	(427.15,311.86) --
	(426.41,312.38) --
	(425.66,312.92) --
	(424.92,313.43) --
	(424.18,313.95) --
	(423.44,314.27) --
	(422.69,314.79) --
	(421.95,315.39) --
	(421.21,315.92) --
	(420.46,316.44) --
	(419.72,316.83) --
	(418.98,317.51) --
	(418.24,318.18) --
	(417.49,318.85) --
	(416.75,319.38) --
	(416.01,320.07) --
	(415.26,320.85) --
	(414.52,321.59) --
	(413.78,322.27) --
	(413.04,322.99) --
	(412.29,323.57) --
	(411.55,324.21) --
	(410.81,324.99) --
	(410.06,325.79) --
	(409.32,326.39) --
	(408.58,327.15) --
	(407.84,327.81) --
	(407.09,328.47) --
	(406.35,329.10) --
	(405.61,329.53) --
	(404.86,330.00) --
	(404.12,330.36) --
	(403.38,330.58) --
	(402.64,330.75) --
	(401.89,330.81) --
	(401.15,330.84) --
	(400.41,330.85) --
	(399.66,330.84) --
	(398.92,330.81) --
	(398.18,330.79) --
	(397.44,330.75) --
	(396.69,330.63) --
	(395.95,330.61) --
	(395.21,330.55) --
	(394.46,330.48) --
	(393.72,330.38) --
	(392.98,330.32) --
	(392.24,330.28) --
	(391.49,330.20) --
	(390.75,330.13) --
	(390.01,330.06) --
	(389.26,329.99) --
	(388.52,329.87) --
	(387.78,329.77) --
	(387.04,329.69);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (387.04,353.67) --
	(387.78,352.26) --
	(388.52,350.96) --
	(389.26,349.90) --
	(390.01,348.39) --
	(390.75,347.13) --
	(391.49,345.96) --
	(392.24,344.93) --
	(392.98,343.94) --
	(393.72,342.73) --
	(394.46,341.46) --
	(395.21,340.36) --
	(395.95,339.41) --
	(396.69,338.46) --
	(397.44,337.88) --
	(398.18,337.19) --
	(398.92,336.60) --
	(399.66,335.95) --
	(400.41,335.51) --
	(401.15,335.06) --
	(401.89,334.58) --
	(402.64,334.41) --
	(403.38,334.46) --
	(404.12,334.32) --
	(404.86,334.53) --
	(405.61,334.96) --
	(406.35,335.56) --
	(407.09,336.28) --
	(407.84,336.89) --
	(408.58,337.52) --
	(409.32,337.98) --
	(410.06,338.47) --
	(410.81,338.87) --
	(411.55,339.21) --
	(412.29,339.66) --
	(413.04,340.34) --
	(413.78,340.77) --
	(414.52,341.20) --
	(415.26,341.44) --
	(416.01,341.56) --
	(416.75,341.84) --
	(417.49,341.92) --
	(418.24,341.76) --
	(418.98,341.85) --
	(419.72,342.11) --
	(420.46,342.16) --
	(421.21,342.22) --
	(421.95,342.53) --
	(422.69,342.36) --
	(423.44,342.38) --
	(424.18,342.61) --
	(424.92,342.76) --
	(425.66,342.94) --
	(426.41,342.91) --
	(427.15,343.20) --
	(427.89,343.68) --
	(428.64,344.17) --
	(429.38,344.66) --
	(430.12,344.67) --
	(430.86,344.90) --
	(431.61,344.99) --
	(432.35,345.06) --
	(433.09,345.51) --
	(433.84,346.20) --
	(434.58,345.63) --
	(435.32,346.05) --
	(436.06,346.67) --
	(436.81,347.45) --
	(437.55,348.20) --
	(438.29,348.49) --
	(439.04,349.14) --
	(439.78,349.30) --
	(440.52,350.53) --
	(441.26,350.95) --
	(442.01,351.57) --
	(442.75,352.55) --
	(443.49,353.53) --
	(444.24,353.79) --
	(444.98,354.42) --
	(445.72,354.60) --
	(446.46,355.66) --
	(447.21,356.80) --
	(447.95,357.74) --
	(448.69,358.48) --
	(449.44,359.44) --
	(450.18,360.67) --
	(450.92,361.07) --
	(451.66,362.59) --
	(452.41,363.18) --
	(453.15,364.68) --
	(453.89,364.84) --
	(454.64,365.85) --
	(455.38,366.94) --
	(456.12,367.13) --
	(456.86,367.55) --
	(457.61,368.90) --
	(458.35,369.07) --
	(459.09,369.40) --
	(459.84,370.76) --
	(460.58,371.63) --
	(460.58,298.44) --
	(459.84,298.75) --
	(459.09,297.88) --
	(458.35,298.59) --
	(457.61,297.85) --
	(456.86,298.47) --
	(456.12,298.04) --
	(455.38,297.78) --
	(454.64,297.36) --
	(453.89,296.75) --
	(453.15,296.36) --
	(452.41,296.40) --
	(451.66,296.34) --
	(450.92,296.31) --
	(450.18,296.64) --
	(449.44,296.61) --
	(448.69,297.13) --
	(447.95,297.07) --
	(447.21,297.16) --
	(446.46,296.59) --
	(445.72,296.49) --
	(444.98,296.31) --
	(444.24,296.41) --
	(443.49,296.00) --
	(442.75,295.97) --
	(442.01,296.21) --
	(441.26,296.04) --
	(440.52,296.25) --
	(439.78,296.29) --
	(439.04,296.74) --
	(438.29,297.34) --
	(437.55,297.46) --
	(436.81,297.24) --
	(436.06,296.85) --
	(435.32,297.48) --
	(434.58,298.23) --
	(433.84,298.22) --
	(433.09,298.44) --
	(432.35,297.71) --
	(431.61,297.99) --
	(430.86,299.48) --
	(430.12,300.12) --
	(429.38,300.98) --
	(428.64,301.61) --
	(427.89,302.66) --
	(427.15,303.34) --
	(426.41,304.35) --
	(425.66,305.42) --
	(424.92,306.58) --
	(424.18,307.91) --
	(423.44,308.87) --
	(422.69,310.03) --
	(421.95,310.96) --
	(421.21,311.97) --
	(420.46,312.93) --
	(419.72,313.98) --
	(418.98,315.13) --
	(418.24,316.57) --
	(417.49,317.72) --
	(416.75,319.33) --
	(416.01,320.78) --
	(415.26,321.70) --
	(414.52,322.49) --
	(413.78,323.21) --
	(413.04,323.94) --
	(412.29,324.72) --
	(411.55,325.47) --
	(410.81,326.33) --
	(410.06,326.78) --
	(409.32,327.41) --
	(408.58,327.93) --
	(407.84,328.29) --
	(407.09,328.64) --
	(406.35,328.99) --
	(405.61,329.29) --
	(404.86,329.32) --
	(404.12,329.32) --
	(403.38,329.07) --
	(402.64,328.65) --
	(401.89,328.00) --
	(401.15,327.37) --
	(400.41,326.58) --
	(399.66,325.88) --
	(398.92,324.94) --
	(398.18,324.44) --
	(397.44,323.76) --
	(396.69,323.10) --
	(395.95,322.63) --
	(395.21,322.08) --
	(394.46,321.58) --
	(393.72,321.42) --
	(392.98,320.86) --
	(392.24,320.39) --
	(391.49,319.94) --
	(390.75,319.65) --
	(390.01,319.79) --
	(389.26,319.90) --
	(388.52,320.21) --
	(387.78,320.17) --
	(387.04,320.14) --
	cycle;

\path[] (387.04,353.67) --
	(387.78,352.26) --
	(388.52,350.96) --
	(389.26,349.90) --
	(390.01,348.39) --
	(390.75,347.13) --
	(391.49,345.96) --
	(392.24,344.93) --
	(392.98,343.94) --
	(393.72,342.73) --
	(394.46,341.46) --
	(395.21,340.36) --
	(395.95,339.41) --
	(396.69,338.46) --
	(397.44,337.88) --
	(398.18,337.19) --
	(398.92,336.60) --
	(399.66,335.95) --
	(400.41,335.51) --
	(401.15,335.06) --
	(401.89,334.58) --
	(402.64,334.41) --
	(403.38,334.46) --
	(404.12,334.32) --
	(404.86,334.53) --
	(405.61,334.96) --
	(406.35,335.56) --
	(407.09,336.28) --
	(407.84,336.89) --
	(408.58,337.52) --
	(409.32,337.98) --
	(410.06,338.47) --
	(410.81,338.87) --
	(411.55,339.21) --
	(412.29,339.66) --
	(413.04,340.34) --
	(413.78,340.77) --
	(414.52,341.20) --
	(415.26,341.44) --
	(416.01,341.56) --
	(416.75,341.84) --
	(417.49,341.92) --
	(418.24,341.76) --
	(418.98,341.85) --
	(419.72,342.11) --
	(420.46,342.16) --
	(421.21,342.22) --
	(421.95,342.53) --
	(422.69,342.36) --
	(423.44,342.38) --
	(424.18,342.61) --
	(424.92,342.76) --
	(425.66,342.94) --
	(426.41,342.91) --
	(427.15,343.20) --
	(427.89,343.68) --
	(428.64,344.17) --
	(429.38,344.66) --
	(430.12,344.67) --
	(430.86,344.90) --
	(431.61,344.99) --
	(432.35,345.06) --
	(433.09,345.51) --
	(433.84,346.20) --
	(434.58,345.63) --
	(435.32,346.05) --
	(436.06,346.67) --
	(436.81,347.45) --
	(437.55,348.20) --
	(438.29,348.49) --
	(439.04,349.14) --
	(439.78,349.30) --
	(440.52,350.53) --
	(441.26,350.95) --
	(442.01,351.57) --
	(442.75,352.55) --
	(443.49,353.53) --
	(444.24,353.79) --
	(444.98,354.42) --
	(445.72,354.60) --
	(446.46,355.66) --
	(447.21,356.80) --
	(447.95,357.74) --
	(448.69,358.48) --
	(449.44,359.44) --
	(450.18,360.67) --
	(450.92,361.07) --
	(451.66,362.59) --
	(452.41,363.18) --
	(453.15,364.68) --
	(453.89,364.84) --
	(454.64,365.85) --
	(455.38,366.94) --
	(456.12,367.13) --
	(456.86,367.55) --
	(457.61,368.90) --
	(458.35,369.07) --
	(459.09,369.40) --
	(459.84,370.76) --
	(460.58,371.63);

\path[] (460.58,298.44) --
	(459.84,298.75) --
	(459.09,297.88) --
	(458.35,298.59) --
	(457.61,297.85) --
	(456.86,298.47) --
	(456.12,298.04) --
	(455.38,297.78) --
	(454.64,297.36) --
	(453.89,296.75) --
	(453.15,296.36) --
	(452.41,296.40) --
	(451.66,296.34) --
	(450.92,296.31) --
	(450.18,296.64) --
	(449.44,296.61) --
	(448.69,297.13) --
	(447.95,297.07) --
	(447.21,297.16) --
	(446.46,296.59) --
	(445.72,296.49) --
	(444.98,296.31) --
	(444.24,296.41) --
	(443.49,296.00) --
	(442.75,295.97) --
	(442.01,296.21) --
	(441.26,296.04) --
	(440.52,296.25) --
	(439.78,296.29) --
	(439.04,296.74) --
	(438.29,297.34) --
	(437.55,297.46) --
	(436.81,297.24) --
	(436.06,296.85) --
	(435.32,297.48) --
	(434.58,298.23) --
	(433.84,298.22) --
	(433.09,298.44) --
	(432.35,297.71) --
	(431.61,297.99) --
	(430.86,299.48) --
	(430.12,300.12) --
	(429.38,300.98) --
	(428.64,301.61) --
	(427.89,302.66) --
	(427.15,303.34) --
	(426.41,304.35) --
	(425.66,305.42) --
	(424.92,306.58) --
	(424.18,307.91) --
	(423.44,308.87) --
	(422.69,310.03) --
	(421.95,310.96) --
	(421.21,311.97) --
	(420.46,312.93) --
	(419.72,313.98) --
	(418.98,315.13) --
	(418.24,316.57) --
	(417.49,317.72) --
	(416.75,319.33) --
	(416.01,320.78) --
	(415.26,321.70) --
	(414.52,322.49) --
	(413.78,323.21) --
	(413.04,323.94) --
	(412.29,324.72) --
	(411.55,325.47) --
	(410.81,326.33) --
	(410.06,326.78) --
	(409.32,327.41) --
	(408.58,327.93) --
	(407.84,328.29) --
	(407.09,328.64) --
	(406.35,328.99) --
	(405.61,329.29) --
	(404.86,329.32) --
	(404.12,329.32) --
	(403.38,329.07) --
	(402.64,328.65) --
	(401.89,328.00) --
	(401.15,327.37) --
	(400.41,326.58) --
	(399.66,325.88) --
	(398.92,324.94) --
	(398.18,324.44) --
	(397.44,323.76) --
	(396.69,323.10) --
	(395.95,322.63) --
	(395.21,322.08) --
	(394.46,321.58) --
	(393.72,321.42) --
	(392.98,320.86) --
	(392.24,320.39) --
	(391.49,319.94) --
	(390.75,319.65) --
	(390.01,319.79) --
	(389.26,319.90) --
	(388.52,320.21) --
	(387.78,320.17) --
	(387.04,320.14);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,334.61) --
	(387.78,334.57) --
	(388.52,334.52) --
	(389.26,334.46) --
	(390.01,334.40) --
	(390.75,334.32) --
	(391.49,334.23) --
	(392.24,334.13) --
	(392.98,334.02) --
	(393.72,333.90) --
	(394.46,333.77) --
	(395.21,333.63) --
	(395.95,333.49) --
	(396.69,333.33) --
	(397.44,333.17) --
	(398.18,333.00) --
	(398.92,332.82) --
	(399.66,332.63) --
	(400.41,332.44) --
	(401.15,332.24) --
	(401.89,332.04) --
	(402.64,331.84) --
	(403.38,331.62) --
	(404.12,331.41) --
	(404.86,331.19) --
	(405.61,330.97) --
	(406.35,330.75) --
	(407.09,330.52) --
	(407.84,330.30) --
	(408.58,330.07) --
	(409.32,329.84) --
	(410.06,329.62) --
	(410.81,329.39) --
	(411.55,329.17) --
	(412.29,328.94) --
	(413.04,328.72) --
	(413.78,328.51) --
	(414.52,328.30) --
	(415.26,328.09) --
	(416.01,327.89) --
	(416.75,327.69) --
	(417.49,327.50) --
	(418.24,327.32) --
	(418.98,327.14) --
	(419.72,326.98) --
	(420.46,326.82) --
	(421.21,326.68) --
	(421.95,326.54) --
	(422.69,326.42) --
	(423.44,326.30) --
	(424.18,326.20) --
	(424.92,326.11) --
	(425.66,326.03) --
	(426.41,325.97) --
	(427.15,325.92) --
	(427.89,325.88) --
	(428.64,325.85) --
	(429.38,325.83) --
	(430.12,325.83) --
	(430.86,325.83) --
	(431.61,325.85) --
	(432.35,325.88) --
	(433.09,325.92) --
	(433.84,325.97) --
	(434.58,326.03) --
	(435.32,326.09) --
	(436.06,326.17) --
	(436.81,326.25) --
	(437.55,326.33) --
	(438.29,326.43) --
	(439.04,326.52) --
	(439.78,326.63) --
	(440.52,326.73) --
	(441.26,326.84) --
	(442.01,326.95) --
	(442.75,327.06) --
	(443.49,327.17) --
	(444.24,327.28) --
	(444.98,327.39) --
	(445.72,327.51) --
	(446.46,327.61) --
	(447.21,327.72) --
	(447.95,327.83) --
	(448.69,327.93) --
	(449.44,328.03) --
	(450.18,328.12) --
	(450.92,328.21) --
	(451.66,328.30) --
	(452.41,328.39) --
	(453.15,328.47) --
	(453.89,328.54) --
	(454.64,328.62) --
	(455.38,328.69) --
	(456.12,328.75) --
	(456.86,328.82) --
	(457.61,328.88) --
	(458.35,328.93) --
	(459.09,328.99) --
	(459.84,329.04) --
	(460.58,329.09);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,335.03) --
	(387.78,334.98) --
	(388.52,334.91) --
	(389.26,334.84) --
	(390.01,334.75) --
	(390.75,334.66) --
	(391.49,334.55) --
	(392.24,334.43) --
	(392.98,334.30) --
	(393.72,334.16) --
	(394.46,334.01) --
	(395.21,333.85) --
	(395.95,333.69) --
	(396.69,333.51) --
	(397.44,333.33) --
	(398.18,333.14) --
	(398.92,332.95) --
	(399.66,332.75) --
	(400.41,332.54) --
	(401.15,332.33) --
	(401.89,332.12) --
	(402.64,331.90) --
	(403.38,331.68) --
	(404.12,331.45) --
	(404.86,331.22) --
	(405.61,330.99) --
	(406.35,330.75) --
	(407.09,330.52) --
	(407.84,330.28) --
	(408.58,330.04) --
	(409.32,329.80) --
	(410.06,329.56) --
	(410.81,329.32) --
	(411.55,329.08) --
	(412.29,328.84) --
	(413.04,328.60) --
	(413.78,328.37) --
	(414.52,328.14) --
	(415.26,327.91) --
	(416.01,327.68) --
	(416.75,327.46) --
	(417.49,327.25) --
	(418.24,327.04) --
	(418.98,326.84) --
	(419.72,326.65) --
	(420.46,326.47) --
	(421.21,326.30) --
	(421.95,326.14) --
	(422.69,325.99) --
	(423.44,325.85) --
	(424.18,325.72) --
	(424.92,325.61) --
	(425.66,325.51) --
	(426.41,325.42) --
	(427.15,325.35) --
	(427.89,325.29) --
	(428.64,325.24) --
	(429.38,325.21) --
	(430.12,325.19) --
	(430.86,325.18) --
	(431.61,325.19) --
	(432.35,325.20) --
	(433.09,325.23) --
	(433.84,325.27) --
	(434.58,325.31) --
	(435.32,325.37) --
	(436.06,325.43) --
	(436.81,325.50) --
	(437.55,325.58) --
	(438.29,325.66) --
	(439.04,325.74) --
	(439.78,325.83) --
	(440.52,325.93) --
	(441.26,326.02) --
	(442.01,326.12) --
	(442.75,326.22) --
	(443.49,326.32) --
	(444.24,326.42) --
	(444.98,326.51) --
	(445.72,326.61) --
	(446.46,326.71) --
	(447.21,326.80) --
	(447.95,326.90) --
	(448.69,326.99) --
	(449.44,327.08) --
	(450.18,327.16) --
	(450.92,327.24) --
	(451.66,327.32) --
	(452.41,327.40) --
	(453.15,327.47) --
	(453.89,327.54) --
	(454.64,327.61) --
	(455.38,327.67) --
	(456.12,327.73) --
	(456.86,327.78) --
	(457.61,327.84) --
	(458.35,327.89) --
	(459.09,327.93) --
	(459.84,327.98) --
	(460.58,328.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,334.91) --
	(387.78,334.85) --
	(388.52,334.79) --
	(389.26,334.72) --
	(390.01,334.64) --
	(390.75,334.55) --
	(391.49,334.44) --
	(392.24,334.33) --
	(392.98,334.21) --
	(393.72,334.07) --
	(394.46,333.93) --
	(395.21,333.78) --
	(395.95,333.63) --
	(396.69,333.46) --
	(397.44,333.29) --
	(398.18,333.11) --
	(398.92,332.92) --
	(399.66,332.72) --
	(400.41,332.53) --
	(401.15,332.32) --
	(401.89,332.11) --
	(402.64,331.90) --
	(403.38,331.68) --
	(404.12,331.46) --
	(404.86,331.24) --
	(405.61,331.01) --
	(406.35,330.78) --
	(407.09,330.55) --
	(407.84,330.31) --
	(408.58,330.08) --
	(409.32,329.84) --
	(410.06,329.61) --
	(410.81,329.37) --
	(411.55,329.13) --
	(412.29,328.90) --
	(413.04,328.66) --
	(413.78,328.43) --
	(414.52,328.21) --
	(415.26,327.98) --
	(416.01,327.76) --
	(416.75,327.55) --
	(417.49,327.34) --
	(418.24,327.14) --
	(418.98,326.94) --
	(419.72,326.76) --
	(420.46,326.58) --
	(421.21,326.41) --
	(421.95,326.26) --
	(422.69,326.11) --
	(423.44,325.97) --
	(424.18,325.85) --
	(424.92,325.73) --
	(425.66,325.63) --
	(426.41,325.54) --
	(427.15,325.46) --
	(427.89,325.39) --
	(428.64,325.34) --
	(429.38,325.30) --
	(430.12,325.27) --
	(430.86,325.25) --
	(431.61,325.24) --
	(432.35,325.24) --
	(433.09,325.26) --
	(433.84,325.28) --
	(434.58,325.31) --
	(435.32,325.35) --
	(436.06,325.40) --
	(436.81,325.46) --
	(437.55,325.52) --
	(438.29,325.59) --
	(439.04,325.67) --
	(439.78,325.75) --
	(440.52,325.83) --
	(441.26,325.92) --
	(442.01,326.01) --
	(442.75,326.11) --
	(443.49,326.20) --
	(444.24,326.30) --
	(444.98,326.39) --
	(445.72,326.49) --
	(446.46,326.59) --
	(447.21,326.68) --
	(447.95,326.78) --
	(448.69,326.87) --
	(449.44,326.96) --
	(450.18,327.05) --
	(450.92,327.14) --
	(451.66,327.23) --
	(452.41,327.31) --
	(453.15,327.40) --
	(453.89,327.48) --
	(454.64,327.55) --
	(455.38,327.63) --
	(456.12,327.70) --
	(456.86,327.77) --
	(457.61,327.84) --
	(458.35,327.90) --
	(459.09,327.97) --
	(459.84,328.03) --
	(460.58,328.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,334.35) --
	(387.78,333.99) --
	(388.52,333.63) --
	(389.26,333.29) --
	(390.01,332.96) --
	(390.75,332.65) --
	(391.49,332.36) --
	(392.24,332.09) --
	(392.98,331.85) --
	(393.72,331.64) --
	(394.46,331.46) --
	(395.21,331.30) --
	(395.95,331.18) --
	(396.69,331.10) --
	(397.44,331.04) --
	(398.18,331.01) --
	(398.92,331.01) --
	(399.66,331.03) --
	(400.41,331.08) --
	(401.15,331.15) --
	(401.89,331.23) --
	(402.64,331.32) --
	(403.38,331.42) --
	(404.12,331.53) --
	(404.86,331.63) --
	(405.61,331.72) --
	(406.35,331.81) --
	(407.09,331.88) --
	(407.84,331.93) --
	(408.58,331.97) --
	(409.32,331.97) --
	(410.06,331.96) --
	(410.81,331.91) --
	(411.55,331.84) --
	(412.29,331.74) --
	(413.04,331.61) --
	(413.78,331.46) --
	(414.52,331.28) --
	(415.26,331.07) --
	(416.01,330.85) --
	(416.75,330.60) --
	(417.49,330.34) --
	(418.24,330.07) --
	(418.98,329.78) --
	(419.72,329.49) --
	(420.46,329.20) --
	(421.21,328.90) --
	(421.95,328.61) --
	(422.69,328.32) --
	(423.44,328.04) --
	(424.18,327.78) --
	(424.92,327.52) --
	(425.66,327.28) --
	(426.41,327.06) --
	(427.15,326.85) --
	(427.89,326.66) --
	(428.64,326.49) --
	(429.38,326.35) --
	(430.12,326.22) --
	(430.86,326.12) --
	(431.61,326.04) --
	(432.35,325.98) --
	(433.09,325.94) --
	(433.84,325.93) --
	(434.58,325.93) --
	(435.32,325.96) --
	(436.06,326.01) --
	(436.81,326.09) --
	(437.55,326.18) --
	(438.29,326.29) --
	(439.04,326.42) --
	(439.78,326.56) --
	(440.52,326.72) --
	(441.26,326.90) --
	(442.01,327.09) --
	(442.75,327.29) --
	(443.49,327.50) --
	(444.24,327.71) --
	(444.98,327.94) --
	(445.72,328.17) --
	(446.46,328.40) --
	(447.21,328.64) --
	(447.95,328.87) --
	(448.69,329.11) --
	(449.44,329.34) --
	(450.18,329.57) --
	(450.92,329.79) --
	(451.66,330.01) --
	(452.41,330.22) --
	(453.15,330.43) --
	(453.89,330.63) --
	(454.64,330.82) --
	(455.38,331.01) --
	(456.12,331.19) --
	(456.86,331.35) --
	(457.61,331.51) --
	(458.35,331.67) --
	(459.09,331.81) --
	(459.84,331.94) --
	(460.58,332.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.75,292.18) -- (398.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.85,292.18) -- (420.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.29,292.18) -- (405.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.65,292.18) -- (402.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.24,292.18) -- (407.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.35,292.18) -- (405.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.83,292.18) -- (409.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.24,292.18) -- (393.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.56,292.18) -- (394.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.86,292.18) -- (398.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.26,292.18) -- (399.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.99,292.18) -- (395.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.04,292.18) -- (401.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.58,292.18) -- (429.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.62,292.18) -- (401.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.22,292.18) -- (408.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.11,292.18) -- (403.11,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.53,292.18) -- (400.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.31,292.18) -- (402.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.86,292.18) -- (403.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.50,292.18) -- (401.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.54,292.18) -- (397.54,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.45,292.18) -- (389.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.59,292.18) -- (395.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.21,292.18) -- (394.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.86,292.18) -- (398.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.93,292.18) -- (412.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.52,292.18) -- (398.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.08,292.18) -- (397.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.60,292.18) -- (409.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.82,292.18) -- (407.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.55,292.18) -- (404.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.88,292.18) -- (438.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.28,292.18) -- (408.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.70,292.18) -- (400.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.48,292.18) -- (402.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.65,292.18) -- (402.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.51,292.18) -- (427.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.27,292.18) -- (401.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.99,292.18) -- (395.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.84,292.18) -- (406.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.07,292.18) -- (412.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.78,292.18) -- (399.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.08,292.18) -- (402.08,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.02,292.18) -- (409.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.36,292.18) -- (400.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.26,292.18) -- (404.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.10,292.18) -- (394.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.22,292.18) -- (401.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.84,292.18) -- (394.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.25,292.18) -- (390.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.03,292.18) -- (392.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.25,292.18) -- (414.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.48,292.18) -- (395.48,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.12,292.18) -- (398.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.29,292.18) -- (398.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.51,292.18) -- (408.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.64,292.18) -- (405.64,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.33,292.18) -- (406.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.29,292.18) -- (398.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.71,292.18) -- (402.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.78,292.18) -- (406.78,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.51,292.18) -- (403.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.97,292.18) -- (403.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.75,292.18) -- (405.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.65,292.18) -- (402.65,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.84,292.18) -- (399.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.21,292.18) -- (413.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.16,292.18) -- (396.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.15,292.18) -- (399.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.14,292.18) -- (397.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.35,292.18) -- (398.35,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.84,292.18) -- (399.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.97,292.18) -- (396.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.72,292.18) -- (399.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.00,292.18) -- (403.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.45,292.18) -- (401.45,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.54,292.18) -- (397.54,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.16,292.18) -- (413.16,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.34,292.18) -- (415.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.06,292.18) -- (405.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.98,292.18) -- (398.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.07,292.18) -- (400.07,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.51,292.18) -- (408.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.27,292.18) -- (401.27,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.88,292.18) -- (402.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.34,292.18) -- (410.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.50,292.18) -- (401.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.22,292.18) -- (401.22,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.15,292.18) -- (399.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.84,292.18) -- (411.84,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.28,292.18) -- (391.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.10,292.18) -- (401.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.79,292.18) -- (401.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.70,292.18) -- (400.70,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.83,292.18) -- (397.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.60,292.18) -- (404.60,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.98,292.18) -- (393.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.04,292.18) -- (401.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.52,292.18) -- (405.52,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.01,292.18) -- (405.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.83,292.18) -- (397.83,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.81,292.18) -- (443.81,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.04,292.18) -- (387.04,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.19,292.18) -- (390.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.33,292.18) -- (420.33,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.98,292.18) -- (417.98,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.86,292.18) -- (422.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.62,292.18) -- (425.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.56,292.18) -- (413.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.59,292.18) -- (402.59,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.85,292.18) -- (420.85,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.09,292.18) -- (399.09,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.80,292.18) -- (415.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.30,292.18) -- (407.30,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.15,292.18) -- (394.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.28,292.18) -- (396.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.61,292.18) -- (411.61,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.24,292.18) -- (407.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.63,292.18) -- (403.63,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.75,292.18) -- (417.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.21,292.18) -- (394.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.06,292.18) -- (417.06,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.03,292.18) -- (411.03,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.86,292.18) -- (403.86,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.96,292.18) -- (406.96,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.77,292.18) -- (409.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.31,292.18) -- (402.31,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.72,292.18) -- (399.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.25,292.18) -- (402.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.46,292.18) -- (398.46,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (392.66,292.18) -- (392.66,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.99,292.18) -- (388.99,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.89,292.18) -- (416.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.10,292.18) -- (401.10,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.25,292.18) -- (409.25,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.97,292.18) -- (422.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.34,292.18) -- (410.34,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.37,292.18) -- (416.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.14,292.18) -- (409.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.12,292.18) -- (417.12,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.21,292.18) -- (394.21,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.15,292.18) -- (406.15,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.82,292.18) -- (402.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.47,292.18) -- (400.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.56,292.18) -- (394.56,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.28,292.18) -- (396.28,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.71,292.18) -- (397.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.72,292.18) -- (399.72,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.95,292.18) -- (404.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.40,292.18) -- (410.40,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.55,292.18) -- (399.55,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.14,292.18) -- (404.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.95,292.18) -- (404.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.62,292.18) -- (413.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.29,292.18) -- (410.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.88,292.18) -- (414.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.01,292.18) -- (412.01,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.71,292.18) -- (414.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.26,292.18) -- (399.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.02,292.18) -- (426.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.67,292.18) -- (399.67,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.13,292.18) -- (407.13,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.02,292.18) -- (414.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.51,292.18) -- (415.51,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.74,292.18) -- (391.74,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.37,292.18) -- (397.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.29,292.18) -- (398.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.77,292.18) -- (402.77,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.53,292.18) -- (407.53,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.79,292.18) -- (425.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.97,292.18) -- (408.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.71,292.18) -- (397.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.00,292.18) -- (403.00,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.90,292.18) -- (406.90,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.88,292.18) -- (407.88,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.97,292.18) -- (408.97,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.80,292.18) -- (398.80,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.39,292.18) -- (396.39,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.43,292.18) -- (428.43,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.89,292.18) -- (447.89,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.49,292.18) -- (423.49,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.47,292.18) -- (412.47,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (460.58,292.18) -- (460.58,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.91,292.18) -- (446.91,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.95,292.18) -- (442.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.68,292.18) -- (403.68,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.19,292.18) -- (438.19,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.29,292.18) -- (405.29,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.95,292.18) -- (411.95,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.75,292.18) -- (398.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.37,292.18) -- (404.37,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.26,292.18) -- (404.26,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.71,292.18) -- (397.71,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.62,292.18) -- (389.62,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.79,292.18) -- (425.79,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.50,292.18) -- (401.50,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.94,292.18) -- (409.94,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.82,292.18) -- (395.82,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.02,292.18) -- (402.02,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.57,292.18) -- (391.57,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.24,292.18) -- (407.24,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.20,292.18) -- (409.20,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.14,292.18) -- (404.14,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.93,292.18) -- (395.93,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.75,292.18) -- (405.75,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.36,292.18) -- (407.36,294.68);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.46,292.18) -- (403.46,294.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.36,292.18) rectangle (464.25,375.41);
\end{scope}
\begin{scope}
\path[clip] (383.36,174.16) rectangle (464.25,257.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (383.36,174.16) rectangle (464.25,257.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,191.84) --
	(464.25,191.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,210.98) --
	(464.25,210.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,230.12) --
	(464.25,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,249.26) --
	(464.25,249.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.75,174.16) --
	(391.75,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.55,174.16) --
	(411.55,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.35,174.16) --
	(431.35,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.15,174.16) --
	(451.15,257.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (383.36,210.98) -- (464.25,210.98);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (387.04,227.78) --
	(387.78,227.86) --
	(388.52,228.05) --
	(389.26,227.92) --
	(390.01,227.99) --
	(390.75,227.92) --
	(391.49,228.14) --
	(392.24,228.45) --
	(392.98,228.39) --
	(393.72,228.54) --
	(394.46,228.78) --
	(395.21,229.00) --
	(395.95,228.85) --
	(396.69,228.83) --
	(397.44,228.99) --
	(398.18,228.91) --
	(398.92,228.69) --
	(399.66,228.73) --
	(400.41,228.61) --
	(401.15,228.61) --
	(401.89,228.58) --
	(402.64,228.93) --
	(403.38,228.88) --
	(404.12,228.70) --
	(404.86,228.99) --
	(405.61,228.98) --
	(406.35,229.17) --
	(407.09,229.34) --
	(407.84,229.00) --
	(408.58,228.92) --
	(409.32,228.81) --
	(410.06,228.63) --
	(410.81,228.50) --
	(411.55,228.21) --
	(412.29,227.86) --
	(413.04,227.51) --
	(413.78,227.27) --
	(414.52,227.04) --
	(415.26,226.58) --
	(416.01,226.20) --
	(416.75,225.78) --
	(417.49,225.39) --
	(418.24,224.84) --
	(418.98,224.42) --
	(419.72,223.90) --
	(420.46,223.45) --
	(421.21,222.81) --
	(421.95,222.27) --
	(422.69,221.55) --
	(423.44,220.94) --
	(424.18,220.35) --
	(424.92,219.79) --
	(425.66,219.31) --
	(426.41,218.77) --
	(427.15,218.17) --
	(427.89,217.48) --
	(428.64,216.83) --
	(429.38,216.24) --
	(430.12,215.51) --
	(430.86,215.03) --
	(431.61,214.39) --
	(432.35,213.87) --
	(433.09,213.67) --
	(433.84,213.16) --
	(434.58,212.73) --
	(435.32,212.47) --
	(436.06,212.12) --
	(436.81,211.90) --
	(437.55,211.71) --
	(438.29,211.61) --
	(439.04,211.43) --
	(439.78,211.32) --
	(440.52,211.29) --
	(441.26,211.29) --
	(442.01,211.28) --
	(442.75,211.33) --
	(443.49,211.39) --
	(444.24,211.51) --
	(444.98,211.67) --
	(445.72,211.87) --
	(446.46,212.17) --
	(447.21,212.52) --
	(447.95,212.87) --
	(448.69,213.28) --
	(449.44,213.69) --
	(450.18,214.23) --
	(450.92,214.63) --
	(451.66,214.99) --
	(452.41,215.49) --
	(453.15,215.92) --
	(453.89,216.38) --
	(454.64,217.05) --
	(455.38,217.53) --
	(456.12,218.16) --
	(456.86,218.62) --
	(457.61,219.06) --
	(458.35,219.53) --
	(459.09,219.94) --
	(459.84,220.54) --
	(460.58,220.92) --
	(460.58,207.98) --
	(459.84,208.03) --
	(459.09,208.12) --
	(458.35,208.01) --
	(457.61,207.82) --
	(456.86,207.68) --
	(456.12,207.53) --
	(455.38,207.43) --
	(454.64,207.22) --
	(453.89,207.13) --
	(453.15,207.07) --
	(452.41,206.93) --
	(451.66,206.78) --
	(450.92,206.51) --
	(450.18,206.35) --
	(449.44,206.26) --
	(448.69,206.09) --
	(447.95,206.06) --
	(447.21,205.94) --
	(446.46,205.65) --
	(445.72,205.68) --
	(444.98,205.48) --
	(444.24,205.45) --
	(443.49,205.30) --
	(442.75,205.23) --
	(442.01,205.19) --
	(441.26,205.20) --
	(440.52,205.18) --
	(439.78,205.13) --
	(439.04,205.11) --
	(438.29,205.02) --
	(437.55,205.07) --
	(436.81,205.05) --
	(436.06,205.20) --
	(435.32,205.25) --
	(434.58,205.29) --
	(433.84,205.40) --
	(433.09,205.52) --
	(432.35,205.71) --
	(431.61,205.75) --
	(430.86,205.90) --
	(430.12,205.98) --
	(429.38,206.23) --
	(428.64,206.36) --
	(427.89,206.48) --
	(427.15,206.53) --
	(426.41,206.57) --
	(425.66,206.63) --
	(424.92,206.82) --
	(424.18,207.09) --
	(423.44,207.23) --
	(422.69,207.40) --
	(421.95,207.53) --
	(421.21,207.59) --
	(420.46,207.65) --
	(419.72,207.72) --
	(418.98,207.77) --
	(418.24,207.88) --
	(417.49,207.88) --
	(416.75,207.89) --
	(416.01,207.90) --
	(415.26,207.93) --
	(414.52,207.98) --
	(413.78,207.75) --
	(413.04,207.83) --
	(412.29,207.88) --
	(411.55,207.72) --
	(410.81,207.65) --
	(410.06,207.67) --
	(409.32,207.63) --
	(408.58,207.56) --
	(407.84,207.45) --
	(407.09,207.26) --
	(406.35,207.16) --
	(405.61,207.15) --
	(404.86,207.12) --
	(404.12,206.95) --
	(403.38,206.79) --
	(402.64,206.74) --
	(401.89,206.69) --
	(401.15,206.64) --
	(400.41,206.57) --
	(399.66,206.45) --
	(398.92,206.34) --
	(398.18,206.22) --
	(397.44,206.15) --
	(396.69,206.11) --
	(395.95,206.03) --
	(395.21,205.97) --
	(394.46,205.69) --
	(393.72,205.54) --
	(392.98,205.35) --
	(392.24,205.28) --
	(391.49,205.20) --
	(390.75,205.15) --
	(390.01,204.90) --
	(389.26,204.68) --
	(388.52,204.59) --
	(387.78,204.52) --
	(387.04,204.47) --
	cycle;

\path[] (387.04,227.78) --
	(387.78,227.86) --
	(388.52,228.05) --
	(389.26,227.92) --
	(390.01,227.99) --
	(390.75,227.92) --
	(391.49,228.14) --
	(392.24,228.45) --
	(392.98,228.39) --
	(393.72,228.54) --
	(394.46,228.78) --
	(395.21,229.00) --
	(395.95,228.85) --
	(396.69,228.83) --
	(397.44,228.99) --
	(398.18,228.91) --
	(398.92,228.69) --
	(399.66,228.73) --
	(400.41,228.61) --
	(401.15,228.61) --
	(401.89,228.58) --
	(402.64,228.93) --
	(403.38,228.88) --
	(404.12,228.70) --
	(404.86,228.99) --
	(405.61,228.98) --
	(406.35,229.17) --
	(407.09,229.34) --
	(407.84,229.00) --
	(408.58,228.92) --
	(409.32,228.81) --
	(410.06,228.63) --
	(410.81,228.50) --
	(411.55,228.21) --
	(412.29,227.86) --
	(413.04,227.51) --
	(413.78,227.27) --
	(414.52,227.04) --
	(415.26,226.58) --
	(416.01,226.20) --
	(416.75,225.78) --
	(417.49,225.39) --
	(418.24,224.84) --
	(418.98,224.42) --
	(419.72,223.90) --
	(420.46,223.45) --
	(421.21,222.81) --
	(421.95,222.27) --
	(422.69,221.55) --
	(423.44,220.94) --
	(424.18,220.35) --
	(424.92,219.79) --
	(425.66,219.31) --
	(426.41,218.77) --
	(427.15,218.17) --
	(427.89,217.48) --
	(428.64,216.83) --
	(429.38,216.24) --
	(430.12,215.51) --
	(430.86,215.03) --
	(431.61,214.39) --
	(432.35,213.87) --
	(433.09,213.67) --
	(433.84,213.16) --
	(434.58,212.73) --
	(435.32,212.47) --
	(436.06,212.12) --
	(436.81,211.90) --
	(437.55,211.71) --
	(438.29,211.61) --
	(439.04,211.43) --
	(439.78,211.32) --
	(440.52,211.29) --
	(441.26,211.29) --
	(442.01,211.28) --
	(442.75,211.33) --
	(443.49,211.39) --
	(444.24,211.51) --
	(444.98,211.67) --
	(445.72,211.87) --
	(446.46,212.17) --
	(447.21,212.52) --
	(447.95,212.87) --
	(448.69,213.28) --
	(449.44,213.69) --
	(450.18,214.23) --
	(450.92,214.63) --
	(451.66,214.99) --
	(452.41,215.49) --
	(453.15,215.92) --
	(453.89,216.38) --
	(454.64,217.05) --
	(455.38,217.53) --
	(456.12,218.16) --
	(456.86,218.62) --
	(457.61,219.06) --
	(458.35,219.53) --
	(459.09,219.94) --
	(459.84,220.54) --
	(460.58,220.92);

\path[] (460.58,207.98) --
	(459.84,208.03) --
	(459.09,208.12) --
	(458.35,208.01) --
	(457.61,207.82) --
	(456.86,207.68) --
	(456.12,207.53) --
	(455.38,207.43) --
	(454.64,207.22) --
	(453.89,207.13) --
	(453.15,207.07) --
	(452.41,206.93) --
	(451.66,206.78) --
	(450.92,206.51) --
	(450.18,206.35) --
	(449.44,206.26) --
	(448.69,206.09) --
	(447.95,206.06) --
	(447.21,205.94) --
	(446.46,205.65) --
	(445.72,205.68) --
	(444.98,205.48) --
	(444.24,205.45) --
	(443.49,205.30) --
	(442.75,205.23) --
	(442.01,205.19) --
	(441.26,205.20) --
	(440.52,205.18) --
	(439.78,205.13) --
	(439.04,205.11) --
	(438.29,205.02) --
	(437.55,205.07) --
	(436.81,205.05) --
	(436.06,205.20) --
	(435.32,205.25) --
	(434.58,205.29) --
	(433.84,205.40) --
	(433.09,205.52) --
	(432.35,205.71) --
	(431.61,205.75) --
	(430.86,205.90) --
	(430.12,205.98) --
	(429.38,206.23) --
	(428.64,206.36) --
	(427.89,206.48) --
	(427.15,206.53) --
	(426.41,206.57) --
	(425.66,206.63) --
	(424.92,206.82) --
	(424.18,207.09) --
	(423.44,207.23) --
	(422.69,207.40) --
	(421.95,207.53) --
	(421.21,207.59) --
	(420.46,207.65) --
	(419.72,207.72) --
	(418.98,207.77) --
	(418.24,207.88) --
	(417.49,207.88) --
	(416.75,207.89) --
	(416.01,207.90) --
	(415.26,207.93) --
	(414.52,207.98) --
	(413.78,207.75) --
	(413.04,207.83) --
	(412.29,207.88) --
	(411.55,207.72) --
	(410.81,207.65) --
	(410.06,207.67) --
	(409.32,207.63) --
	(408.58,207.56) --
	(407.84,207.45) --
	(407.09,207.26) --
	(406.35,207.16) --
	(405.61,207.15) --
	(404.86,207.12) --
	(404.12,206.95) --
	(403.38,206.79) --
	(402.64,206.74) --
	(401.89,206.69) --
	(401.15,206.64) --
	(400.41,206.57) --
	(399.66,206.45) --
	(398.92,206.34) --
	(398.18,206.22) --
	(397.44,206.15) --
	(396.69,206.11) --
	(395.95,206.03) --
	(395.21,205.97) --
	(394.46,205.69) --
	(393.72,205.54) --
	(392.98,205.35) --
	(392.24,205.28) --
	(391.49,205.20) --
	(390.75,205.15) --
	(390.01,204.90) --
	(389.26,204.68) --
	(388.52,204.59) --
	(387.78,204.52) --
	(387.04,204.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (387.04,235.18) --
	(387.78,235.46) --
	(388.52,235.52) --
	(389.26,235.40) --
	(390.01,235.57) --
	(390.75,235.76) --
	(391.49,235.51) --
	(392.24,235.47) --
	(392.98,235.47) --
	(393.72,235.49) --
	(394.46,236.01) --
	(395.21,236.04) --
	(395.95,236.10) --
	(396.69,236.42) --
	(397.44,236.37) --
	(398.18,236.12) --
	(398.92,236.04) --
	(399.66,235.94) --
	(400.41,236.56) --
	(401.15,236.95) --
	(401.89,237.39) --
	(402.64,237.47) --
	(403.38,237.34) --
	(404.12,237.36) --
	(404.86,237.70) --
	(405.61,237.21) --
	(406.35,236.93) --
	(407.09,236.87) --
	(407.84,236.67) --
	(408.58,236.47) --
	(409.32,236.48) --
	(410.06,236.45) --
	(410.81,236.06) --
	(411.55,235.83) --
	(412.29,235.89) --
	(413.04,235.81) --
	(413.78,235.18) --
	(414.52,234.79) --
	(415.26,234.66) --
	(416.01,234.01) --
	(416.75,233.43) --
	(417.49,232.92) --
	(418.24,232.42) --
	(418.98,231.34) --
	(419.72,230.44) --
	(420.46,229.63) --
	(421.21,229.05) --
	(421.95,228.17) --
	(422.69,227.24) --
	(423.44,226.25) --
	(424.18,225.58) --
	(424.92,225.05) --
	(425.66,223.92) --
	(426.41,222.73) --
	(427.15,221.58) --
	(427.89,220.68) --
	(428.64,219.66) --
	(429.38,218.53) --
	(430.12,217.20) --
	(430.86,216.26) --
	(431.61,215.28) --
	(432.35,214.39) --
	(433.09,213.62) --
	(433.84,212.93) --
	(434.58,212.35) --
	(435.32,211.84) --
	(436.06,211.58) --
	(436.81,211.41) --
	(437.55,211.29) --
	(438.29,211.20) --
	(439.04,211.17) --
	(439.78,211.13) --
	(440.52,211.10) --
	(441.26,211.10) --
	(442.01,211.12) --
	(442.75,211.15) --
	(443.49,211.20) --
	(444.24,211.23) --
	(444.98,211.37) --
	(445.72,211.49) --
	(446.46,211.80) --
	(447.21,212.24) --
	(447.95,212.62) --
	(448.69,213.20) --
	(449.44,213.83) --
	(450.18,214.29) --
	(450.92,215.08) --
	(451.66,215.90) --
	(452.41,216.90) --
	(453.15,217.76) --
	(453.89,218.71) --
	(454.64,219.56) --
	(455.38,220.34) --
	(456.12,221.37) --
	(456.86,222.12) --
	(457.61,223.09) --
	(458.35,224.03) --
	(459.09,224.86) --
	(459.84,225.88) --
	(460.58,227.09) --
	(460.58,208.71) --
	(459.84,208.45) --
	(459.09,208.42) --
	(458.35,208.21) --
	(457.61,208.24) --
	(456.86,207.85) --
	(456.12,207.71) --
	(455.38,207.38) --
	(454.64,207.08) --
	(453.89,206.55) --
	(453.15,206.15) --
	(452.41,205.78) --
	(451.66,205.29) --
	(450.92,204.91) --
	(450.18,204.55) --
	(449.44,204.04) --
	(448.69,203.68) --
	(447.95,203.34) --
	(447.21,203.07) --
	(446.46,203.13) --
	(445.72,202.73) --
	(444.98,202.52) --
	(444.24,202.23) --
	(443.49,201.93) --
	(442.75,201.83) --
	(442.01,201.71) --
	(441.26,201.60) --
	(440.52,201.73) --
	(439.78,201.83) --
	(439.04,201.93) --
	(438.29,201.80) --
	(437.55,201.93) --
	(436.81,202.21) --
	(436.06,202.40) --
	(435.32,202.68) --
	(434.58,202.84) --
	(433.84,203.16) --
	(433.09,203.53) --
	(432.35,203.96) --
	(431.61,204.40) --
	(430.86,204.72) --
	(430.12,204.90) --
	(429.38,205.35) --
	(428.64,205.66) --
	(427.89,206.16) --
	(427.15,206.55) --
	(426.41,207.00) --
	(425.66,207.31) --
	(424.92,207.60) --
	(424.18,207.70) --
	(423.44,207.95) --
	(422.69,208.12) --
	(421.95,208.34) --
	(421.21,208.66) --
	(420.46,208.86) --
	(419.72,209.00) --
	(418.98,209.09) --
	(418.24,209.16) --
	(417.49,209.42) --
	(416.75,209.42) --
	(416.01,209.32) --
	(415.26,209.30) --
	(414.52,209.33) --
	(413.78,209.35) --
	(413.04,209.33) --
	(412.29,209.36) --
	(411.55,209.40) --
	(410.81,209.29) --
	(410.06,209.16) --
	(409.32,209.20) --
	(408.58,209.13) --
	(407.84,208.91) --
	(407.09,208.82) --
	(406.35,208.77) --
	(405.61,208.59) --
	(404.86,208.40) --
	(404.12,208.23) --
	(403.38,208.00) --
	(402.64,207.96) --
	(401.89,207.74) --
	(401.15,207.52) --
	(400.41,207.28) --
	(399.66,207.14) --
	(398.92,206.89) --
	(398.18,206.67) --
	(397.44,206.60) --
	(396.69,206.42) --
	(395.95,206.29) --
	(395.21,206.08) --
	(394.46,205.91) --
	(393.72,205.45) --
	(392.98,205.32) --
	(392.24,205.25) --
	(391.49,204.98) --
	(390.75,204.49) --
	(390.01,204.23) --
	(389.26,203.94) --
	(388.52,203.47) --
	(387.78,203.39) --
	(387.04,202.95) --
	cycle;

\path[] (387.04,235.18) --
	(387.78,235.46) --
	(388.52,235.52) --
	(389.26,235.40) --
	(390.01,235.57) --
	(390.75,235.76) --
	(391.49,235.51) --
	(392.24,235.47) --
	(392.98,235.47) --
	(393.72,235.49) --
	(394.46,236.01) --
	(395.21,236.04) --
	(395.95,236.10) --
	(396.69,236.42) --
	(397.44,236.37) --
	(398.18,236.12) --
	(398.92,236.04) --
	(399.66,235.94) --
	(400.41,236.56) --
	(401.15,236.95) --
	(401.89,237.39) --
	(402.64,237.47) --
	(403.38,237.34) --
	(404.12,237.36) --
	(404.86,237.70) --
	(405.61,237.21) --
	(406.35,236.93) --
	(407.09,236.87) --
	(407.84,236.67) --
	(408.58,236.47) --
	(409.32,236.48) --
	(410.06,236.45) --
	(410.81,236.06) --
	(411.55,235.83) --
	(412.29,235.89) --
	(413.04,235.81) --
	(413.78,235.18) --
	(414.52,234.79) --
	(415.26,234.66) --
	(416.01,234.01) --
	(416.75,233.43) --
	(417.49,232.92) --
	(418.24,232.42) --
	(418.98,231.34) --
	(419.72,230.44) --
	(420.46,229.63) --
	(421.21,229.05) --
	(421.95,228.17) --
	(422.69,227.24) --
	(423.44,226.25) --
	(424.18,225.58) --
	(424.92,225.05) --
	(425.66,223.92) --
	(426.41,222.73) --
	(427.15,221.58) --
	(427.89,220.68) --
	(428.64,219.66) --
	(429.38,218.53) --
	(430.12,217.20) --
	(430.86,216.26) --
	(431.61,215.28) --
	(432.35,214.39) --
	(433.09,213.62) --
	(433.84,212.93) --
	(434.58,212.35) --
	(435.32,211.84) --
	(436.06,211.58) --
	(436.81,211.41) --
	(437.55,211.29) --
	(438.29,211.20) --
	(439.04,211.17) --
	(439.78,211.13) --
	(440.52,211.10) --
	(441.26,211.10) --
	(442.01,211.12) --
	(442.75,211.15) --
	(443.49,211.20) --
	(444.24,211.23) --
	(444.98,211.37) --
	(445.72,211.49) --
	(446.46,211.80) --
	(447.21,212.24) --
	(447.95,212.62) --
	(448.69,213.20) --
	(449.44,213.83) --
	(450.18,214.29) --
	(450.92,215.08) --
	(451.66,215.90) --
	(452.41,216.90) --
	(453.15,217.76) --
	(453.89,218.71) --
	(454.64,219.56) --
	(455.38,220.34) --
	(456.12,221.37) --
	(456.86,222.12) --
	(457.61,223.09) --
	(458.35,224.03) --
	(459.09,224.86) --
	(459.84,225.88) --
	(460.58,227.09);

\path[] (460.58,208.71) --
	(459.84,208.45) --
	(459.09,208.42) --
	(458.35,208.21) --
	(457.61,208.24) --
	(456.86,207.85) --
	(456.12,207.71) --
	(455.38,207.38) --
	(454.64,207.08) --
	(453.89,206.55) --
	(453.15,206.15) --
	(452.41,205.78) --
	(451.66,205.29) --
	(450.92,204.91) --
	(450.18,204.55) --
	(449.44,204.04) --
	(448.69,203.68) --
	(447.95,203.34) --
	(447.21,203.07) --
	(446.46,203.13) --
	(445.72,202.73) --
	(444.98,202.52) --
	(444.24,202.23) --
	(443.49,201.93) --
	(442.75,201.83) --
	(442.01,201.71) --
	(441.26,201.60) --
	(440.52,201.73) --
	(439.78,201.83) --
	(439.04,201.93) --
	(438.29,201.80) --
	(437.55,201.93) --
	(436.81,202.21) --
	(436.06,202.40) --
	(435.32,202.68) --
	(434.58,202.84) --
	(433.84,203.16) --
	(433.09,203.53) --
	(432.35,203.96) --
	(431.61,204.40) --
	(430.86,204.72) --
	(430.12,204.90) --
	(429.38,205.35) --
	(428.64,205.66) --
	(427.89,206.16) --
	(427.15,206.55) --
	(426.41,207.00) --
	(425.66,207.31) --
	(424.92,207.60) --
	(424.18,207.70) --
	(423.44,207.95) --
	(422.69,208.12) --
	(421.95,208.34) --
	(421.21,208.66) --
	(420.46,208.86) --
	(419.72,209.00) --
	(418.98,209.09) --
	(418.24,209.16) --
	(417.49,209.42) --
	(416.75,209.42) --
	(416.01,209.32) --
	(415.26,209.30) --
	(414.52,209.33) --
	(413.78,209.35) --
	(413.04,209.33) --
	(412.29,209.36) --
	(411.55,209.40) --
	(410.81,209.29) --
	(410.06,209.16) --
	(409.32,209.20) --
	(408.58,209.13) --
	(407.84,208.91) --
	(407.09,208.82) --
	(406.35,208.77) --
	(405.61,208.59) --
	(404.86,208.40) --
	(404.12,208.23) --
	(403.38,208.00) --
	(402.64,207.96) --
	(401.89,207.74) --
	(401.15,207.52) --
	(400.41,207.28) --
	(399.66,207.14) --
	(398.92,206.89) --
	(398.18,206.67) --
	(397.44,206.60) --
	(396.69,206.42) --
	(395.95,206.29) --
	(395.21,206.08) --
	(394.46,205.91) --
	(393.72,205.45) --
	(392.98,205.32) --
	(392.24,205.25) --
	(391.49,204.98) --
	(390.75,204.49) --
	(390.01,204.23) --
	(389.26,203.94) --
	(388.52,203.47) --
	(387.78,203.39) --
	(387.04,202.95);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (387.04,229.92) --
	(387.78,229.77) --
	(388.52,229.66) --
	(389.26,229.54) --
	(390.01,229.36) --
	(390.75,229.20) --
	(391.49,229.55) --
	(392.24,229.76) --
	(392.98,230.06) --
	(393.72,230.06) --
	(394.46,230.43) --
	(395.21,230.62) --
	(395.95,230.89) --
	(396.69,230.66) --
	(397.44,230.57) --
	(398.18,230.64) --
	(398.92,230.76) --
	(399.66,230.81) --
	(400.41,230.84) --
	(401.15,230.98) --
	(401.89,231.28) --
	(402.64,231.53) --
	(403.38,231.54) --
	(404.12,231.68) --
	(404.86,231.53) --
	(405.61,231.77) --
	(406.35,231.73) --
	(407.09,231.37) --
	(407.84,231.36) --
	(408.58,231.30) --
	(409.32,231.25) --
	(410.06,231.17) --
	(410.81,231.09) --
	(411.55,230.88) --
	(412.29,230.68) --
	(413.04,230.37) --
	(413.78,229.87) --
	(414.52,229.53) --
	(415.26,229.09) --
	(416.01,228.46) --
	(416.75,227.88) --
	(417.49,227.20) --
	(418.24,226.48) --
	(418.98,225.74) --
	(419.72,225.04) --
	(420.46,224.54) --
	(421.21,224.08) --
	(421.95,223.43) --
	(422.69,222.98) --
	(423.44,222.33) --
	(424.18,221.52) --
	(424.92,220.62) --
	(425.66,219.88) --
	(426.41,219.07) --
	(427.15,218.31) --
	(427.89,217.46) --
	(428.64,216.94) --
	(429.38,216.23) --
	(430.12,215.63) --
	(430.86,215.05) --
	(431.61,214.37) --
	(432.35,213.83) --
	(433.09,213.44) --
	(433.84,212.87) --
	(434.58,212.41) --
	(435.32,212.09) --
	(436.06,211.78) --
	(436.81,211.58) --
	(437.55,211.42) --
	(438.29,211.38) --
	(439.04,211.38) --
	(439.78,211.29) --
	(440.52,211.26) --
	(441.26,211.22) --
	(442.01,211.23) --
	(442.75,211.26) --
	(443.49,211.28) --
	(444.24,211.36) --
	(444.98,211.51) --
	(445.72,211.67) --
	(446.46,211.92) --
	(447.21,212.30) --
	(447.95,212.77) --
	(448.69,213.33) --
	(449.44,214.10) --
	(450.18,214.72) --
	(450.92,215.47) --
	(451.66,216.11) --
	(452.41,216.79) --
	(453.15,217.47) --
	(453.89,218.13) --
	(454.64,218.90) --
	(455.38,219.52) --
	(456.12,220.31) --
	(456.86,220.92) --
	(457.61,221.64) --
	(458.35,222.15) --
	(459.09,222.73) --
	(459.84,223.13) --
	(460.58,223.55) --
	(460.58,208.10) --
	(459.84,208.04) --
	(459.09,207.91) --
	(458.35,207.85) --
	(457.61,207.81) --
	(456.86,207.61) --
	(456.12,207.36) --
	(455.38,207.05) --
	(454.64,206.98) --
	(453.89,207.00) --
	(453.15,206.92) --
	(452.41,206.67) --
	(451.66,206.64) --
	(450.92,206.60) --
	(450.18,206.33) --
	(449.44,206.03) --
	(448.69,205.81) --
	(447.95,205.71) --
	(447.21,205.53) --
	(446.46,205.34) --
	(445.72,204.93) --
	(444.98,204.63) --
	(444.24,204.43) --
	(443.49,204.34) --
	(442.75,204.27) --
	(442.01,204.15) --
	(441.26,203.86) --
	(440.52,203.78) --
	(439.78,203.58) --
	(439.04,203.39) --
	(438.29,203.46) --
	(437.55,203.39) --
	(436.81,203.26) --
	(436.06,203.31) --
	(435.32,203.50) --
	(434.58,203.56) --
	(433.84,203.77) --
	(433.09,203.82) --
	(432.35,204.11) --
	(431.61,204.27) --
	(430.86,204.60) --
	(430.12,204.71) --
	(429.38,204.94) --
	(428.64,205.29) --
	(427.89,205.61) --
	(427.15,206.04) --
	(426.41,206.48) --
	(425.66,206.86) --
	(424.92,207.06) --
	(424.18,207.30) --
	(423.44,207.58) --
	(422.69,207.97) --
	(421.95,208.22) --
	(421.21,208.31) --
	(420.46,208.46) --
	(419.72,208.50) --
	(418.98,208.55) --
	(418.24,208.72) --
	(417.49,208.71) --
	(416.75,208.86) --
	(416.01,208.77) --
	(415.26,208.68) --
	(414.52,208.66) --
	(413.78,208.60) --
	(413.04,208.63) --
	(412.29,208.70) --
	(411.55,208.53) --
	(410.81,208.48) --
	(410.06,208.44) --
	(409.32,208.43) --
	(408.58,208.37) --
	(407.84,208.35) --
	(407.09,208.31) --
	(406.35,208.24) --
	(405.61,208.15) --
	(404.86,207.99) --
	(404.12,207.80) --
	(403.38,207.72) --
	(402.64,207.61) --
	(401.89,207.42) --
	(401.15,207.33) --
	(400.41,207.17) --
	(399.66,207.10) --
	(398.92,206.93) --
	(398.18,206.51) --
	(397.44,206.23) --
	(396.69,205.93) --
	(395.95,205.75) --
	(395.21,205.42) --
	(394.46,205.35) --
	(393.72,205.33) --
	(392.98,204.89) --
	(392.24,204.45) --
	(391.49,204.09) --
	(390.75,203.96) --
	(390.01,203.72) --
	(389.26,203.53) --
	(388.52,203.26) --
	(387.78,203.04) --
	(387.04,202.92) --
	cycle;

\path[] (387.04,229.92) --
	(387.78,229.77) --
	(388.52,229.66) --
	(389.26,229.54) --
	(390.01,229.36) --
	(390.75,229.20) --
	(391.49,229.55) --
	(392.24,229.76) --
	(392.98,230.06) --
	(393.72,230.06) --
	(394.46,230.43) --
	(395.21,230.62) --
	(395.95,230.89) --
	(396.69,230.66) --
	(397.44,230.57) --
	(398.18,230.64) --
	(398.92,230.76) --
	(399.66,230.81) --
	(400.41,230.84) --
	(401.15,230.98) --
	(401.89,231.28) --
	(402.64,231.53) --
	(403.38,231.54) --
	(404.12,231.68) --
	(404.86,231.53) --
	(405.61,231.77) --
	(406.35,231.73) --
	(407.09,231.37) --
	(407.84,231.36) --
	(408.58,231.30) --
	(409.32,231.25) --
	(410.06,231.17) --
	(410.81,231.09) --
	(411.55,230.88) --
	(412.29,230.68) --
	(413.04,230.37) --
	(413.78,229.87) --
	(414.52,229.53) --
	(415.26,229.09) --
	(416.01,228.46) --
	(416.75,227.88) --
	(417.49,227.20) --
	(418.24,226.48) --
	(418.98,225.74) --
	(419.72,225.04) --
	(420.46,224.54) --
	(421.21,224.08) --
	(421.95,223.43) --
	(422.69,222.98) --
	(423.44,222.33) --
	(424.18,221.52) --
	(424.92,220.62) --
	(425.66,219.88) --
	(426.41,219.07) --
	(427.15,218.31) --
	(427.89,217.46) --
	(428.64,216.94) --
	(429.38,216.23) --
	(430.12,215.63) --
	(430.86,215.05) --
	(431.61,214.37) --
	(432.35,213.83) --
	(433.09,213.44) --
	(433.84,212.87) --
	(434.58,212.41) --
	(435.32,212.09) --
	(436.06,211.78) --
	(436.81,211.58) --
	(437.55,211.42) --
	(438.29,211.38) --
	(439.04,211.38) --
	(439.78,211.29) --
	(440.52,211.26) --
	(441.26,211.22) --
	(442.01,211.23) --
	(442.75,211.26) --
	(443.49,211.28) --
	(444.24,211.36) --
	(444.98,211.51) --
	(445.72,211.67) --
	(446.46,211.92) --
	(447.21,212.30) --
	(447.95,212.77) --
	(448.69,213.33) --
	(449.44,214.10) --
	(450.18,214.72) --
	(450.92,215.47) --
	(451.66,216.11) --
	(452.41,216.79) --
	(453.15,217.47) --
	(453.89,218.13) --
	(454.64,218.90) --
	(455.38,219.52) --
	(456.12,220.31) --
	(456.86,220.92) --
	(457.61,221.64) --
	(458.35,222.15) --
	(459.09,222.73) --
	(459.84,223.13) --
	(460.58,223.55);

\path[] (460.58,208.10) --
	(459.84,208.04) --
	(459.09,207.91) --
	(458.35,207.85) --
	(457.61,207.81) --
	(456.86,207.61) --
	(456.12,207.36) --
	(455.38,207.05) --
	(454.64,206.98) --
	(453.89,207.00) --
	(453.15,206.92) --
	(452.41,206.67) --
	(451.66,206.64) --
	(450.92,206.60) --
	(450.18,206.33) --
	(449.44,206.03) --
	(448.69,205.81) --
	(447.95,205.71) --
	(447.21,205.53) --
	(446.46,205.34) --
	(445.72,204.93) --
	(444.98,204.63) --
	(444.24,204.43) --
	(443.49,204.34) --
	(442.75,204.27) --
	(442.01,204.15) --
	(441.26,203.86) --
	(440.52,203.78) --
	(439.78,203.58) --
	(439.04,203.39) --
	(438.29,203.46) --
	(437.55,203.39) --
	(436.81,203.26) --
	(436.06,203.31) --
	(435.32,203.50) --
	(434.58,203.56) --
	(433.84,203.77) --
	(433.09,203.82) --
	(432.35,204.11) --
	(431.61,204.27) --
	(430.86,204.60) --
	(430.12,204.71) --
	(429.38,204.94) --
	(428.64,205.29) --
	(427.89,205.61) --
	(427.15,206.04) --
	(426.41,206.48) --
	(425.66,206.86) --
	(424.92,207.06) --
	(424.18,207.30) --
	(423.44,207.58) --
	(422.69,207.97) --
	(421.95,208.22) --
	(421.21,208.31) --
	(420.46,208.46) --
	(419.72,208.50) --
	(418.98,208.55) --
	(418.24,208.72) --
	(417.49,208.71) --
	(416.75,208.86) --
	(416.01,208.77) --
	(415.26,208.68) --
	(414.52,208.66) --
	(413.78,208.60) --
	(413.04,208.63) --
	(412.29,208.70) --
	(411.55,208.53) --
	(410.81,208.48) --
	(410.06,208.44) --
	(409.32,208.43) --
	(408.58,208.37) --
	(407.84,208.35) --
	(407.09,208.31) --
	(406.35,208.24) --
	(405.61,208.15) --
	(404.86,207.99) --
	(404.12,207.80) --
	(403.38,207.72) --
	(402.64,207.61) --
	(401.89,207.42) --
	(401.15,207.33) --
	(400.41,207.17) --
	(399.66,207.10) --
	(398.92,206.93) --
	(398.18,206.51) --
	(397.44,206.23) --
	(396.69,205.93) --
	(395.95,205.75) --
	(395.21,205.42) --
	(394.46,205.35) --
	(393.72,205.33) --
	(392.98,204.89) --
	(392.24,204.45) --
	(391.49,204.09) --
	(390.75,203.96) --
	(390.01,203.72) --
	(389.26,203.53) --
	(388.52,203.26) --
	(387.78,203.04) --
	(387.04,202.92);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (387.04,252.49) --
	(387.78,253.12) --
	(388.52,253.06) --
	(389.26,252.88) --
	(390.01,253.06) --
	(390.75,252.83) --
	(391.49,253.61) --
	(392.24,252.48) --
	(392.98,252.90) --
	(393.72,252.09) --
	(394.46,251.71) --
	(395.21,251.73) --
	(395.95,251.62) --
	(396.69,250.15) --
	(397.44,250.14) --
	(398.18,250.43) --
	(398.92,250.64) --
	(399.66,250.84) --
	(400.41,249.96) --
	(401.15,249.70) --
	(401.89,248.68) --
	(402.64,248.98) --
	(403.38,248.24) --
	(404.12,249.02) --
	(404.86,249.10) --
	(405.61,249.39) --
	(406.35,249.13) --
	(407.09,249.23) --
	(407.84,249.07) --
	(408.58,249.44) --
	(409.32,247.90) --
	(410.06,247.69) --
	(410.81,247.17) --
	(411.55,246.49) --
	(412.29,246.15) --
	(413.04,246.05) --
	(413.78,245.97) --
	(414.52,245.65) --
	(415.26,245.01) --
	(416.01,244.81) --
	(416.75,244.24) --
	(417.49,244.48) --
	(418.24,244.82) --
	(418.98,244.53) --
	(419.72,243.56) --
	(420.46,242.41) --
	(421.21,241.60) --
	(421.95,241.18) --
	(422.69,240.61) --
	(423.44,239.66) --
	(424.18,238.83) --
	(424.92,237.97) --
	(425.66,236.99) --
	(426.41,235.55) --
	(427.15,234.20) --
	(427.89,232.92) --
	(428.64,231.42) --
	(429.38,230.10) --
	(430.12,228.93) --
	(430.86,227.74) --
	(431.61,226.43) --
	(432.35,224.94) --
	(433.09,223.78) --
	(433.84,222.41) --
	(434.58,221.42) --
	(435.32,220.20) --
	(436.06,219.09) --
	(436.81,217.99) --
	(437.55,216.95) --
	(438.29,216.29) --
	(439.04,215.65) --
	(439.78,214.74) --
	(440.52,214.20) --
	(441.26,213.86) --
	(442.01,213.64) --
	(442.75,213.46) --
	(443.49,213.37) --
	(444.24,213.36) --
	(444.98,213.38) --
	(445.72,213.51) --
	(446.46,213.90) --
	(447.21,214.46) --
	(447.95,214.86) --
	(448.69,215.29) --
	(449.44,215.72) --
	(450.18,216.49) --
	(450.92,217.08) --
	(451.66,217.83) --
	(452.41,218.89) --
	(453.15,219.96) --
	(453.89,221.09) --
	(454.64,222.15) --
	(455.38,223.23) --
	(456.12,224.43) --
	(456.86,225.74) --
	(457.61,227.19) --
	(458.35,228.40) --
	(459.09,229.78) --
	(459.84,231.51) --
	(460.58,232.92) --
	(460.58,191.46) --
	(459.84,191.95) --
	(459.09,192.64) --
	(458.35,193.21) --
	(457.61,193.66) --
	(456.86,194.13) --
	(456.12,194.60) --
	(455.38,194.49) --
	(454.64,194.71) --
	(453.89,194.80) --
	(453.15,194.78) --
	(452.41,195.08) --
	(451.66,195.42) --
	(450.92,196.01) --
	(450.18,196.10) --
	(449.44,196.59) --
	(448.69,196.47) --
	(447.95,196.76) --
	(447.21,196.96) --
	(446.46,197.56) --
	(445.72,198.12) --
	(444.98,198.73) --
	(444.24,199.36) --
	(443.49,200.15) --
	(442.75,200.83) --
	(442.01,201.27) --
	(441.26,201.94) --
	(440.52,202.48) --
	(439.78,202.99) --
	(439.04,203.54) --
	(438.29,203.97) --
	(437.55,204.27) --
	(436.81,204.53) --
	(436.06,204.83) --
	(435.32,204.90) --
	(434.58,205.31) --
	(433.84,205.58) --
	(433.09,205.65) --
	(432.35,205.61) --
	(431.61,205.69) --
	(430.86,205.53) --
	(430.12,205.35) --
	(429.38,205.30) --
	(428.64,205.24) --
	(427.89,205.23) --
	(427.15,204.93) --
	(426.41,204.44) --
	(425.66,204.03) --
	(424.92,203.76) --
	(424.18,203.41) --
	(423.44,202.97) --
	(422.69,202.37) --
	(421.95,202.00) --
	(421.21,201.37) --
	(420.46,200.84) --
	(419.72,200.37) --
	(418.98,199.80) --
	(418.24,199.33) --
	(417.49,198.68) --
	(416.75,198.11) --
	(416.01,197.68) --
	(415.26,197.40) --
	(414.52,196.75) --
	(413.78,196.71) --
	(413.04,196.17) --
	(412.29,195.69) --
	(411.55,195.38) --
	(410.81,194.65) --
	(410.06,194.17) --
	(409.32,193.87) --
	(408.58,193.43) --
	(407.84,192.96) --
	(407.09,192.43) --
	(406.35,191.24) --
	(405.61,190.68) --
	(404.86,190.42) --
	(404.12,190.03) --
	(403.38,189.19) --
	(402.64,188.13) --
	(401.89,187.57) --
	(401.15,186.88) --
	(400.41,185.45) --
	(399.66,185.41) --
	(398.92,184.72) --
	(398.18,184.17) --
	(397.44,184.06) --
	(396.69,183.92) --
	(395.95,183.47) --
	(395.21,182.18) --
	(394.46,181.50) --
	(393.72,181.32) --
	(392.98,181.16) --
	(392.24,180.78) --
	(391.49,180.24) --
	(390.75,179.70) --
	(390.01,178.98) --
	(389.26,178.85) --
	(388.52,178.95) --
	(387.78,178.57) --
	(387.04,177.95) --
	cycle;

\path[] (387.04,252.49) --
	(387.78,253.12) --
	(388.52,253.06) --
	(389.26,252.88) --
	(390.01,253.06) --
	(390.75,252.83) --
	(391.49,253.61) --
	(392.24,252.48) --
	(392.98,252.90) --
	(393.72,252.09) --
	(394.46,251.71) --
	(395.21,251.73) --
	(395.95,251.62) --
	(396.69,250.15) --
	(397.44,250.14) --
	(398.18,250.43) --
	(398.92,250.64) --
	(399.66,250.84) --
	(400.41,249.96) --
	(401.15,249.70) --
	(401.89,248.68) --
	(402.64,248.98) --
	(403.38,248.24) --
	(404.12,249.02) --
	(404.86,249.10) --
	(405.61,249.39) --
	(406.35,249.13) --
	(407.09,249.23) --
	(407.84,249.07) --
	(408.58,249.44) --
	(409.32,247.90) --
	(410.06,247.69) --
	(410.81,247.17) --
	(411.55,246.49) --
	(412.29,246.15) --
	(413.04,246.05) --
	(413.78,245.97) --
	(414.52,245.65) --
	(415.26,245.01) --
	(416.01,244.81) --
	(416.75,244.24) --
	(417.49,244.48) --
	(418.24,244.82) --
	(418.98,244.53) --
	(419.72,243.56) --
	(420.46,242.41) --
	(421.21,241.60) --
	(421.95,241.18) --
	(422.69,240.61) --
	(423.44,239.66) --
	(424.18,238.83) --
	(424.92,237.97) --
	(425.66,236.99) --
	(426.41,235.55) --
	(427.15,234.20) --
	(427.89,232.92) --
	(428.64,231.42) --
	(429.38,230.10) --
	(430.12,228.93) --
	(430.86,227.74) --
	(431.61,226.43) --
	(432.35,224.94) --
	(433.09,223.78) --
	(433.84,222.41) --
	(434.58,221.42) --
	(435.32,220.20) --
	(436.06,219.09) --
	(436.81,217.99) --
	(437.55,216.95) --
	(438.29,216.29) --
	(439.04,215.65) --
	(439.78,214.74) --
	(440.52,214.20) --
	(441.26,213.86) --
	(442.01,213.64) --
	(442.75,213.46) --
	(443.49,213.37) --
	(444.24,213.36) --
	(444.98,213.38) --
	(445.72,213.51) --
	(446.46,213.90) --
	(447.21,214.46) --
	(447.95,214.86) --
	(448.69,215.29) --
	(449.44,215.72) --
	(450.18,216.49) --
	(450.92,217.08) --
	(451.66,217.83) --
	(452.41,218.89) --
	(453.15,219.96) --
	(453.89,221.09) --
	(454.64,222.15) --
	(455.38,223.23) --
	(456.12,224.43) --
	(456.86,225.74) --
	(457.61,227.19) --
	(458.35,228.40) --
	(459.09,229.78) --
	(459.84,231.51) --
	(460.58,232.92);

\path[] (460.58,191.46) --
	(459.84,191.95) --
	(459.09,192.64) --
	(458.35,193.21) --
	(457.61,193.66) --
	(456.86,194.13) --
	(456.12,194.60) --
	(455.38,194.49) --
	(454.64,194.71) --
	(453.89,194.80) --
	(453.15,194.78) --
	(452.41,195.08) --
	(451.66,195.42) --
	(450.92,196.01) --
	(450.18,196.10) --
	(449.44,196.59) --
	(448.69,196.47) --
	(447.95,196.76) --
	(447.21,196.96) --
	(446.46,197.56) --
	(445.72,198.12) --
	(444.98,198.73) --
	(444.24,199.36) --
	(443.49,200.15) --
	(442.75,200.83) --
	(442.01,201.27) --
	(441.26,201.94) --
	(440.52,202.48) --
	(439.78,202.99) --
	(439.04,203.54) --
	(438.29,203.97) --
	(437.55,204.27) --
	(436.81,204.53) --
	(436.06,204.83) --
	(435.32,204.90) --
	(434.58,205.31) --
	(433.84,205.58) --
	(433.09,205.65) --
	(432.35,205.61) --
	(431.61,205.69) --
	(430.86,205.53) --
	(430.12,205.35) --
	(429.38,205.30) --
	(428.64,205.24) --
	(427.89,205.23) --
	(427.15,204.93) --
	(426.41,204.44) --
	(425.66,204.03) --
	(424.92,203.76) --
	(424.18,203.41) --
	(423.44,202.97) --
	(422.69,202.37) --
	(421.95,202.00) --
	(421.21,201.37) --
	(420.46,200.84) --
	(419.72,200.37) --
	(418.98,199.80) --
	(418.24,199.33) --
	(417.49,198.68) --
	(416.75,198.11) --
	(416.01,197.68) --
	(415.26,197.40) --
	(414.52,196.75) --
	(413.78,196.71) --
	(413.04,196.17) --
	(412.29,195.69) --
	(411.55,195.38) --
	(410.81,194.65) --
	(410.06,194.17) --
	(409.32,193.87) --
	(408.58,193.43) --
	(407.84,192.96) --
	(407.09,192.43) --
	(406.35,191.24) --
	(405.61,190.68) --
	(404.86,190.42) --
	(404.12,190.03) --
	(403.38,189.19) --
	(402.64,188.13) --
	(401.89,187.57) --
	(401.15,186.88) --
	(400.41,185.45) --
	(399.66,185.41) --
	(398.92,184.72) --
	(398.18,184.17) --
	(397.44,184.06) --
	(396.69,183.92) --
	(395.95,183.47) --
	(395.21,182.18) --
	(394.46,181.50) --
	(393.72,181.32) --
	(392.98,181.16) --
	(392.24,180.78) --
	(391.49,180.24) --
	(390.75,179.70) --
	(390.01,178.98) --
	(389.26,178.85) --
	(388.52,178.95) --
	(387.78,178.57) --
	(387.04,177.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,214.45) --
	(387.78,214.52) --
	(388.52,214.58) --
	(389.26,214.65) --
	(390.01,214.72) --
	(390.75,214.79) --
	(391.49,214.86) --
	(392.24,214.93) --
	(392.98,215.00) --
	(393.72,215.07) --
	(394.46,215.14) --
	(395.21,215.21) --
	(395.95,215.28) --
	(396.69,215.34) --
	(397.44,215.41) --
	(398.18,215.48) --
	(398.92,215.54) --
	(399.66,215.60) --
	(400.41,215.66) --
	(401.15,215.71) --
	(401.89,215.76) --
	(402.64,215.81) --
	(403.38,215.85) --
	(404.12,215.88) --
	(404.86,215.91) --
	(405.61,215.93) --
	(406.35,215.94) --
	(407.09,215.95) --
	(407.84,215.94) --
	(408.58,215.93) --
	(409.32,215.90) --
	(410.06,215.87) --
	(410.81,215.82) --
	(411.55,215.76) --
	(412.29,215.69) --
	(413.04,215.61) --
	(413.78,215.51) --
	(414.52,215.40) --
	(415.26,215.28) --
	(416.01,215.14) --
	(416.75,214.99) --
	(417.49,214.83) --
	(418.24,214.65) --
	(418.98,214.46) --
	(419.72,214.26) --
	(420.46,214.05) --
	(421.21,213.82) --
	(421.95,213.59) --
	(422.69,213.35) --
	(423.44,213.10) --
	(424.18,212.84) --
	(424.92,212.58) --
	(425.66,212.31) --
	(426.41,212.04) --
	(427.15,211.77) --
	(427.89,211.51) --
	(428.64,211.24) --
	(429.38,210.98) --
	(430.12,210.73) --
	(430.86,210.49) --
	(431.61,210.26) --
	(432.35,210.04) --
	(433.09,209.83) --
	(433.84,209.65) --
	(434.58,209.47) --
	(435.32,209.32) --
	(436.06,209.19) --
	(436.81,209.08) --
	(437.55,208.99) --
	(438.29,208.92) --
	(439.04,208.88) --
	(439.78,208.85) --
	(440.52,208.85) --
	(441.26,208.88) --
	(442.01,208.92) --
	(442.75,208.99) --
	(443.49,209.08) --
	(444.24,209.19) --
	(444.98,209.31) --
	(445.72,209.45) --
	(446.46,209.61) --
	(447.21,209.79) --
	(447.95,209.97) --
	(448.69,210.17) --
	(449.44,210.37) --
	(450.18,210.59) --
	(450.92,210.80) --
	(451.66,211.03) --
	(452.41,211.25) --
	(453.15,211.48) --
	(453.89,211.71) --
	(454.64,211.93) --
	(455.38,212.15) --
	(456.12,212.37) --
	(456.86,212.58) --
	(457.61,212.78) --
	(458.35,212.98) --
	(459.09,213.17) --
	(459.84,213.35) --
	(460.58,213.52);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,215.63) --
	(387.78,215.72) --
	(388.52,215.82) --
	(389.26,215.92) --
	(390.01,216.03) --
	(390.75,216.14) --
	(391.49,216.25) --
	(392.24,216.36) --
	(392.98,216.48) --
	(393.72,216.60) --
	(394.46,216.72) --
	(395.21,216.84) --
	(395.95,216.96) --
	(396.69,217.08) --
	(397.44,217.20) --
	(398.18,217.31) --
	(398.92,217.43) --
	(399.66,217.54) --
	(400.41,217.64) --
	(401.15,217.74) --
	(401.89,217.84) --
	(402.64,217.93) --
	(403.38,218.01) --
	(404.12,218.08) --
	(404.86,218.15) --
	(405.61,218.20) --
	(406.35,218.24) --
	(407.09,218.27) --
	(407.84,218.29) --
	(408.58,218.29) --
	(409.32,218.28) --
	(410.06,218.25) --
	(410.81,218.21) --
	(411.55,218.15) --
	(412.29,218.07) --
	(413.04,217.97) --
	(413.78,217.85) --
	(414.52,217.71) --
	(415.26,217.55) --
	(416.01,217.37) --
	(416.75,217.17) --
	(417.49,216.94) --
	(418.24,216.70) --
	(418.98,216.43) --
	(419.72,216.15) --
	(420.46,215.84) --
	(421.21,215.51) --
	(421.95,215.17) --
	(422.69,214.81) --
	(423.44,214.43) --
	(424.18,214.05) --
	(424.92,213.65) --
	(425.66,213.24) --
	(426.41,212.83) --
	(427.15,212.42) --
	(427.89,212.00) --
	(428.64,211.59) --
	(429.38,211.18) --
	(430.12,210.78) --
	(430.86,210.40) --
	(431.61,210.02) --
	(432.35,209.67) --
	(433.09,209.34) --
	(433.84,209.03) --
	(434.58,208.75) --
	(435.32,208.50) --
	(436.06,208.28) --
	(436.81,208.09) --
	(437.55,207.94) --
	(438.29,207.82) --
	(439.04,207.74) --
	(439.78,207.69) --
	(440.52,207.68) --
	(441.26,207.71) --
	(442.01,207.77) --
	(442.75,207.87) --
	(443.49,208.00) --
	(444.24,208.17) --
	(444.98,208.36) --
	(445.72,208.58) --
	(446.46,208.83) --
	(447.21,209.10) --
	(447.95,209.39) --
	(448.69,209.70) --
	(449.44,210.02) --
	(450.18,210.36) --
	(450.92,210.71) --
	(451.66,211.06) --
	(452.41,211.42) --
	(453.15,211.78) --
	(453.89,212.14) --
	(454.64,212.49) --
	(455.38,212.84) --
	(456.12,213.19) --
	(456.86,213.52) --
	(457.61,213.85) --
	(458.35,214.16) --
	(459.09,214.46) --
	(459.84,214.75) --
	(460.58,215.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,214.32) --
	(387.78,214.39) --
	(388.52,214.48) --
	(389.26,214.57) --
	(390.01,214.66) --
	(390.75,214.76) --
	(391.49,214.86) --
	(392.24,214.96) --
	(392.98,215.06) --
	(393.72,215.17) --
	(394.46,215.28) --
	(395.21,215.38) --
	(395.95,215.49) --
	(396.69,215.60) --
	(397.44,215.71) --
	(398.18,215.81) --
	(398.92,215.91) --
	(399.66,216.01) --
	(400.41,216.10) --
	(401.15,216.19) --
	(401.89,216.28) --
	(402.64,216.36) --
	(403.38,216.43) --
	(404.12,216.49) --
	(404.86,216.54) --
	(405.61,216.58) --
	(406.35,216.62) --
	(407.09,216.64) --
	(407.84,216.65) --
	(408.58,216.64) --
	(409.32,216.62) --
	(410.06,216.59) --
	(410.81,216.54) --
	(411.55,216.48) --
	(412.29,216.40) --
	(413.04,216.30) --
	(413.78,216.19) --
	(414.52,216.06) --
	(415.26,215.91) --
	(416.01,215.75) --
	(416.75,215.56) --
	(417.49,215.37) --
	(418.24,215.15) --
	(418.98,214.93) --
	(419.72,214.68) --
	(420.46,214.42) --
	(421.21,214.15) --
	(421.95,213.87) --
	(422.69,213.58) --
	(423.44,213.27) --
	(424.18,212.96) --
	(424.92,212.64) --
	(425.66,212.32) --
	(426.41,212.00) --
	(427.15,211.68) --
	(427.89,211.36) --
	(428.64,211.05) --
	(429.38,210.74) --
	(430.12,210.44) --
	(430.86,210.16) --
	(431.61,209.89) --
	(432.35,209.64) --
	(433.09,209.41) --
	(433.84,209.20) --
	(434.58,209.01) --
	(435.32,208.84) --
	(436.06,208.70) --
	(436.81,208.59) --
	(437.55,208.50) --
	(438.29,208.44) --
	(439.04,208.41) --
	(439.78,208.41) --
	(440.52,208.44) --
	(441.26,208.49) --
	(442.01,208.57) --
	(442.75,208.67) --
	(443.49,208.79) --
	(444.24,208.94) --
	(444.98,209.11) --
	(445.72,209.30) --
	(446.46,209.50) --
	(447.21,209.72) --
	(447.95,209.96) --
	(448.69,210.20) --
	(449.44,210.45) --
	(450.18,210.71) --
	(450.92,210.98) --
	(451.66,211.25) --
	(452.41,211.52) --
	(453.15,211.78) --
	(453.89,212.05) --
	(454.64,212.31) --
	(455.38,212.57) --
	(456.12,212.82) --
	(456.86,213.06) --
	(457.61,213.29) --
	(458.35,213.52) --
	(459.09,213.73) --
	(459.84,213.93) --
	(460.58,214.12);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,214.39) --
	(387.78,214.42) --
	(388.52,214.45) --
	(389.26,214.47) --
	(390.01,214.50) --
	(390.75,214.53) --
	(391.49,214.56) --
	(392.24,214.59) --
	(392.98,214.63) --
	(393.72,214.66) --
	(394.46,214.71) --
	(395.21,214.75) --
	(395.95,214.80) --
	(396.69,214.86) --
	(397.44,214.92) --
	(398.18,214.99) --
	(398.92,215.07) --
	(399.66,215.15) --
	(400.41,215.25) --
	(401.15,215.34) --
	(401.89,215.45) --
	(402.64,215.56) --
	(403.38,215.68) --
	(404.12,215.80) --
	(404.86,215.93) --
	(405.61,216.07) --
	(406.35,216.21) --
	(407.09,216.35) --
	(407.84,216.49) --
	(408.58,216.64) --
	(409.32,216.79) --
	(410.06,216.93) --
	(410.81,217.08) --
	(411.55,217.22) --
	(412.29,217.35) --
	(413.04,217.48) --
	(413.78,217.60) --
	(414.52,217.71) --
	(415.26,217.81) --
	(416.01,217.90) --
	(416.75,217.97) --
	(417.49,218.02) --
	(418.24,218.06) --
	(418.98,218.07) --
	(419.72,218.07) --
	(420.46,218.04) --
	(421.21,217.99) --
	(421.95,217.91) --
	(422.69,217.80) --
	(423.44,217.67) --
	(424.18,217.51) --
	(424.92,217.31) --
	(425.66,217.09) --
	(426.41,216.85) --
	(427.15,216.57) --
	(427.89,216.26) --
	(428.64,215.93) --
	(429.38,215.58) --
	(430.12,215.20) --
	(430.86,214.80) --
	(431.61,214.39) --
	(432.35,213.95) --
	(433.09,213.51) --
	(433.84,213.06) --
	(434.58,212.60) --
	(435.32,212.14) --
	(436.06,211.68) --
	(436.81,211.23) --
	(437.55,210.79) --
	(438.29,210.36) --
	(439.04,209.95) --
	(439.78,209.57) --
	(440.52,209.20) --
	(441.26,208.87) --
	(442.01,208.57) --
	(442.75,208.31) --
	(443.49,208.08) --
	(444.24,207.89) --
	(444.98,207.74) --
	(445.72,207.63) --
	(446.46,207.56) --
	(447.21,207.54) --
	(447.95,207.56) --
	(448.69,207.62) --
	(449.44,207.71) --
	(450.18,207.85) --
	(450.92,208.03) --
	(451.66,208.23) --
	(452.41,208.48) --
	(453.15,208.75) --
	(453.89,209.04) --
	(454.64,209.36) --
	(455.38,209.70) --
	(456.12,210.06) --
	(456.86,210.43) --
	(457.61,210.82) --
	(458.35,211.21) --
	(459.09,211.60) --
	(459.84,212.00) --
	(460.58,212.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (460.58,174.16) -- (460.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.15,174.16) -- (423.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.88,174.16) -- (446.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.26,174.16) -- (448.26,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.35,174.16) -- (447.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.12,174.16) -- (446.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.68,174.16) -- (434.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.28,174.16) -- (446.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.31,174.16) -- (455.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.30,174.16) -- (452.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.31,174.16) -- (447.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.83,174.16) -- (455.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.75,174.16) -- (435.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.86,174.16) -- (420.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.55,174.16) -- (419.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.47,174.16) -- (415.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.70,174.16) -- (428.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.65,174.16) -- (433.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.57,174.16) -- (425.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.52,174.16) -- (422.52,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.47,174.16) -- (447.47,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.94,174.16) -- (455.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.67,174.16) -- (451.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.23,174.16) -- (451.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.97,174.16) -- (444.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.30,174.16) -- (452.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.17,174.16) -- (437.17,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.43,174.16) -- (439.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.53,174.16) -- (445.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.92,174.16) -- (442.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.31,174.16) -- (435.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.35,174.16) -- (435.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.87,174.16) -- (395.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.12,174.16) -- (442.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (458.12,174.16) -- (458.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.34,174.16) -- (448.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.21,174.16) -- (445.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.76,174.16) -- (434.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.66,174.16) -- (448.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.51,174.16) -- (443.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.80,174.16) -- (454.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.78,174.16) -- (416.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.09,174.16) -- (441.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.23,174.16) -- (455.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.03,174.16) -- (439.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.06,174.16) -- (456.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.31,174.16) -- (431.31,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.23,174.16) -- (451.23,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.42,174.16) -- (456.42,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (449.01,174.16) -- (449.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.11,174.16) -- (443.11,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.75,174.16) -- (447.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.29,174.16) -- (441.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.88,174.16) -- (446.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (458.24,174.16) -- (458.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.98,174.16) -- (435.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.54,174.16) -- (448.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.72,174.16) -- (434.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.80,174.16) -- (434.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.08,174.16) -- (438.08,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.57,174.16) -- (413.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.37,174.16) -- (437.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.40,174.16) -- (446.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.72,174.16) -- (442.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.50,174.16) -- (440.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.70,174.16) -- (452.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.03,174.16) -- (451.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.50,174.16) -- (420.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.78,174.16) -- (416.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.16,174.16) -- (454.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.10,174.16) -- (452.10,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (453.01,174.16) -- (453.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.95,174.16) -- (450.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.56,174.16) -- (454.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (453.37,174.16) -- (453.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (449.01,174.16) -- (449.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.36,174.16) -- (442.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.50,174.16) -- (452.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (432.74,174.16) -- (432.74,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.91,174.16) -- (427.91,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.56,174.16) -- (442.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (458.68,174.16) -- (458.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.16,174.16) -- (450.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.87,174.16) -- (443.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.87,174.16) -- (435.87,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (447.59,174.16) -- (447.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (430.44,174.16) -- (430.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.80,174.16) -- (450.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.76,174.16) -- (442.76,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.86,174.16) -- (452.86,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.64,174.16) -- (442.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.94,174.16) -- (443.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.44,174.16) -- (438.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.43,174.16) -- (443.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.84,174.16) -- (450.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.80,174.16) -- (450.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (442.48,174.16) -- (442.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.81,174.16) -- (437.81,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.67,174.16) -- (431.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.72,174.16) -- (450.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.43,174.16) -- (439.43,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (453.92,174.16) -- (453.92,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.72,174.16) -- (406.72,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.16,174.16) -- (450.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.40,174.16) -- (450.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.70,174.16) -- (420.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.05,174.16) -- (425.05,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.13,174.16) -- (389.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.33,174.16) -- (417.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.89,174.16) -- (445.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.39,174.16) -- (451.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.21,174.16) -- (441.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.32,174.16) -- (434.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.35,174.16) -- (423.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.15,174.16) -- (439.15,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (459.75,174.16) -- (459.75,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (453.89,174.16) -- (453.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.30,174.16) -- (440.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.78,174.16) -- (448.78,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.51,174.16) -- (455.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.55,174.16) -- (431.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.71,174.16) -- (443.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.39,174.16) -- (443.39,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.59,174.16) -- (439.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (436.58,174.16) -- (436.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.32,174.16) -- (446.32,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.29,174.16) -- (413.29,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.13,174.16) -- (445.13,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.61,174.16) -- (445.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.54,174.16) -- (452.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.38,174.16) -- (456.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.82,174.16) -- (456.82,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.63,174.16) -- (455.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.33,174.16) -- (417.33,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.38,174.16) -- (448.38,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.20,174.16) -- (446.20,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.60,174.16) -- (422.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.80,174.16) -- (438.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.06,174.16) -- (444.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.79,174.16) -- (419.79,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.09,174.16) -- (413.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.50,174.16) -- (444.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.03,174.16) -- (431.03,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.37,174.16) -- (445.37,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.41,174.16) -- (445.41,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (456.50,174.16) -- (456.50,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.07,174.16) -- (431.07,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (449.65,174.16) -- (449.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.88,174.16) -- (450.88,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.61,174.16) -- (445.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.30,174.16) -- (428.30,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.57,174.16) -- (441.57,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.70,174.16) -- (440.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.61,174.16) -- (445.61,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.16,174.16) -- (422.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.54,174.16) -- (420.54,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.68,174.16) -- (410.68,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.93,174.16) -- (433.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (432.62,174.16) -- (432.62,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.71,174.16) -- (451.71,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.40,174.16) -- (422.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.67,174.16) -- (451.67,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.98,174.16) -- (439.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (441.53,174.16) -- (441.53,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.01,174.16) -- (437.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.84,174.16) -- (446.84,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.48,174.16) -- (438.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.70,174.16) -- (440.70,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.44,174.16) -- (438.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.34,174.16) -- (428.34,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.35,174.16) -- (415.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.93,174.16) -- (437.93,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.80,174.16) -- (450.80,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.24,174.16) -- (446.24,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.64,174.16) -- (450.64,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.16,174.16) -- (426.16,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.40,174.16) -- (434.40,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.28,174.16) -- (450.28,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.48,174.16) -- (450.48,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.01,174.16) -- (414.01,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.22,174.16) -- (396.22,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.21,174.16) -- (413.21,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.98,174.16) -- (435.98,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.04,174.16) -- (387.04,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.09,174.16) -- (398.09,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.63,174.16) -- (403.63,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.12,174.16) -- (422.12,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.65,174.16) -- (401.65,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.94,174.16) -- (451.94,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.66,174.16) -- (420.66,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.36,174.16) -- (414.36,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (450.56,174.16) -- (450.56,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (445.69,174.16) -- (445.69,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.55,174.16) -- (439.55,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.51,174.16) -- (455.51,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.89,174.16) -- (413.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.83,174.16) -- (439.83,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (435.95,174.16) -- (435.95,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (444.58,174.16) -- (444.58,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (454.60,174.16) -- (454.60,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (451.59,174.16) -- (451.59,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.89,174.16) -- (437.89,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.77,174.16) -- (425.77,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (448.06,174.16) -- (448.06,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (455.35,174.16) -- (455.35,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.44,174.16) -- (438.44,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (440.97,174.16) -- (440.97,176.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (443.55,174.16) -- (443.55,176.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.36,174.16) rectangle (464.25,257.39);
\end{scope}
\begin{scope}
\path[clip] (383.36, 56.14) rectangle (464.25,139.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (383.36, 56.14) rectangle (464.25,139.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36, 64.78) --
	(464.25, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36, 89.38) --
	(464.25, 89.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,113.98) --
	(464.25,113.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36,138.58) --
	(464.25,138.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.63, 56.14) --
	(396.63,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.73, 56.14) --
	(423.73,139.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.84, 56.14) --
	(450.84,139.37);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (383.36,113.98) -- (464.25,113.98);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (387.04,116.13) --
	(387.78,116.21) --
	(388.52,116.17) --
	(389.26,116.19) --
	(390.01,116.27) --
	(390.75,116.37) --
	(391.49,116.48) --
	(392.24,116.60) --
	(392.98,116.82) --
	(393.72,116.85) --
	(394.46,116.96) --
	(395.21,117.07) --
	(395.95,117.22) --
	(396.69,117.41) --
	(397.44,117.57) --
	(398.18,117.84) --
	(398.92,118.03) --
	(399.66,118.21) --
	(400.41,118.43) --
	(401.15,118.52) --
	(401.89,118.64) --
	(402.64,118.67) --
	(403.38,118.58) --
	(404.12,118.49) --
	(404.86,118.35) --
	(405.61,118.24) --
	(406.35,118.04) --
	(407.09,117.82) --
	(407.84,117.59) --
	(408.58,117.33) --
	(409.32,117.13) --
	(410.06,116.77) --
	(410.81,116.55) --
	(411.55,116.39) --
	(412.29,116.26) --
	(413.04,116.08) --
	(413.78,115.99) --
	(414.52,115.93) --
	(415.26,115.91) --
	(416.01,115.84) --
	(416.75,115.81) --
	(417.49,115.75) --
	(418.24,115.76) --
	(418.98,115.74) --
	(419.72,115.70) --
	(420.46,115.75) --
	(421.21,115.79) --
	(421.95,115.84) --
	(422.69,115.89) --
	(423.44,115.98) --
	(424.18,116.08) --
	(424.92,116.14) --
	(425.66,116.24) --
	(426.41,116.28) --
	(427.15,116.42) --
	(427.89,116.59) --
	(428.64,116.73) --
	(429.38,116.90) --
	(430.12,117.07) --
	(430.86,117.23) --
	(431.61,117.40) --
	(432.35,117.58) --
	(433.09,117.71) --
	(433.84,117.86) --
	(434.58,117.86) --
	(435.32,118.09) --
	(436.06,118.36) --
	(436.81,118.60) --
	(437.55,118.77) --
	(438.29,118.80) --
	(439.04,118.87) --
	(439.78,118.89) --
	(440.52,118.91) --
	(441.26,119.07) --
	(442.01,119.23) --
	(442.75,119.46) --
	(443.49,119.61) --
	(444.24,119.61) --
	(444.98,119.60) --
	(445.72,119.65) --
	(446.46,119.77) --
	(447.21,119.83) --
	(447.95,119.93) --
	(448.69,119.98) --
	(449.44,120.06) --
	(450.18,120.09) --
	(450.92,120.04) --
	(451.66,120.01) --
	(452.41,120.08) --
	(453.15,120.04) --
	(453.89,119.83) --
	(454.64,119.86) --
	(455.38,119.88) --
	(456.12,119.78) --
	(456.86,119.59) --
	(457.61,119.48) --
	(458.35,119.32) --
	(459.09,119.51) --
	(459.84,119.41) --
	(460.58,119.40) --
	(460.58,104.33) --
	(459.84,104.66) --
	(459.09,104.78) --
	(458.35,104.87) --
	(457.61,104.73) --
	(456.86,104.77) --
	(456.12,104.82) --
	(455.38,104.87) --
	(454.64,104.78) --
	(453.89,104.77) --
	(453.15,104.96) --
	(452.41,105.11) --
	(451.66,105.26) --
	(450.92,105.44) --
	(450.18,105.54) --
	(449.44,105.63) --
	(448.69,105.68) --
	(447.95,105.85) --
	(447.21,106.07) --
	(446.46,106.16) --
	(445.72,106.19) --
	(444.98,106.32) --
	(444.24,106.43) --
	(443.49,106.51) --
	(442.75,106.70) --
	(442.01,106.86) --
	(441.26,107.03) --
	(440.52,107.11) --
	(439.78,107.21) --
	(439.04,107.42) --
	(438.29,107.40) --
	(437.55,107.55) --
	(436.81,107.70) --
	(436.06,107.90) --
	(435.32,107.80) --
	(434.58,107.97) --
	(433.84,108.02) --
	(433.09,108.11) --
	(432.35,108.19) --
	(431.61,108.25) --
	(430.86,108.33) --
	(430.12,108.54) --
	(429.38,108.62) --
	(428.64,108.67) --
	(427.89,108.77) --
	(427.15,108.89) --
	(426.41,108.96) --
	(425.66,109.03) --
	(424.92,109.12) --
	(424.18,109.22) --
	(423.44,109.39) --
	(422.69,109.51) --
	(421.95,109.72) --
	(421.21,109.78) --
	(420.46,109.95) --
	(419.72,110.16) --
	(418.98,110.40) --
	(418.24,110.66) --
	(417.49,110.90) --
	(416.75,111.23) --
	(416.01,111.65) --
	(415.26,111.99) --
	(414.52,112.35) --
	(413.78,112.59) --
	(413.04,112.80) --
	(412.29,113.01) --
	(411.55,113.22) --
	(410.81,113.34) --
	(410.06,113.45) --
	(409.32,113.52) --
	(408.58,113.54) --
	(407.84,113.53) --
	(407.09,113.46) --
	(406.35,113.42) --
	(405.61,113.34) --
	(404.86,113.29) --
	(404.12,113.16) --
	(403.38,112.99) --
	(402.64,112.85) --
	(401.89,112.66) --
	(401.15,112.45) --
	(400.41,112.20) --
	(399.66,111.93) --
	(398.92,111.62) --
	(398.18,111.30) --
	(397.44,110.93) --
	(396.69,110.58) --
	(395.95,110.14) --
	(395.21,109.67) --
	(394.46,109.13) --
	(393.72,108.64) --
	(392.98,108.10) --
	(392.24,107.55) --
	(391.49,106.81) --
	(390.75,106.11) --
	(390.01,105.54) --
	(389.26,104.92) --
	(388.52,104.52) --
	(387.78,104.18) --
	(387.04,103.80) --
	cycle;

\path[] (387.04,116.13) --
	(387.78,116.21) --
	(388.52,116.17) --
	(389.26,116.19) --
	(390.01,116.27) --
	(390.75,116.37) --
	(391.49,116.48) --
	(392.24,116.60) --
	(392.98,116.82) --
	(393.72,116.85) --
	(394.46,116.96) --
	(395.21,117.07) --
	(395.95,117.22) --
	(396.69,117.41) --
	(397.44,117.57) --
	(398.18,117.84) --
	(398.92,118.03) --
	(399.66,118.21) --
	(400.41,118.43) --
	(401.15,118.52) --
	(401.89,118.64) --
	(402.64,118.67) --
	(403.38,118.58) --
	(404.12,118.49) --
	(404.86,118.35) --
	(405.61,118.24) --
	(406.35,118.04) --
	(407.09,117.82) --
	(407.84,117.59) --
	(408.58,117.33) --
	(409.32,117.13) --
	(410.06,116.77) --
	(410.81,116.55) --
	(411.55,116.39) --
	(412.29,116.26) --
	(413.04,116.08) --
	(413.78,115.99) --
	(414.52,115.93) --
	(415.26,115.91) --
	(416.01,115.84) --
	(416.75,115.81) --
	(417.49,115.75) --
	(418.24,115.76) --
	(418.98,115.74) --
	(419.72,115.70) --
	(420.46,115.75) --
	(421.21,115.79) --
	(421.95,115.84) --
	(422.69,115.89) --
	(423.44,115.98) --
	(424.18,116.08) --
	(424.92,116.14) --
	(425.66,116.24) --
	(426.41,116.28) --
	(427.15,116.42) --
	(427.89,116.59) --
	(428.64,116.73) --
	(429.38,116.90) --
	(430.12,117.07) --
	(430.86,117.23) --
	(431.61,117.40) --
	(432.35,117.58) --
	(433.09,117.71) --
	(433.84,117.86) --
	(434.58,117.86) --
	(435.32,118.09) --
	(436.06,118.36) --
	(436.81,118.60) --
	(437.55,118.77) --
	(438.29,118.80) --
	(439.04,118.87) --
	(439.78,118.89) --
	(440.52,118.91) --
	(441.26,119.07) --
	(442.01,119.23) --
	(442.75,119.46) --
	(443.49,119.61) --
	(444.24,119.61) --
	(444.98,119.60) --
	(445.72,119.65) --
	(446.46,119.77) --
	(447.21,119.83) --
	(447.95,119.93) --
	(448.69,119.98) --
	(449.44,120.06) --
	(450.18,120.09) --
	(450.92,120.04) --
	(451.66,120.01) --
	(452.41,120.08) --
	(453.15,120.04) --
	(453.89,119.83) --
	(454.64,119.86) --
	(455.38,119.88) --
	(456.12,119.78) --
	(456.86,119.59) --
	(457.61,119.48) --
	(458.35,119.32) --
	(459.09,119.51) --
	(459.84,119.41) --
	(460.58,119.40);

\path[] (460.58,104.33) --
	(459.84,104.66) --
	(459.09,104.78) --
	(458.35,104.87) --
	(457.61,104.73) --
	(456.86,104.77) --
	(456.12,104.82) --
	(455.38,104.87) --
	(454.64,104.78) --
	(453.89,104.77) --
	(453.15,104.96) --
	(452.41,105.11) --
	(451.66,105.26) --
	(450.92,105.44) --
	(450.18,105.54) --
	(449.44,105.63) --
	(448.69,105.68) --
	(447.95,105.85) --
	(447.21,106.07) --
	(446.46,106.16) --
	(445.72,106.19) --
	(444.98,106.32) --
	(444.24,106.43) --
	(443.49,106.51) --
	(442.75,106.70) --
	(442.01,106.86) --
	(441.26,107.03) --
	(440.52,107.11) --
	(439.78,107.21) --
	(439.04,107.42) --
	(438.29,107.40) --
	(437.55,107.55) --
	(436.81,107.70) --
	(436.06,107.90) --
	(435.32,107.80) --
	(434.58,107.97) --
	(433.84,108.02) --
	(433.09,108.11) --
	(432.35,108.19) --
	(431.61,108.25) --
	(430.86,108.33) --
	(430.12,108.54) --
	(429.38,108.62) --
	(428.64,108.67) --
	(427.89,108.77) --
	(427.15,108.89) --
	(426.41,108.96) --
	(425.66,109.03) --
	(424.92,109.12) --
	(424.18,109.22) --
	(423.44,109.39) --
	(422.69,109.51) --
	(421.95,109.72) --
	(421.21,109.78) --
	(420.46,109.95) --
	(419.72,110.16) --
	(418.98,110.40) --
	(418.24,110.66) --
	(417.49,110.90) --
	(416.75,111.23) --
	(416.01,111.65) --
	(415.26,111.99) --
	(414.52,112.35) --
	(413.78,112.59) --
	(413.04,112.80) --
	(412.29,113.01) --
	(411.55,113.22) --
	(410.81,113.34) --
	(410.06,113.45) --
	(409.32,113.52) --
	(408.58,113.54) --
	(407.84,113.53) --
	(407.09,113.46) --
	(406.35,113.42) --
	(405.61,113.34) --
	(404.86,113.29) --
	(404.12,113.16) --
	(403.38,112.99) --
	(402.64,112.85) --
	(401.89,112.66) --
	(401.15,112.45) --
	(400.41,112.20) --
	(399.66,111.93) --
	(398.92,111.62) --
	(398.18,111.30) --
	(397.44,110.93) --
	(396.69,110.58) --
	(395.95,110.14) --
	(395.21,109.67) --
	(394.46,109.13) --
	(393.72,108.64) --
	(392.98,108.10) --
	(392.24,107.55) --
	(391.49,106.81) --
	(390.75,106.11) --
	(390.01,105.54) --
	(389.26,104.92) --
	(388.52,104.52) --
	(387.78,104.18) --
	(387.04,103.80);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (387.04,115.54) --
	(387.78,115.50) --
	(388.52,115.62) --
	(389.26,115.75) --
	(390.01,115.80) --
	(390.75,115.91) --
	(391.49,116.10) --
	(392.24,116.29) --
	(392.98,116.59) --
	(393.72,117.03) --
	(394.46,117.47) --
	(395.21,117.78) --
	(395.95,118.11) --
	(396.69,118.66) --
	(397.44,119.19) --
	(398.18,119.68) --
	(398.92,120.20) --
	(399.66,120.48) --
	(400.41,120.53) --
	(401.15,120.68) --
	(401.89,120.83) --
	(402.64,120.85) --
	(403.38,120.81) --
	(404.12,120.71) --
	(404.86,120.58) --
	(405.61,120.40) --
	(406.35,120.07) --
	(407.09,119.78) --
	(407.84,119.44) --
	(408.58,119.17) --
	(409.32,118.76) --
	(410.06,118.34) --
	(410.81,117.92) --
	(411.55,117.62) --
	(412.29,117.28) --
	(413.04,117.09) --
	(413.78,116.73) --
	(414.52,116.56) --
	(415.26,116.36) --
	(416.01,116.24) --
	(416.75,116.04) --
	(417.49,115.79) --
	(418.24,115.65) --
	(418.98,115.60) --
	(419.72,115.61) --
	(420.46,115.50) --
	(421.21,115.44) --
	(421.95,115.45) --
	(422.69,115.53) --
	(423.44,115.60) --
	(424.18,115.72) --
	(424.92,115.89) --
	(425.66,116.14) --
	(426.41,116.34) --
	(427.15,116.62) --
	(427.89,116.84) --
	(428.64,117.13) --
	(429.38,117.40) --
	(430.12,117.65) --
	(430.86,117.89) --
	(431.61,118.09) --
	(432.35,118.34) --
	(433.09,118.49) --
	(433.84,118.89) --
	(434.58,119.13) --
	(435.32,119.28) --
	(436.06,119.39) --
	(436.81,119.66) --
	(437.55,120.01) --
	(438.29,120.33) --
	(439.04,120.53) --
	(439.78,120.83) --
	(440.52,121.16) --
	(441.26,121.27) --
	(442.01,121.31) --
	(442.75,121.46) --
	(443.49,121.63) --
	(444.24,121.67) --
	(444.98,121.69) --
	(445.72,121.59) --
	(446.46,121.76) --
	(447.21,121.93) --
	(447.95,122.17) --
	(448.69,122.33) --
	(449.44,122.47) --
	(450.18,122.25) --
	(450.92,122.23) --
	(451.66,122.12) --
	(452.41,122.22) --
	(453.15,122.57) --
	(453.89,122.43) --
	(454.64,122.49) --
	(455.38,122.70) --
	(456.12,122.77) --
	(456.86,122.65) --
	(457.61,122.72) --
	(458.35,122.92) --
	(459.09,123.06) --
	(459.84,122.96) --
	(460.58,123.23) --
	(460.58, 96.94) --
	(459.84, 97.77) --
	(459.09, 98.00) --
	(458.35, 98.11) --
	(457.61, 98.37) --
	(456.86, 98.30) --
	(456.12, 98.32) --
	(455.38, 98.24) --
	(454.64, 98.63) --
	(453.89, 98.96) --
	(453.15, 99.04) --
	(452.41, 98.81) --
	(451.66, 98.89) --
	(450.92, 99.02) --
	(450.18, 99.08) --
	(449.44, 99.24) --
	(448.69, 99.29) --
	(447.95, 99.39) --
	(447.21, 99.59) --
	(446.46,100.03) --
	(445.72,100.07) --
	(444.98,100.37) --
	(444.24,100.77) --
	(443.49,101.49) --
	(442.75,101.75) --
	(442.01,102.13) --
	(441.26,102.65) --
	(440.52,102.85) --
	(439.78,103.04) --
	(439.04,103.19) --
	(438.29,103.64) --
	(437.55,104.10) --
	(436.81,104.59) --
	(436.06,105.07) --
	(435.32,105.41) --
	(434.58,105.66) --
	(433.84,105.97) --
	(433.09,106.26) --
	(432.35,106.32) --
	(431.61,106.54) --
	(430.86,106.81) --
	(430.12,106.91) --
	(429.38,106.95) --
	(428.64,106.96) --
	(427.89,107.09) --
	(427.15,107.18) --
	(426.41,107.31) --
	(425.66,107.39) --
	(424.92,107.53) --
	(424.18,107.69) --
	(423.44,107.87) --
	(422.69,107.95) --
	(421.95,108.01) --
	(421.21,108.18) --
	(420.46,108.44) --
	(419.72,108.60) --
	(418.98,108.79) --
	(418.24,109.06) --
	(417.49,109.39) --
	(416.75,109.76) --
	(416.01,110.21) --
	(415.26,110.76) --
	(414.52,111.33) --
	(413.78,111.83) --
	(413.04,112.34) --
	(412.29,112.82) --
	(411.55,113.18) --
	(410.81,113.51) --
	(410.06,113.66) --
	(409.32,113.71) --
	(408.58,113.74) --
	(407.84,113.73) --
	(407.09,113.74) --
	(406.35,113.70) --
	(405.61,113.67) --
	(404.86,113.60) --
	(404.12,113.52) --
	(403.38,113.46) --
	(402.64,113.31) --
	(401.89,113.08) --
	(401.15,112.89) --
	(400.41,112.47) --
	(399.66,112.09) --
	(398.92,111.63) --
	(398.18,110.94) --
	(397.44,110.45) --
	(396.69,109.50) --
	(395.95,108.56) --
	(395.21,107.48) --
	(394.46,106.44) --
	(393.72,105.03) --
	(392.98,103.76) --
	(392.24,102.71) --
	(391.49,101.40) --
	(390.75,100.37) --
	(390.01, 99.15) --
	(389.26, 98.04) --
	(388.52, 96.70) --
	(387.78, 95.67) --
	(387.04, 94.70) --
	cycle;

\path[] (387.04,115.54) --
	(387.78,115.50) --
	(388.52,115.62) --
	(389.26,115.75) --
	(390.01,115.80) --
	(390.75,115.91) --
	(391.49,116.10) --
	(392.24,116.29) --
	(392.98,116.59) --
	(393.72,117.03) --
	(394.46,117.47) --
	(395.21,117.78) --
	(395.95,118.11) --
	(396.69,118.66) --
	(397.44,119.19) --
	(398.18,119.68) --
	(398.92,120.20) --
	(399.66,120.48) --
	(400.41,120.53) --
	(401.15,120.68) --
	(401.89,120.83) --
	(402.64,120.85) --
	(403.38,120.81) --
	(404.12,120.71) --
	(404.86,120.58) --
	(405.61,120.40) --
	(406.35,120.07) --
	(407.09,119.78) --
	(407.84,119.44) --
	(408.58,119.17) --
	(409.32,118.76) --
	(410.06,118.34) --
	(410.81,117.92) --
	(411.55,117.62) --
	(412.29,117.28) --
	(413.04,117.09) --
	(413.78,116.73) --
	(414.52,116.56) --
	(415.26,116.36) --
	(416.01,116.24) --
	(416.75,116.04) --
	(417.49,115.79) --
	(418.24,115.65) --
	(418.98,115.60) --
	(419.72,115.61) --
	(420.46,115.50) --
	(421.21,115.44) --
	(421.95,115.45) --
	(422.69,115.53) --
	(423.44,115.60) --
	(424.18,115.72) --
	(424.92,115.89) --
	(425.66,116.14) --
	(426.41,116.34) --
	(427.15,116.62) --
	(427.89,116.84) --
	(428.64,117.13) --
	(429.38,117.40) --
	(430.12,117.65) --
	(430.86,117.89) --
	(431.61,118.09) --
	(432.35,118.34) --
	(433.09,118.49) --
	(433.84,118.89) --
	(434.58,119.13) --
	(435.32,119.28) --
	(436.06,119.39) --
	(436.81,119.66) --
	(437.55,120.01) --
	(438.29,120.33) --
	(439.04,120.53) --
	(439.78,120.83) --
	(440.52,121.16) --
	(441.26,121.27) --
	(442.01,121.31) --
	(442.75,121.46) --
	(443.49,121.63) --
	(444.24,121.67) --
	(444.98,121.69) --
	(445.72,121.59) --
	(446.46,121.76) --
	(447.21,121.93) --
	(447.95,122.17) --
	(448.69,122.33) --
	(449.44,122.47) --
	(450.18,122.25) --
	(450.92,122.23) --
	(451.66,122.12) --
	(452.41,122.22) --
	(453.15,122.57) --
	(453.89,122.43) --
	(454.64,122.49) --
	(455.38,122.70) --
	(456.12,122.77) --
	(456.86,122.65) --
	(457.61,122.72) --
	(458.35,122.92) --
	(459.09,123.06) --
	(459.84,122.96) --
	(460.58,123.23);

\path[] (460.58, 96.94) --
	(459.84, 97.77) --
	(459.09, 98.00) --
	(458.35, 98.11) --
	(457.61, 98.37) --
	(456.86, 98.30) --
	(456.12, 98.32) --
	(455.38, 98.24) --
	(454.64, 98.63) --
	(453.89, 98.96) --
	(453.15, 99.04) --
	(452.41, 98.81) --
	(451.66, 98.89) --
	(450.92, 99.02) --
	(450.18, 99.08) --
	(449.44, 99.24) --
	(448.69, 99.29) --
	(447.95, 99.39) --
	(447.21, 99.59) --
	(446.46,100.03) --
	(445.72,100.07) --
	(444.98,100.37) --
	(444.24,100.77) --
	(443.49,101.49) --
	(442.75,101.75) --
	(442.01,102.13) --
	(441.26,102.65) --
	(440.52,102.85) --
	(439.78,103.04) --
	(439.04,103.19) --
	(438.29,103.64) --
	(437.55,104.10) --
	(436.81,104.59) --
	(436.06,105.07) --
	(435.32,105.41) --
	(434.58,105.66) --
	(433.84,105.97) --
	(433.09,106.26) --
	(432.35,106.32) --
	(431.61,106.54) --
	(430.86,106.81) --
	(430.12,106.91) --
	(429.38,106.95) --
	(428.64,106.96) --
	(427.89,107.09) --
	(427.15,107.18) --
	(426.41,107.31) --
	(425.66,107.39) --
	(424.92,107.53) --
	(424.18,107.69) --
	(423.44,107.87) --
	(422.69,107.95) --
	(421.95,108.01) --
	(421.21,108.18) --
	(420.46,108.44) --
	(419.72,108.60) --
	(418.98,108.79) --
	(418.24,109.06) --
	(417.49,109.39) --
	(416.75,109.76) --
	(416.01,110.21) --
	(415.26,110.76) --
	(414.52,111.33) --
	(413.78,111.83) --
	(413.04,112.34) --
	(412.29,112.82) --
	(411.55,113.18) --
	(410.81,113.51) --
	(410.06,113.66) --
	(409.32,113.71) --
	(408.58,113.74) --
	(407.84,113.73) --
	(407.09,113.74) --
	(406.35,113.70) --
	(405.61,113.67) --
	(404.86,113.60) --
	(404.12,113.52) --
	(403.38,113.46) --
	(402.64,113.31) --
	(401.89,113.08) --
	(401.15,112.89) --
	(400.41,112.47) --
	(399.66,112.09) --
	(398.92,111.63) --
	(398.18,110.94) --
	(397.44,110.45) --
	(396.69,109.50) --
	(395.95,108.56) --
	(395.21,107.48) --
	(394.46,106.44) --
	(393.72,105.03) --
	(392.98,103.76) --
	(392.24,102.71) --
	(391.49,101.40) --
	(390.75,100.37) --
	(390.01, 99.15) --
	(389.26, 98.04) --
	(388.52, 96.70) --
	(387.78, 95.67) --
	(387.04, 94.70);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (387.04,115.61) --
	(387.78,115.69) --
	(388.52,115.74) --
	(389.26,115.78) --
	(390.01,115.94) --
	(390.75,116.16) --
	(391.49,116.25) --
	(392.24,116.29) --
	(392.98,116.48) --
	(393.72,116.63) --
	(394.46,116.84) --
	(395.21,117.09) --
	(395.95,117.62) --
	(396.69,117.89) --
	(397.44,118.17) --
	(398.18,118.49) --
	(398.92,118.82) --
	(399.66,119.06) --
	(400.41,119.22) --
	(401.15,119.47) --
	(401.89,119.70) --
	(402.64,119.86) --
	(403.38,119.88) --
	(404.12,119.85) --
	(404.86,119.72) --
	(405.61,119.55) --
	(406.35,119.25) --
	(407.09,118.94) --
	(407.84,118.64) --
	(408.58,118.39) --
	(409.32,118.10) --
	(410.06,117.76) --
	(410.81,117.44) --
	(411.55,117.02) --
	(412.29,116.83) --
	(413.04,116.61) --
	(413.78,116.28) --
	(414.52,116.15) --
	(415.26,116.01) --
	(416.01,115.81) --
	(416.75,115.63) --
	(417.49,115.57) --
	(418.24,115.52) --
	(418.98,115.51) --
	(419.72,115.57) --
	(420.46,115.61) --
	(421.21,115.56) --
	(421.95,115.44) --
	(422.69,115.50) --
	(423.44,115.56) --
	(424.18,115.63) --
	(424.92,115.72) --
	(425.66,115.82) --
	(426.41,115.91) --
	(427.15,116.06) --
	(427.89,116.14) --
	(428.64,116.37) --
	(429.38,116.46) --
	(430.12,116.58) --
	(430.86,116.68) --
	(431.61,116.79) --
	(432.35,117.03) --
	(433.09,117.36) --
	(433.84,117.50) --
	(434.58,117.63) --
	(435.32,117.85) --
	(436.06,118.01) --
	(436.81,118.25) --
	(437.55,118.52) --
	(438.29,118.55) --
	(439.04,118.59) --
	(439.78,118.66) --
	(440.52,118.80) --
	(441.26,118.83) --
	(442.01,118.98) --
	(442.75,119.11) --
	(443.49,119.25) --
	(444.24,119.44) --
	(444.98,119.64) --
	(445.72,119.50) --
	(446.46,119.54) --
	(447.21,119.44) --
	(447.95,119.43) --
	(448.69,119.56) --
	(449.44,119.56) --
	(450.18,119.74) --
	(450.92,119.77) --
	(451.66,119.97) --
	(452.41,119.90) --
	(453.15,120.25) --
	(453.89,120.41) --
	(454.64,120.33) --
	(455.38,120.48) --
	(456.12,120.43) --
	(456.86,120.38) --
	(457.61,120.46) --
	(458.35,120.46) --
	(459.09,120.63) --
	(459.84,120.71) --
	(460.58,120.72) --
	(460.58,101.12) --
	(459.84,101.10) --
	(459.09,101.21) --
	(458.35,101.46) --
	(457.61,101.52) --
	(456.86,101.65) --
	(456.12,101.68) --
	(455.38,101.85) --
	(454.64,102.05) --
	(453.89,102.13) --
	(453.15,102.22) --
	(452.41,102.20) --
	(451.66,102.41) --
	(450.92,102.31) --
	(450.18,102.31) --
	(449.44,102.35) --
	(448.69,102.48) --
	(447.95,102.51) --
	(447.21,102.46) --
	(446.46,102.74) --
	(445.72,102.99) --
	(444.98,103.06) --
	(444.24,103.17) --
	(443.49,103.38) --
	(442.75,103.62) --
	(442.01,104.01) --
	(441.26,104.27) --
	(440.52,104.37) --
	(439.78,104.54) --
	(439.04,104.89) --
	(438.29,105.25) --
	(437.55,105.53) --
	(436.81,105.73) --
	(436.06,105.89) --
	(435.32,106.14) --
	(434.58,106.44) --
	(433.84,106.75) --
	(433.09,107.06) --
	(432.35,107.37) --
	(431.61,107.54) --
	(430.86,107.53) --
	(430.12,107.75) --
	(429.38,107.77) --
	(428.64,107.76) --
	(427.89,107.97) --
	(427.15,108.16) --
	(426.41,108.40) --
	(425.66,108.45) --
	(424.92,108.47) --
	(424.18,108.63) --
	(423.44,108.58) --
	(422.69,108.78) --
	(421.95,108.93) --
	(421.21,109.10) --
	(420.46,109.34) --
	(419.72,109.45) --
	(418.98,109.76) --
	(418.24,110.06) --
	(417.49,110.37) --
	(416.75,110.69) --
	(416.01,111.02) --
	(415.26,111.47) --
	(414.52,111.89) --
	(413.78,112.28) --
	(413.04,112.62) --
	(412.29,112.94) --
	(411.55,113.28) --
	(410.81,113.54) --
	(410.06,113.63) --
	(409.32,113.68) --
	(408.58,113.70) --
	(407.84,113.68) --
	(407.09,113.65) --
	(406.35,113.60) --
	(405.61,113.56) --
	(404.86,113.50) --
	(404.12,113.41) --
	(403.38,113.27) --
	(402.64,113.14) --
	(401.89,112.98) --
	(401.15,112.86) --
	(400.41,112.59) --
	(399.66,112.23) --
	(398.92,111.81) --
	(398.18,111.38) --
	(397.44,110.81) --
	(396.69,110.34) --
	(395.95,109.52) --
	(395.21,108.82) --
	(394.46,108.10) --
	(393.72,107.15) --
	(392.98,106.52) --
	(392.24,105.59) --
	(391.49,104.70) --
	(390.75,103.96) --
	(390.01,103.15) --
	(389.26,102.48) --
	(388.52,101.67) --
	(387.78,100.66) --
	(387.04, 99.94) --
	cycle;

\path[] (387.04,115.61) --
	(387.78,115.69) --
	(388.52,115.74) --
	(389.26,115.78) --
	(390.01,115.94) --
	(390.75,116.16) --
	(391.49,116.25) --
	(392.24,116.29) --
	(392.98,116.48) --
	(393.72,116.63) --
	(394.46,116.84) --
	(395.21,117.09) --
	(395.95,117.62) --
	(396.69,117.89) --
	(397.44,118.17) --
	(398.18,118.49) --
	(398.92,118.82) --
	(399.66,119.06) --
	(400.41,119.22) --
	(401.15,119.47) --
	(401.89,119.70) --
	(402.64,119.86) --
	(403.38,119.88) --
	(404.12,119.85) --
	(404.86,119.72) --
	(405.61,119.55) --
	(406.35,119.25) --
	(407.09,118.94) --
	(407.84,118.64) --
	(408.58,118.39) --
	(409.32,118.10) --
	(410.06,117.76) --
	(410.81,117.44) --
	(411.55,117.02) --
	(412.29,116.83) --
	(413.04,116.61) --
	(413.78,116.28) --
	(414.52,116.15) --
	(415.26,116.01) --
	(416.01,115.81) --
	(416.75,115.63) --
	(417.49,115.57) --
	(418.24,115.52) --
	(418.98,115.51) --
	(419.72,115.57) --
	(420.46,115.61) --
	(421.21,115.56) --
	(421.95,115.44) --
	(422.69,115.50) --
	(423.44,115.56) --
	(424.18,115.63) --
	(424.92,115.72) --
	(425.66,115.82) --
	(426.41,115.91) --
	(427.15,116.06) --
	(427.89,116.14) --
	(428.64,116.37) --
	(429.38,116.46) --
	(430.12,116.58) --
	(430.86,116.68) --
	(431.61,116.79) --
	(432.35,117.03) --
	(433.09,117.36) --
	(433.84,117.50) --
	(434.58,117.63) --
	(435.32,117.85) --
	(436.06,118.01) --
	(436.81,118.25) --
	(437.55,118.52) --
	(438.29,118.55) --
	(439.04,118.59) --
	(439.78,118.66) --
	(440.52,118.80) --
	(441.26,118.83) --
	(442.01,118.98) --
	(442.75,119.11) --
	(443.49,119.25) --
	(444.24,119.44) --
	(444.98,119.64) --
	(445.72,119.50) --
	(446.46,119.54) --
	(447.21,119.44) --
	(447.95,119.43) --
	(448.69,119.56) --
	(449.44,119.56) --
	(450.18,119.74) --
	(450.92,119.77) --
	(451.66,119.97) --
	(452.41,119.90) --
	(453.15,120.25) --
	(453.89,120.41) --
	(454.64,120.33) --
	(455.38,120.48) --
	(456.12,120.43) --
	(456.86,120.38) --
	(457.61,120.46) --
	(458.35,120.46) --
	(459.09,120.63) --
	(459.84,120.71) --
	(460.58,120.72);

\path[] (460.58,101.12) --
	(459.84,101.10) --
	(459.09,101.21) --
	(458.35,101.46) --
	(457.61,101.52) --
	(456.86,101.65) --
	(456.12,101.68) --
	(455.38,101.85) --
	(454.64,102.05) --
	(453.89,102.13) --
	(453.15,102.22) --
	(452.41,102.20) --
	(451.66,102.41) --
	(450.92,102.31) --
	(450.18,102.31) --
	(449.44,102.35) --
	(448.69,102.48) --
	(447.95,102.51) --
	(447.21,102.46) --
	(446.46,102.74) --
	(445.72,102.99) --
	(444.98,103.06) --
	(444.24,103.17) --
	(443.49,103.38) --
	(442.75,103.62) --
	(442.01,104.01) --
	(441.26,104.27) --
	(440.52,104.37) --
	(439.78,104.54) --
	(439.04,104.89) --
	(438.29,105.25) --
	(437.55,105.53) --
	(436.81,105.73) --
	(436.06,105.89) --
	(435.32,106.14) --
	(434.58,106.44) --
	(433.84,106.75) --
	(433.09,107.06) --
	(432.35,107.37) --
	(431.61,107.54) --
	(430.86,107.53) --
	(430.12,107.75) --
	(429.38,107.77) --
	(428.64,107.76) --
	(427.89,107.97) --
	(427.15,108.16) --
	(426.41,108.40) --
	(425.66,108.45) --
	(424.92,108.47) --
	(424.18,108.63) --
	(423.44,108.58) --
	(422.69,108.78) --
	(421.95,108.93) --
	(421.21,109.10) --
	(420.46,109.34) --
	(419.72,109.45) --
	(418.98,109.76) --
	(418.24,110.06) --
	(417.49,110.37) --
	(416.75,110.69) --
	(416.01,111.02) --
	(415.26,111.47) --
	(414.52,111.89) --
	(413.78,112.28) --
	(413.04,112.62) --
	(412.29,112.94) --
	(411.55,113.28) --
	(410.81,113.54) --
	(410.06,113.63) --
	(409.32,113.68) --
	(408.58,113.70) --
	(407.84,113.68) --
	(407.09,113.65) --
	(406.35,113.60) --
	(405.61,113.56) --
	(404.86,113.50) --
	(404.12,113.41) --
	(403.38,113.27) --
	(402.64,113.14) --
	(401.89,112.98) --
	(401.15,112.86) --
	(400.41,112.59) --
	(399.66,112.23) --
	(398.92,111.81) --
	(398.18,111.38) --
	(397.44,110.81) --
	(396.69,110.34) --
	(395.95,109.52) --
	(395.21,108.82) --
	(394.46,108.10) --
	(393.72,107.15) --
	(392.98,106.52) --
	(392.24,105.59) --
	(391.49,104.70) --
	(390.75,103.96) --
	(390.01,103.15) --
	(389.26,102.48) --
	(388.52,101.67) --
	(387.78,100.66) --
	(387.04, 99.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (387.04,120.52) --
	(387.78,120.64) --
	(388.52,120.81) --
	(389.26,121.16) --
	(390.01,121.48) --
	(390.75,121.51) --
	(391.49,121.86) --
	(392.24,121.78) --
	(392.98,121.80) --
	(393.72,122.12) --
	(394.46,122.30) --
	(395.21,122.50) --
	(395.95,122.59) --
	(396.69,122.81) --
	(397.44,122.91) --
	(398.18,122.77) --
	(398.92,123.01) --
	(399.66,123.14) --
	(400.41,123.30) --
	(401.15,123.46) --
	(401.89,123.53) --
	(402.64,123.60) --
	(403.38,123.58) --
	(404.12,123.48) --
	(404.86,123.53) --
	(405.61,123.24) --
	(406.35,123.21) --
	(407.09,123.05) --
	(407.84,122.85) --
	(408.58,122.61) --
	(409.32,122.45) --
	(410.06,122.11) --
	(410.81,121.98) --
	(411.55,121.60) --
	(412.29,121.33) --
	(413.04,120.91) --
	(413.78,120.72) --
	(414.52,120.40) --
	(415.26,120.32) --
	(416.01,119.96) --
	(416.75,119.88) --
	(417.49,119.97) --
	(418.24,119.83) --
	(418.98,119.82) --
	(419.72,120.00) --
	(420.46,119.94) --
	(421.21,119.99) --
	(421.95,120.05) --
	(422.69,120.41) --
	(423.44,120.59) --
	(424.18,120.77) --
	(424.92,121.08) --
	(425.66,121.16) --
	(426.41,121.34) --
	(427.15,121.60) --
	(427.89,121.88) --
	(428.64,122.23) --
	(429.38,122.62) --
	(430.12,123.05) --
	(430.86,123.31) --
	(431.61,123.78) --
	(432.35,123.82) --
	(433.09,124.13) --
	(433.84,124.34) --
	(434.58,124.47) --
	(435.32,124.93) --
	(436.06,125.16) --
	(436.81,125.23) --
	(437.55,125.62) --
	(438.29,125.94) --
	(439.04,125.98) --
	(439.78,126.17) --
	(440.52,126.33) --
	(441.26,126.58) --
	(442.01,127.00) --
	(442.75,127.29) --
	(443.49,127.85) --
	(444.24,127.99) --
	(444.98,128.39) --
	(445.72,128.72) --
	(446.46,129.05) --
	(447.21,129.18) --
	(447.95,129.24) --
	(448.69,129.94) --
	(449.44,130.70) --
	(450.18,131.22) --
	(450.92,131.37) --
	(451.66,132.21) --
	(452.41,132.30) --
	(453.15,132.47) --
	(453.89,132.83) --
	(454.64,133.24) --
	(455.38,133.51) --
	(456.12,133.90) --
	(456.86,134.08) --
	(457.61,134.01) --
	(458.35,134.35) --
	(459.09,134.96) --
	(459.84,135.44) --
	(460.58,135.59) --
	(460.58, 60.17) --
	(459.84, 59.92) --
	(459.09, 60.89) --
	(458.35, 61.20) --
	(457.61, 61.96) --
	(456.86, 64.16) --
	(456.12, 64.79) --
	(455.38, 65.78) --
	(454.64, 66.36) --
	(453.89, 66.41) --
	(453.15, 66.87) --
	(452.41, 67.65) --
	(451.66, 69.13) --
	(450.92, 70.74) --
	(450.18, 71.98) --
	(449.44, 73.20) --
	(448.69, 74.56) --
	(447.95, 75.72) --
	(447.21, 76.90) --
	(446.46, 78.20) --
	(445.72, 80.37) --
	(444.98, 82.17) --
	(444.24, 83.42) --
	(443.49, 85.01) --
	(442.75, 86.00) --
	(442.01, 86.87) --
	(441.26, 88.24) --
	(440.52, 89.02) --
	(439.78, 89.73) --
	(439.04, 90.74) --
	(438.29, 92.03) --
	(437.55, 92.85) --
	(436.81, 93.54) --
	(436.06, 94.55) --
	(435.32, 95.37) --
	(434.58, 95.84) --
	(433.84, 96.43) --
	(433.09, 97.21) --
	(432.35, 97.55) --
	(431.61, 98.01) --
	(430.86, 98.76) --
	(430.12, 99.43) --
	(429.38,100.27) --
	(428.64,101.20) --
	(427.89,101.46) --
	(427.15,102.17) --
	(426.41,102.60) --
	(425.66,102.93) --
	(424.92,103.39) --
	(424.18,103.89) --
	(423.44,104.42) --
	(422.69,104.93) --
	(421.95,105.30) --
	(421.21,105.79) --
	(420.46,106.33) --
	(419.72,107.06) --
	(418.98,107.55) --
	(418.24,108.09) --
	(417.49,108.55) --
	(416.75,109.22) --
	(416.01,109.77) --
	(415.26,110.21) --
	(414.52,110.68) --
	(413.78,111.04) --
	(413.04,111.54) --
	(412.29,111.95) --
	(411.55,112.42) --
	(410.81,112.64) --
	(410.06,112.89) --
	(409.32,113.07) --
	(408.58,113.24) --
	(407.84,113.23) --
	(407.09,113.13) --
	(406.35,112.92) --
	(405.61,112.78) --
	(404.86,112.72) --
	(404.12,112.35) --
	(403.38,111.96) --
	(402.64,111.42) --
	(401.89,110.90) --
	(401.15,110.23) --
	(400.41,109.18) --
	(399.66,108.22) --
	(398.92,106.77) --
	(398.18,105.05) --
	(397.44,103.22) --
	(396.69,101.50) --
	(395.95, 99.67) --
	(395.21, 97.85) --
	(394.46, 95.97) --
	(393.72, 93.96) --
	(392.98, 91.71) --
	(392.24, 89.16) --
	(391.49, 86.87) --
	(390.75, 84.74) --
	(390.01, 81.83) --
	(389.26, 79.81) --
	(388.52, 77.77) --
	(387.78, 75.69) --
	(387.04, 73.11) --
	cycle;

\path[] (387.04,120.52) --
	(387.78,120.64) --
	(388.52,120.81) --
	(389.26,121.16) --
	(390.01,121.48) --
	(390.75,121.51) --
	(391.49,121.86) --
	(392.24,121.78) --
	(392.98,121.80) --
	(393.72,122.12) --
	(394.46,122.30) --
	(395.21,122.50) --
	(395.95,122.59) --
	(396.69,122.81) --
	(397.44,122.91) --
	(398.18,122.77) --
	(398.92,123.01) --
	(399.66,123.14) --
	(400.41,123.30) --
	(401.15,123.46) --
	(401.89,123.53) --
	(402.64,123.60) --
	(403.38,123.58) --
	(404.12,123.48) --
	(404.86,123.53) --
	(405.61,123.24) --
	(406.35,123.21) --
	(407.09,123.05) --
	(407.84,122.85) --
	(408.58,122.61) --
	(409.32,122.45) --
	(410.06,122.11) --
	(410.81,121.98) --
	(411.55,121.60) --
	(412.29,121.33) --
	(413.04,120.91) --
	(413.78,120.72) --
	(414.52,120.40) --
	(415.26,120.32) --
	(416.01,119.96) --
	(416.75,119.88) --
	(417.49,119.97) --
	(418.24,119.83) --
	(418.98,119.82) --
	(419.72,120.00) --
	(420.46,119.94) --
	(421.21,119.99) --
	(421.95,120.05) --
	(422.69,120.41) --
	(423.44,120.59) --
	(424.18,120.77) --
	(424.92,121.08) --
	(425.66,121.16) --
	(426.41,121.34) --
	(427.15,121.60) --
	(427.89,121.88) --
	(428.64,122.23) --
	(429.38,122.62) --
	(430.12,123.05) --
	(430.86,123.31) --
	(431.61,123.78) --
	(432.35,123.82) --
	(433.09,124.13) --
	(433.84,124.34) --
	(434.58,124.47) --
	(435.32,124.93) --
	(436.06,125.16) --
	(436.81,125.23) --
	(437.55,125.62) --
	(438.29,125.94) --
	(439.04,125.98) --
	(439.78,126.17) --
	(440.52,126.33) --
	(441.26,126.58) --
	(442.01,127.00) --
	(442.75,127.29) --
	(443.49,127.85) --
	(444.24,127.99) --
	(444.98,128.39) --
	(445.72,128.72) --
	(446.46,129.05) --
	(447.21,129.18) --
	(447.95,129.24) --
	(448.69,129.94) --
	(449.44,130.70) --
	(450.18,131.22) --
	(450.92,131.37) --
	(451.66,132.21) --
	(452.41,132.30) --
	(453.15,132.47) --
	(453.89,132.83) --
	(454.64,133.24) --
	(455.38,133.51) --
	(456.12,133.90) --
	(456.86,134.08) --
	(457.61,134.01) --
	(458.35,134.35) --
	(459.09,134.96) --
	(459.84,135.44) --
	(460.58,135.59);

\path[] (460.58, 60.17) --
	(459.84, 59.92) --
	(459.09, 60.89) --
	(458.35, 61.20) --
	(457.61, 61.96) --
	(456.86, 64.16) --
	(456.12, 64.79) --
	(455.38, 65.78) --
	(454.64, 66.36) --
	(453.89, 66.41) --
	(453.15, 66.87) --
	(452.41, 67.65) --
	(451.66, 69.13) --
	(450.92, 70.74) --
	(450.18, 71.98) --
	(449.44, 73.20) --
	(448.69, 74.56) --
	(447.95, 75.72) --
	(447.21, 76.90) --
	(446.46, 78.20) --
	(445.72, 80.37) --
	(444.98, 82.17) --
	(444.24, 83.42) --
	(443.49, 85.01) --
	(442.75, 86.00) --
	(442.01, 86.87) --
	(441.26, 88.24) --
	(440.52, 89.02) --
	(439.78, 89.73) --
	(439.04, 90.74) --
	(438.29, 92.03) --
	(437.55, 92.85) --
	(436.81, 93.54) --
	(436.06, 94.55) --
	(435.32, 95.37) --
	(434.58, 95.84) --
	(433.84, 96.43) --
	(433.09, 97.21) --
	(432.35, 97.55) --
	(431.61, 98.01) --
	(430.86, 98.76) --
	(430.12, 99.43) --
	(429.38,100.27) --
	(428.64,101.20) --
	(427.89,101.46) --
	(427.15,102.17) --
	(426.41,102.60) --
	(425.66,102.93) --
	(424.92,103.39) --
	(424.18,103.89) --
	(423.44,104.42) --
	(422.69,104.93) --
	(421.95,105.30) --
	(421.21,105.79) --
	(420.46,106.33) --
	(419.72,107.06) --
	(418.98,107.55) --
	(418.24,108.09) --
	(417.49,108.55) --
	(416.75,109.22) --
	(416.01,109.77) --
	(415.26,110.21) --
	(414.52,110.68) --
	(413.78,111.04) --
	(413.04,111.54) --
	(412.29,111.95) --
	(411.55,112.42) --
	(410.81,112.64) --
	(410.06,112.89) --
	(409.32,113.07) --
	(408.58,113.24) --
	(407.84,113.23) --
	(407.09,113.13) --
	(406.35,112.92) --
	(405.61,112.78) --
	(404.86,112.72) --
	(404.12,112.35) --
	(403.38,111.96) --
	(402.64,111.42) --
	(401.89,110.90) --
	(401.15,110.23) --
	(400.41,109.18) --
	(399.66,108.22) --
	(398.92,106.77) --
	(398.18,105.05) --
	(397.44,103.22) --
	(396.69,101.50) --
	(395.95, 99.67) --
	(395.21, 97.85) --
	(394.46, 95.97) --
	(393.72, 93.96) --
	(392.98, 91.71) --
	(392.24, 89.16) --
	(391.49, 86.87) --
	(390.75, 84.74) --
	(390.01, 81.83) --
	(389.26, 79.81) --
	(388.52, 77.77) --
	(387.78, 75.69) --
	(387.04, 73.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,111.05) --
	(387.78,111.22) --
	(388.52,111.41) --
	(389.26,111.61) --
	(390.01,111.82) --
	(390.75,112.04) --
	(391.49,112.27) --
	(392.24,112.50) --
	(392.98,112.74) --
	(393.72,112.98) --
	(394.46,113.22) --
	(395.21,113.46) --
	(395.95,113.69) --
	(396.69,113.91) --
	(397.44,114.12) --
	(398.18,114.32) --
	(398.92,114.50) --
	(399.66,114.67) --
	(400.41,114.82) --
	(401.15,114.95) --
	(401.89,115.05) --
	(402.64,115.14) --
	(403.38,115.20) --
	(404.12,115.24) --
	(404.86,115.26) --
	(405.61,115.26) --
	(406.35,115.24) --
	(407.09,115.19) --
	(407.84,115.13) --
	(408.58,115.05) --
	(409.32,114.96) --
	(410.06,114.86) --
	(410.81,114.74) --
	(411.55,114.62) --
	(412.29,114.49) --
	(413.04,114.36) --
	(413.78,114.22) --
	(414.52,114.09) --
	(415.26,113.96) --
	(416.01,113.83) --
	(416.75,113.71) --
	(417.49,113.60) --
	(418.24,113.50) --
	(418.98,113.40) --
	(419.72,113.32) --
	(420.46,113.25) --
	(421.21,113.18) --
	(421.95,113.13) --
	(422.69,113.09) --
	(423.44,113.06) --
	(424.18,113.03) --
	(424.92,113.02) --
	(425.66,113.01) --
	(426.41,113.01) --
	(427.15,113.01) --
	(427.89,113.02) --
	(428.64,113.03) --
	(429.38,113.05) --
	(430.12,113.06) --
	(430.86,113.08) --
	(431.61,113.09) --
	(432.35,113.11) --
	(433.09,113.13) --
	(433.84,113.14) --
	(434.58,113.15) --
	(435.32,113.16) --
	(436.06,113.17) --
	(436.81,113.17) --
	(437.55,113.18) --
	(438.29,113.18) --
	(439.04,113.18) --
	(439.78,113.18) --
	(440.52,113.17) --
	(441.26,113.16) --
	(442.01,113.15) --
	(442.75,113.14) --
	(443.49,113.13) --
	(444.24,113.12) --
	(444.98,113.10) --
	(445.72,113.08) --
	(446.46,113.07) --
	(447.21,113.05) --
	(447.95,113.03) --
	(448.69,113.01) --
	(449.44,112.99) --
	(450.18,112.97) --
	(450.92,112.96) --
	(451.66,112.94) --
	(452.41,112.92) --
	(453.15,112.90) --
	(453.89,112.89) --
	(454.64,112.87) --
	(455.38,112.86) --
	(456.12,112.84) --
	(456.86,112.83) --
	(457.61,112.81) --
	(458.35,112.80) --
	(459.09,112.79) --
	(459.84,112.77) --
	(460.58,112.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,108.72) --
	(387.78,109.07) --
	(388.52,109.44) --
	(389.26,109.83) --
	(390.01,110.24) --
	(390.75,110.66) --
	(391.49,111.09) --
	(392.24,111.53) --
	(392.98,111.97) --
	(393.72,112.41) --
	(394.46,112.84) --
	(395.21,113.26) --
	(395.95,113.67) --
	(396.69,114.06) --
	(397.44,114.42) --
	(398.18,114.75) --
	(398.92,115.06) --
	(399.66,115.33) --
	(400.41,115.57) --
	(401.15,115.76) --
	(401.89,115.92) --
	(402.64,116.04) --
	(403.38,116.11) --
	(404.12,116.15) --
	(404.86,116.15) --
	(405.61,116.11) --
	(406.35,116.04) --
	(407.09,115.93) --
	(407.84,115.80) --
	(408.58,115.64) --
	(409.32,115.46) --
	(410.06,115.26) --
	(410.81,115.05) --
	(411.55,114.83) --
	(412.29,114.61) --
	(413.04,114.38) --
	(413.78,114.16) --
	(414.52,113.94) --
	(415.26,113.73) --
	(416.01,113.54) --
	(416.75,113.36) --
	(417.49,113.20) --
	(418.24,113.05) --
	(418.98,112.93) --
	(419.72,112.82) --
	(420.46,112.74) --
	(421.21,112.67) --
	(421.95,112.62) --
	(422.69,112.59) --
	(423.44,112.57) --
	(424.18,112.57) --
	(424.92,112.57) --
	(425.66,112.59) --
	(426.41,112.61) --
	(427.15,112.64) --
	(427.89,112.67) --
	(428.64,112.70) --
	(429.38,112.73) --
	(430.12,112.75) --
	(430.86,112.77) --
	(431.61,112.79) --
	(432.35,112.81) --
	(433.09,112.81) --
	(433.84,112.81) --
	(434.58,112.81) --
	(435.32,112.80) --
	(436.06,112.79) --
	(436.81,112.77) --
	(437.55,112.75) --
	(438.29,112.72) --
	(439.04,112.69) --
	(439.78,112.66) --
	(440.52,112.63) --
	(441.26,112.59) --
	(442.01,112.55) --
	(442.75,112.52) --
	(443.49,112.48) --
	(444.24,112.44) --
	(444.98,112.40) --
	(445.72,112.37) --
	(446.46,112.33) --
	(447.21,112.29) --
	(447.95,112.26) --
	(448.69,112.22) --
	(449.44,112.18) --
	(450.18,112.15) --
	(450.92,112.11) --
	(451.66,112.08) --
	(452.41,112.05) --
	(453.15,112.01) --
	(453.89,111.98) --
	(454.64,111.94) --
	(455.38,111.90) --
	(456.12,111.87) --
	(456.86,111.83) --
	(457.61,111.79) --
	(458.35,111.75) --
	(459.09,111.71) --
	(459.84,111.67) --
	(460.58,111.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,110.30) --
	(387.78,110.53) --
	(388.52,110.78) --
	(389.26,111.04) --
	(390.01,111.32) --
	(390.75,111.62) --
	(391.49,111.92) --
	(392.24,112.23) --
	(392.98,112.54) --
	(393.72,112.85) --
	(394.46,113.16) --
	(395.21,113.47) --
	(395.95,113.76) --
	(396.69,114.05) --
	(397.44,114.32) --
	(398.18,114.57) --
	(398.92,114.80) --
	(399.66,115.01) --
	(400.41,115.19) --
	(401.15,115.34) --
	(401.89,115.47) --
	(402.64,115.57) --
	(403.38,115.63) --
	(404.12,115.67) --
	(404.86,115.68) --
	(405.61,115.66) --
	(406.35,115.62) --
	(407.09,115.55) --
	(407.84,115.46) --
	(408.58,115.35) --
	(409.32,115.22) --
	(410.06,115.07) --
	(410.81,114.92) --
	(411.55,114.75) --
	(412.29,114.58) --
	(413.04,114.41) --
	(413.78,114.23) --
	(414.52,114.06) --
	(415.26,113.89) --
	(416.01,113.73) --
	(416.75,113.57) --
	(417.49,113.43) --
	(418.24,113.30) --
	(418.98,113.18) --
	(419.72,113.08) --
	(420.46,112.98) --
	(421.21,112.91) --
	(421.95,112.84) --
	(422.69,112.79) --
	(423.44,112.75) --
	(424.18,112.71) --
	(424.92,112.69) --
	(425.66,112.68) --
	(426.41,112.67) --
	(427.15,112.67) --
	(427.89,112.67) --
	(428.64,112.68) --
	(429.38,112.68) --
	(430.12,112.69) --
	(430.86,112.70) --
	(431.61,112.70) --
	(432.35,112.71) --
	(433.09,112.71) --
	(433.84,112.71) --
	(434.58,112.71) --
	(435.32,112.71) --
	(436.06,112.70) --
	(436.81,112.70) --
	(437.55,112.69) --
	(438.29,112.68) --
	(439.04,112.67) --
	(439.78,112.66) --
	(440.52,112.65) --
	(441.26,112.64) --
	(442.01,112.62) --
	(442.75,112.61) --
	(443.49,112.60) --
	(444.24,112.59) --
	(444.98,112.58) --
	(445.72,112.58) --
	(446.46,112.57) --
	(447.21,112.56) --
	(447.95,112.55) --
	(448.69,112.54) --
	(449.44,112.54) --
	(450.18,112.53) --
	(450.92,112.52) --
	(451.66,112.51) --
	(452.41,112.51) --
	(453.15,112.50) --
	(453.89,112.49) --
	(454.64,112.47) --
	(455.38,112.46) --
	(456.12,112.45) --
	(456.86,112.43) --
	(457.61,112.41) --
	(458.35,112.40) --
	(459.09,112.38) --
	(459.84,112.36) --
	(460.58,112.33);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (387.04,102.36) --
	(387.78,103.18) --
	(388.52,104.03) --
	(389.26,104.88) --
	(390.01,105.75) --
	(390.75,106.63) --
	(391.49,107.50) --
	(392.24,108.37) --
	(392.98,109.22) --
	(393.72,110.06) --
	(394.46,110.87) --
	(395.21,111.66) --
	(395.95,112.41) --
	(396.69,113.12) --
	(397.44,113.79) --
	(398.18,114.40) --
	(398.92,114.97) --
	(399.66,115.48) --
	(400.41,115.94) --
	(401.15,116.33) --
	(401.89,116.66) --
	(402.64,116.94) --
	(403.38,117.15) --
	(404.12,117.31) --
	(404.86,117.40) --
	(405.61,117.44) --
	(406.35,117.43) --
	(407.09,117.37) --
	(407.84,117.27) --
	(408.58,117.13) --
	(409.32,116.95) --
	(410.06,116.74) --
	(410.81,116.50) --
	(411.55,116.25) --
	(412.29,115.98) --
	(413.04,115.69) --
	(413.78,115.41) --
	(414.52,115.12) --
	(415.26,114.83) --
	(416.01,114.54) --
	(416.75,114.27) --
	(417.49,114.01) --
	(418.24,113.76) --
	(418.98,113.52) --
	(419.72,113.30) --
	(420.46,113.10) --
	(421.21,112.91) --
	(421.95,112.74) --
	(422.69,112.59) --
	(423.44,112.44) --
	(424.18,112.31) --
	(424.92,112.19) --
	(425.66,112.08) --
	(426.41,111.98) --
	(427.15,111.88) --
	(427.89,111.79) --
	(428.64,111.70) --
	(429.38,111.60) --
	(430.12,111.50) --
	(430.86,111.40) --
	(431.61,111.30) --
	(432.35,111.18) --
	(433.09,111.06) --
	(433.84,110.93) --
	(434.58,110.79) --
	(435.32,110.64) --
	(436.06,110.48) --
	(436.81,110.31) --
	(437.55,110.13) --
	(438.29,109.94) --
	(439.04,109.75) --
	(439.78,109.54) --
	(440.52,109.33) --
	(441.26,109.12) --
	(442.01,108.90) --
	(442.75,108.67) --
	(443.49,108.45) --
	(444.24,108.23) --
	(444.98,108.00) --
	(445.72,107.78) --
	(446.46,107.56) --
	(447.21,107.35) --
	(447.95,107.15) --
	(448.69,106.95) --
	(449.44,106.75) --
	(450.18,106.57) --
	(450.92,106.39) --
	(451.66,106.22) --
	(452.41,106.07) --
	(453.15,105.92) --
	(453.89,105.78) --
	(454.64,105.64) --
	(455.38,105.52) --
	(456.12,105.40) --
	(456.86,105.29) --
	(457.61,105.19) --
	(458.35,105.09) --
	(459.09,105.00) --
	(459.84,104.91) --
	(460.58,104.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.71, 56.14) -- (390.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.01, 56.14) -- (390.01, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.19, 56.14) -- (419.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.37, 56.14) -- (421.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.77, 56.14) -- (413.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (414.59, 56.14) -- (414.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.12, 56.14) -- (407.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.63, 56.14) -- (426.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.98, 56.14) -- (417.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.59, 56.14) -- (403.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.43, 56.14) -- (425.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.31, 56.14) -- (425.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.21, 56.14) -- (406.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.20, 56.14) -- (397.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.94, 56.14) -- (417.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.25, 56.14) -- (407.25, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.46, 56.14) -- (419.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.84, 56.14) -- (425.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.89, 56.14) -- (413.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.39, 56.14) -- (415.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.43, 56.14) -- (417.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.66, 56.14) -- (407.66, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.02, 56.14) -- (425.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.09, 56.14) -- (421.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (418.02, 56.14) -- (418.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.59, 56.14) -- (403.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (460.58, 56.14) -- (460.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.18, 56.14) -- (420.18, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.49, 56.14) -- (406.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.79, 56.14) -- (407.79, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.62, 56.14) -- (405.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.35, 56.14) -- (422.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.22, 56.14) -- (402.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.47, 56.14) -- (427.47, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.71, 56.14) -- (425.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.69, 56.14) -- (409.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.46, 56.14) -- (403.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.51, 56.14) -- (391.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.80, 56.14) -- (423.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.86, 56.14) -- (419.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.69, 56.14) -- (420.69, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.29, 56.14) -- (398.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.60, 56.14) -- (427.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.97, 56.14) -- (409.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (430.59, 56.14) -- (430.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.57, 56.14) -- (417.57, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.55, 56.14) -- (420.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.89, 56.14) -- (424.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.67, 56.14) -- (415.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.15, 56.14) -- (425.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.23, 56.14) -- (426.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.35, 56.14) -- (421.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.38, 56.14) -- (410.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.09, 56.14) -- (429.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.32, 56.14) -- (433.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (424.22, 56.14) -- (424.22, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (452.98, 56.14) -- (452.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.07, 56.14) -- (405.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.67, 56.14) -- (412.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.34, 56.14) -- (409.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.77, 56.14) -- (410.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.35, 56.14) -- (397.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (446.61, 56.14) -- (446.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (439.96, 56.14) -- (439.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.02, 56.14) -- (428.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.58, 56.14) -- (433.58, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.23, 56.14) -- (421.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (438.05, 56.14) -- (438.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.98, 56.14) -- (411.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.72, 56.14) -- (422.72, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.61, 56.14) -- (419.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.02, 56.14) -- (428.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.13, 56.14) -- (423.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.31, 56.14) -- (425.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.41, 56.14) -- (423.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.23, 56.14) -- (421.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (437.65, 56.14) -- (437.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (428.96, 56.14) -- (428.96, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.40, 56.14) -- (396.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.04, 56.14) -- (387.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.87, 56.14) -- (408.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.42, 56.14) -- (431.42, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.43, 56.14) -- (417.43, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.93, 56.14) -- (407.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.48, 56.14) -- (405.48, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.90, 56.14) -- (421.90, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.91, 56.14) -- (429.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.14, 56.14) -- (406.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.07, 56.14) -- (409.07, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.31, 56.14) -- (406.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.86, 56.14) -- (403.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.67, 56.14) -- (405.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.20, 56.14) -- (416.20, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.13, 56.14) -- (420.13, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.88, 56.14) -- (411.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.51, 56.14) -- (405.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (418.37, 56.14) -- (418.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.28, 56.14) -- (410.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.38, 56.14) -- (408.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.29, 56.14) -- (398.29, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.85, 56.14) -- (400.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.49, 56.14) -- (405.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.24, 56.14) -- (399.24, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.04, 56.14) -- (416.04, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.37, 56.14) -- (411.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.76, 56.14) -- (405.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.55, 56.14) -- (401.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.74, 56.14) -- (405.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.91, 56.14) -- (399.91, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.05, 56.14) -- (422.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.61, 56.14) -- (408.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.41, 56.14) -- (393.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (431.67, 56.14) -- (431.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.71, 56.14) -- (403.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.26, 56.14) -- (415.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (423.59, 56.14) -- (423.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.54, 56.14) -- (411.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.08, 56.14) -- (398.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.85, 56.14) -- (400.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.89, 56.14) -- (412.89, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.51, 56.14) -- (391.51, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.11, 56.14) -- (408.11, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.31, 56.14) -- (395.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.44, 56.14) -- (395.44, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.41, 56.14) -- (393.41, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (389.75, 56.14) -- (389.75, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.00, 56.14) -- (401.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.32, 56.14) -- (411.32, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.77, 56.14) -- (410.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.76, 56.14) -- (405.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (407.26, 56.14) -- (407.26, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (419.88, 56.14) -- (419.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.88, 56.14) -- (412.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.80, 56.14) -- (393.80, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (433.59, 56.14) -- (433.59, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.77, 56.14) -- (410.77, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.86, 56.14) -- (403.86, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.74, 56.14) -- (408.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.33, 56.14) -- (408.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.55, 56.14) -- (401.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.74, 56.14) -- (397.74, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.60, 56.14) -- (420.60, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (416.05, 56.14) -- (416.05, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.81, 56.14) -- (404.81, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.67, 56.14) -- (412.67, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.21, 56.14) -- (408.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (417.88, 56.14) -- (417.88, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (434.31, 56.14) -- (434.31, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (391.65, 56.14) -- (391.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.12, 56.14) -- (388.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.55, 56.14) -- (401.55, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.63, 56.14) -- (413.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.87, 56.14) -- (411.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.12, 56.14) -- (388.12, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.71, 56.14) -- (403.71, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.19, 56.14) -- (400.19, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (394.49, 56.14) -- (394.49, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (427.38, 56.14) -- (427.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.84, 56.14) -- (395.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.87, 56.14) -- (400.87, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.94, 56.14) -- (393.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.34, 56.14) -- (408.34, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (400.85, 56.14) -- (400.85, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.08, 56.14) -- (398.08, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (396.39, 56.14) -- (396.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.68, 56.14) -- (413.68, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.84, 56.14) -- (415.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (415.84, 56.14) -- (415.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (395.03, 56.14) -- (395.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.38, 56.14) -- (408.38, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.94, 56.14) -- (393.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (397.35, 56.14) -- (397.35, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (390.02, 56.14) -- (390.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.33, 56.14) -- (411.33, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.00, 56.14) -- (406.00, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.27, 56.14) -- (412.27, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.76, 56.14) -- (405.76, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (420.61, 56.14) -- (420.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.54, 56.14) -- (411.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (387.97, 56.14) -- (387.97, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.14, 56.14) -- (412.14, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.54, 56.14) -- (401.54, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (421.09, 56.14) -- (421.09, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.28, 56.14) -- (401.28, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.40, 56.14) -- (412.40, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (406.98, 56.14) -- (406.98, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (413.63, 56.14) -- (413.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (398.15, 56.14) -- (398.15, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.23, 56.14) -- (410.23, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (401.82, 56.14) -- (401.82, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (402.37, 56.14) -- (402.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (399.65, 56.14) -- (399.65, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.02, 56.14) -- (409.02, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (410.63, 56.14) -- (410.63, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.16, 56.14) -- (411.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (393.94, 56.14) -- (393.94, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (422.37, 56.14) -- (422.37, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (425.84, 56.14) -- (425.84, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (426.21, 56.14) -- (426.21, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (405.62, 56.14) -- (405.62, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (408.39, 56.14) -- (408.39, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (429.61, 56.14) -- (429.61, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (411.03, 56.14) -- (411.03, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (403.46, 56.14) -- (403.46, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (409.16, 56.14) -- (409.16, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (404.95, 56.14) -- (404.95, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (388.93, 56.14) -- (388.93, 58.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (412.81, 56.14) -- (412.81, 58.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.36, 56.14) rectangle (464.25,139.37);
\end{scope}
\begin{scope}
\path[clip] ( 50.65,139.37) rectangle (131.55,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.65,139.37) rectangle (131.55,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.10,144.62) {mlogp};
\end{scope}
\begin{scope}
\path[clip] (160.09,139.37) rectangle (240.98,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.09,139.37) rectangle (240.98,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.54,144.62) {ppsa3};
\end{scope}
\begin{scope}
\path[clip] (273.92,139.37) rectangle (354.82,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (273.92,139.37) rectangle (354.82,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.37,144.62) {vsa\_acc};
\end{scope}
\begin{scope}
\path[clip] (383.36,139.37) rectangle (464.25,155.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (383.36,139.37) rectangle (464.25,155.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.81,144.62) {weight};
\end{scope}
\begin{scope}
\path[clip] ( 50.65,257.39) rectangle (131.55,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.65,257.39) rectangle (131.55,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.10,262.65) {scaa2};
\end{scope}
\begin{scope}
\path[clip] (160.09,257.39) rectangle (240.98,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.09,257.39) rectangle (240.98,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.54,262.65) {ovality};
\end{scope}
\begin{scope}
\path[clip] (273.92,257.39) rectangle (354.82,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (273.92,257.39) rectangle (354.82,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.37,262.65) {tpsa.1};
\end{scope}
\begin{scope}
\path[clip] (383.36,257.39) rectangle (464.25,273.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (383.36,257.39) rectangle (464.25,273.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.81,262.65) {fnsa3};
\end{scope}
\begin{scope}
\path[clip] ( 50.65,375.41) rectangle (131.55,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.65,375.41) rectangle (131.55,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.10,380.67) {clogp};
\end{scope}
\begin{scope}
\path[clip] (160.09,375.41) rectangle (240.98,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.09,375.41) rectangle (240.98,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.54,380.67) {lumo};
\end{scope}
\begin{scope}
\path[clip] (273.92,375.41) rectangle (354.82,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (273.92,375.41) rectangle (354.82,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.37,380.67) {smr\_vsa1};
\end{scope}
\begin{scope}
\path[clip] (383.36,375.41) rectangle (464.25,391.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (383.36,375.41) rectangle (464.25,391.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.81,380.67) {fpsa3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.03, 53.39) --
	( 63.03, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.91, 53.39) --
	( 87.91, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.79, 53.39) --
	(112.79, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.03, 45.13) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.91, 45.13) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.79, 45.13) {$4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.64, 53.39) --
	(183.64, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.28, 53.39) --
	(231.28, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.64, 45.13) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.28, 45.13) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.60, 53.39) --
	(277.60, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.74, 53.39) --
	(300.74, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.88, 53.39) --
	(323.88, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.01, 53.39) --
	(347.01, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.60, 45.13) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.74, 45.13) {$20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.88, 45.13) {$40$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.01, 45.13) {$60$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.63, 53.39) --
	(396.63, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.73, 53.39) --
	(423.73, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.84, 53.39) --
	(450.84, 56.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.63, 45.13) {$200$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.73, 45.13) {$400$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (450.84, 45.13) {$600$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.44,171.41) --
	( 59.44,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40,171.41) --
	( 94.40,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35,171.41) --
	(129.35,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.44,163.15) {$-20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.40,163.15) {$-10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.35,163.15) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.48,171.41) --
	(170.48,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.20,171.41) --
	(196.20,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.93,171.41) --
	(221.93,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.48,163.15) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.20,163.15) {$1.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.93,163.15) {$1.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.60,171.41) --
	(275.60,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.09,171.41) --
	(298.09,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.58,171.41) --
	(320.58,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.07,171.41) --
	(343.07,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.60,163.15) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.09,163.15) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.58,163.15) {$100$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.07,163.15) {$150$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.75,171.41) --
	(391.75,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.55,171.41) --
	(411.55,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.35,171.41) --
	(431.35,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.15,171.41) --
	(451.15,174.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.75,163.15) {$-0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.55,163.15) {$-0.15$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (431.35,163.15) {$-0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.15,163.15) {$-0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.08,289.43) --
	( 74.08,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.44,289.43) --
	(110.44,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.08,281.17) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.44,281.17) {$5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.79,289.43) --
	(185.79,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.06,289.43) --
	(216.06,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.79,281.17) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.06,281.17) {$2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.60,289.43) --
	(277.60,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.29,289.43) --
	(305.29,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.97,289.43) --
	(332.97,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.60,281.17) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.29,281.17) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.97,281.17) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.72,289.43) --
	(411.72,292.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.43,289.43) --
	(440.43,292.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.72,281.17) {$0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.43,281.17) {$0.15$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,296.89) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,312.49) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,328.09) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,343.69) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,359.29) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,299.92) --
	(383.36,299.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,315.52) --
	(383.36,315.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,331.12) --
	(383.36,331.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,346.72) --
	(383.36,346.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,362.32) --
	(383.36,362.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,188.81) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,207.95) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,227.09) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,246.23) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,191.84) --
	(383.36,191.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,210.98) --
	(383.36,210.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,230.12) --
	(383.36,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,249.26) --
	(383.36,249.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41, 61.75) {$-2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41, 86.35) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,110.95) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.41,135.55) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61, 64.78) --
	(383.36, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61, 89.38) --
	(383.36, 89.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,113.98) --
	(383.36,113.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.61,138.58) --
	(383.36,138.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,304.42) {$-0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,320.21) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,335.99) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,351.78) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,367.56) {$0.75$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,307.45) --
	(273.92,307.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,323.24) --
	(273.92,323.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,339.02) --
	(273.92,339.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,354.81) --
	(273.92,354.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,370.59) --
	(273.92,370.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,179.48) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,194.32) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,209.17) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,224.01) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,238.85) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,253.69) {$1.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,182.51) --
	(273.92,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,197.35) --
	(273.92,197.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,212.20) --
	(273.92,212.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,227.04) --
	(273.92,227.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,241.88) --
	(273.92,241.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,256.72) --
	(273.92,256.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97, 64.68) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97, 83.71) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,102.74) {$0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.97,121.77) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17, 67.71) --
	(273.92, 67.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17, 86.74) --
	(273.92, 86.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,105.77) --
	(273.92,105.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.17,124.80) --
	(273.92,124.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14,312.65) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14,343.64) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34,315.68) --
	(160.09,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34,346.67) --
	(160.09,346.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14,186.99) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14,209.97) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14,232.95) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34,190.02) --
	(160.09,190.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34,213.00) --
	(160.09,213.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34,235.98) --
	(160.09,235.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14, 76.56) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14,102.56) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.14,128.56) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34, 79.59) --
	(160.09, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34,105.59) --
	(160.09,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34,131.59) --
	(160.09,131.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,308.54) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,335.53) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,362.53) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,311.57) --
	( 50.65,311.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,338.56) --
	( 50.65,338.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,365.56) --
	( 50.65,365.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,193.98) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,220.26) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,246.54) {$2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,197.01) --
	( 50.65,197.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,223.29) --
	( 50.65,223.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,249.57) --
	( 50.65,249.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70, 73.35) {$-0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70, 93.66) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,113.96) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.70,134.27) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 76.38) --
	( 50.65, 76.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90, 96.69) --
	( 50.65, 96.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,116.99) --
	( 50.65,116.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.90,137.30) --
	( 50.65,137.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (257.45, 33.09) {Covariate value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,215.78) {Effect on logBBB, $f_d(x) - \bar{f}_d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.91,  5.50) rectangle (349.00, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.91,  5.50) rectangle (180.36, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (166.62,  6.21) rectangle (179.65, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (167.35, 12.73) -- (178.91, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (218.06,  5.50) rectangle (232.51, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (218.77,  6.21) rectangle (231.80, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (219.50, 12.73) -- (231.07, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.48,  5.50) rectangle (275.93, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (262.19,  6.21) rectangle (275.22, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (262.92, 12.73) -- (274.48, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.43,  5.50) rectangle (314.89, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (301.14,  6.21) rectangle (314.17, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (301.88, 12.73) -- (313.44, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.86,  9.70) {R2-GP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.01,  9.70) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.43,  9.70) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.39,  9.70) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/sparse/m32/elpd_difference_paper_sparse_m32.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,117.15) -- (183.09,117.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,115.45) -- (183.09,115.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,118.85) -- (183.09,118.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,116.70) --
	( 51.28,116.50) --
	( 79.10,100.82) --
	(106.93, 92.79) --
	(176.48, 46.87);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,116.11) --
	( 51.28,117.23) --
	( 79.10,118.69) --
	(106.93,115.21) --
	(176.48,107.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.28) --
	( 51.28,116.71) --
	( 79.10,119.08) --
	(106.93,118.45) --
	(176.48,119.27);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,116.23) --
	( 51.28,115.49) --
	( 79.10, 98.36) --
	(106.93, 90.20) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.86) --
	( 51.28,116.61) --
	( 79.10,116.91) --
	(106.93,111.95) --
	(176.48,104.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.88) --
	( 51.28,116.06) --
	( 79.10,118.27) --
	(106.93,117.20) --
	(176.48,118.03);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,116.46) --
	( 51.28,115.99) --
	( 79.10, 99.59) --
	(106.93, 91.49) --
	(176.48, 45.19);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,115.98) --
	( 51.28,116.92) --
	( 79.10,117.80) --
	(106.93,113.58) --
	(176.48,106.21);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,115.08) --
	( 51.28,116.39) --
	( 79.10,118.67) --
	(106.93,117.83) --
	(176.48,118.65);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,116.46) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,115.98) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,115.08) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.99) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.92) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.39) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 99.59) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,117.80) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,118.67) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 91.49) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,113.58) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,117.83) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.19) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,106.21) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.65) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,117.15) -- (332.96,117.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,115.45) -- (332.96,115.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,118.85) -- (332.96,118.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,116.62) --
	(201.15,116.63) --
	(228.97,102.65) --
	(256.79, 84.08) --
	(326.35, 52.70);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,116.07) --
	(201.15,117.52) --
	(228.97,118.40) --
	(256.79,120.70) --
	(326.35,102.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.33) --
	(201.15,116.76) --
	(228.97,118.55) --
	(256.79,120.11) --
	(326.35,121.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,116.06) --
	(201.15,115.50) --
	(228.97,100.32) --
	(256.79, 80.83) --
	(326.35, 49.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.73) --
	(201.15,116.93) --
	(228.97,116.75) --
	(256.79,118.64) --
	(326.35, 98.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.87) --
	(201.15,116.24) --
	(228.97,117.45) --
	(256.79,118.67) --
	(326.35,119.99);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,116.34) --
	(201.15,116.06) --
	(228.97,101.48) --
	(256.79, 82.46) --
	(326.35, 51.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.90) --
	(201.15,117.23) --
	(228.97,117.58) --
	(256.79,119.67) --
	(326.35,100.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.10) --
	(201.15,116.50) --
	(228.97,118.00) --
	(256.79,119.39) --
	(326.35,120.68);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,116.34) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.90) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.10) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,116.06) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.23) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,116.50) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,101.48) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,117.58) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,118.00) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 82.46) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,119.67) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,119.39) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 51.12) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,100.39) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,120.68) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,117.15) -- (482.82,117.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,115.45) -- (482.82,115.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,118.85) -- (482.82,118.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,116.94) --
	(351.02,116.16) --
	(378.84,103.50) --
	(406.66, 82.21) --
	(476.21, 57.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,116.33) --
	(351.02,117.42) --
	(378.84,119.30) --
	(406.66,122.45) --
	(476.21,103.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.69) --
	(351.02,116.90) --
	(378.84,118.98) --
	(406.66,121.12) --
	(476.21,122.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,116.42) --
	(351.02,115.05) --
	(378.84,101.56) --
	(406.66, 78.85) --
	(476.21, 53.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,116.02) --
	(351.02,116.72) --
	(378.84,117.91) --
	(406.66,120.72) --
	(476.21, 98.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.27) --
	(351.02,116.28) --
	(378.84,118.00) --
	(406.66,119.65) --
	(476.21,120.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,116.68) --
	(351.02,115.61) --
	(378.84,102.53) --
	(406.66, 80.53) --
	(476.21, 55.38);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,116.18) --
	(351.02,117.07) --
	(378.84,118.61) --
	(406.66,121.58) --
	(476.21,100.92);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.48) --
	(351.02,116.59) --
	(378.84,118.49) --
	(406.66,120.39) --
	(476.21,121.54);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,116.68) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,116.18) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.48) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,115.61) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,117.07) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.59) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,102.53) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,118.61) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,118.49) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 80.53) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,121.58) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,120.39) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 55.38) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,100.92) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,121.54) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 50.66) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 71.91) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 93.15) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,114.40) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 53.42) --
	( 37.72, 53.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 74.66) --
	( 37.72, 74.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 95.91) --
	( 37.72, 95.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,117.15) --
	( 37.72,117.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 3/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (208.21,  8.00) -- (216.21,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.21,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.04,  8.00) -- (251.04,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.04,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (273.82,  8.00) -- (281.82,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (277.82,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.71,  5.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.54,  5.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.32,  5.25) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/sparse/m52/elpd_difference_paper_sparse_m52.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,116.21) -- (183.09,116.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,114.45) -- (183.09,114.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,117.98) -- (183.09,117.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.98) --
	( 51.28,114.81) --
	( 79.10, 99.75) --
	(106.93, 89.75) --
	(176.48, 46.97);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.16) --
	( 51.28,116.07) --
	( 79.10,117.16) --
	(106.93,116.66) --
	(176.48,105.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.39) --
	( 51.28,115.66) --
	( 79.10,117.76) --
	(106.93,119.37) --
	(176.48,119.49);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.38) --
	( 51.28,113.86) --
	( 79.10, 96.62) --
	(106.93, 87.01) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.79) --
	( 51.28,115.38) --
	( 79.10,115.26) --
	(106.93,113.95) --
	(176.48,103.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,113.91) --
	( 51.28,115.02) --
	( 79.10,116.76) --
	(106.93,118.05) --
	(176.48,118.13);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,115.68) --
	( 51.28,114.34) --
	( 79.10, 98.19) --
	(106.93, 88.38) --
	(176.48, 45.24);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,114.97) --
	( 51.28,115.72) --
	( 79.10,116.21) --
	(106.93,115.30) --
	(176.48,104.60);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,114.15) --
	( 51.28,115.34) --
	( 79.10,117.26) --
	(106.93,118.71) --
	(176.48,118.81);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,115.68) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,114.97) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,114.15) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,114.34) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.72) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.34) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 98.19) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,116.21) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,117.26) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 88.38) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,115.30) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,118.71) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.24) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,104.60) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.81) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,116.21) -- (332.96,116.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,114.45) -- (332.96,114.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,117.98) -- (332.96,117.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.77) --
	(201.15,114.57) --
	(228.97,103.94) --
	(256.79, 80.95) --
	(326.35, 53.34);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.23) --
	(201.15,116.17) --
	(228.97,120.21) --
	(256.79,120.93) --
	(326.35, 98.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.58) --
	(201.15,116.09) --
	(228.97,118.09) --
	(256.79,121.87) --
	(326.35,120.93);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.20) --
	(201.15,113.63) --
	(228.97,101.80) --
	(256.79, 77.63) --
	(326.35, 50.26);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.91) --
	(201.15,115.61) --
	(228.97,118.97) --
	(256.79,118.76) --
	(326.35, 93.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.18) --
	(201.15,115.51) --
	(228.97,116.94) --
	(256.79,120.39) --
	(326.35,119.53);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.48) --
	(201.15,114.10) --
	(228.97,102.87) --
	(256.79, 79.29) --
	(326.35, 51.80);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.07) --
	(201.15,115.89) --
	(228.97,119.59) --
	(256.79,119.85) --
	(326.35, 95.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,114.38) --
	(201.15,115.80) --
	(228.97,117.52) --
	(256.79,121.13) --
	(326.35,120.23);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.48) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.07) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,114.38) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,114.10) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,115.89) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,115.80) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,102.87) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,119.59) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,117.52) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 79.29) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,119.85) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,121.13) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 51.80) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 95.99) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,120.23) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,116.21) -- (482.82,116.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,114.45) -- (482.82,114.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,117.98) -- (482.82,117.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,116.02) --
	(351.02,114.92) --
	(378.84,104.66) --
	(406.66, 84.31) --
	(476.21, 55.25);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.48) --
	(351.02,116.44) --
	(378.84,120.47) --
	(406.66,121.94) --
	(476.21,107.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.98) --
	(351.02,116.26) --
	(378.84,118.54) --
	(406.66,122.45) --
	(476.21,122.29);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.46) --
	(351.02,114.16) --
	(378.84,102.43) --
	(406.66, 81.07) --
	(476.21, 51.42);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.15) --
	(351.02,115.97) --
	(378.84,119.13) --
	(406.66,120.11) --
	(476.21,101.64);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.56) --
	(351.02,115.74) --
	(378.84,117.28) --
	(406.66,121.11) --
	(476.21,120.49);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.74) --
	(351.02,114.54) --
	(378.84,103.54) --
	(406.66, 82.69) --
	(476.21, 53.33);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.31) --
	(351.02,116.21) --
	(378.84,119.80) --
	(406.66,121.02) --
	(476.21,104.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,114.77) --
	(351.02,116.00) --
	(378.84,117.91) --
	(406.66,121.78) --
	(476.21,121.39);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.74) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.31) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,114.77) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,114.54) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.21) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.00) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,103.54) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,119.80) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,117.91) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 82.69) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,121.02) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,121.78) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 53.33) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,104.43) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,121.39) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 47.23) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 69.30) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 91.38) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,113.46) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 49.98) --
	( 37.72, 49.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 72.06) --
	( 37.72, 72.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 94.13) --
	( 37.72, 94.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,116.21) --
	( 37.72,116.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 5/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (208.21,  8.00) -- (216.21,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.21,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.04,  8.00) -- (251.04,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.04,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (273.82,  8.00) -- (281.82,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (277.82,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.71,  5.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.54,  5.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.32,  5.25) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/sparse/se/elpd_difference_paper_sparse_se.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,115.70) -- (183.09,115.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,113.89) -- (183.09,113.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,117.51) -- (183.09,117.51);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.69) --
	( 51.28,115.06) --
	( 79.10,102.27) --
	(106.93, 82.65) --
	(176.48, 46.58);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.68) --
	( 51.28,115.92) --
	( 79.10,117.97) --
	(106.93,118.05) --
	(176.48,101.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,113.92) --
	( 51.28,115.16) --
	( 79.10,117.07) --
	(106.93,119.08) --
	(176.48,120.50);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.18) --
	( 51.28,114.17) --
	( 79.10, 99.58) --
	(106.93, 79.79) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.34) --
	( 51.28,115.35) --
	( 79.10,116.15) --
	(106.93,113.98) --
	(176.48, 97.56);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,113.40) --
	( 51.28,114.48) --
	( 79.10,116.09) --
	(106.93,117.74) --
	(176.48,118.47);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,115.44) --
	( 51.28,114.61) --
	( 79.10,100.92) --
	(106.93, 81.22) --
	(176.48, 45.04);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,114.51) --
	( 51.28,115.63) --
	( 79.10,117.06) --
	(106.93,116.02) --
	(176.48, 99.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,113.66) --
	( 51.28,114.82) --
	( 79.10,116.58) --
	(106.93,118.41) --
	(176.48,119.48);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,115.44) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,114.51) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,113.66) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,114.61) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.63) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,114.82) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,100.92) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,117.06) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,116.58) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 81.22) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,116.02) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,118.41) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.04) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 99.35) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,119.48) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,115.70) -- (332.96,115.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,113.89) -- (332.96,113.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,117.51) -- (332.96,117.51);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.45) --
	(201.15,114.83) --
	(228.97,102.42) --
	(256.79, 82.37) --
	(326.35, 50.89);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.21) --
	(201.15,116.10) --
	(228.97,119.62) --
	(256.79,122.34) --
	(326.35,105.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.61) --
	(201.15,115.71) --
	(228.97,119.18) --
	(256.79,120.08) --
	(326.35,121.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.01) --
	(201.15,113.92) --
	(228.97,100.38) --
	(256.79, 78.48) --
	(326.35, 47.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.82) --
	(201.15,115.47) --
	(228.97,118.44) --
	(256.79,120.64) --
	(326.35, 99.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.17) --
	(201.15,115.06) --
	(228.97,118.12) --
	(256.79,118.77) --
	(326.35,119.59);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.23) --
	(201.15,114.37) --
	(228.97,101.40) --
	(256.79, 80.43) --
	(326.35, 49.01);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.02) --
	(201.15,115.78) --
	(228.97,119.03) --
	(256.79,121.49) --
	(326.35,102.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,114.39) --
	(201.15,115.39) --
	(228.97,118.65) --
	(256.79,119.43) --
	(326.35,120.49);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.23) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.02) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,114.39) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,114.37) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,115.78) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,115.39) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,101.40) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,119.03) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,118.65) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 80.43) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,121.49) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,119.43) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 49.01) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,102.70) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,120.49) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,115.70) -- (482.82,115.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,113.89) -- (482.82,113.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,117.51) -- (482.82,117.51);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.45) --
	(351.02,114.95) --
	(378.84,103.02) --
	(406.66, 85.70) --
	(476.21, 51.41);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.22) --
	(351.02,116.20) --
	(378.84,119.68) --
	(406.66,122.45) --
	(476.21,117.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.76) --
	(351.02,115.67) --
	(378.84,119.56) --
	(406.66,120.46) --
	(476.21,121.52);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.04) --
	(351.02,114.12) --
	(378.84,101.05) --
	(406.66, 82.54) --
	(476.21, 47.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.92) --
	(351.02,115.70) --
	(378.84,118.57) --
	(406.66,120.67) --
	(476.21,111.94);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.44) --
	(351.02,115.05) --
	(378.84,118.47) --
	(406.66,119.06) --
	(476.21,119.91);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.25) --
	(351.02,114.54) --
	(378.84,102.04) --
	(406.66, 84.12) --
	(476.21, 49.52);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.07) --
	(351.02,115.95) --
	(378.84,119.13) --
	(406.66,121.56) --
	(476.21,114.55);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,114.60) --
	(351.02,115.36) --
	(378.84,119.02) --
	(406.66,119.76) --
	(476.21,120.71);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.25) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.07) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,114.60) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,114.54) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,115.95) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,115.36) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,102.04) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,119.13) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,119.02) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 84.12) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,121.56) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,119.76) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 49.52) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,114.55) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,120.71) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 44.95) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 67.61) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 90.28) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,112.95) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 47.70) --
	( 37.72, 47.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 70.37) --
	( 37.72, 70.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 93.03) --
	( 37.72, 93.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,115.70) --
	( 37.72,115.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (SE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (208.21,  8.00) -- (216.21,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (208.21,  8.00) -- (216.21,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.21,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (243.04,  8.00) -- (251.04,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.04,  8.00) -- (251.04,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.04,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (273.82,  8.00) -- (281.82,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (273.82,  8.00) -- (281.82,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (277.82,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.71,  5.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.54,  5.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.32,  5.25) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/unnormalised/elpd_difference_unnormalised_paper_dense_m32.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,120.43) -- (183.09,120.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,118.41) -- (183.09,118.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,122.45) -- (183.09,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.95) --
	( 51.28,118.46) --
	( 79.10, 98.08) --
	(106.93, 91.00) --
	(176.48, 46.81);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.16) --
	( 51.28,118.64) --
	( 79.10,113.59) --
	(106.93,110.79) --
	(176.48,103.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.18) --
	( 51.28,116.77) --
	( 79.10,116.70) --
	(106.93,117.43) --
	(176.48,118.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.46) --
	( 51.28,117.12) --
	( 79.10, 94.21) --
	(106.93, 88.61) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.87) --
	( 51.28,117.91) --
	( 79.10,111.26) --
	(106.93,107.19) --
	(176.48,101.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,117.69) --
	( 51.28,116.07) --
	( 79.10,115.88) --
	(106.93,116.85) --
	(176.48,117.94);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.70) --
	( 51.28,117.79) --
	( 79.10, 96.15) --
	(106.93, 89.80) --
	(176.48, 45.16);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.01) --
	( 51.28,118.27) --
	( 79.10,112.43) --
	(106.93,108.99) --
	(176.48,102.19);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,117.94) --
	( 51.28,116.42) --
	( 79.10,116.29) --
	(106.93,117.14) --
	(176.48,118.18);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.70) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.01) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,117.94) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.79) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,118.27) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.42) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 96.15) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,112.43) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,116.29) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 89.80) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,108.99) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,117.14) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.16) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,102.19) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.18) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,120.43) -- (332.96,120.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,118.41) -- (332.96,118.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,122.45) -- (332.96,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,120.01) --
	(201.15,119.17) --
	(228.97,104.86) --
	(256.79, 83.57) --
	(326.35, 61.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.21) --
	(201.15,118.84) --
	(228.97,115.73) --
	(256.79,113.33) --
	(326.35,101.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.27) --
	(201.15,116.50) --
	(228.97,115.90) --
	(256.79,116.73) --
	(326.35,118.50);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.42) --
	(201.15,117.98) --
	(228.97,102.69) --
	(256.79, 80.82) --
	(326.35, 57.64);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.82) --
	(201.15,118.21) --
	(228.97,114.61) --
	(256.79,111.33) --
	(326.35, 98.69);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,117.69) --
	(201.15,115.66) --
	(228.97,114.90) --
	(256.79,115.84) --
	(326.35,117.60);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.71) --
	(201.15,118.57) --
	(228.97,103.77) --
	(256.79, 82.19) --
	(326.35, 59.35);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.02) --
	(201.15,118.52) --
	(228.97,115.17) --
	(256.79,112.33) --
	(326.35,100.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,117.98) --
	(201.15,116.08) --
	(228.97,115.40) --
	(256.79,116.28) --
	(326.35,118.05);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.71) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.02) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,117.98) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.57) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.52) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,116.08) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,103.77) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,115.17) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,115.40) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 82.19) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,112.33) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,116.28) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 59.35) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,100.13) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,118.05) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,120.43) -- (482.82,120.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,118.41) -- (482.82,118.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,122.45) -- (482.82,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,120.36) --
	(351.02,119.15) --
	(378.84,107.41) --
	(406.66, 86.24) --
	(476.21, 67.60);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.49) --
	(351.02,119.05) --
	(378.84,116.56) --
	(406.66,114.30) --
	(476.21,104.52);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,118.60) --
	(351.02,117.00) --
	(378.84,115.19) --
	(406.66,115.96) --
	(476.21,117.62);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.87) --
	(351.02,118.11) --
	(378.84,105.46) --
	(406.66, 82.99) --
	(476.21, 63.64);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.11) --
	(351.02,118.58) --
	(378.84,115.46) --
	(406.66,112.75) --
	(476.21,100.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,118.06) --
	(351.02,116.31) --
	(378.84,114.31) --
	(406.66,114.79) --
	(476.21,116.69);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,120.12) --
	(351.02,118.63) --
	(378.84,106.43) --
	(406.66, 84.62) --
	(476.21, 65.62);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.30) --
	(351.02,118.81) --
	(378.84,116.01) --
	(406.66,113.52) --
	(476.21,102.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,118.33) --
	(351.02,116.66) --
	(378.84,114.75) --
	(406.66,115.38) --
	(476.21,117.15);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,120.12) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.30) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,118.33) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.63) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.81) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.66) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,106.43) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,116.01) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,114.75) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 84.62) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,113.52) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,115.38) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 65.62) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,102.73) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,117.15) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 42.04) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 67.25) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 92.46) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,117.67) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 44.80) --
	( 37.72, 44.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 70.01) --
	( 37.72, 70.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 95.22) --
	( 37.72, 95.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,120.43) --
	( 37.72,120.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 3/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.86,  8.00) -- (158.86,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.86,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (223.92,  8.00) -- (231.92,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (292.93,  8.00) -- (300.93,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.93,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.36,  5.25) {RHS (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.42,  5.25) {NG (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.43,  5.25) {Normal (unnorm.)};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/unnormalised/elpd_difference_unnormalised_paper_dense_m52.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,120.21) -- (183.09,120.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,117.97) -- (183.09,117.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,122.45) -- (183.09,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.99) --
	( 51.28,118.07) --
	( 79.10, 99.00) --
	(106.93, 84.47) --
	(176.48, 48.03);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.85) --
	( 51.28,117.96) --
	( 79.10,114.19) --
	(106.93,109.77) --
	(176.48, 99.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,117.79) --
	( 51.28,115.99) --
	( 79.10,114.80) --
	(106.93,117.09) --
	(176.48,117.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.30) --
	( 51.28,116.93) --
	( 79.10, 95.45) --
	(106.93, 81.27) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.42) --
	( 51.28,117.10) --
	( 79.10,112.72) --
	(106.93,106.02) --
	(176.48, 97.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,117.19) --
	( 51.28,115.07) --
	( 79.10,114.07) --
	(106.93,115.10) --
	(176.48,117.27);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.65) --
	( 51.28,117.50) --
	( 79.10, 97.23) --
	(106.93, 82.87) --
	(176.48, 45.77);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,118.64) --
	( 51.28,117.53) --
	( 79.10,113.46) --
	(106.93,107.90) --
	(176.48, 98.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,117.49) --
	( 51.28,115.53) --
	( 79.10,114.43) --
	(106.93,116.10) --
	(176.48,117.59);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.65) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,118.64) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,117.49) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.50) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.53) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.53) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 97.23) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,113.46) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,114.43) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 82.87) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,107.90) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,116.10) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.77) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 98.25) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,117.59) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,120.21) -- (332.96,120.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,117.97) -- (332.96,117.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,122.45) -- (332.96,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.82) --
	(201.15,117.98) --
	(228.97,105.74) --
	(256.79, 80.17) --
	(326.35, 57.29);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.99) --
	(201.15,118.09) --
	(228.97,116.71) --
	(256.79,111.66) --
	(326.35, 99.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.08) --
	(201.15,116.46) --
	(228.97,114.30) --
	(256.79,115.83) --
	(326.35,117.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.20) --
	(201.15,116.79) --
	(228.97,102.89) --
	(256.79, 76.22) --
	(326.35, 53.41);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.61) --
	(201.15,117.38) --
	(228.97,115.43) --
	(256.79,109.10) --
	(326.35, 95.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,117.55) --
	(201.15,115.59) --
	(228.97,113.15) --
	(256.79,114.62) --
	(326.35,115.91);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.51) --
	(201.15,117.39) --
	(228.97,104.32) --
	(256.79, 78.20) --
	(326.35, 55.35);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,118.80) --
	(201.15,117.74) --
	(228.97,116.07) --
	(256.79,110.38) --
	(326.35, 97.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,117.82) --
	(201.15,116.03) --
	(228.97,113.73) --
	(256.79,115.22) --
	(326.35,116.49);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.51) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,118.80) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,117.82) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.39) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.74) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,116.03) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,104.32) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,116.07) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,113.73) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 78.20) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,110.38) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,115.22) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 55.35) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 97.54) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,116.49) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,120.21) -- (482.82,120.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,117.97) -- (482.82,117.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,122.45) -- (482.82,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,120.22) --
	(351.02,118.29) --
	(378.84,108.88) --
	(406.66, 87.16) --
	(476.21, 63.74);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.38) --
	(351.02,118.49) --
	(378.84,117.06) --
	(406.66,113.08) --
	(476.21,103.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,118.59) --
	(351.02,117.03) --
	(378.84,113.85) --
	(406.66,114.59) --
	(476.21,116.44);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.69) --
	(351.02,117.43) --
	(378.84,106.44) --
	(406.66, 83.41) --
	(476.21, 59.72);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.02) --
	(351.02,117.98) --
	(378.84,115.99) --
	(406.66,110.83) --
	(476.21, 99.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,118.04) --
	(351.02,116.25) --
	(378.84,112.60) --
	(406.66,113.29) --
	(476.21,115.34);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.96) --
	(351.02,117.86) --
	(378.84,107.66) --
	(406.66, 85.29) --
	(476.21, 61.73);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.20) --
	(351.02,118.23) --
	(378.84,116.53) --
	(406.66,111.95) --
	(476.21,101.51);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,118.31) --
	(351.02,116.64) --
	(378.84,113.23) --
	(406.66,113.94) --
	(476.21,115.89);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.96) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.20) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,118.31) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,117.86) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.23) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.64) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,107.66) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,116.53) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,113.23) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 85.29) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,111.95) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,113.94) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 61.73) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,101.51) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,115.89) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 61.55) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 89.50) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,117.45) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 64.31) --
	( 37.72, 64.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 92.26) --
	( 37.72, 92.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,120.21) --
	( 37.72,120.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 5/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.86,  8.00) -- (158.86,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.86,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (223.92,  8.00) -- (231.92,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (292.93,  8.00) -- (300.93,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.93,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.36,  5.25) {RHS (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.42,  5.25) {NG (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.43,  5.25) {Normal (unnorm.)};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/unnormalised/elpd_difference_unnormalised_paper_dense_se.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,120.25) -- (183.09,120.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,118.06) -- (183.09,118.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,122.45) -- (183.09,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,120.30) --
	( 51.28,118.11) --
	( 79.10,103.01) --
	(106.93, 80.01) --
	(176.48, 47.18);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.21) --
	( 51.28,118.13) --
	( 79.10,113.95) --
	(106.93,110.65) --
	(176.48, 95.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.17) --
	( 51.28,115.94) --
	( 79.10,116.08) --
	(106.93,116.58) --
	(176.48,117.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,119.76) --
	( 51.28,116.96) --
	( 79.10, 99.99) --
	(106.93, 76.45) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,118.80) --
	( 51.28,117.24) --
	( 79.10,112.01) --
	(106.93,107.07) --
	(176.48, 92.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,117.50) --
	( 51.28,115.11) --
	( 79.10,115.06) --
	(106.93,115.26) --
	(176.48,117.16);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,120.03) --
	( 51.28,117.53) --
	( 79.10,101.50) --
	(106.93, 78.23) --
	(176.48, 45.34);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,119.00) --
	( 51.28,117.68) --
	( 79.10,112.98) --
	(106.93,108.86) --
	(176.48, 94.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,117.83) --
	( 51.28,115.53) --
	( 79.10,115.57) --
	(106.93,115.92) --
	(176.48,117.46);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,120.03) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,119.00) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,117.83) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.53) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,117.68) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.53) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,101.50) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,112.98) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,115.57) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 78.23) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,108.86) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,115.92) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.34) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 94.25) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,117.46) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,120.25) -- (332.96,120.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,118.06) -- (332.96,118.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,122.45) -- (332.96,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,120.04) --
	(201.15,118.91) --
	(228.97,105.77) --
	(256.79, 88.37) --
	(326.35, 58.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.62) --
	(201.15,118.53) --
	(228.97,115.01) --
	(256.79,113.28) --
	(326.35, 98.80);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.94) --
	(201.15,116.56) --
	(228.97,115.45) --
	(256.79,113.81) --
	(326.35,116.22);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.58) --
	(201.15,117.92) --
	(228.97,103.58) --
	(256.79, 83.48) --
	(326.35, 54.55);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,119.19) --
	(201.15,117.88) --
	(228.97,113.77) --
	(256.79,111.29) --
	(326.35, 93.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,118.40) --
	(201.15,115.76) --
	(228.97,114.23) --
	(256.79,112.69) --
	(326.35,114.93);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.81) --
	(201.15,118.42) --
	(228.97,104.67) --
	(256.79, 85.92) --
	(326.35, 56.30);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,119.40) --
	(201.15,118.21) --
	(228.97,114.39) --
	(256.79,112.29) --
	(326.35, 96.06);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,118.67) --
	(201.15,116.16) --
	(228.97,114.84) --
	(256.79,113.25) --
	(326.35,115.58);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.81) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,119.40) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,118.67) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.42) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,118.21) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,116.16) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,104.67) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,114.39) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,114.84) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 85.92) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,112.29) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,113.25) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 56.30) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 96.06) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,115.58) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,120.25) -- (482.82,120.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,118.06) -- (482.82,118.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,122.45) -- (482.82,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,120.15) --
	(351.02,119.44) --
	(378.84,109.70) --
	(406.66, 97.73) --
	(476.21, 58.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.68) --
	(351.02,118.94) --
	(378.84,116.42) --
	(406.66,114.74) --
	(476.21,103.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.07) --
	(351.02,117.05) --
	(378.84,115.23) --
	(406.66,112.85) --
	(476.21,115.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.76) --
	(351.02,118.62) --
	(378.84,107.67) --
	(406.66, 94.07) --
	(476.21, 55.66);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,119.38) --
	(351.02,118.44) --
	(378.84,115.35) --
	(406.66,112.55) --
	(476.21, 98.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,118.66) --
	(351.02,116.18) --
	(378.84,113.97) --
	(406.66,111.55) --
	(476.21,114.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.96) --
	(351.02,119.03) --
	(378.84,108.69) --
	(406.66, 95.90) --
	(476.21, 57.15);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,119.53) --
	(351.02,118.69) --
	(378.84,115.89) --
	(406.66,113.65) --
	(476.21,101.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,118.86) --
	(351.02,116.61) --
	(378.84,114.60) --
	(406.66,112.20) --
	(476.21,115.26);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.96) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,119.53) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,118.86) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,119.03) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,118.69) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.61) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,108.69) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,115.89) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,114.60) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 95.90) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,113.65) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,112.20) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 57.15) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,101.03) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,115.26) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 62.68) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 90.09) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,117.50) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 65.43) --
	( 37.72, 65.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 92.84) --
	( 37.72, 92.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,120.25) --
	( 37.72,120.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (SE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.86,  8.00) -- (158.86,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.86,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (223.92,  8.00) -- (231.92,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (292.93,  8.00) -- (300.93,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.93,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.36,  5.25) {RHS (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.42,  5.25) {NG (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.43,  5.25) {Normal (unnorm.)};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/unnormalised/elpd_difference_unnormalised_paper_sparse_m32.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,117.07) -- (183.09,117.07);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,115.15) -- (183.09,115.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,118.99) -- (183.09,118.99);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,116.62) --
	( 51.28,116.58) --
	( 79.10,100.44) --
	(106.93, 91.40) --
	(176.48, 46.85);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.84) --
	( 51.28,117.26) --
	( 79.10,118.80) --
	(106.93,115.94) --
	(176.48,109.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.90) --
	( 51.28,116.42) --
	( 79.10,119.03) --
	(106.93,118.41) --
	(176.48,118.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,116.13) --
	( 51.28,115.50) --
	( 79.10, 97.75) --
	(106.93, 88.78) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.57) --
	( 51.28,116.65) --
	( 79.10,116.97) --
	(106.93,112.85) --
	(176.48,105.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.45) --
	( 51.28,115.65) --
	( 79.10,118.07) --
	(106.93,116.98) --
	(176.48,117.60);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,116.38) --
	( 51.28,116.04) --
	( 79.10, 99.09) --
	(106.93, 90.09) --
	(176.48, 45.18);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,115.71) --
	( 51.28,116.95) --
	( 79.10,117.88) --
	(106.93,114.40) --
	(176.48,107.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,114.67) --
	( 51.28,116.04) --
	( 79.10,118.55) --
	(106.93,117.70) --
	(176.48,118.29);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,116.38) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,115.71) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,114.67) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.04) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.95) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,116.04) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 99.09) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,117.88) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,118.55) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 90.09) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,114.40) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,117.70) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.18) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,107.45) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.29) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,117.07) -- (332.96,117.07);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,115.15) -- (332.96,115.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,118.99) -- (332.96,118.99);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,116.61) --
	(201.15,116.87) --
	(228.97,102.97) --
	(256.79, 81.52) --
	(326.35, 58.87);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.89) --
	(201.15,117.64) --
	(228.97,118.40) --
	(256.79,121.21) --
	(326.35,108.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.97) --
	(201.15,116.43) --
	(228.97,118.37) --
	(256.79,120.13) --
	(326.35,121.33);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,116.05) --
	(201.15,115.71) --
	(228.97,100.48) --
	(256.79, 78.12) --
	(326.35, 55.38);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.53) --
	(201.15,117.08) --
	(228.97,116.75) --
	(256.79,118.94) --
	(326.35,104.51);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.43) --
	(201.15,115.80) --
	(228.97,117.09) --
	(256.79,118.44) --
	(326.35,119.74);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,116.33) --
	(201.15,116.29) --
	(228.97,101.73) --
	(256.79, 79.82) --
	(326.35, 57.13);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.71) --
	(201.15,117.36) --
	(228.97,117.57) --
	(256.79,120.07) --
	(326.35,106.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,114.70) --
	(201.15,116.11) --
	(228.97,117.73) --
	(256.79,119.29) --
	(326.35,120.53);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,116.33) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.71) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,114.70) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,116.29) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,117.36) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,116.11) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,101.73) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,117.57) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,117.73) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 79.82) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,120.07) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,119.29) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 57.13) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,106.43) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,120.53) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,117.07) -- (482.82,117.07);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,115.15) -- (482.82,115.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,118.99) -- (482.82,118.99);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,117.03) --
	(351.02,116.64) --
	(378.84,104.83) --
	(406.66, 85.82) --
	(476.21, 65.01);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,116.11) --
	(351.02,117.72) --
	(378.84,119.21) --
	(406.66,122.29) --
	(476.21,113.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.29) --
	(351.02,116.58) --
	(378.84,118.73) --
	(406.66,121.17) --
	(476.21,122.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,116.55) --
	(351.02,115.63) --
	(378.84,102.88) --
	(406.66, 82.36) --
	(476.21, 61.10);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.75) --
	(351.02,117.09) --
	(378.84,117.90) --
	(406.66,120.32) --
	(476.21,108.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.78) --
	(351.02,115.82) --
	(378.84,117.58) --
	(406.66,119.46) --
	(476.21,120.52);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,116.79) --
	(351.02,116.14) --
	(378.84,103.86) --
	(406.66, 84.09) --
	(476.21, 63.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.93) --
	(351.02,117.40) --
	(378.84,118.55) --
	(406.66,121.31) --
	(476.21,110.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.04) --
	(351.02,116.20) --
	(378.84,118.16) --
	(406.66,120.31) --
	(476.21,121.48);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,116.79) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.93) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.04) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.14) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,117.40) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,116.20) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,103.86) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,118.55) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,118.16) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 84.09) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,121.31) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,120.31) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 63.06) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,110.95) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,121.48) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 42.40) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 66.37) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 90.34) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,114.32) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 45.16) --
	( 37.72, 45.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 69.13) --
	( 37.72, 69.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 93.10) --
	( 37.72, 93.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,117.07) --
	( 37.72,117.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 3/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.86,  8.00) -- (158.86,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.86,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (223.92,  8.00) -- (231.92,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (292.93,  8.00) -- (300.93,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.93,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.36,  5.25) {RHS (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.42,  5.25) {NG (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.43,  5.25) {Normal (unnorm.)};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/unnormalised/elpd_difference_unnormalised_paper_sparse_m52.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,115.60) -- (183.09,115.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,113.60) -- (183.09,113.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,117.61) -- (183.09,117.61);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.41) --
	( 51.28,114.46) --
	( 79.10, 98.27) --
	(106.93, 86.31) --
	(176.48, 46.84);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.37) --
	( 51.28,115.66) --
	( 79.10,116.77) --
	(106.93,117.30) --
	(176.48,106.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,113.48) --
	( 51.28,114.84) --
	( 79.10,117.15) --
	(106.93,118.93) --
	(176.48,119.30);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.78) --
	( 51.28,113.46) --
	( 79.10, 94.85) --
	(106.93, 83.42) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,113.97) --
	( 51.28,114.92) --
	( 79.10,114.79) --
	(106.93,114.94) --
	(176.48,104.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,112.92) --
	( 51.28,114.11) --
	( 79.10,115.95) --
	(106.93,117.38) --
	(176.48,117.71);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,115.09) --
	( 51.28,113.96) --
	( 79.10, 96.56) --
	(106.93, 84.87) --
	(176.48, 45.17);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,114.17) --
	( 51.28,115.29) --
	( 79.10,115.78) --
	(106.93,116.12) --
	(176.48,105.28);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,113.20) --
	( 51.28,114.48) --
	( 79.10,116.55) --
	(106.93,118.16) --
	(176.48,118.51);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,115.09) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,114.17) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,113.20) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,113.96) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.29) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,114.48) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 96.56) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,115.78) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,116.55) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 84.87) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,116.12) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,118.16) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.17) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,105.28) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,118.51) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,115.60) -- (332.96,115.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,113.60) -- (332.96,113.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,117.61) -- (332.96,117.61);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.27) --
	(201.15,114.30) --
	(228.97,104.05) --
	(256.79, 82.08) --
	(326.35, 56.74);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.55) --
	(201.15,115.85) --
	(228.97,119.43) --
	(256.79,120.11) --
	(326.35,104.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,113.68) --
	(201.15,115.25) --
	(228.97,117.28) --
	(256.79,121.57) --
	(326.35,120.32);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.76) --
	(201.15,113.34) --
	(228.97,101.85) --
	(256.79, 78.98) --
	(326.35, 52.88);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.23) --
	(201.15,115.28) --
	(228.97,118.13) --
	(256.79,117.53) --
	(326.35,100.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,113.21) --
	(201.15,114.52) --
	(228.97,115.87) --
	(256.79,119.92) --
	(326.35,118.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,115.02) --
	(201.15,113.82) --
	(228.97,102.95) --
	(256.79, 80.53) --
	(326.35, 54.81);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,114.39) --
	(201.15,115.57) --
	(228.97,118.78) --
	(256.79,118.82) --
	(326.35,102.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,113.44) --
	(201.15,114.88) --
	(228.97,116.58) --
	(256.79,120.75) --
	(326.35,119.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,115.02) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,114.39) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,113.44) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,113.82) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,115.57) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,114.88) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,102.95) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,118.78) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,116.58) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 80.53) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,118.82) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,120.75) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 54.81) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,102.67) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,119.50) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,115.60) -- (482.82,115.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,113.60) -- (482.82,113.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,117.61) -- (482.82,117.61);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.54) --
	(351.02,114.81) --
	(378.84,105.96) --
	(406.66, 87.66) --
	(476.21, 64.30);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.85) --
	(351.02,116.14) --
	(378.84,120.27) --
	(406.66,121.18) --
	(476.21,114.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.14) --
	(351.02,115.48) --
	(378.84,117.66) --
	(406.66,122.45) --
	(476.21,121.89);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.07) --
	(351.02,114.07) --
	(378.84,103.69) --
	(406.66, 84.89) --
	(476.21, 60.69);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.51) --
	(351.02,115.64) --
	(378.84,118.87) --
	(406.66,119.05) --
	(476.21,110.05);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,113.64) --
	(351.02,114.86) --
	(378.84,116.13) --
	(406.66,120.87) --
	(476.21,119.80);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,115.31) --
	(351.02,114.44) --
	(378.84,104.83) --
	(406.66, 86.28) --
	(476.21, 62.50);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,114.68) --
	(351.02,115.89) --
	(378.84,119.57) --
	(406.66,120.12) --
	(476.21,112.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,113.89) --
	(351.02,115.17) --
	(378.84,116.90) --
	(406.66,121.66) --
	(476.21,120.84);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,115.31) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,114.68) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,113.89) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,114.44) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,115.89) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,115.17) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,104.83) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,119.57) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,116.90) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 86.28) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,120.12) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,121.66) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 62.50) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,112.18) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,120.84) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 37.66) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 62.72) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 87.79) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,112.85) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 40.42) --
	( 37.72, 40.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 65.48) --
	( 37.72, 65.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 90.54) --
	( 37.72, 90.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,115.60) --
	( 37.72,115.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (Mat\'ern 5/2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.86,  8.00) -- (158.86,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.86,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (223.92,  8.00) -- (231.92,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (292.93,  8.00) -- (300.93,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.93,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.36,  5.25) {RHS (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.42,  5.25) {NG (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.43,  5.25) {Normal (unnorm.)};
\end{scope}
\end{tikzpicture}


==> figures/tikz/appendix/unnormalised/elpd_difference_unnormalised_paper_sparse_se.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (487.82,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 39.56) rectangle (183.09,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,115.24) -- (183.09,115.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,113.12) -- (183.09,113.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,117.37) -- (183.09,117.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,115.24) --
	( 51.28,114.84) --
	( 79.10,101.30) --
	(106.93, 78.20) --
	(176.48, 46.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.10) --
	( 51.28,115.76) --
	( 79.10,117.83) --
	(106.93,118.62) --
	(176.48,103.56);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,113.15) --
	( 51.28,114.36) --
	( 79.10,116.51) --
	(106.93,118.76) --
	(176.48,120.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,114.69) --
	( 51.28,113.85) --
	( 79.10, 98.25) --
	(106.93, 74.88) --
	(176.48, 43.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,113.71) --
	( 51.28,115.18) --
	( 79.10,115.58) --
	(106.93,114.90) --
	(176.48, 99.10);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.33,112.51) --
	( 51.28,113.49) --
	( 79.10,115.29) --
	(106.93,117.09) --
	(176.48,118.03);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,114.96) --
	( 51.28,114.34) --
	( 79.10, 99.77) --
	(106.93, 76.54) --
	(176.48, 45.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,113.90) --
	( 51.28,115.47) --
	( 79.10,116.70) --
	(106.93,116.76) --
	(176.48,101.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.33,112.83) --
	( 51.28,113.92) --
	( 79.10,115.90) --
	(106.93,117.92) --
	(176.48,119.24);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,114.96) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,113.90) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.33,112.83) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,114.34) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,115.47) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.28,113.92) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 99.77) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,116.70) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.10,115.90) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93, 76.54) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,116.76) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.93,117.92) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48, 45.02) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,101.33) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (176.48,119.24) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (187.59, 39.56) rectangle (332.96,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (187.59,115.24) -- (332.96,115.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,113.12) -- (332.96,113.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.59,117.37) -- (332.96,117.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,115.03) --
	(201.15,114.82) --
	(228.97,102.37) --
	(256.79, 83.68) --
	(326.35, 55.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.59) --
	(201.15,116.08) --
	(228.97,119.44) --
	(256.79,122.45) --
	(326.35,112.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,113.93) --
	(201.15,115.07) --
	(228.97,119.06) --
	(256.79,119.94) --
	(326.35,121.38);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.58) --
	(201.15,113.87) --
	(228.97,100.17) --
	(256.79, 79.55) --
	(326.35, 51.57);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,114.15) --
	(201.15,115.46) --
	(228.97,118.14) --
	(256.79,120.29) --
	(326.35,107.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (194.20,113.40) --
	(201.15,114.27) --
	(228.97,117.73) --
	(256.79,118.32) --
	(326.35,119.29);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,114.80) --
	(201.15,114.34) --
	(228.97,101.27) --
	(256.79, 81.61) --
	(326.35, 53.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,114.37) --
	(201.15,115.77) --
	(228.97,118.79) --
	(256.79,121.37) --
	(326.35,109.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.20,113.66) --
	(201.15,114.67) --
	(228.97,118.39) --
	(256.79,119.13) --
	(326.35,120.33);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,114.80) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,114.37) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.20,113.66) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,114.34) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,115.77) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.15,114.67) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,101.27) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,118.79) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.97,118.39) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79, 81.61) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,121.37) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.79,119.13) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35, 53.53) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,109.81) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (326.35,120.33) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (337.46, 39.56) rectangle (482.82,126.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (337.46,115.24) -- (482.82,115.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,113.12) -- (482.82,113.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (337.46,117.37) -- (482.82,117.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,115.13) --
	(351.02,115.07) --
	(378.84,104.47) --
	(406.66, 89.61) --
	(476.21, 53.82);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.68) --
	(351.02,116.04) --
	(378.84,119.39) --
	(406.66,122.18) --
	(476.21,118.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.09) --
	(351.02,114.95) --
	(378.84,119.47) --
	(406.66,120.40) --
	(476.21,121.33);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.76) --
	(351.02,114.29) --
	(378.84,102.44) --
	(406.66, 86.57) --
	(476.21, 49.17);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,114.37) --
	(351.02,115.60) --
	(378.84,118.20) --
	(406.66,120.28) --
	(476.21,114.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (344.06,113.70) --
	(351.02,114.11) --
	(378.84,118.10) --
	(406.66,118.69) --
	(476.21,119.39);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,114.94) --
	(351.02,114.68) --
	(378.84,103.45) --
	(406.66, 88.09) --
	(476.21, 51.50);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,114.52) --
	(351.02,115.82) --
	(378.84,118.80) --
	(406.66,121.23) --
	(476.21,116.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (344.06,113.89) --
	(351.02,114.53) --
	(378.84,118.79) --
	(406.66,119.54) --
	(476.21,120.36);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,114.94) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,114.52) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (344.06,113.89) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,114.68) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,115.82) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (351.02,114.53) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,103.45) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,118.80) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (378.84,118.79) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66, 88.09) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,121.23) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.66,119.54) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21, 51.50) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,116.40) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (476.21,120.36) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] ( 37.72,126.39) rectangle (183.09,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.40,130.87) {$\rho = 0.3$};
\end{scope}
\begin{scope}
\path[clip] (187.59,126.39) rectangle (332.96,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27,130.87) {$\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (337.46,126.39) rectangle (482.82,141.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (410.14,130.87) {$\rho = 0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	(183.09, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 37.31) --
	( 44.33, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.28, 37.31) --
	( 51.28, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.10, 37.31) --
	( 79.10, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.93, 37.31) --
	(106.93, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.48, 37.31) --
	(176.48, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.33, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.93, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.48, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.59, 39.56) --
	(332.96, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20, 37.31) --
	(194.20, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.15, 37.31) --
	(201.15, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.97, 37.31) --
	(228.97, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.79, 37.31) --
	(256.79, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.35, 37.31) --
	(326.35, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.20, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.97, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.79, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.35, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.46, 39.56) --
	(482.82, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.06, 37.31) --
	(344.06, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.02, 37.31) --
	(351.02, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.84, 37.31) --
	(378.84, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.66, 37.31) --
	(406.66, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (476.21, 37.31) --
	(476.21, 39.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.06, 27.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.84, 27.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.66, 27.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (476.21, 27.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 39.56) --
	( 37.72,126.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 59.35) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 85.92) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,112.49) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 62.10) --
	( 37.72, 62.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 88.67) --
	( 37.72, 88.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,115.24) --
	( 37.72,115.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (260.27, 17.75) {Number of additive components, $D$ (SE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 82.98) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (150.86,  8.00) -- (158.86,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.86,  8.00) -- (158.86,  8.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.86,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.92,  8.00) -- (231.92,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (223.92,  8.00) -- (231.92,  8.00);
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (292.93,  8.00) -- (300.93,  8.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (292.93,  8.00) -- (300.93,  8.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.93,  8.00) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.36,  5.25) {RHS (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.42,  5.25) {NG (unnorm.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.43,  5.25) {Normal (unnorm.)};
\end{scope}
\end{tikzpicture}


==> figures/tikz/effects_top2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (216.81,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 39.30,107.84) rectangle (116.77,162.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.30,107.84) rectangle (116.77,162.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.30,121.40) --
	(116.77,121.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.30,138.81) --
	(116.77,138.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.30,156.21) --
	(116.77,156.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.73,107.84) --
	( 61.73,162.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.56,107.84) --
	( 96.56,162.62);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.30,138.81) -- (116.77,138.81);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 42.82,140.21) --
	( 43.53,140.10) --
	( 44.24,139.95) --
	( 44.95,139.87) --
	( 45.67,139.78) --
	( 46.38,139.68) --
	( 47.09,139.59) --
	( 47.80,139.45) --
	( 48.51,139.32) --
	( 49.22,139.20) --
	( 49.93,139.14) --
	( 50.65,139.10) --
	( 51.36,139.05) --
	( 52.07,138.95) --
	( 52.78,138.89) --
	( 53.49,138.83) --
	( 54.20,138.81) --
	( 54.91,138.76) --
	( 55.63,138.73) --
	( 56.34,138.65) --
	( 57.05,138.63) --
	( 57.76,138.55) --
	( 58.47,138.56) --
	( 59.18,138.51) --
	( 59.89,138.50) --
	( 60.61,138.49) --
	( 61.32,138.49) --
	( 62.03,138.48) --
	( 62.74,138.47) --
	( 63.45,138.48) --
	( 64.16,138.50) --
	( 64.87,138.53) --
	( 65.59,138.55) --
	( 66.30,138.56) --
	( 67.01,138.54) --
	( 67.72,138.58) --
	( 68.43,138.60) --
	( 69.14,138.64) --
	( 69.85,138.69) --
	( 70.57,138.71) --
	( 71.28,138.74) --
	( 71.99,138.78) --
	( 72.70,138.83) --
	( 73.41,138.91) --
	( 74.12,138.97) --
	( 74.83,139.09) --
	( 75.55,139.17) --
	( 76.26,139.27) --
	( 76.97,139.36) --
	( 77.68,139.50) --
	( 78.39,139.67) --
	( 79.10,139.82) --
	( 79.82,140.02) --
	( 80.53,140.22) --
	( 81.24,140.45) --
	( 81.95,140.68) --
	( 82.66,140.94) --
	( 83.37,141.19) --
	( 84.08,141.45) --
	( 84.80,141.74) --
	( 85.51,142.00) --
	( 86.22,142.31) --
	( 86.93,142.59) --
	( 87.64,142.83) --
	( 88.35,143.13) --
	( 89.06,143.40) --
	( 89.78,143.69) --
	( 90.49,143.92) --
	( 91.20,144.13) --
	( 91.91,144.40) --
	( 92.62,144.64) --
	( 93.33,144.80) --
	( 94.04,145.00) --
	( 94.76,145.19) --
	( 95.47,145.30) --
	( 96.18,145.46) --
	( 96.89,145.60) --
	( 97.60,145.71) --
	( 98.31,145.85) --
	( 99.02,145.97) --
	( 99.74,146.11) --
	(100.45,146.29) --
	(101.16,146.34) --
	(101.87,146.41) --
	(102.58,146.51) --
	(103.29,146.55) --
	(104.00,146.59) --
	(104.72,146.72) --
	(105.43,146.89) --
	(106.14,146.92) --
	(106.85,146.91) --
	(107.56,146.92) --
	(108.27,146.91) --
	(108.98,146.91) --
	(109.70,146.83) --
	(110.41,146.90) --
	(111.12,146.84) --
	(111.83,146.65) --
	(112.54,146.61) --
	(113.25,146.62) --
	(113.25,136.59) --
	(112.54,136.75) --
	(111.83,136.88) --
	(111.12,137.03) --
	(110.41,137.14) --
	(109.70,137.25) --
	(108.98,137.41) --
	(108.27,137.54) --
	(107.56,137.78) --
	(106.85,137.93) --
	(106.14,138.10) --
	(105.43,138.18) --
	(104.72,138.33) --
	(104.00,138.44) --
	(103.29,138.51) --
	(102.58,138.58) --
	(101.87,138.64) --
	(101.16,138.69) --
	(100.45,138.72) --
	( 99.74,138.75) --
	( 99.02,138.78) --
	( 98.31,138.81) --
	( 97.60,138.85) --
	( 96.89,138.89) --
	( 96.18,138.93) --
	( 95.47,138.95) --
	( 94.76,138.96) --
	( 94.04,138.96) --
	( 93.33,138.95) --
	( 92.62,138.96) --
	( 91.91,138.99) --
	( 91.20,138.97) --
	( 90.49,138.95) --
	( 89.78,138.94) --
	( 89.06,138.93) --
	( 88.35,138.95) --
	( 87.64,138.94) --
	( 86.93,138.89) --
	( 86.22,138.86) --
	( 85.51,138.84) --
	( 84.80,138.80) --
	( 84.08,138.76) --
	( 83.37,138.68) --
	( 82.66,138.57) --
	( 81.95,138.46) --
	( 81.24,138.25) --
	( 80.53,138.05) --
	( 79.82,137.84) --
	( 79.10,137.58) --
	( 78.39,137.35) --
	( 77.68,137.08) --
	( 76.97,136.74) --
	( 76.26,136.45) --
	( 75.55,136.15) --
	( 74.83,135.82) --
	( 74.12,135.48) --
	( 73.41,135.16) --
	( 72.70,134.89) --
	( 71.99,134.61) --
	( 71.28,134.27) --
	( 70.57,133.96) --
	( 69.85,133.69) --
	( 69.14,133.41) --
	( 68.43,133.10) --
	( 67.72,132.83) --
	( 67.01,132.55) --
	( 66.30,132.28) --
	( 65.59,131.99) --
	( 64.87,131.78) --
	( 64.16,131.57) --
	( 63.45,131.33) --
	( 62.74,131.15) --
	( 62.03,130.96) --
	( 61.32,130.73) --
	( 60.61,130.48) --
	( 59.89,130.28) --
	( 59.18,130.13) --
	( 58.47,130.03) --
	( 57.76,129.94) --
	( 57.05,129.81) --
	( 56.34,129.77) --
	( 55.63,129.62) --
	( 54.91,129.52) --
	( 54.20,129.29) --
	( 53.49,129.24) --
	( 52.78,129.11) --
	( 52.07,129.09) --
	( 51.36,129.04) --
	( 50.65,128.98) --
	( 49.93,128.94) --
	( 49.22,128.90) --
	( 48.51,128.87) --
	( 47.80,128.87) --
	( 47.09,128.85) --
	( 46.38,128.84) --
	( 45.67,128.81) --
	( 44.95,128.88) --
	( 44.24,128.89) --
	( 43.53,128.97) --
	( 42.82,128.89) --
	cycle;

\path[] ( 42.82,140.21) --
	( 43.53,140.10) --
	( 44.24,139.95) --
	( 44.95,139.87) --
	( 45.67,139.78) --
	( 46.38,139.68) --
	( 47.09,139.59) --
	( 47.80,139.45) --
	( 48.51,139.32) --
	( 49.22,139.20) --
	( 49.93,139.14) --
	( 50.65,139.10) --
	( 51.36,139.05) --
	( 52.07,138.95) --
	( 52.78,138.89) --
	( 53.49,138.83) --
	( 54.20,138.81) --
	( 54.91,138.76) --
	( 55.63,138.73) --
	( 56.34,138.65) --
	( 57.05,138.63) --
	( 57.76,138.55) --
	( 58.47,138.56) --
	( 59.18,138.51) --
	( 59.89,138.50) --
	( 60.61,138.49) --
	( 61.32,138.49) --
	( 62.03,138.48) --
	( 62.74,138.47) --
	( 63.45,138.48) --
	( 64.16,138.50) --
	( 64.87,138.53) --
	( 65.59,138.55) --
	( 66.30,138.56) --
	( 67.01,138.54) --
	( 67.72,138.58) --
	( 68.43,138.60) --
	( 69.14,138.64) --
	( 69.85,138.69) --
	( 70.57,138.71) --
	( 71.28,138.74) --
	( 71.99,138.78) --
	( 72.70,138.83) --
	( 73.41,138.91) --
	( 74.12,138.97) --
	( 74.83,139.09) --
	( 75.55,139.17) --
	( 76.26,139.27) --
	( 76.97,139.36) --
	( 77.68,139.50) --
	( 78.39,139.67) --
	( 79.10,139.82) --
	( 79.82,140.02) --
	( 80.53,140.22) --
	( 81.24,140.45) --
	( 81.95,140.68) --
	( 82.66,140.94) --
	( 83.37,141.19) --
	( 84.08,141.45) --
	( 84.80,141.74) --
	( 85.51,142.00) --
	( 86.22,142.31) --
	( 86.93,142.59) --
	( 87.64,142.83) --
	( 88.35,143.13) --
	( 89.06,143.40) --
	( 89.78,143.69) --
	( 90.49,143.92) --
	( 91.20,144.13) --
	( 91.91,144.40) --
	( 92.62,144.64) --
	( 93.33,144.80) --
	( 94.04,145.00) --
	( 94.76,145.19) --
	( 95.47,145.30) --
	( 96.18,145.46) --
	( 96.89,145.60) --
	( 97.60,145.71) --
	( 98.31,145.85) --
	( 99.02,145.97) --
	( 99.74,146.11) --
	(100.45,146.29) --
	(101.16,146.34) --
	(101.87,146.41) --
	(102.58,146.51) --
	(103.29,146.55) --
	(104.00,146.59) --
	(104.72,146.72) --
	(105.43,146.89) --
	(106.14,146.92) --
	(106.85,146.91) --
	(107.56,146.92) --
	(108.27,146.91) --
	(108.98,146.91) --
	(109.70,146.83) --
	(110.41,146.90) --
	(111.12,146.84) --
	(111.83,146.65) --
	(112.54,146.61) --
	(113.25,146.62);

\path[] (113.25,136.59) --
	(112.54,136.75) --
	(111.83,136.88) --
	(111.12,137.03) --
	(110.41,137.14) --
	(109.70,137.25) --
	(108.98,137.41) --
	(108.27,137.54) --
	(107.56,137.78) --
	(106.85,137.93) --
	(106.14,138.10) --
	(105.43,138.18) --
	(104.72,138.33) --
	(104.00,138.44) --
	(103.29,138.51) --
	(102.58,138.58) --
	(101.87,138.64) --
	(101.16,138.69) --
	(100.45,138.72) --
	( 99.74,138.75) --
	( 99.02,138.78) --
	( 98.31,138.81) --
	( 97.60,138.85) --
	( 96.89,138.89) --
	( 96.18,138.93) --
	( 95.47,138.95) --
	( 94.76,138.96) --
	( 94.04,138.96) --
	( 93.33,138.95) --
	( 92.62,138.96) --
	( 91.91,138.99) --
	( 91.20,138.97) --
	( 90.49,138.95) --
	( 89.78,138.94) --
	( 89.06,138.93) --
	( 88.35,138.95) --
	( 87.64,138.94) --
	( 86.93,138.89) --
	( 86.22,138.86) --
	( 85.51,138.84) --
	( 84.80,138.80) --
	( 84.08,138.76) --
	( 83.37,138.68) --
	( 82.66,138.57) --
	( 81.95,138.46) --
	( 81.24,138.25) --
	( 80.53,138.05) --
	( 79.82,137.84) --
	( 79.10,137.58) --
	( 78.39,137.35) --
	( 77.68,137.08) --
	( 76.97,136.74) --
	( 76.26,136.45) --
	( 75.55,136.15) --
	( 74.83,135.82) --
	( 74.12,135.48) --
	( 73.41,135.16) --
	( 72.70,134.89) --
	( 71.99,134.61) --
	( 71.28,134.27) --
	( 70.57,133.96) --
	( 69.85,133.69) --
	( 69.14,133.41) --
	( 68.43,133.10) --
	( 67.72,132.83) --
	( 67.01,132.55) --
	( 66.30,132.28) --
	( 65.59,131.99) --
	( 64.87,131.78) --
	( 64.16,131.57) --
	( 63.45,131.33) --
	( 62.74,131.15) --
	( 62.03,130.96) --
	( 61.32,130.73) --
	( 60.61,130.48) --
	( 59.89,130.28) --
	( 59.18,130.13) --
	( 58.47,130.03) --
	( 57.76,129.94) --
	( 57.05,129.81) --
	( 56.34,129.77) --
	( 55.63,129.62) --
	( 54.91,129.52) --
	( 54.20,129.29) --
	( 53.49,129.24) --
	( 52.78,129.11) --
	( 52.07,129.09) --
	( 51.36,129.04) --
	( 50.65,128.98) --
	( 49.93,128.94) --
	( 49.22,128.90) --
	( 48.51,128.87) --
	( 47.80,128.87) --
	( 47.09,128.85) --
	( 46.38,128.84) --
	( 45.67,128.81) --
	( 44.95,128.88) --
	( 44.24,128.89) --
	( 43.53,128.97) --
	( 42.82,128.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 42.82,140.58) --
	( 43.53,140.48) --
	( 44.24,140.41) --
	( 44.95,140.13) --
	( 45.67,139.97) --
	( 46.38,139.84) --
	( 47.09,139.63) --
	( 47.80,139.42) --
	( 48.51,139.27) --
	( 49.22,139.19) --
	( 49.93,139.11) --
	( 50.65,139.11) --
	( 51.36,138.96) --
	( 52.07,138.90) --
	( 52.78,138.86) --
	( 53.49,138.83) --
	( 54.20,138.81) --
	( 54.91,138.81) --
	( 55.63,138.80) --
	( 56.34,138.79) --
	( 57.05,138.77) --
	( 57.76,138.76) --
	( 58.47,138.75) --
	( 59.18,138.74) --
	( 59.89,138.74) --
	( 60.61,138.73) --
	( 61.32,138.72) --
	( 62.03,138.73) --
	( 62.74,138.71) --
	( 63.45,138.73) --
	( 64.16,138.72) --
	( 64.87,138.72) --
	( 65.59,138.73) --
	( 66.30,138.74) --
	( 67.01,138.73) --
	( 67.72,138.75) --
	( 68.43,138.76) --
	( 69.14,138.77) --
	( 69.85,138.78) --
	( 70.57,138.79) --
	( 71.28,138.80) --
	( 71.99,138.81) --
	( 72.70,138.81) --
	( 73.41,138.82) --
	( 74.12,138.83) --
	( 74.83,138.85) --
	( 75.55,138.88) --
	( 76.26,138.96) --
	( 76.97,139.11) --
	( 77.68,139.29) --
	( 78.39,139.48) --
	( 79.10,139.74) --
	( 79.82,140.02) --
	( 80.53,140.35) --
	( 81.24,140.62) --
	( 81.95,140.98) --
	( 82.66,141.31) --
	( 83.37,141.69) --
	( 84.08,142.05) --
	( 84.80,142.40) --
	( 85.51,142.78) --
	( 86.22,143.06) --
	( 86.93,143.39) --
	( 87.64,143.77) --
	( 88.35,144.14) --
	( 89.06,144.50) --
	( 89.78,144.84) --
	( 90.49,145.14) --
	( 91.20,145.47) --
	( 91.91,145.84) --
	( 92.62,146.16) --
	( 93.33,146.42) --
	( 94.04,146.68) --
	( 94.76,146.99) --
	( 95.47,147.24) --
	( 96.18,147.49) --
	( 96.89,147.70) --
	( 97.60,147.95) --
	( 98.31,148.13) --
	( 99.02,148.31) --
	( 99.74,148.46) --
	(100.45,148.64) --
	(101.16,148.86) --
	(101.87,148.97) --
	(102.58,149.15) --
	(103.29,149.20) --
	(104.00,149.27) --
	(104.72,149.40) --
	(105.43,149.46) --
	(106.14,149.51) --
	(106.85,149.60) --
	(107.56,149.68) --
	(108.27,149.76) --
	(108.98,149.82) --
	(109.70,149.88) --
	(110.41,149.93) --
	(111.12,149.95) --
	(111.83,150.03) --
	(112.54,150.13) --
	(113.25,150.17) --
	(113.25,136.80) --
	(112.54,137.00) --
	(111.83,137.13) --
	(111.12,137.32) --
	(110.41,137.51) --
	(109.70,137.67) --
	(108.98,137.81) --
	(108.27,137.98) --
	(107.56,138.11) --
	(106.85,138.25) --
	(106.14,138.32) --
	(105.43,138.45) --
	(104.72,138.47) --
	(104.00,138.50) --
	(103.29,138.58) --
	(102.58,138.66) --
	(101.87,138.73) --
	(101.16,138.77) --
	(100.45,138.77) --
	( 99.74,138.77) --
	( 99.02,138.77) --
	( 98.31,138.78) --
	( 97.60,138.81) --
	( 96.89,138.82) --
	( 96.18,138.82) --
	( 95.47,138.82) --
	( 94.76,138.84) --
	( 94.04,138.85) --
	( 93.33,138.84) --
	( 92.62,138.85) --
	( 91.91,138.86) --
	( 91.20,138.85) --
	( 90.49,138.86) --
	( 89.78,138.87) --
	( 89.06,138.88) --
	( 88.35,138.87) --
	( 87.64,138.87) --
	( 86.93,138.84) --
	( 86.22,138.83) --
	( 85.51,138.81) --
	( 84.80,138.81) --
	( 84.08,138.78) --
	( 83.37,138.72) --
	( 82.66,138.61) --
	( 81.95,138.43) --
	( 81.24,138.20) --
	( 80.53,137.93) --
	( 79.82,137.63) --
	( 79.10,137.27) --
	( 78.39,136.90) --
	( 77.68,136.51) --
	( 76.97,136.19) --
	( 76.26,135.78) --
	( 75.55,135.37) --
	( 74.83,134.97) --
	( 74.12,134.53) --
	( 73.41,134.18) --
	( 72.70,133.75) --
	( 71.99,133.42) --
	( 71.28,133.04) --
	( 70.57,132.68) --
	( 69.85,132.33) --
	( 69.14,131.97) --
	( 68.43,131.61) --
	( 67.72,131.25) --
	( 67.01,130.93) --
	( 66.30,130.67) --
	( 65.59,130.37) --
	( 64.87,130.09) --
	( 64.16,129.86) --
	( 63.45,129.63) --
	( 62.74,129.28) --
	( 62.03,129.03) --
	( 61.32,128.82) --
	( 60.61,128.60) --
	( 59.89,128.33) --
	( 59.18,128.07) --
	( 58.47,127.86) --
	( 57.76,127.57) --
	( 57.05,127.29) --
	( 56.34,127.03) --
	( 55.63,126.71) --
	( 54.91,126.41) --
	( 54.20,126.39) --
	( 53.49,126.18) --
	( 52.78,126.04) --
	( 52.07,125.80) --
	( 51.36,125.72) --
	( 50.65,125.43) --
	( 49.93,125.30) --
	( 49.22,125.26) --
	( 48.51,125.16) --
	( 47.80,125.04) --
	( 47.09,124.89) --
	( 46.38,125.05) --
	( 45.67,124.87) --
	( 44.95,124.83) --
	( 44.24,125.00) --
	( 43.53,124.99) --
	( 42.82,124.81) --
	cycle;

\path[] ( 42.82,140.58) --
	( 43.53,140.48) --
	( 44.24,140.41) --
	( 44.95,140.13) --
	( 45.67,139.97) --
	( 46.38,139.84) --
	( 47.09,139.63) --
	( 47.80,139.42) --
	( 48.51,139.27) --
	( 49.22,139.19) --
	( 49.93,139.11) --
	( 50.65,139.11) --
	( 51.36,138.96) --
	( 52.07,138.90) --
	( 52.78,138.86) --
	( 53.49,138.83) --
	( 54.20,138.81) --
	( 54.91,138.81) --
	( 55.63,138.80) --
	( 56.34,138.79) --
	( 57.05,138.77) --
	( 57.76,138.76) --
	( 58.47,138.75) --
	( 59.18,138.74) --
	( 59.89,138.74) --
	( 60.61,138.73) --
	( 61.32,138.72) --
	( 62.03,138.73) --
	( 62.74,138.71) --
	( 63.45,138.73) --
	( 64.16,138.72) --
	( 64.87,138.72) --
	( 65.59,138.73) --
	( 66.30,138.74) --
	( 67.01,138.73) --
	( 67.72,138.75) --
	( 68.43,138.76) --
	( 69.14,138.77) --
	( 69.85,138.78) --
	( 70.57,138.79) --
	( 71.28,138.80) --
	( 71.99,138.81) --
	( 72.70,138.81) --
	( 73.41,138.82) --
	( 74.12,138.83) --
	( 74.83,138.85) --
	( 75.55,138.88) --
	( 76.26,138.96) --
	( 76.97,139.11) --
	( 77.68,139.29) --
	( 78.39,139.48) --
	( 79.10,139.74) --
	( 79.82,140.02) --
	( 80.53,140.35) --
	( 81.24,140.62) --
	( 81.95,140.98) --
	( 82.66,141.31) --
	( 83.37,141.69) --
	( 84.08,142.05) --
	( 84.80,142.40) --
	( 85.51,142.78) --
	( 86.22,143.06) --
	( 86.93,143.39) --
	( 87.64,143.77) --
	( 88.35,144.14) --
	( 89.06,144.50) --
	( 89.78,144.84) --
	( 90.49,145.14) --
	( 91.20,145.47) --
	( 91.91,145.84) --
	( 92.62,146.16) --
	( 93.33,146.42) --
	( 94.04,146.68) --
	( 94.76,146.99) --
	( 95.47,147.24) --
	( 96.18,147.49) --
	( 96.89,147.70) --
	( 97.60,147.95) --
	( 98.31,148.13) --
	( 99.02,148.31) --
	( 99.74,148.46) --
	(100.45,148.64) --
	(101.16,148.86) --
	(101.87,148.97) --
	(102.58,149.15) --
	(103.29,149.20) --
	(104.00,149.27) --
	(104.72,149.40) --
	(105.43,149.46) --
	(106.14,149.51) --
	(106.85,149.60) --
	(107.56,149.68) --
	(108.27,149.76) --
	(108.98,149.82) --
	(109.70,149.88) --
	(110.41,149.93) --
	(111.12,149.95) --
	(111.83,150.03) --
	(112.54,150.13) --
	(113.25,150.17);

\path[] (113.25,136.80) --
	(112.54,137.00) --
	(111.83,137.13) --
	(111.12,137.32) --
	(110.41,137.51) --
	(109.70,137.67) --
	(108.98,137.81) --
	(108.27,137.98) --
	(107.56,138.11) --
	(106.85,138.25) --
	(106.14,138.32) --
	(105.43,138.45) --
	(104.72,138.47) --
	(104.00,138.50) --
	(103.29,138.58) --
	(102.58,138.66) --
	(101.87,138.73) --
	(101.16,138.77) --
	(100.45,138.77) --
	( 99.74,138.77) --
	( 99.02,138.77) --
	( 98.31,138.78) --
	( 97.60,138.81) --
	( 96.89,138.82) --
	( 96.18,138.82) --
	( 95.47,138.82) --
	( 94.76,138.84) --
	( 94.04,138.85) --
	( 93.33,138.84) --
	( 92.62,138.85) --
	( 91.91,138.86) --
	( 91.20,138.85) --
	( 90.49,138.86) --
	( 89.78,138.87) --
	( 89.06,138.88) --
	( 88.35,138.87) --
	( 87.64,138.87) --
	( 86.93,138.84) --
	( 86.22,138.83) --
	( 85.51,138.81) --
	( 84.80,138.81) --
	( 84.08,138.78) --
	( 83.37,138.72) --
	( 82.66,138.61) --
	( 81.95,138.43) --
	( 81.24,138.20) --
	( 80.53,137.93) --
	( 79.82,137.63) --
	( 79.10,137.27) --
	( 78.39,136.90) --
	( 77.68,136.51) --
	( 76.97,136.19) --
	( 76.26,135.78) --
	( 75.55,135.37) --
	( 74.83,134.97) --
	( 74.12,134.53) --
	( 73.41,134.18) --
	( 72.70,133.75) --
	( 71.99,133.42) --
	( 71.28,133.04) --
	( 70.57,132.68) --
	( 69.85,132.33) --
	( 69.14,131.97) --
	( 68.43,131.61) --
	( 67.72,131.25) --
	( 67.01,130.93) --
	( 66.30,130.67) --
	( 65.59,130.37) --
	( 64.87,130.09) --
	( 64.16,129.86) --
	( 63.45,129.63) --
	( 62.74,129.28) --
	( 62.03,129.03) --
	( 61.32,128.82) --
	( 60.61,128.60) --
	( 59.89,128.33) --
	( 59.18,128.07) --
	( 58.47,127.86) --
	( 57.76,127.57) --
	( 57.05,127.29) --
	( 56.34,127.03) --
	( 55.63,126.71) --
	( 54.91,126.41) --
	( 54.20,126.39) --
	( 53.49,126.18) --
	( 52.78,126.04) --
	( 52.07,125.80) --
	( 51.36,125.72) --
	( 50.65,125.43) --
	( 49.93,125.30) --
	( 49.22,125.26) --
	( 48.51,125.16) --
	( 47.80,125.04) --
	( 47.09,124.89) --
	( 46.38,125.05) --
	( 45.67,124.87) --
	( 44.95,124.83) --
	( 44.24,125.00) --
	( 43.53,124.99) --
	( 42.82,124.81);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 42.82,140.49) --
	( 43.53,140.40) --
	( 44.24,140.25) --
	( 44.95,140.07) --
	( 45.67,139.92) --
	( 46.38,139.80) --
	( 47.09,139.62) --
	( 47.80,139.45) --
	( 48.51,139.37) --
	( 49.22,139.27) --
	( 49.93,139.21) --
	( 50.65,139.10) --
	( 51.36,139.03) --
	( 52.07,138.98) --
	( 52.78,138.95) --
	( 53.49,138.87) --
	( 54.20,138.85) --
	( 54.91,138.82) --
	( 55.63,138.79) --
	( 56.34,138.79) --
	( 57.05,138.75) --
	( 57.76,138.73) --
	( 58.47,138.72) --
	( 59.18,138.70) --
	( 59.89,138.70) --
	( 60.61,138.69) --
	( 61.32,138.68) --
	( 62.03,138.67) --
	( 62.74,138.65) --
	( 63.45,138.66) --
	( 64.16,138.65) --
	( 64.87,138.64) --
	( 65.59,138.64) --
	( 66.30,138.63) --
	( 67.01,138.62) --
	( 67.72,138.62) --
	( 68.43,138.61) --
	( 69.14,138.61) --
	( 69.85,138.61) --
	( 70.57,138.61) --
	( 71.28,138.64) --
	( 71.99,138.68) --
	( 72.70,138.74) --
	( 73.41,138.79) --
	( 74.12,138.80) --
	( 74.83,138.83) --
	( 75.55,138.88) --
	( 76.26,138.96) --
	( 76.97,139.13) --
	( 77.68,139.33) --
	( 78.39,139.53) --
	( 79.10,139.80) --
	( 79.82,140.07) --
	( 80.53,140.37) --
	( 81.24,140.64) --
	( 81.95,140.92) --
	( 82.66,141.24) --
	( 83.37,141.55) --
	( 84.08,141.85) --
	( 84.80,142.16) --
	( 85.51,142.48) --
	( 86.22,142.85) --
	( 86.93,143.14) --
	( 87.64,143.50) --
	( 88.35,143.79) --
	( 89.06,144.09) --
	( 89.78,144.37) --
	( 90.49,144.67) --
	( 91.20,144.98) --
	( 91.91,145.20) --
	( 92.62,145.46) --
	( 93.33,145.77) --
	( 94.04,145.98) --
	( 94.76,146.22) --
	( 95.47,146.44) --
	( 96.18,146.61) --
	( 96.89,146.81) --
	( 97.60,147.06) --
	( 98.31,147.34) --
	( 99.02,147.52) --
	( 99.74,147.66) --
	(100.45,147.77) --
	(101.16,147.87) --
	(101.87,148.04) --
	(102.58,148.18) --
	(103.29,148.32) --
	(104.00,148.45) --
	(104.72,148.54) --
	(105.43,148.55) --
	(106.14,148.58) --
	(106.85,148.66) --
	(107.56,148.76) --
	(108.27,148.81) --
	(108.98,148.82) --
	(109.70,148.97) --
	(110.41,149.03) --
	(111.12,149.17) --
	(111.83,149.14) --
	(112.54,149.18) --
	(113.25,149.17) --
	(113.25,137.38) --
	(112.54,137.51) --
	(111.83,137.64) --
	(111.12,137.78) --
	(110.41,137.87) --
	(109.70,137.95) --
	(108.98,138.11) --
	(108.27,138.24) --
	(107.56,138.30) --
	(106.85,138.43) --
	(106.14,138.55) --
	(105.43,138.62) --
	(104.72,138.72) --
	(104.00,138.77) --
	(103.29,138.78) --
	(102.58,138.81) --
	(101.87,138.81) --
	(101.16,138.82) --
	(100.45,138.84) --
	( 99.74,138.87) --
	( 99.02,138.89) --
	( 98.31,138.95) --
	( 97.60,138.94) --
	( 96.89,138.94) --
	( 96.18,138.93) --
	( 95.47,138.94) --
	( 94.76,138.96) --
	( 94.04,138.96) --
	( 93.33,138.96) --
	( 92.62,138.96) --
	( 91.91,138.96) --
	( 91.20,138.95) --
	( 90.49,138.94) --
	( 89.78,138.93) --
	( 89.06,138.93) --
	( 88.35,138.91) --
	( 87.64,138.88) --
	( 86.93,138.86) --
	( 86.22,138.86) --
	( 85.51,138.84) --
	( 84.80,138.83) --
	( 84.08,138.79) --
	( 83.37,138.76) --
	( 82.66,138.67) --
	( 81.95,138.50) --
	( 81.24,138.27) --
	( 80.53,138.01) --
	( 79.82,137.75) --
	( 79.10,137.42) --
	( 78.39,137.14) --
	( 77.68,136.85) --
	( 76.97,136.51) --
	( 76.26,136.16) --
	( 75.55,135.80) --
	( 74.83,135.43) --
	( 74.12,135.04) --
	( 73.41,134.67) --
	( 72.70,134.24) --
	( 71.99,133.93) --
	( 71.28,133.54) --
	( 70.57,133.23) --
	( 69.85,132.92) --
	( 69.14,132.58) --
	( 68.43,132.23) --
	( 67.72,131.90) --
	( 67.01,131.58) --
	( 66.30,131.31) --
	( 65.59,131.00) --
	( 64.87,130.76) --
	( 64.16,130.53) --
	( 63.45,130.25) --
	( 62.74,129.97) --
	( 62.03,129.78) --
	( 61.32,129.52) --
	( 60.61,129.23) --
	( 59.89,128.94) --
	( 59.18,128.66) --
	( 58.47,128.42) --
	( 57.76,128.36) --
	( 57.05,128.23) --
	( 56.34,128.05) --
	( 55.63,127.88) --
	( 54.91,127.61) --
	( 54.20,127.53) --
	( 53.49,127.27) --
	( 52.78,127.14) --
	( 52.07,127.05) --
	( 51.36,126.95) --
	( 50.65,126.86) --
	( 49.93,126.70) --
	( 49.22,126.66) --
	( 48.51,126.69) --
	( 47.80,126.48) --
	( 47.09,126.32) --
	( 46.38,126.28) --
	( 45.67,126.18) --
	( 44.95,126.13) --
	( 44.24,126.11) --
	( 43.53,126.16) --
	( 42.82,126.12) --
	cycle;

\path[] ( 42.82,140.49) --
	( 43.53,140.40) --
	( 44.24,140.25) --
	( 44.95,140.07) --
	( 45.67,139.92) --
	( 46.38,139.80) --
	( 47.09,139.62) --
	( 47.80,139.45) --
	( 48.51,139.37) --
	( 49.22,139.27) --
	( 49.93,139.21) --
	( 50.65,139.10) --
	( 51.36,139.03) --
	( 52.07,138.98) --
	( 52.78,138.95) --
	( 53.49,138.87) --
	( 54.20,138.85) --
	( 54.91,138.82) --
	( 55.63,138.79) --
	( 56.34,138.79) --
	( 57.05,138.75) --
	( 57.76,138.73) --
	( 58.47,138.72) --
	( 59.18,138.70) --
	( 59.89,138.70) --
	( 60.61,138.69) --
	( 61.32,138.68) --
	( 62.03,138.67) --
	( 62.74,138.65) --
	( 63.45,138.66) --
	( 64.16,138.65) --
	( 64.87,138.64) --
	( 65.59,138.64) --
	( 66.30,138.63) --
	( 67.01,138.62) --
	( 67.72,138.62) --
	( 68.43,138.61) --
	( 69.14,138.61) --
	( 69.85,138.61) --
	( 70.57,138.61) --
	( 71.28,138.64) --
	( 71.99,138.68) --
	( 72.70,138.74) --
	( 73.41,138.79) --
	( 74.12,138.80) --
	( 74.83,138.83) --
	( 75.55,138.88) --
	( 76.26,138.96) --
	( 76.97,139.13) --
	( 77.68,139.33) --
	( 78.39,139.53) --
	( 79.10,139.80) --
	( 79.82,140.07) --
	( 80.53,140.37) --
	( 81.24,140.64) --
	( 81.95,140.92) --
	( 82.66,141.24) --
	( 83.37,141.55) --
	( 84.08,141.85) --
	( 84.80,142.16) --
	( 85.51,142.48) --
	( 86.22,142.85) --
	( 86.93,143.14) --
	( 87.64,143.50) --
	( 88.35,143.79) --
	( 89.06,144.09) --
	( 89.78,144.37) --
	( 90.49,144.67) --
	( 91.20,144.98) --
	( 91.91,145.20) --
	( 92.62,145.46) --
	( 93.33,145.77) --
	( 94.04,145.98) --
	( 94.76,146.22) --
	( 95.47,146.44) --
	( 96.18,146.61) --
	( 96.89,146.81) --
	( 97.60,147.06) --
	( 98.31,147.34) --
	( 99.02,147.52) --
	( 99.74,147.66) --
	(100.45,147.77) --
	(101.16,147.87) --
	(101.87,148.04) --
	(102.58,148.18) --
	(103.29,148.32) --
	(104.00,148.45) --
	(104.72,148.54) --
	(105.43,148.55) --
	(106.14,148.58) --
	(106.85,148.66) --
	(107.56,148.76) --
	(108.27,148.81) --
	(108.98,148.82) --
	(109.70,148.97) --
	(110.41,149.03) --
	(111.12,149.17) --
	(111.83,149.14) --
	(112.54,149.18) --
	(113.25,149.17);

\path[] (113.25,137.38) --
	(112.54,137.51) --
	(111.83,137.64) --
	(111.12,137.78) --
	(110.41,137.87) --
	(109.70,137.95) --
	(108.98,138.11) --
	(108.27,138.24) --
	(107.56,138.30) --
	(106.85,138.43) --
	(106.14,138.55) --
	(105.43,138.62) --
	(104.72,138.72) --
	(104.00,138.77) --
	(103.29,138.78) --
	(102.58,138.81) --
	(101.87,138.81) --
	(101.16,138.82) --
	(100.45,138.84) --
	( 99.74,138.87) --
	( 99.02,138.89) --
	( 98.31,138.95) --
	( 97.60,138.94) --
	( 96.89,138.94) --
	( 96.18,138.93) --
	( 95.47,138.94) --
	( 94.76,138.96) --
	( 94.04,138.96) --
	( 93.33,138.96) --
	( 92.62,138.96) --
	( 91.91,138.96) --
	( 91.20,138.95) --
	( 90.49,138.94) --
	( 89.78,138.93) --
	( 89.06,138.93) --
	( 88.35,138.91) --
	( 87.64,138.88) --
	( 86.93,138.86) --
	( 86.22,138.86) --
	( 85.51,138.84) --
	( 84.80,138.83) --
	( 84.08,138.79) --
	( 83.37,138.76) --
	( 82.66,138.67) --
	( 81.95,138.50) --
	( 81.24,138.27) --
	( 80.53,138.01) --
	( 79.82,137.75) --
	( 79.10,137.42) --
	( 78.39,137.14) --
	( 77.68,136.85) --
	( 76.97,136.51) --
	( 76.26,136.16) --
	( 75.55,135.80) --
	( 74.83,135.43) --
	( 74.12,135.04) --
	( 73.41,134.67) --
	( 72.70,134.24) --
	( 71.99,133.93) --
	( 71.28,133.54) --
	( 70.57,133.23) --
	( 69.85,132.92) --
	( 69.14,132.58) --
	( 68.43,132.23) --
	( 67.72,131.90) --
	( 67.01,131.58) --
	( 66.30,131.31) --
	( 65.59,131.00) --
	( 64.87,130.76) --
	( 64.16,130.53) --
	( 63.45,130.25) --
	( 62.74,129.97) --
	( 62.03,129.78) --
	( 61.32,129.52) --
	( 60.61,129.23) --
	( 59.89,128.94) --
	( 59.18,128.66) --
	( 58.47,128.42) --
	( 57.76,128.36) --
	( 57.05,128.23) --
	( 56.34,128.05) --
	( 55.63,127.88) --
	( 54.91,127.61) --
	( 54.20,127.53) --
	( 53.49,127.27) --
	( 52.78,127.14) --
	( 52.07,127.05) --
	( 51.36,126.95) --
	( 50.65,126.86) --
	( 49.93,126.70) --
	( 49.22,126.66) --
	( 48.51,126.69) --
	( 47.80,126.48) --
	( 47.09,126.32) --
	( 46.38,126.28) --
	( 45.67,126.18) --
	( 44.95,126.13) --
	( 44.24,126.11) --
	( 43.53,126.16) --
	( 42.82,126.12);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 42.82,141.26) --
	( 43.53,140.98) --
	( 44.24,140.71) --
	( 44.95,140.35) --
	( 45.67,140.14) --
	( 46.38,139.70) --
	( 47.09,139.52) --
	( 47.80,139.15) --
	( 48.51,138.95) --
	( 49.22,138.79) --
	( 49.93,138.57) --
	( 50.65,138.38) --
	( 51.36,138.18) --
	( 52.07,138.03) --
	( 52.78,137.91) --
	( 53.49,137.85) --
	( 54.20,137.71) --
	( 54.91,137.53) --
	( 55.63,137.50) --
	( 56.34,137.43) --
	( 57.05,137.37) --
	( 57.76,137.25) --
	( 58.47,137.15) --
	( 59.18,137.10) --
	( 59.89,137.04) --
	( 60.61,137.12) --
	( 61.32,137.14) --
	( 62.03,137.07) --
	( 62.74,137.01) --
	( 63.45,137.04) --
	( 64.16,137.07) --
	( 64.87,137.13) --
	( 65.59,137.24) --
	( 66.30,137.24) --
	( 67.01,137.32) --
	( 67.72,137.43) --
	( 68.43,137.54) --
	( 69.14,137.70) --
	( 69.85,137.82) --
	( 70.57,137.96) --
	( 71.28,138.09) --
	( 71.99,138.26) --
	( 72.70,138.42) --
	( 73.41,138.59) --
	( 74.12,138.73) --
	( 74.83,138.96) --
	( 75.55,139.10) --
	( 76.26,139.31) --
	( 76.97,139.51) --
	( 77.68,139.77) --
	( 78.39,140.06) --
	( 79.10,140.37) --
	( 79.82,140.71) --
	( 80.53,141.04) --
	( 81.24,141.41) --
	( 81.95,141.89) --
	( 82.66,142.28) --
	( 83.37,142.73) --
	( 84.08,143.19) --
	( 84.80,143.65) --
	( 85.51,144.17) --
	( 86.22,144.69) --
	( 86.93,145.19) --
	( 87.64,145.73) --
	( 88.35,146.22) --
	( 89.06,146.78) --
	( 89.78,147.29) --
	( 90.49,147.83) --
	( 91.20,148.31) --
	( 91.91,148.94) --
	( 92.62,149.41) --
	( 93.33,149.89) --
	( 94.04,150.25) --
	( 94.76,150.75) --
	( 95.47,151.17) --
	( 96.18,151.61) --
	( 96.89,152.08) --
	( 97.60,152.57) --
	( 98.31,152.94) --
	( 99.02,153.34) --
	( 99.74,153.60) --
	(100.45,154.03) --
	(101.16,154.38) --
	(101.87,154.68) --
	(102.58,154.93) --
	(103.29,155.34) --
	(104.00,155.69) --
	(104.72,156.18) --
	(105.43,156.67) --
	(106.14,156.95) --
	(106.85,157.42) --
	(107.56,157.67) --
	(108.27,158.05) --
	(108.98,158.55) --
	(109.70,158.90) --
	(110.41,159.24) --
	(111.12,159.47) --
	(111.83,159.93) --
	(112.54,160.03) --
	(113.25,160.13) --
	(113.25,135.22) --
	(112.54,135.53) --
	(111.83,135.73) --
	(111.12,135.96) --
	(110.41,136.32) --
	(109.70,136.61) --
	(108.98,136.99) --
	(108.27,137.18) --
	(107.56,137.40) --
	(106.85,137.56) --
	(106.14,137.83) --
	(105.43,137.99) --
	(104.72,138.27) --
	(104.00,138.48) --
	(103.29,138.60) --
	(102.58,138.76) --
	(101.87,139.00) --
	(101.16,139.11) --
	(100.45,139.25) --
	( 99.74,139.48) --
	( 99.02,139.73) --
	( 98.31,139.79) --
	( 97.60,139.83) --
	( 96.89,139.91) --
	( 96.18,139.98) --
	( 95.47,140.00) --
	( 94.76,140.09) --
	( 94.04,140.12) --
	( 93.33,140.10) --
	( 92.62,140.06) --
	( 91.91,140.03) --
	( 91.20,139.97) --
	( 90.49,139.94) --
	( 89.78,139.87) --
	( 89.06,139.76) --
	( 88.35,139.70) --
	( 87.64,139.59) --
	( 86.93,139.45) --
	( 86.22,139.35) --
	( 85.51,139.23) --
	( 84.80,139.05) --
	( 84.08,138.88) --
	( 83.37,138.68) --
	( 82.66,138.39) --
	( 81.95,138.00) --
	( 81.24,137.64) --
	( 80.53,137.18) --
	( 79.82,136.79) --
	( 79.10,136.40) --
	( 78.39,135.89) --
	( 77.68,135.36) --
	( 76.97,134.91) --
	( 76.26,134.38) --
	( 75.55,133.90) --
	( 74.83,133.42) --
	( 74.12,132.90) --
	( 73.41,132.36) --
	( 72.70,131.77) --
	( 71.99,131.18) --
	( 71.28,130.70) --
	( 70.57,130.17) --
	( 69.85,129.68) --
	( 69.14,129.20) --
	( 68.43,128.75) --
	( 67.72,128.26) --
	( 67.01,127.84) --
	( 66.30,127.39) --
	( 65.59,126.90) --
	( 64.87,126.43) --
	( 64.16,125.93) --
	( 63.45,125.37) --
	( 62.74,124.91) --
	( 62.03,124.50) --
	( 61.32,123.92) --
	( 60.61,123.34) --
	( 59.89,122.78) --
	( 59.18,122.43) --
	( 58.47,121.81) --
	( 57.76,121.26) --
	( 57.05,120.64) --
	( 56.34,120.17) --
	( 55.63,119.58) --
	( 54.91,118.98) --
	( 54.20,118.66) --
	( 53.49,118.14) --
	( 52.78,117.65) --
	( 52.07,117.21) --
	( 51.36,116.79) --
	( 50.65,116.18) --
	( 49.93,115.62) --
	( 49.22,115.36) --
	( 48.51,114.78) --
	( 47.80,114.26) --
	( 47.09,113.76) --
	( 46.38,113.43) --
	( 45.67,112.72) --
	( 44.95,112.38) --
	( 44.24,112.22) --
	( 43.53,111.81) --
	( 42.82,111.34) --
	cycle;

\path[] ( 42.82,141.26) --
	( 43.53,140.98) --
	( 44.24,140.71) --
	( 44.95,140.35) --
	( 45.67,140.14) --
	( 46.38,139.70) --
	( 47.09,139.52) --
	( 47.80,139.15) --
	( 48.51,138.95) --
	( 49.22,138.79) --
	( 49.93,138.57) --
	( 50.65,138.38) --
	( 51.36,138.18) --
	( 52.07,138.03) --
	( 52.78,137.91) --
	( 53.49,137.85) --
	( 54.20,137.71) --
	( 54.91,137.53) --
	( 55.63,137.50) --
	( 56.34,137.43) --
	( 57.05,137.37) --
	( 57.76,137.25) --
	( 58.47,137.15) --
	( 59.18,137.10) --
	( 59.89,137.04) --
	( 60.61,137.12) --
	( 61.32,137.14) --
	( 62.03,137.07) --
	( 62.74,137.01) --
	( 63.45,137.04) --
	( 64.16,137.07) --
	( 64.87,137.13) --
	( 65.59,137.24) --
	( 66.30,137.24) --
	( 67.01,137.32) --
	( 67.72,137.43) --
	( 68.43,137.54) --
	( 69.14,137.70) --
	( 69.85,137.82) --
	( 70.57,137.96) --
	( 71.28,138.09) --
	( 71.99,138.26) --
	( 72.70,138.42) --
	( 73.41,138.59) --
	( 74.12,138.73) --
	( 74.83,138.96) --
	( 75.55,139.10) --
	( 76.26,139.31) --
	( 76.97,139.51) --
	( 77.68,139.77) --
	( 78.39,140.06) --
	( 79.10,140.37) --
	( 79.82,140.71) --
	( 80.53,141.04) --
	( 81.24,141.41) --
	( 81.95,141.89) --
	( 82.66,142.28) --
	( 83.37,142.73) --
	( 84.08,143.19) --
	( 84.80,143.65) --
	( 85.51,144.17) --
	( 86.22,144.69) --
	( 86.93,145.19) --
	( 87.64,145.73) --
	( 88.35,146.22) --
	( 89.06,146.78) --
	( 89.78,147.29) --
	( 90.49,147.83) --
	( 91.20,148.31) --
	( 91.91,148.94) --
	( 92.62,149.41) --
	( 93.33,149.89) --
	( 94.04,150.25) --
	( 94.76,150.75) --
	( 95.47,151.17) --
	( 96.18,151.61) --
	( 96.89,152.08) --
	( 97.60,152.57) --
	( 98.31,152.94) --
	( 99.02,153.34) --
	( 99.74,153.60) --
	(100.45,154.03) --
	(101.16,154.38) --
	(101.87,154.68) --
	(102.58,154.93) --
	(103.29,155.34) --
	(104.00,155.69) --
	(104.72,156.18) --
	(105.43,156.67) --
	(106.14,156.95) --
	(106.85,157.42) --
	(107.56,157.67) --
	(108.27,158.05) --
	(108.98,158.55) --
	(109.70,158.90) --
	(110.41,159.24) --
	(111.12,159.47) --
	(111.83,159.93) --
	(112.54,160.03) --
	(113.25,160.13);

\path[] (113.25,135.22) --
	(112.54,135.53) --
	(111.83,135.73) --
	(111.12,135.96) --
	(110.41,136.32) --
	(109.70,136.61) --
	(108.98,136.99) --
	(108.27,137.18) --
	(107.56,137.40) --
	(106.85,137.56) --
	(106.14,137.83) --
	(105.43,137.99) --
	(104.72,138.27) --
	(104.00,138.48) --
	(103.29,138.60) --
	(102.58,138.76) --
	(101.87,139.00) --
	(101.16,139.11) --
	(100.45,139.25) --
	( 99.74,139.48) --
	( 99.02,139.73) --
	( 98.31,139.79) --
	( 97.60,139.83) --
	( 96.89,139.91) --
	( 96.18,139.98) --
	( 95.47,140.00) --
	( 94.76,140.09) --
	( 94.04,140.12) --
	( 93.33,140.10) --
	( 92.62,140.06) --
	( 91.91,140.03) --
	( 91.20,139.97) --
	( 90.49,139.94) --
	( 89.78,139.87) --
	( 89.06,139.76) --
	( 88.35,139.70) --
	( 87.64,139.59) --
	( 86.93,139.45) --
	( 86.22,139.35) --
	( 85.51,139.23) --
	( 84.80,139.05) --
	( 84.08,138.88) --
	( 83.37,138.68) --
	( 82.66,138.39) --
	( 81.95,138.00) --
	( 81.24,137.64) --
	( 80.53,137.18) --
	( 79.82,136.79) --
	( 79.10,136.40) --
	( 78.39,135.89) --
	( 77.68,135.36) --
	( 76.97,134.91) --
	( 76.26,134.38) --
	( 75.55,133.90) --
	( 74.83,133.42) --
	( 74.12,132.90) --
	( 73.41,132.36) --
	( 72.70,131.77) --
	( 71.99,131.18) --
	( 71.28,130.70) --
	( 70.57,130.17) --
	( 69.85,129.68) --
	( 69.14,129.20) --
	( 68.43,128.75) --
	( 67.72,128.26) --
	( 67.01,127.84) --
	( 66.30,127.39) --
	( 65.59,126.90) --
	( 64.87,126.43) --
	( 64.16,125.93) --
	( 63.45,125.37) --
	( 62.74,124.91) --
	( 62.03,124.50) --
	( 61.32,123.92) --
	( 60.61,123.34) --
	( 59.89,122.78) --
	( 59.18,122.43) --
	( 58.47,121.81) --
	( 57.76,121.26) --
	( 57.05,120.64) --
	( 56.34,120.17) --
	( 55.63,119.58) --
	( 54.91,118.98) --
	( 54.20,118.66) --
	( 53.49,118.14) --
	( 52.78,117.65) --
	( 52.07,117.21) --
	( 51.36,116.79) --
	( 50.65,116.18) --
	( 49.93,115.62) --
	( 49.22,115.36) --
	( 48.51,114.78) --
	( 47.80,114.26) --
	( 47.09,113.76) --
	( 46.38,113.43) --
	( 45.67,112.72) --
	( 44.95,112.38) --
	( 44.24,112.22) --
	( 43.53,111.81) --
	( 42.82,111.34);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82,135.47) --
	( 43.53,135.39) --
	( 44.24,135.31) --
	( 44.95,135.23) --
	( 45.67,135.16) --
	( 46.38,135.09) --
	( 47.09,135.03) --
	( 47.80,134.96) --
	( 48.51,134.91) --
	( 49.22,134.85) --
	( 49.93,134.81) --
	( 50.65,134.76) --
	( 51.36,134.73) --
	( 52.07,134.70) --
	( 52.78,134.67) --
	( 53.49,134.66) --
	( 54.20,134.65) --
	( 54.91,134.64) --
	( 55.63,134.65) --
	( 56.34,134.66) --
	( 57.05,134.68) --
	( 57.76,134.70) --
	( 58.47,134.74) --
	( 59.18,134.78) --
	( 59.89,134.83) --
	( 60.61,134.89) --
	( 61.32,134.96) --
	( 62.03,135.03) --
	( 62.74,135.11) --
	( 63.45,135.21) --
	( 64.16,135.30) --
	( 64.87,135.41) --
	( 65.59,135.53) --
	( 66.30,135.65) --
	( 67.01,135.78) --
	( 67.72,135.92) --
	( 68.43,136.06) --
	( 69.14,136.21) --
	( 69.85,136.37) --
	( 70.57,136.53) --
	( 71.28,136.69) --
	( 71.99,136.87) --
	( 72.70,137.04) --
	( 73.41,137.22) --
	( 74.12,137.41) --
	( 74.83,137.59) --
	( 75.55,137.78) --
	( 76.26,137.97) --
	( 76.97,138.16) --
	( 77.68,138.36) --
	( 78.39,138.55) --
	( 79.10,138.74) --
	( 79.82,138.93) --
	( 80.53,139.12) --
	( 81.24,139.30) --
	( 81.95,139.49) --
	( 82.66,139.67) --
	( 83.37,139.84) --
	( 84.08,140.01) --
	( 84.80,140.18) --
	( 85.51,140.34) --
	( 86.22,140.49) --
	( 86.93,140.64) --
	( 87.64,140.78) --
	( 88.35,140.91) --
	( 89.06,141.04) --
	( 89.78,141.16) --
	( 90.49,141.27) --
	( 91.20,141.38) --
	( 91.91,141.47) --
	( 92.62,141.56) --
	( 93.33,141.64) --
	( 94.04,141.71) --
	( 94.76,141.78) --
	( 95.47,141.83) --
	( 96.18,141.88) --
	( 96.89,141.92) --
	( 97.60,141.95) --
	( 98.31,141.98) --
	( 99.02,141.99) --
	( 99.74,142.00) --
	(100.45,142.00) --
	(101.16,142.00) --
	(101.87,141.99) --
	(102.58,141.97) --
	(103.29,141.94) --
	(104.00,141.91) --
	(104.72,141.88) --
	(105.43,141.83) --
	(106.14,141.79) --
	(106.85,141.74) --
	(107.56,141.68) --
	(108.27,141.62) --
	(108.98,141.56) --
	(109.70,141.49) --
	(110.41,141.42) --
	(111.12,141.35) --
	(111.83,141.27) --
	(112.54,141.19) --
	(113.25,141.12);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82,134.02) --
	( 43.53,133.93) --
	( 44.24,133.84) --
	( 44.95,133.75) --
	( 45.67,133.67) --
	( 46.38,133.59) --
	( 47.09,133.52) --
	( 47.80,133.46) --
	( 48.51,133.40) --
	( 49.22,133.34) --
	( 49.93,133.30) --
	( 50.65,133.26) --
	( 51.36,133.22) --
	( 52.07,133.20) --
	( 52.78,133.18) --
	( 53.49,133.17) --
	( 54.20,133.16) --
	( 54.91,133.17) --
	( 55.63,133.18) --
	( 56.34,133.20) --
	( 57.05,133.24) --
	( 57.76,133.28) --
	( 58.47,133.33) --
	( 59.18,133.39) --
	( 59.89,133.46) --
	( 60.61,133.54) --
	( 61.32,133.62) --
	( 62.03,133.72) --
	( 62.74,133.83) --
	( 63.45,133.95) --
	( 64.16,134.08) --
	( 64.87,134.22) --
	( 65.59,134.37) --
	( 66.30,134.52) --
	( 67.01,134.69) --
	( 67.72,134.87) --
	( 68.43,135.05) --
	( 69.14,135.25) --
	( 69.85,135.45) --
	( 70.57,135.66) --
	( 71.28,135.87) --
	( 71.99,136.10) --
	( 72.70,136.33) --
	( 73.41,136.57) --
	( 74.12,136.81) --
	( 74.83,137.05) --
	( 75.55,137.30) --
	( 76.26,137.56) --
	( 76.97,137.81) --
	( 77.68,138.07) --
	( 78.39,138.33) --
	( 79.10,138.58) --
	( 79.82,138.84) --
	( 80.53,139.10) --
	( 81.24,139.35) --
	( 81.95,139.61) --
	( 82.66,139.85) --
	( 83.37,140.10) --
	( 84.08,140.34) --
	( 84.80,140.57) --
	( 85.51,140.80) --
	( 86.22,141.02) --
	( 86.93,141.23) --
	( 87.64,141.44) --
	( 88.35,141.63) --
	( 89.06,141.82) --
	( 89.78,142.00) --
	( 90.49,142.17) --
	( 91.20,142.33) --
	( 91.91,142.48) --
	( 92.62,142.62) --
	( 93.33,142.74) --
	( 94.04,142.86) --
	( 94.76,142.97) --
	( 95.47,143.06) --
	( 96.18,143.15) --
	( 96.89,143.22) --
	( 97.60,143.28) --
	( 98.31,143.34) --
	( 99.02,143.38) --
	( 99.74,143.41) --
	(100.45,143.43) --
	(101.16,143.44) --
	(101.87,143.45) --
	(102.58,143.44) --
	(103.29,143.43) --
	(104.00,143.41) --
	(104.72,143.38) --
	(105.43,143.34) --
	(106.14,143.30) --
	(106.85,143.25) --
	(107.56,143.20) --
	(108.27,143.14) --
	(108.98,143.07) --
	(109.70,143.00) --
	(110.41,142.93) --
	(111.12,142.85) --
	(111.83,142.77) --
	(112.54,142.68) --
	(113.25,142.60);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82,134.66) --
	( 43.53,134.57) --
	( 44.24,134.48) --
	( 44.95,134.39) --
	( 45.67,134.30) --
	( 46.38,134.22) --
	( 47.09,134.15) --
	( 47.80,134.08) --
	( 48.51,134.01) --
	( 49.22,133.95) --
	( 49.93,133.90) --
	( 50.65,133.85) --
	( 51.36,133.81) --
	( 52.07,133.77) --
	( 52.78,133.75) --
	( 53.49,133.73) --
	( 54.20,133.71) --
	( 54.91,133.71) --
	( 55.63,133.71) --
	( 56.34,133.72) --
	( 57.05,133.74) --
	( 57.76,133.77) --
	( 58.47,133.81) --
	( 59.18,133.86) --
	( 59.89,133.92) --
	( 60.61,133.98) --
	( 61.32,134.06) --
	( 62.03,134.14) --
	( 62.74,134.24) --
	( 63.45,134.34) --
	( 64.16,134.46) --
	( 64.87,134.58) --
	( 65.59,134.72) --
	( 66.30,134.86) --
	( 67.01,135.02) --
	( 67.72,135.18) --
	( 68.43,135.35) --
	( 69.14,135.53) --
	( 69.85,135.71) --
	( 70.57,135.91) --
	( 71.28,136.11) --
	( 71.99,136.32) --
	( 72.70,136.53) --
	( 73.41,136.75) --
	( 74.12,136.98) --
	( 74.83,137.21) --
	( 75.55,137.44) --
	( 76.26,137.68) --
	( 76.97,137.91) --
	( 77.68,138.15) --
	( 78.39,138.39) --
	( 79.10,138.63) --
	( 79.82,138.87) --
	( 80.53,139.11) --
	( 81.24,139.34) --
	( 81.95,139.57) --
	( 82.66,139.80) --
	( 83.37,140.02) --
	( 84.08,140.24) --
	( 84.80,140.45) --
	( 85.51,140.65) --
	( 86.22,140.85) --
	( 86.93,141.04) --
	( 87.64,141.23) --
	( 88.35,141.40) --
	( 89.06,141.57) --
	( 89.78,141.73) --
	( 90.49,141.88) --
	( 91.20,142.02) --
	( 91.91,142.15) --
	( 92.62,142.28) --
	( 93.33,142.39) --
	( 94.04,142.49) --
	( 94.76,142.59) --
	( 95.47,142.67) --
	( 96.18,142.75) --
	( 96.89,142.81) --
	( 97.60,142.87) --
	( 98.31,142.91) --
	( 99.02,142.95) --
	( 99.74,142.98) --
	(100.45,143.00) --
	(101.16,143.01) --
	(101.87,143.01) --
	(102.58,143.01) --
	(103.29,142.99) --
	(104.00,142.97) --
	(104.72,142.95) --
	(105.43,142.91) --
	(106.14,142.87) --
	(106.85,142.82) --
	(107.56,142.77) --
	(108.27,142.71) --
	(108.98,142.64) --
	(109.70,142.57) --
	(110.41,142.50) --
	(111.12,142.42) --
	(111.83,142.34) --
	(112.54,142.26) --
	(113.25,142.17);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82,128.23) --
	( 43.53,128.18) --
	( 44.24,128.15) --
	( 44.95,128.12) --
	( 45.67,128.11) --
	( 46.38,128.11) --
	( 47.09,128.13) --
	( 47.80,128.15) --
	( 48.51,128.19) --
	( 49.22,128.24) --
	( 49.93,128.30) --
	( 50.65,128.37) --
	( 51.36,128.46) --
	( 52.07,128.55) --
	( 52.78,128.66) --
	( 53.49,128.78) --
	( 54.20,128.91) --
	( 54.91,129.04) --
	( 55.63,129.19) --
	( 56.34,129.35) --
	( 57.05,129.52) --
	( 57.76,129.69) --
	( 58.47,129.88) --
	( 59.18,130.07) --
	( 59.89,130.28) --
	( 60.61,130.49) --
	( 61.32,130.71) --
	( 62.03,130.93) --
	( 62.74,131.17) --
	( 63.45,131.41) --
	( 64.16,131.66) --
	( 64.87,131.92) --
	( 65.59,132.18) --
	( 66.30,132.46) --
	( 67.01,132.74) --
	( 67.72,133.02) --
	( 68.43,133.32) --
	( 69.14,133.62) --
	( 69.85,133.93) --
	( 70.57,134.24) --
	( 71.28,134.56) --
	( 71.99,134.89) --
	( 72.70,135.22) --
	( 73.41,135.56) --
	( 74.12,135.91) --
	( 74.83,136.26) --
	( 75.55,136.61) --
	( 76.26,136.97) --
	( 76.97,137.33) --
	( 77.68,137.69) --
	( 78.39,138.06) --
	( 79.10,138.42) --
	( 79.82,138.79) --
	( 80.53,139.16) --
	( 81.24,139.52) --
	( 81.95,139.89) --
	( 82.66,140.25) --
	( 83.37,140.60) --
	( 84.08,140.96) --
	( 84.80,141.30) --
	( 85.51,141.64) --
	( 86.22,141.97) --
	( 86.93,142.30) --
	( 87.64,142.62) --
	( 88.35,142.92) --
	( 89.06,143.22) --
	( 89.78,143.50) --
	( 90.49,143.78) --
	( 91.20,144.04) --
	( 91.91,144.29) --
	( 92.62,144.52) --
	( 93.33,144.75) --
	( 94.04,144.96) --
	( 94.76,145.15) --
	( 95.47,145.34) --
	( 96.18,145.51) --
	( 96.89,145.66) --
	( 97.60,145.81) --
	( 98.31,145.94) --
	( 99.02,146.05) --
	( 99.74,146.16) --
	(100.45,146.25) --
	(101.16,146.33) --
	(101.87,146.40) --
	(102.58,146.46) --
	(103.29,146.51) --
	(104.00,146.54) --
	(104.72,146.57) --
	(105.43,146.59) --
	(106.14,146.59) --
	(106.85,146.59) --
	(107.56,146.58) --
	(108.27,146.57) --
	(108.98,146.54) --
	(109.70,146.51) --
	(110.41,146.47) --
	(111.12,146.42) --
	(111.83,146.37) --
	(112.54,146.31) --
	(113.25,146.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.42,107.84) -- ( 82.42,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.17,107.84) -- ( 65.17,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.51,107.84) -- ( 97.51,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.67,107.84) -- (102.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.15,107.84) -- ( 92.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.57,107.84) -- ( 91.57,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.56,107.84) -- ( 76.56,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.58,107.84) -- ( 89.58,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.69,107.84) -- (104.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.35,107.84) -- ( 76.35,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.61,107.84) -- ( 80.61,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.18,107.84) -- ( 95.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.77,107.84) -- ( 82.77,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.52,107.84) -- ( 66.52,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.20,107.84) -- ( 82.20,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.60,107.84) -- ( 75.60,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.44,107.84) -- ( 89.44,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.97,107.84) -- ( 92.97,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.72,107.84) -- ( 89.72,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.51,107.84) -- ( 85.51,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.46,107.84) -- ( 91.46,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.82,107.84) -- ( 96.82,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.90,107.84) -- ( 97.90,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.76,107.84) -- ( 93.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.26,107.84) -- ( 78.26,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.35,107.84) -- ( 76.35,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.66,107.84) -- ( 94.66,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.63,107.84) -- ( 67.63,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.51,107.84) -- ( 90.51,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.76,107.84) -- ( 84.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.58,107.84) -- ( 78.58,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.18,107.84) -- ( 59.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 42.82,107.84) -- ( 42.82,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.95,107.84) -- ( 86.95,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.53,107.84) -- (100.53,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.31,107.84) -- ( 88.31,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.21,107.84) -- ( 80.21,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.09,107.84) -- ( 68.09,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.05,107.84) -- ( 83.05,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.54,107.84) -- ( 71.54,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.63,107.84) -- (101.63,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.76,107.84) -- ( 72.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 69.21,107.84) -- ( 69.21,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.38,107.84) -- ( 85.38,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.83,107.84) -- ( 90.83,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.10,107.84) -- ( 98.10,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.92,107.84) -- ( 76.92,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.82,107.84) -- (105.82,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.53,107.84) -- ( 92.53,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.56,107.84) -- ( 99.56,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.83,107.84) -- ( 96.83,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.72,107.84) -- ( 93.72,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.26,107.84) -- ( 82.26,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.89,107.84) -- ( 93.89,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.25,107.84) -- (113.25,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.04,107.84) -- ( 96.04,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.37,107.84) -- ( 87.37,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.37,107.84) -- ( 74.37,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.70,107.84) -- ( 72.70,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.04,107.84) -- ( 88.04,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.69,107.84) -- ( 83.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.36,107.84) -- ( 87.36,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.43,107.84) -- (102.43,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.54,107.84) -- ( 95.54,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.65,107.84) -- ( 83.65,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.24,107.84) -- ( 98.24,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.16,107.84) -- ( 89.16,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.67,107.84) -- ( 84.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.64,107.84) -- ( 76.64,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.29,107.84) -- ( 91.29,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.06,107.84) -- ( 91.06,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.20,107.84) -- (102.20,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.15,107.84) -- ( 94.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.31,107.84) -- (100.31,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.90,107.84) -- ( 96.90,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.69,107.84) -- ( 85.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.55,107.84) -- ( 92.55,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.43,107.84) -- (101.43,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.54,107.84) -- ( 84.54,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.18,107.84) -- ( 60.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.77,107.84) -- ( 76.77,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.69,107.84) -- (107.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.80,107.84) -- ( 84.80,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.21,107.84) -- ( 88.21,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.59,107.84) -- ( 83.59,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.62,107.84) -- ( 77.62,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.43,107.84) -- ( 73.43,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.65,107.84) -- ( 68.65,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.51,107.84) -- ( 96.51,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.89,107.84) -- ( 91.89,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.20,107.84) -- ( 91.20,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.62,107.84) -- ( 73.62,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.25,107.84) -- ( 67.25,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.11,107.84) -- ( 63.11,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.34,107.84) -- ( 93.34,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.99,107.84) -- ( 78.99,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.04,107.84) -- ( 73.04,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.98,107.84) -- ( 79.98,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.53,107.84) -- ( 78.53,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.99,107.84) -- ( 67.99,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.66,107.84) -- ( 77.66,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.45,107.84) -- ( 91.45,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.69,107.84) -- ( 75.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.53,107.84) -- ( 77.53,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.09,107.84) -- ( 77.09,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.97,107.84) -- ( 60.97,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.31,107.84) -- ( 78.31,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.03,107.84) -- ( 62.03,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 58.33,107.84) -- ( 58.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.15,107.84) -- ( 96.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.87,107.84) -- ( 68.87,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.36,107.84) -- ( 68.36,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.01,107.84) -- ( 79.01,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.40,107.84) -- ( 63.40,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.64,107.84) -- ( 73.64,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.12,107.84) -- ( 82.12,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.03,107.84) -- ( 80.03,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.43,107.84) -- ( 75.43,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.76,107.84) -- ( 73.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.85,107.84) -- ( 75.85,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.59,107.84) -- ( 63.59,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.81,107.84) -- ( 83.81,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.84,107.84) -- ( 71.84,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 61.78,107.84) -- ( 61.78,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.39,107.84) -- ( 59.39,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 64.77,107.84) -- ( 64.77,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.24,107.84) -- ( 71.24,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.31,107.84) -- ( 85.31,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.65,107.84) -- ( 79.65,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.85,107.84) -- ( 92.85,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.52,107.84) -- ( 95.52,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.03,107.84) -- (107.03,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.13,107.84) -- (102.13,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.86,107.84) -- ( 68.86,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.03,107.84) -- (104.03,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.75,107.84) -- ( 63.75,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.85,107.84) -- ( 62.85,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.84,107.84) -- ( 60.84,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.71,107.84) -- ( 65.71,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.78,107.84) -- ( 74.78,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.92,107.84) -- ( 66.92,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.54,107.84) -- ( 88.54,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.30,107.84) -- ( 76.30,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.91,107.84) -- ( 80.91,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.34,107.84) -- ( 83.34,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.85,107.84) -- ( 95.85,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.85,107.84) -- ( 90.85,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.21,107.84) -- ( 94.21,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.88,107.84) -- ( 67.88,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.30,107.84) -- ( 62.30,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.08,107.84) -- ( 73.08,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.13,107.84) -- ( 81.13,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.66,107.84) -- ( 83.66,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.30,107.84) -- ( 62.30,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.25,107.84) -- ( 76.25,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.44,107.84) -- ( 76.44,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.29,107.84) -- ( 66.29,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.46,107.84) -- ( 91.46,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 61.45,107.84) -- ( 61.45,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.71,107.84) -- ( 65.71,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 61.50,107.84) -- ( 61.50,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.20,107.84) -- ( 84.20,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.69,107.84) -- ( 76.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.50,107.84) -- ( 75.50,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.22,107.84) -- ( 67.22,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.17,107.84) -- ( 84.17,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.91,107.84) -- ( 78.91,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.07,107.84) -- ( 75.07,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.15,107.84) -- ( 63.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.79,107.84) -- ( 77.79,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.79,107.84) -- ( 59.79,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.79,107.84) -- ( 74.79,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.04,107.84) -- ( 66.04,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.89,107.84) -- ( 77.89,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.05,107.84) -- ( 76.05,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.12,107.84) -- ( 66.12,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.99,107.84) -- ( 66.99,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.56,107.84) -- ( 89.56,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.02,107.84) -- ( 78.02,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.97,107.84) -- ( 76.97,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.88,107.84) -- ( 60.88,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 50.25,107.84) -- ( 50.25,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.22,107.84) -- ( 78.22,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.50,107.84) -- ( 68.50,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.51,107.84) -- ( 65.51,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 70.10,107.84) -- ( 70.10,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.13,107.84) -- ( 79.13,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 53.05,107.84) -- ( 53.05,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.54,107.84) -- ( 68.54,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.76,107.84) -- ( 76.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.50,107.84) -- ( 82.50,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.24,107.84) -- ( 83.24,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.21,107.84) -- ( 79.21,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 69.33,107.84) -- ( 69.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.98,107.84) -- ( 98.98,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 57.05,107.84) -- ( 57.05,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.22,107.84) -- ( 76.22,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.70,107.84) -- ( 75.70,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.74,107.84) -- ( 81.74,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.84,107.84) -- ( 84.84,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.61,107.84) -- ( 93.61,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.02,107.84) -- ( 85.02,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 58.67,107.84) -- ( 58.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.90,107.84) -- ( 79.90,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.25,107.84) -- (103.25,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.21,107.84) -- ( 81.21,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.96,107.84) -- ( 80.96,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.23,107.84) -- ( 71.23,109.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.30,107.84) rectangle (116.77,162.62);
\end{scope}
\begin{scope}
\path[clip] ( 39.30, 48.56) rectangle (116.77,103.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.30, 48.56) rectangle (116.77,103.34);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.30, 56.51) --
	(116.77, 56.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.30, 71.10) --
	(116.77, 71.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.30, 85.69) --
	(116.77, 85.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.30,100.29) --
	(116.77,100.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.73, 48.56) --
	( 61.73,103.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.56, 48.56) --
	( 96.56,103.34);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.30, 85.69) -- (116.77, 85.69);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 42.82, 89.28) --
	( 43.53, 89.10) --
	( 44.24, 88.90) --
	( 44.95, 88.83) --
	( 45.67, 88.75) --
	( 46.38, 88.64) --
	( 47.09, 88.43) --
	( 47.80, 88.38) --
	( 48.51, 88.26) --
	( 49.22, 88.12) --
	( 49.93, 87.98) --
	( 50.65, 87.87) --
	( 51.36, 87.76) --
	( 52.07, 87.60) --
	( 52.78, 87.44) --
	( 53.49, 87.30) --
	( 54.20, 87.10) --
	( 54.91, 87.02) --
	( 55.63, 86.83) --
	( 56.34, 86.77) --
	( 57.05, 86.51) --
	( 57.76, 86.43) --
	( 58.47, 86.29) --
	( 59.18, 86.25) --
	( 59.89, 86.13) --
	( 60.61, 86.11) --
	( 61.32, 86.03) --
	( 62.03, 85.96) --
	( 62.74, 85.95) --
	( 63.45, 85.87) --
	( 64.16, 85.86) --
	( 64.87, 85.80) --
	( 65.59, 85.90) --
	( 66.30, 85.97) --
	( 67.01, 85.97) --
	( 67.72, 85.94) --
	( 68.43, 86.02) --
	( 69.14, 86.00) --
	( 69.85, 86.02) --
	( 70.57, 86.03) --
	( 71.28, 86.09) --
	( 71.99, 86.15) --
	( 72.70, 86.15) --
	( 73.41, 86.17) --
	( 74.12, 86.20) --
	( 74.83, 86.35) --
	( 75.55, 86.46) --
	( 76.26, 86.64) --
	( 76.97, 86.87) --
	( 77.68, 87.10) --
	( 78.39, 87.41) --
	( 79.10, 87.83) --
	( 79.82, 88.02) --
	( 80.53, 88.37) --
	( 81.24, 88.71) --
	( 81.95, 88.95) --
	( 82.66, 89.19) --
	( 83.37, 89.57) --
	( 84.08, 89.94) --
	( 84.80, 90.30) --
	( 85.51, 90.51) --
	( 86.22, 90.80) --
	( 86.93, 91.09) --
	( 87.64, 91.51) --
	( 88.35, 91.87) --
	( 89.06, 92.28) --
	( 89.78, 92.49) --
	( 90.49, 92.64) --
	( 91.20, 92.92) --
	( 91.91, 93.31) --
	( 92.62, 93.42) --
	( 93.33, 93.73) --
	( 94.04, 93.92) --
	( 94.76, 94.17) --
	( 95.47, 94.34) --
	( 96.18, 94.62) --
	( 96.89, 94.87) --
	( 97.60, 94.99) --
	( 98.31, 95.15) --
	( 99.02, 95.36) --
	( 99.74, 95.55) --
	(100.45, 95.67) --
	(101.16, 95.81) --
	(101.87, 95.87) --
	(102.58, 95.92) --
	(103.29, 95.81) --
	(104.00, 95.85) --
	(104.72, 95.94) --
	(105.43, 96.01) --
	(106.14, 96.27) --
	(106.85, 96.40) --
	(107.56, 96.55) --
	(108.27, 96.50) --
	(108.98, 96.51) --
	(109.70, 96.29) --
	(110.41, 96.31) --
	(111.12, 96.38) --
	(111.83, 96.72) --
	(112.54, 96.59) --
	(113.25, 96.46) --
	(113.25, 82.09) --
	(112.54, 82.37) --
	(111.83, 82.56) --
	(111.12, 82.70) --
	(110.41, 82.83) --
	(109.70, 82.99) --
	(108.98, 83.06) --
	(108.27, 83.26) --
	(107.56, 83.46) --
	(106.85, 83.75) --
	(106.14, 83.90) --
	(105.43, 84.09) --
	(104.72, 84.22) --
	(104.00, 84.29) --
	(103.29, 84.52) --
	(102.58, 84.62) --
	(101.87, 84.76) --
	(101.16, 84.89) --
	(100.45, 85.03) --
	( 99.74, 85.13) --
	( 99.02, 85.24) --
	( 98.31, 85.29) --
	( 97.60, 85.23) --
	( 96.89, 85.25) --
	( 96.18, 85.23) --
	( 95.47, 85.24) --
	( 94.76, 85.23) --
	( 94.04, 85.27) --
	( 93.33, 85.27) --
	( 92.62, 85.32) --
	( 91.91, 85.32) --
	( 91.20, 85.35) --
	( 90.49, 85.37) --
	( 89.78, 85.32) --
	( 89.06, 85.36) --
	( 88.35, 85.38) --
	( 87.64, 85.36) --
	( 86.93, 85.32) --
	( 86.22, 85.25) --
	( 85.51, 85.12) --
	( 84.80, 85.05) --
	( 84.08, 85.03) --
	( 83.37, 84.87) --
	( 82.66, 84.73) --
	( 81.95, 84.53) --
	( 81.24, 84.41) --
	( 80.53, 84.20) --
	( 79.82, 83.90) --
	( 79.10, 83.55) --
	( 78.39, 83.16) --
	( 77.68, 82.88) --
	( 76.97, 82.44) --
	( 76.26, 82.13) --
	( 75.55, 81.74) --
	( 74.83, 81.39) --
	( 74.12, 80.94) --
	( 73.41, 80.51) --
	( 72.70, 80.06) --
	( 71.99, 79.59) --
	( 71.28, 79.21) --
	( 70.57, 78.90) --
	( 69.85, 78.62) --
	( 69.14, 78.25) --
	( 68.43, 77.90) --
	( 67.72, 77.57) --
	( 67.01, 77.09) --
	( 66.30, 76.72) --
	( 65.59, 76.40) --
	( 64.87, 76.09) --
	( 64.16, 75.70) --
	( 63.45, 75.47) --
	( 62.74, 75.31) --
	( 62.03, 74.97) --
	( 61.32, 74.72) --
	( 60.61, 74.60) --
	( 59.89, 74.39) --
	( 59.18, 74.29) --
	( 58.47, 74.22) --
	( 57.76, 74.19) --
	( 57.05, 74.18) --
	( 56.34, 74.03) --
	( 55.63, 73.91) --
	( 54.91, 73.80) --
	( 54.20, 73.77) --
	( 53.49, 73.69) --
	( 52.78, 73.77) --
	( 52.07, 73.79) --
	( 51.36, 73.68) --
	( 50.65, 73.58) --
	( 49.93, 73.50) --
	( 49.22, 73.40) --
	( 48.51, 73.57) --
	( 47.80, 73.60) --
	( 47.09, 73.60) --
	( 46.38, 73.77) --
	( 45.67, 73.75) --
	( 44.95, 73.87) --
	( 44.24, 73.94) --
	( 43.53, 73.91) --
	( 42.82, 73.96) --
	cycle;

\path[] ( 42.82, 89.28) --
	( 43.53, 89.10) --
	( 44.24, 88.90) --
	( 44.95, 88.83) --
	( 45.67, 88.75) --
	( 46.38, 88.64) --
	( 47.09, 88.43) --
	( 47.80, 88.38) --
	( 48.51, 88.26) --
	( 49.22, 88.12) --
	( 49.93, 87.98) --
	( 50.65, 87.87) --
	( 51.36, 87.76) --
	( 52.07, 87.60) --
	( 52.78, 87.44) --
	( 53.49, 87.30) --
	( 54.20, 87.10) --
	( 54.91, 87.02) --
	( 55.63, 86.83) --
	( 56.34, 86.77) --
	( 57.05, 86.51) --
	( 57.76, 86.43) --
	( 58.47, 86.29) --
	( 59.18, 86.25) --
	( 59.89, 86.13) --
	( 60.61, 86.11) --
	( 61.32, 86.03) --
	( 62.03, 85.96) --
	( 62.74, 85.95) --
	( 63.45, 85.87) --
	( 64.16, 85.86) --
	( 64.87, 85.80) --
	( 65.59, 85.90) --
	( 66.30, 85.97) --
	( 67.01, 85.97) --
	( 67.72, 85.94) --
	( 68.43, 86.02) --
	( 69.14, 86.00) --
	( 69.85, 86.02) --
	( 70.57, 86.03) --
	( 71.28, 86.09) --
	( 71.99, 86.15) --
	( 72.70, 86.15) --
	( 73.41, 86.17) --
	( 74.12, 86.20) --
	( 74.83, 86.35) --
	( 75.55, 86.46) --
	( 76.26, 86.64) --
	( 76.97, 86.87) --
	( 77.68, 87.10) --
	( 78.39, 87.41) --
	( 79.10, 87.83) --
	( 79.82, 88.02) --
	( 80.53, 88.37) --
	( 81.24, 88.71) --
	( 81.95, 88.95) --
	( 82.66, 89.19) --
	( 83.37, 89.57) --
	( 84.08, 89.94) --
	( 84.80, 90.30) --
	( 85.51, 90.51) --
	( 86.22, 90.80) --
	( 86.93, 91.09) --
	( 87.64, 91.51) --
	( 88.35, 91.87) --
	( 89.06, 92.28) --
	( 89.78, 92.49) --
	( 90.49, 92.64) --
	( 91.20, 92.92) --
	( 91.91, 93.31) --
	( 92.62, 93.42) --
	( 93.33, 93.73) --
	( 94.04, 93.92) --
	( 94.76, 94.17) --
	( 95.47, 94.34) --
	( 96.18, 94.62) --
	( 96.89, 94.87) --
	( 97.60, 94.99) --
	( 98.31, 95.15) --
	( 99.02, 95.36) --
	( 99.74, 95.55) --
	(100.45, 95.67) --
	(101.16, 95.81) --
	(101.87, 95.87) --
	(102.58, 95.92) --
	(103.29, 95.81) --
	(104.00, 95.85) --
	(104.72, 95.94) --
	(105.43, 96.01) --
	(106.14, 96.27) --
	(106.85, 96.40) --
	(107.56, 96.55) --
	(108.27, 96.50) --
	(108.98, 96.51) --
	(109.70, 96.29) --
	(110.41, 96.31) --
	(111.12, 96.38) --
	(111.83, 96.72) --
	(112.54, 96.59) --
	(113.25, 96.46);

\path[] (113.25, 82.09) --
	(112.54, 82.37) --
	(111.83, 82.56) --
	(111.12, 82.70) --
	(110.41, 82.83) --
	(109.70, 82.99) --
	(108.98, 83.06) --
	(108.27, 83.26) --
	(107.56, 83.46) --
	(106.85, 83.75) --
	(106.14, 83.90) --
	(105.43, 84.09) --
	(104.72, 84.22) --
	(104.00, 84.29) --
	(103.29, 84.52) --
	(102.58, 84.62) --
	(101.87, 84.76) --
	(101.16, 84.89) --
	(100.45, 85.03) --
	( 99.74, 85.13) --
	( 99.02, 85.24) --
	( 98.31, 85.29) --
	( 97.60, 85.23) --
	( 96.89, 85.25) --
	( 96.18, 85.23) --
	( 95.47, 85.24) --
	( 94.76, 85.23) --
	( 94.04, 85.27) --
	( 93.33, 85.27) --
	( 92.62, 85.32) --
	( 91.91, 85.32) --
	( 91.20, 85.35) --
	( 90.49, 85.37) --
	( 89.78, 85.32) --
	( 89.06, 85.36) --
	( 88.35, 85.38) --
	( 87.64, 85.36) --
	( 86.93, 85.32) --
	( 86.22, 85.25) --
	( 85.51, 85.12) --
	( 84.80, 85.05) --
	( 84.08, 85.03) --
	( 83.37, 84.87) --
	( 82.66, 84.73) --
	( 81.95, 84.53) --
	( 81.24, 84.41) --
	( 80.53, 84.20) --
	( 79.82, 83.90) --
	( 79.10, 83.55) --
	( 78.39, 83.16) --
	( 77.68, 82.88) --
	( 76.97, 82.44) --
	( 76.26, 82.13) --
	( 75.55, 81.74) --
	( 74.83, 81.39) --
	( 74.12, 80.94) --
	( 73.41, 80.51) --
	( 72.70, 80.06) --
	( 71.99, 79.59) --
	( 71.28, 79.21) --
	( 70.57, 78.90) --
	( 69.85, 78.62) --
	( 69.14, 78.25) --
	( 68.43, 77.90) --
	( 67.72, 77.57) --
	( 67.01, 77.09) --
	( 66.30, 76.72) --
	( 65.59, 76.40) --
	( 64.87, 76.09) --
	( 64.16, 75.70) --
	( 63.45, 75.47) --
	( 62.74, 75.31) --
	( 62.03, 74.97) --
	( 61.32, 74.72) --
	( 60.61, 74.60) --
	( 59.89, 74.39) --
	( 59.18, 74.29) --
	( 58.47, 74.22) --
	( 57.76, 74.19) --
	( 57.05, 74.18) --
	( 56.34, 74.03) --
	( 55.63, 73.91) --
	( 54.91, 73.80) --
	( 54.20, 73.77) --
	( 53.49, 73.69) --
	( 52.78, 73.77) --
	( 52.07, 73.79) --
	( 51.36, 73.68) --
	( 50.65, 73.58) --
	( 49.93, 73.50) --
	( 49.22, 73.40) --
	( 48.51, 73.57) --
	( 47.80, 73.60) --
	( 47.09, 73.60) --
	( 46.38, 73.77) --
	( 45.67, 73.75) --
	( 44.95, 73.87) --
	( 44.24, 73.94) --
	( 43.53, 73.91) --
	( 42.82, 73.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 42.82, 88.32) --
	( 43.53, 88.22) --
	( 44.24, 87.90) --
	( 44.95, 87.79) --
	( 45.67, 87.71) --
	( 46.38, 87.62) --
	( 47.09, 87.53) --
	( 47.80, 87.44) --
	( 48.51, 87.20) --
	( 49.22, 87.16) --
	( 49.93, 87.08) --
	( 50.65, 86.93) --
	( 51.36, 86.84) --
	( 52.07, 86.78) --
	( 52.78, 86.62) --
	( 53.49, 86.55) --
	( 54.20, 86.52) --
	( 54.91, 86.42) --
	( 55.63, 86.41) --
	( 56.34, 86.39) --
	( 57.05, 86.34) --
	( 57.76, 86.35) --
	( 58.47, 86.29) --
	( 59.18, 86.23) --
	( 59.89, 86.20) --
	( 60.61, 86.15) --
	( 61.32, 86.14) --
	( 62.03, 86.13) --
	( 62.74, 86.08) --
	( 63.45, 86.04) --
	( 64.16, 86.00) --
	( 64.87, 85.98) --
	( 65.59, 85.97) --
	( 66.30, 85.97) --
	( 67.01, 85.97) --
	( 67.72, 85.99) --
	( 68.43, 85.98) --
	( 69.14, 85.93) --
	( 69.85, 85.94) --
	( 70.57, 85.93) --
	( 71.28, 85.96) --
	( 71.99, 85.97) --
	( 72.70, 85.98) --
	( 73.41, 86.00) --
	( 74.12, 86.02) --
	( 74.83, 86.12) --
	( 75.55, 86.21) --
	( 76.26, 86.31) --
	( 76.97, 86.50) --
	( 77.68, 86.72) --
	( 78.39, 87.06) --
	( 79.10, 87.56) --
	( 79.82, 88.06) --
	( 80.53, 88.54) --
	( 81.24, 88.83) --
	( 81.95, 89.16) --
	( 82.66, 89.68) --
	( 83.37, 90.16) --
	( 84.08, 90.70) --
	( 84.80, 91.26) --
	( 85.51, 91.60) --
	( 86.22, 92.14) --
	( 86.93, 92.68) --
	( 87.64, 93.02) --
	( 88.35, 93.55) --
	( 89.06, 94.05) --
	( 89.78, 94.39) --
	( 90.49, 94.84) --
	( 91.20, 95.31) --
	( 91.91, 95.82) --
	( 92.62, 96.33) --
	( 93.33, 96.50) --
	( 94.04, 97.04) --
	( 94.76, 97.32) --
	( 95.47, 97.60) --
	( 96.18, 97.98) --
	( 96.89, 98.54) --
	( 97.60, 98.98) --
	( 98.31, 99.12) --
	( 99.02, 99.05) --
	( 99.74, 99.27) --
	(100.45, 99.37) --
	(101.16, 99.60) --
	(101.87, 99.56) --
	(102.58, 99.49) --
	(103.29, 99.75) --
	(104.00, 99.72) --
	(104.72, 99.84) --
	(105.43, 99.89) --
	(106.14, 99.96) --
	(106.85,100.15) --
	(107.56,100.03) --
	(108.27,100.24) --
	(108.98,100.12) --
	(109.70,100.21) --
	(110.41,100.52) --
	(111.12,100.64) --
	(111.83,100.85) --
	(112.54,100.68) --
	(113.25,100.84) --
	(113.25, 83.18) --
	(112.54, 83.22) --
	(111.83, 83.55) --
	(111.12, 83.54) --
	(110.41, 83.71) --
	(109.70, 83.93) --
	(108.98, 84.15) --
	(108.27, 84.22) --
	(107.56, 84.39) --
	(106.85, 84.44) --
	(106.14, 84.49) --
	(105.43, 84.60) --
	(104.72, 84.74) --
	(104.00, 84.83) --
	(103.29, 84.91) --
	(102.58, 84.99) --
	(101.87, 85.04) --
	(101.16, 85.03) --
	(100.45, 85.08) --
	( 99.74, 85.12) --
	( 99.02, 85.19) --
	( 98.31, 85.25) --
	( 97.60, 85.30) --
	( 96.89, 85.35) --
	( 96.18, 85.37) --
	( 95.47, 85.38) --
	( 94.76, 85.41) --
	( 94.04, 85.45) --
	( 93.33, 85.46) --
	( 92.62, 85.45) --
	( 91.91, 85.42) --
	( 91.20, 85.42) --
	( 90.49, 85.45) --
	( 89.78, 85.47) --
	( 89.06, 85.49) --
	( 88.35, 85.48) --
	( 87.64, 85.46) --
	( 86.93, 85.44) --
	( 86.22, 85.41) --
	( 85.51, 85.35) --
	( 84.80, 85.26) --
	( 84.08, 85.21) --
	( 83.37, 85.07) --
	( 82.66, 84.87) --
	( 81.95, 84.56) --
	( 81.24, 84.25) --
	( 80.53, 83.82) --
	( 79.82, 83.35) --
	( 79.10, 83.03) --
	( 78.39, 82.51) --
	( 77.68, 82.06) --
	( 76.97, 81.59) --
	( 76.26, 80.95) --
	( 75.55, 80.43) --
	( 74.83, 79.88) --
	( 74.12, 79.28) --
	( 73.41, 78.62) --
	( 72.70, 77.88) --
	( 71.99, 77.33) --
	( 71.28, 76.90) --
	( 70.57, 76.32) --
	( 69.85, 75.81) --
	( 69.14, 75.24) --
	( 68.43, 74.81) --
	( 67.72, 74.54) --
	( 67.01, 73.87) --
	( 66.30, 73.48) --
	( 65.59, 73.26) --
	( 64.87, 73.02) --
	( 64.16, 72.72) --
	( 63.45, 72.59) --
	( 62.74, 72.33) --
	( 62.03, 72.19) --
	( 61.32, 71.98) --
	( 60.61, 71.80) --
	( 59.89, 71.52) --
	( 59.18, 71.50) --
	( 58.47, 71.27) --
	( 57.76, 71.14) --
	( 57.05, 70.89) --
	( 56.34, 70.54) --
	( 55.63, 70.19) --
	( 54.91, 69.85) --
	( 54.20, 69.42) --
	( 53.49, 69.19) --
	( 52.78, 68.79) --
	( 52.07, 68.65) --
	( 51.36, 68.40) --
	( 50.65, 68.22) --
	( 49.93, 68.12) --
	( 49.22, 67.89) --
	( 48.51, 67.98) --
	( 47.80, 67.87) --
	( 47.09, 68.30) --
	( 46.38, 68.49) --
	( 45.67, 68.33) --
	( 44.95, 68.35) --
	( 44.24, 68.46) --
	( 43.53, 68.43) --
	( 42.82, 68.57) --
	cycle;

\path[] ( 42.82, 88.32) --
	( 43.53, 88.22) --
	( 44.24, 87.90) --
	( 44.95, 87.79) --
	( 45.67, 87.71) --
	( 46.38, 87.62) --
	( 47.09, 87.53) --
	( 47.80, 87.44) --
	( 48.51, 87.20) --
	( 49.22, 87.16) --
	( 49.93, 87.08) --
	( 50.65, 86.93) --
	( 51.36, 86.84) --
	( 52.07, 86.78) --
	( 52.78, 86.62) --
	( 53.49, 86.55) --
	( 54.20, 86.52) --
	( 54.91, 86.42) --
	( 55.63, 86.41) --
	( 56.34, 86.39) --
	( 57.05, 86.34) --
	( 57.76, 86.35) --
	( 58.47, 86.29) --
	( 59.18, 86.23) --
	( 59.89, 86.20) --
	( 60.61, 86.15) --
	( 61.32, 86.14) --
	( 62.03, 86.13) --
	( 62.74, 86.08) --
	( 63.45, 86.04) --
	( 64.16, 86.00) --
	( 64.87, 85.98) --
	( 65.59, 85.97) --
	( 66.30, 85.97) --
	( 67.01, 85.97) --
	( 67.72, 85.99) --
	( 68.43, 85.98) --
	( 69.14, 85.93) --
	( 69.85, 85.94) --
	( 70.57, 85.93) --
	( 71.28, 85.96) --
	( 71.99, 85.97) --
	( 72.70, 85.98) --
	( 73.41, 86.00) --
	( 74.12, 86.02) --
	( 74.83, 86.12) --
	( 75.55, 86.21) --
	( 76.26, 86.31) --
	( 76.97, 86.50) --
	( 77.68, 86.72) --
	( 78.39, 87.06) --
	( 79.10, 87.56) --
	( 79.82, 88.06) --
	( 80.53, 88.54) --
	( 81.24, 88.83) --
	( 81.95, 89.16) --
	( 82.66, 89.68) --
	( 83.37, 90.16) --
	( 84.08, 90.70) --
	( 84.80, 91.26) --
	( 85.51, 91.60) --
	( 86.22, 92.14) --
	( 86.93, 92.68) --
	( 87.64, 93.02) --
	( 88.35, 93.55) --
	( 89.06, 94.05) --
	( 89.78, 94.39) --
	( 90.49, 94.84) --
	( 91.20, 95.31) --
	( 91.91, 95.82) --
	( 92.62, 96.33) --
	( 93.33, 96.50) --
	( 94.04, 97.04) --
	( 94.76, 97.32) --
	( 95.47, 97.60) --
	( 96.18, 97.98) --
	( 96.89, 98.54) --
	( 97.60, 98.98) --
	( 98.31, 99.12) --
	( 99.02, 99.05) --
	( 99.74, 99.27) --
	(100.45, 99.37) --
	(101.16, 99.60) --
	(101.87, 99.56) --
	(102.58, 99.49) --
	(103.29, 99.75) --
	(104.00, 99.72) --
	(104.72, 99.84) --
	(105.43, 99.89) --
	(106.14, 99.96) --
	(106.85,100.15) --
	(107.56,100.03) --
	(108.27,100.24) --
	(108.98,100.12) --
	(109.70,100.21) --
	(110.41,100.52) --
	(111.12,100.64) --
	(111.83,100.85) --
	(112.54,100.68) --
	(113.25,100.84);

\path[] (113.25, 83.18) --
	(112.54, 83.22) --
	(111.83, 83.55) --
	(111.12, 83.54) --
	(110.41, 83.71) --
	(109.70, 83.93) --
	(108.98, 84.15) --
	(108.27, 84.22) --
	(107.56, 84.39) --
	(106.85, 84.44) --
	(106.14, 84.49) --
	(105.43, 84.60) --
	(104.72, 84.74) --
	(104.00, 84.83) --
	(103.29, 84.91) --
	(102.58, 84.99) --
	(101.87, 85.04) --
	(101.16, 85.03) --
	(100.45, 85.08) --
	( 99.74, 85.12) --
	( 99.02, 85.19) --
	( 98.31, 85.25) --
	( 97.60, 85.30) --
	( 96.89, 85.35) --
	( 96.18, 85.37) --
	( 95.47, 85.38) --
	( 94.76, 85.41) --
	( 94.04, 85.45) --
	( 93.33, 85.46) --
	( 92.62, 85.45) --
	( 91.91, 85.42) --
	( 91.20, 85.42) --
	( 90.49, 85.45) --
	( 89.78, 85.47) --
	( 89.06, 85.49) --
	( 88.35, 85.48) --
	( 87.64, 85.46) --
	( 86.93, 85.44) --
	( 86.22, 85.41) --
	( 85.51, 85.35) --
	( 84.80, 85.26) --
	( 84.08, 85.21) --
	( 83.37, 85.07) --
	( 82.66, 84.87) --
	( 81.95, 84.56) --
	( 81.24, 84.25) --
	( 80.53, 83.82) --
	( 79.82, 83.35) --
	( 79.10, 83.03) --
	( 78.39, 82.51) --
	( 77.68, 82.06) --
	( 76.97, 81.59) --
	( 76.26, 80.95) --
	( 75.55, 80.43) --
	( 74.83, 79.88) --
	( 74.12, 79.28) --
	( 73.41, 78.62) --
	( 72.70, 77.88) --
	( 71.99, 77.33) --
	( 71.28, 76.90) --
	( 70.57, 76.32) --
	( 69.85, 75.81) --
	( 69.14, 75.24) --
	( 68.43, 74.81) --
	( 67.72, 74.54) --
	( 67.01, 73.87) --
	( 66.30, 73.48) --
	( 65.59, 73.26) --
	( 64.87, 73.02) --
	( 64.16, 72.72) --
	( 63.45, 72.59) --
	( 62.74, 72.33) --
	( 62.03, 72.19) --
	( 61.32, 71.98) --
	( 60.61, 71.80) --
	( 59.89, 71.52) --
	( 59.18, 71.50) --
	( 58.47, 71.27) --
	( 57.76, 71.14) --
	( 57.05, 70.89) --
	( 56.34, 70.54) --
	( 55.63, 70.19) --
	( 54.91, 69.85) --
	( 54.20, 69.42) --
	( 53.49, 69.19) --
	( 52.78, 68.79) --
	( 52.07, 68.65) --
	( 51.36, 68.40) --
	( 50.65, 68.22) --
	( 49.93, 68.12) --
	( 49.22, 67.89) --
	( 48.51, 67.98) --
	( 47.80, 67.87) --
	( 47.09, 68.30) --
	( 46.38, 68.49) --
	( 45.67, 68.33) --
	( 44.95, 68.35) --
	( 44.24, 68.46) --
	( 43.53, 68.43) --
	( 42.82, 68.57);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] ( 42.82, 88.44) --
	( 43.53, 88.23) --
	( 44.24, 87.99) --
	( 44.95, 87.83) --
	( 45.67, 87.74) --
	( 46.38, 87.61) --
	( 47.09, 87.54) --
	( 47.80, 87.42) --
	( 48.51, 87.35) --
	( 49.22, 87.25) --
	( 49.93, 87.12) --
	( 50.65, 86.85) --
	( 51.36, 86.75) --
	( 52.07, 86.74) --
	( 52.78, 86.69) --
	( 53.49, 86.64) --
	( 54.20, 86.54) --
	( 54.91, 86.45) --
	( 55.63, 86.31) --
	( 56.34, 86.23) --
	( 57.05, 86.12) --
	( 57.76, 86.08) --
	( 58.47, 86.02) --
	( 59.18, 85.98) --
	( 59.89, 85.90) --
	( 60.61, 85.90) --
	( 61.32, 85.88) --
	( 62.03, 85.87) --
	( 62.74, 85.87) --
	( 63.45, 85.87) --
	( 64.16, 85.86) --
	( 64.87, 85.89) --
	( 65.59, 85.89) --
	( 66.30, 85.89) --
	( 67.01, 85.87) --
	( 67.72, 85.87) --
	( 68.43, 85.86) --
	( 69.14, 85.86) --
	( 69.85, 85.87) --
	( 70.57, 85.86) --
	( 71.28, 85.89) --
	( 71.99, 85.92) --
	( 72.70, 85.95) --
	( 73.41, 86.02) --
	( 74.12, 86.11) --
	( 74.83, 86.22) --
	( 75.55, 86.29) --
	( 76.26, 86.53) --
	( 76.97, 86.70) --
	( 77.68, 86.96) --
	( 78.39, 87.25) --
	( 79.10, 87.54) --
	( 79.82, 87.94) --
	( 80.53, 88.27) --
	( 81.24, 88.63) --
	( 81.95, 89.09) --
	( 82.66, 89.53) --
	( 83.37, 89.90) --
	( 84.08, 90.46) --
	( 84.80, 90.90) --
	( 85.51, 91.26) --
	( 86.22, 91.64) --
	( 86.93, 91.98) --
	( 87.64, 92.30) --
	( 88.35, 92.56) --
	( 89.06, 92.88) --
	( 89.78, 93.15) --
	( 90.49, 93.64) --
	( 91.20, 94.02) --
	( 91.91, 94.33) --
	( 92.62, 94.94) --
	( 93.33, 95.37) --
	( 94.04, 95.68) --
	( 94.76, 96.05) --
	( 95.47, 96.38) --
	( 96.18, 96.57) --
	( 96.89, 96.88) --
	( 97.60, 97.01) --
	( 98.31, 97.27) --
	( 99.02, 97.45) --
	( 99.74, 97.77) --
	(100.45, 97.88) --
	(101.16, 98.27) --
	(101.87, 98.34) --
	(102.58, 98.51) --
	(103.29, 98.61) --
	(104.00, 98.67) --
	(104.72, 98.62) --
	(105.43, 98.71) --
	(106.14, 98.69) --
	(106.85, 98.82) --
	(107.56, 98.88) --
	(108.27, 98.77) --
	(108.98, 98.44) --
	(109.70, 98.69) --
	(110.41, 98.55) --
	(111.12, 98.49) --
	(111.83, 98.48) --
	(112.54, 98.31) --
	(113.25, 98.31) --
	(113.25, 82.54) --
	(112.54, 82.90) --
	(111.83, 83.14) --
	(111.12, 83.44) --
	(110.41, 83.57) --
	(109.70, 83.87) --
	(108.98, 84.07) --
	(108.27, 84.16) --
	(107.56, 84.24) --
	(106.85, 84.32) --
	(106.14, 84.34) --
	(105.43, 84.65) --
	(104.72, 84.77) --
	(104.00, 84.84) --
	(103.29, 84.97) --
	(102.58, 85.02) --
	(101.87, 85.08) --
	(101.16, 85.15) --
	(100.45, 85.23) --
	( 99.74, 85.31) --
	( 99.02, 85.34) --
	( 98.31, 85.27) --
	( 97.60, 85.34) --
	( 96.89, 85.37) --
	( 96.18, 85.41) --
	( 95.47, 85.44) --
	( 94.76, 85.45) --
	( 94.04, 85.42) --
	( 93.33, 85.41) --
	( 92.62, 85.43) --
	( 91.91, 85.43) --
	( 91.20, 85.45) --
	( 90.49, 85.46) --
	( 89.78, 85.48) --
	( 89.06, 85.44) --
	( 88.35, 85.42) --
	( 87.64, 85.44) --
	( 86.93, 85.47) --
	( 86.22, 85.40) --
	( 85.51, 85.35) --
	( 84.80, 85.32) --
	( 84.08, 85.25) --
	( 83.37, 85.10) --
	( 82.66, 84.95) --
	( 81.95, 84.76) --
	( 81.24, 84.54) --
	( 80.53, 84.18) --
	( 79.82, 83.73) --
	( 79.10, 83.41) --
	( 78.39, 83.00) --
	( 77.68, 82.58) --
	( 76.97, 81.98) --
	( 76.26, 81.51) --
	( 75.55, 80.85) --
	( 74.83, 80.23) --
	( 74.12, 79.64) --
	( 73.41, 79.01) --
	( 72.70, 78.47) --
	( 71.99, 77.99) --
	( 71.28, 77.55) --
	( 70.57, 77.01) --
	( 69.85, 76.75) --
	( 69.14, 76.50) --
	( 68.43, 76.20) --
	( 67.72, 75.74) --
	( 67.01, 75.50) --
	( 66.30, 75.17) --
	( 65.59, 74.93) --
	( 64.87, 74.50) --
	( 64.16, 74.27) --
	( 63.45, 73.96) --
	( 62.74, 73.65) --
	( 62.03, 73.43) --
	( 61.32, 73.01) --
	( 60.61, 73.03) --
	( 59.89, 72.88) --
	( 59.18, 72.77) --
	( 58.47, 72.73) --
	( 57.76, 72.62) --
	( 57.05, 72.67) --
	( 56.34, 72.39) --
	( 55.63, 72.14) --
	( 54.91, 71.88) --
	( 54.20, 71.51) --
	( 53.49, 71.30) --
	( 52.78, 71.17) --
	( 52.07, 71.09) --
	( 51.36, 71.07) --
	( 50.65, 71.08) --
	( 49.93, 71.03) --
	( 49.22, 71.09) --
	( 48.51, 71.17) --
	( 47.80, 71.54) --
	( 47.09, 71.44) --
	( 46.38, 71.41) --
	( 45.67, 71.60) --
	( 44.95, 71.88) --
	( 44.24, 72.28) --
	( 43.53, 72.39) --
	( 42.82, 72.40) --
	cycle;

\path[] ( 42.82, 88.44) --
	( 43.53, 88.23) --
	( 44.24, 87.99) --
	( 44.95, 87.83) --
	( 45.67, 87.74) --
	( 46.38, 87.61) --
	( 47.09, 87.54) --
	( 47.80, 87.42) --
	( 48.51, 87.35) --
	( 49.22, 87.25) --
	( 49.93, 87.12) --
	( 50.65, 86.85) --
	( 51.36, 86.75) --
	( 52.07, 86.74) --
	( 52.78, 86.69) --
	( 53.49, 86.64) --
	( 54.20, 86.54) --
	( 54.91, 86.45) --
	( 55.63, 86.31) --
	( 56.34, 86.23) --
	( 57.05, 86.12) --
	( 57.76, 86.08) --
	( 58.47, 86.02) --
	( 59.18, 85.98) --
	( 59.89, 85.90) --
	( 60.61, 85.90) --
	( 61.32, 85.88) --
	( 62.03, 85.87) --
	( 62.74, 85.87) --
	( 63.45, 85.87) --
	( 64.16, 85.86) --
	( 64.87, 85.89) --
	( 65.59, 85.89) --
	( 66.30, 85.89) --
	( 67.01, 85.87) --
	( 67.72, 85.87) --
	( 68.43, 85.86) --
	( 69.14, 85.86) --
	( 69.85, 85.87) --
	( 70.57, 85.86) --
	( 71.28, 85.89) --
	( 71.99, 85.92) --
	( 72.70, 85.95) --
	( 73.41, 86.02) --
	( 74.12, 86.11) --
	( 74.83, 86.22) --
	( 75.55, 86.29) --
	( 76.26, 86.53) --
	( 76.97, 86.70) --
	( 77.68, 86.96) --
	( 78.39, 87.25) --
	( 79.10, 87.54) --
	( 79.82, 87.94) --
	( 80.53, 88.27) --
	( 81.24, 88.63) --
	( 81.95, 89.09) --
	( 82.66, 89.53) --
	( 83.37, 89.90) --
	( 84.08, 90.46) --
	( 84.80, 90.90) --
	( 85.51, 91.26) --
	( 86.22, 91.64) --
	( 86.93, 91.98) --
	( 87.64, 92.30) --
	( 88.35, 92.56) --
	( 89.06, 92.88) --
	( 89.78, 93.15) --
	( 90.49, 93.64) --
	( 91.20, 94.02) --
	( 91.91, 94.33) --
	( 92.62, 94.94) --
	( 93.33, 95.37) --
	( 94.04, 95.68) --
	( 94.76, 96.05) --
	( 95.47, 96.38) --
	( 96.18, 96.57) --
	( 96.89, 96.88) --
	( 97.60, 97.01) --
	( 98.31, 97.27) --
	( 99.02, 97.45) --
	( 99.74, 97.77) --
	(100.45, 97.88) --
	(101.16, 98.27) --
	(101.87, 98.34) --
	(102.58, 98.51) --
	(103.29, 98.61) --
	(104.00, 98.67) --
	(104.72, 98.62) --
	(105.43, 98.71) --
	(106.14, 98.69) --
	(106.85, 98.82) --
	(107.56, 98.88) --
	(108.27, 98.77) --
	(108.98, 98.44) --
	(109.70, 98.69) --
	(110.41, 98.55) --
	(111.12, 98.49) --
	(111.83, 98.48) --
	(112.54, 98.31) --
	(113.25, 98.31);

\path[] (113.25, 82.54) --
	(112.54, 82.90) --
	(111.83, 83.14) --
	(111.12, 83.44) --
	(110.41, 83.57) --
	(109.70, 83.87) --
	(108.98, 84.07) --
	(108.27, 84.16) --
	(107.56, 84.24) --
	(106.85, 84.32) --
	(106.14, 84.34) --
	(105.43, 84.65) --
	(104.72, 84.77) --
	(104.00, 84.84) --
	(103.29, 84.97) --
	(102.58, 85.02) --
	(101.87, 85.08) --
	(101.16, 85.15) --
	(100.45, 85.23) --
	( 99.74, 85.31) --
	( 99.02, 85.34) --
	( 98.31, 85.27) --
	( 97.60, 85.34) --
	( 96.89, 85.37) --
	( 96.18, 85.41) --
	( 95.47, 85.44) --
	( 94.76, 85.45) --
	( 94.04, 85.42) --
	( 93.33, 85.41) --
	( 92.62, 85.43) --
	( 91.91, 85.43) --
	( 91.20, 85.45) --
	( 90.49, 85.46) --
	( 89.78, 85.48) --
	( 89.06, 85.44) --
	( 88.35, 85.42) --
	( 87.64, 85.44) --
	( 86.93, 85.47) --
	( 86.22, 85.40) --
	( 85.51, 85.35) --
	( 84.80, 85.32) --
	( 84.08, 85.25) --
	( 83.37, 85.10) --
	( 82.66, 84.95) --
	( 81.95, 84.76) --
	( 81.24, 84.54) --
	( 80.53, 84.18) --
	( 79.82, 83.73) --
	( 79.10, 83.41) --
	( 78.39, 83.00) --
	( 77.68, 82.58) --
	( 76.97, 81.98) --
	( 76.26, 81.51) --
	( 75.55, 80.85) --
	( 74.83, 80.23) --
	( 74.12, 79.64) --
	( 73.41, 79.01) --
	( 72.70, 78.47) --
	( 71.99, 77.99) --
	( 71.28, 77.55) --
	( 70.57, 77.01) --
	( 69.85, 76.75) --
	( 69.14, 76.50) --
	( 68.43, 76.20) --
	( 67.72, 75.74) --
	( 67.01, 75.50) --
	( 66.30, 75.17) --
	( 65.59, 74.93) --
	( 64.87, 74.50) --
	( 64.16, 74.27) --
	( 63.45, 73.96) --
	( 62.74, 73.65) --
	( 62.03, 73.43) --
	( 61.32, 73.01) --
	( 60.61, 73.03) --
	( 59.89, 72.88) --
	( 59.18, 72.77) --
	( 58.47, 72.73) --
	( 57.76, 72.62) --
	( 57.05, 72.67) --
	( 56.34, 72.39) --
	( 55.63, 72.14) --
	( 54.91, 71.88) --
	( 54.20, 71.51) --
	( 53.49, 71.30) --
	( 52.78, 71.17) --
	( 52.07, 71.09) --
	( 51.36, 71.07) --
	( 50.65, 71.08) --
	( 49.93, 71.03) --
	( 49.22, 71.09) --
	( 48.51, 71.17) --
	( 47.80, 71.54) --
	( 47.09, 71.44) --
	( 46.38, 71.41) --
	( 45.67, 71.60) --
	( 44.95, 71.88) --
	( 44.24, 72.28) --
	( 43.53, 72.39) --
	( 42.82, 72.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 42.82, 95.87) --
	( 43.53, 95.50) --
	( 44.24, 94.93) --
	( 44.95, 94.62) --
	( 45.67, 94.05) --
	( 46.38, 93.42) --
	( 47.09, 92.45) --
	( 47.80, 91.33) --
	( 48.51, 90.44) --
	( 49.22, 89.71) --
	( 49.93, 89.17) --
	( 50.65, 88.43) --
	( 51.36, 87.82) --
	( 52.07, 87.41) --
	( 52.78, 87.33) --
	( 53.49, 87.29) --
	( 54.20, 87.10) --
	( 54.91, 87.06) --
	( 55.63, 86.80) --
	( 56.34, 86.42) --
	( 57.05, 86.46) --
	( 57.76, 86.47) --
	( 58.47, 86.44) --
	( 59.18, 86.47) --
	( 59.89, 86.48) --
	( 60.61, 86.49) --
	( 61.32, 86.46) --
	( 62.03, 86.44) --
	( 62.74, 86.40) --
	( 63.45, 86.31) --
	( 64.16, 86.26) --
	( 64.87, 86.25) --
	( 65.59, 86.40) --
	( 66.30, 86.50) --
	( 67.01, 86.66) --
	( 67.72, 86.73) --
	( 68.43, 86.87) --
	( 69.14, 87.03) --
	( 69.85, 87.15) --
	( 70.57, 87.14) --
	( 71.28, 87.21) --
	( 71.99, 87.22) --
	( 72.70, 87.11) --
	( 73.41, 86.93) --
	( 74.12, 87.03) --
	( 74.83, 87.15) --
	( 75.55, 87.53) --
	( 76.26, 87.85) --
	( 76.97, 88.10) --
	( 77.68, 88.31) --
	( 78.39, 88.38) --
	( 79.10, 88.47) --
	( 79.82, 88.52) --
	( 80.53, 88.59) --
	( 81.24, 88.90) --
	( 81.95, 89.60) --
	( 82.66, 90.37) --
	( 83.37, 91.16) --
	( 84.08, 91.78) --
	( 84.80, 92.65) --
	( 85.51, 93.66) --
	( 86.22, 94.44) --
	( 86.93, 95.44) --
	( 87.64, 96.11) --
	( 88.35, 96.77) --
	( 89.06, 97.15) --
	( 89.78, 97.35) --
	( 90.49, 97.29) --
	( 91.20, 97.59) --
	( 91.91, 97.47) --
	( 92.62, 97.26) --
	( 93.33, 96.94) --
	( 94.04, 96.72) --
	( 94.76, 96.52) --
	( 95.47, 96.30) --
	( 96.18, 96.33) --
	( 96.89, 96.25) --
	( 97.60, 96.28) --
	( 98.31, 96.30) --
	( 99.02, 96.29) --
	( 99.74, 96.10) --
	(100.45, 95.88) --
	(101.16, 95.48) --
	(101.87, 95.18) --
	(102.58, 95.04) --
	(103.29, 94.89) --
	(104.00, 94.69) --
	(104.72, 95.16) --
	(105.43, 95.72) --
	(106.14, 96.13) --
	(106.85, 96.37) --
	(107.56, 96.35) --
	(108.27, 96.46) --
	(108.98, 96.39) --
	(109.70, 96.25) --
	(110.41, 96.34) --
	(111.12, 96.27) --
	(111.83, 96.19) --
	(112.54, 95.77) --
	(113.25, 95.41) --
	(113.25, 80.06) --
	(112.54, 80.32) --
	(111.83, 80.35) --
	(111.12, 80.30) --
	(110.41, 80.11) --
	(109.70, 80.13) --
	(108.98, 80.03) --
	(108.27, 79.95) --
	(107.56, 79.95) --
	(106.85, 79.85) --
	(106.14, 79.93) --
	(105.43, 79.94) --
	(104.72, 79.88) --
	(104.00, 80.27) --
	(103.29, 80.36) --
	(102.58, 80.65) --
	(101.87, 80.86) --
	(101.16, 81.18) --
	(100.45, 81.42) --
	( 99.74, 81.69) --
	( 99.02, 81.90) --
	( 98.31, 82.10) --
	( 97.60, 82.12) --
	( 96.89, 82.17) --
	( 96.18, 82.34) --
	( 95.47, 82.58) --
	( 94.76, 82.88) --
	( 94.04, 83.48) --
	( 93.33, 84.18) --
	( 92.62, 84.53) --
	( 91.91, 84.72) --
	( 91.20, 84.87) --
	( 90.49, 85.06) --
	( 89.78, 85.13) --
	( 89.06, 84.89) --
	( 88.35, 84.91) --
	( 87.64, 84.95) --
	( 86.93, 85.12) --
	( 86.22, 85.38) --
	( 85.51, 85.30) --
	( 84.80, 85.17) --
	( 84.08, 85.02) --
	( 83.37, 84.86) --
	( 82.66, 84.52) --
	( 81.95, 84.26) --
	( 81.24, 83.83) --
	( 80.53, 83.60) --
	( 79.82, 83.54) --
	( 79.10, 83.15) --
	( 78.39, 82.85) --
	( 77.68, 82.07) --
	( 76.97, 81.08) --
	( 76.26, 79.97) --
	( 75.55, 78.83) --
	( 74.83, 77.61) --
	( 74.12, 76.65) --
	( 73.41, 75.96) --
	( 72.70, 75.64) --
	( 71.99, 75.66) --
	( 71.28, 75.91) --
	( 70.57, 76.18) --
	( 69.85, 76.39) --
	( 69.14, 76.58) --
	( 68.43, 76.51) --
	( 67.72, 76.46) --
	( 67.01, 76.13) --
	( 66.30, 75.90) --
	( 65.59, 75.63) --
	( 64.87, 75.26) --
	( 64.16, 74.69) --
	( 63.45, 74.14) --
	( 62.74, 73.73) --
	( 62.03, 73.29) --
	( 61.32, 73.14) --
	( 60.61, 72.94) --
	( 59.89, 72.92) --
	( 59.18, 72.99) --
	( 58.47, 73.03) --
	( 57.76, 73.13) --
	( 57.05, 73.37) --
	( 56.34, 73.29) --
	( 55.63, 72.75) --
	( 54.91, 72.31) --
	( 54.20, 72.13) --
	( 53.49, 71.84) --
	( 52.78, 71.53) --
	( 52.07, 71.90) --
	( 51.36, 72.19) --
	( 50.65, 72.46) --
	( 49.93, 72.94) --
	( 49.22, 73.24) --
	( 48.51, 73.58) --
	( 47.80, 73.69) --
	( 47.09, 73.69) --
	( 46.38, 73.81) --
	( 45.67, 74.55) --
	( 44.95, 75.47) --
	( 44.24, 76.13) --
	( 43.53, 76.50) --
	( 42.82, 76.84) --
	cycle;

\path[] ( 42.82, 95.87) --
	( 43.53, 95.50) --
	( 44.24, 94.93) --
	( 44.95, 94.62) --
	( 45.67, 94.05) --
	( 46.38, 93.42) --
	( 47.09, 92.45) --
	( 47.80, 91.33) --
	( 48.51, 90.44) --
	( 49.22, 89.71) --
	( 49.93, 89.17) --
	( 50.65, 88.43) --
	( 51.36, 87.82) --
	( 52.07, 87.41) --
	( 52.78, 87.33) --
	( 53.49, 87.29) --
	( 54.20, 87.10) --
	( 54.91, 87.06) --
	( 55.63, 86.80) --
	( 56.34, 86.42) --
	( 57.05, 86.46) --
	( 57.76, 86.47) --
	( 58.47, 86.44) --
	( 59.18, 86.47) --
	( 59.89, 86.48) --
	( 60.61, 86.49) --
	( 61.32, 86.46) --
	( 62.03, 86.44) --
	( 62.74, 86.40) --
	( 63.45, 86.31) --
	( 64.16, 86.26) --
	( 64.87, 86.25) --
	( 65.59, 86.40) --
	( 66.30, 86.50) --
	( 67.01, 86.66) --
	( 67.72, 86.73) --
	( 68.43, 86.87) --
	( 69.14, 87.03) --
	( 69.85, 87.15) --
	( 70.57, 87.14) --
	( 71.28, 87.21) --
	( 71.99, 87.22) --
	( 72.70, 87.11) --
	( 73.41, 86.93) --
	( 74.12, 87.03) --
	( 74.83, 87.15) --
	( 75.55, 87.53) --
	( 76.26, 87.85) --
	( 76.97, 88.10) --
	( 77.68, 88.31) --
	( 78.39, 88.38) --
	( 79.10, 88.47) --
	( 79.82, 88.52) --
	( 80.53, 88.59) --
	( 81.24, 88.90) --
	( 81.95, 89.60) --
	( 82.66, 90.37) --
	( 83.37, 91.16) --
	( 84.08, 91.78) --
	( 84.80, 92.65) --
	( 85.51, 93.66) --
	( 86.22, 94.44) --
	( 86.93, 95.44) --
	( 87.64, 96.11) --
	( 88.35, 96.77) --
	( 89.06, 97.15) --
	( 89.78, 97.35) --
	( 90.49, 97.29) --
	( 91.20, 97.59) --
	( 91.91, 97.47) --
	( 92.62, 97.26) --
	( 93.33, 96.94) --
	( 94.04, 96.72) --
	( 94.76, 96.52) --
	( 95.47, 96.30) --
	( 96.18, 96.33) --
	( 96.89, 96.25) --
	( 97.60, 96.28) --
	( 98.31, 96.30) --
	( 99.02, 96.29) --
	( 99.74, 96.10) --
	(100.45, 95.88) --
	(101.16, 95.48) --
	(101.87, 95.18) --
	(102.58, 95.04) --
	(103.29, 94.89) --
	(104.00, 94.69) --
	(104.72, 95.16) --
	(105.43, 95.72) --
	(106.14, 96.13) --
	(106.85, 96.37) --
	(107.56, 96.35) --
	(108.27, 96.46) --
	(108.98, 96.39) --
	(109.70, 96.25) --
	(110.41, 96.34) --
	(111.12, 96.27) --
	(111.83, 96.19) --
	(112.54, 95.77) --
	(113.25, 95.41);

\path[] (113.25, 80.06) --
	(112.54, 80.32) --
	(111.83, 80.35) --
	(111.12, 80.30) --
	(110.41, 80.11) --
	(109.70, 80.13) --
	(108.98, 80.03) --
	(108.27, 79.95) --
	(107.56, 79.95) --
	(106.85, 79.85) --
	(106.14, 79.93) --
	(105.43, 79.94) --
	(104.72, 79.88) --
	(104.00, 80.27) --
	(103.29, 80.36) --
	(102.58, 80.65) --
	(101.87, 80.86) --
	(101.16, 81.18) --
	(100.45, 81.42) --
	( 99.74, 81.69) --
	( 99.02, 81.90) --
	( 98.31, 82.10) --
	( 97.60, 82.12) --
	( 96.89, 82.17) --
	( 96.18, 82.34) --
	( 95.47, 82.58) --
	( 94.76, 82.88) --
	( 94.04, 83.48) --
	( 93.33, 84.18) --
	( 92.62, 84.53) --
	( 91.91, 84.72) --
	( 91.20, 84.87) --
	( 90.49, 85.06) --
	( 89.78, 85.13) --
	( 89.06, 84.89) --
	( 88.35, 84.91) --
	( 87.64, 84.95) --
	( 86.93, 85.12) --
	( 86.22, 85.38) --
	( 85.51, 85.30) --
	( 84.80, 85.17) --
	( 84.08, 85.02) --
	( 83.37, 84.86) --
	( 82.66, 84.52) --
	( 81.95, 84.26) --
	( 81.24, 83.83) --
	( 80.53, 83.60) --
	( 79.82, 83.54) --
	( 79.10, 83.15) --
	( 78.39, 82.85) --
	( 77.68, 82.07) --
	( 76.97, 81.08) --
	( 76.26, 79.97) --
	( 75.55, 78.83) --
	( 74.83, 77.61) --
	( 74.12, 76.65) --
	( 73.41, 75.96) --
	( 72.70, 75.64) --
	( 71.99, 75.66) --
	( 71.28, 75.91) --
	( 70.57, 76.18) --
	( 69.85, 76.39) --
	( 69.14, 76.58) --
	( 68.43, 76.51) --
	( 67.72, 76.46) --
	( 67.01, 76.13) --
	( 66.30, 75.90) --
	( 65.59, 75.63) --
	( 64.87, 75.26) --
	( 64.16, 74.69) --
	( 63.45, 74.14) --
	( 62.74, 73.73) --
	( 62.03, 73.29) --
	( 61.32, 73.14) --
	( 60.61, 72.94) --
	( 59.89, 72.92) --
	( 59.18, 72.99) --
	( 58.47, 73.03) --
	( 57.76, 73.13) --
	( 57.05, 73.37) --
	( 56.34, 73.29) --
	( 55.63, 72.75) --
	( 54.91, 72.31) --
	( 54.20, 72.13) --
	( 53.49, 71.84) --
	( 52.78, 71.53) --
	( 52.07, 71.90) --
	( 51.36, 72.19) --
	( 50.65, 72.46) --
	( 49.93, 72.94) --
	( 49.22, 73.24) --
	( 48.51, 73.58) --
	( 47.80, 73.69) --
	( 47.09, 73.69) --
	( 46.38, 73.81) --
	( 45.67, 74.55) --
	( 44.95, 75.47) --
	( 44.24, 76.13) --
	( 43.53, 76.50) --
	( 42.82, 76.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82, 82.64) --
	( 43.53, 82.55) --
	( 44.24, 82.46) --
	( 44.95, 82.37) --
	( 45.67, 82.28) --
	( 46.38, 82.19) --
	( 47.09, 82.11) --
	( 47.80, 82.02) --
	( 48.51, 81.94) --
	( 49.22, 81.86) --
	( 49.93, 81.79) --
	( 50.65, 81.71) --
	( 51.36, 81.65) --
	( 52.07, 81.58) --
	( 52.78, 81.52) --
	( 53.49, 81.47) --
	( 54.20, 81.43) --
	( 54.91, 81.39) --
	( 55.63, 81.36) --
	( 56.34, 81.33) --
	( 57.05, 81.31) --
	( 57.76, 81.28) --
	( 58.47, 81.27) --
	( 59.18, 81.25) --
	( 59.89, 81.24) --
	( 60.61, 81.25) --
	( 61.32, 81.26) --
	( 62.03, 81.30) --
	( 62.74, 81.34) --
	( 63.45, 81.41) --
	( 64.16, 81.49) --
	( 64.87, 81.59) --
	( 65.59, 81.70) --
	( 66.30, 81.83) --
	( 67.01, 81.97) --
	( 67.72, 82.12) --
	( 68.43, 82.29) --
	( 69.14, 82.46) --
	( 69.85, 82.64) --
	( 70.57, 82.83) --
	( 71.28, 83.03) --
	( 71.99, 83.23) --
	( 72.70, 83.45) --
	( 73.41, 83.68) --
	( 74.12, 83.91) --
	( 74.83, 84.15) --
	( 75.55, 84.40) --
	( 76.26, 84.65) --
	( 76.97, 84.91) --
	( 77.68, 85.16) --
	( 78.39, 85.42) --
	( 79.10, 85.67) --
	( 79.82, 85.91) --
	( 80.53, 86.15) --
	( 81.24, 86.38) --
	( 81.95, 86.61) --
	( 82.66, 86.82) --
	( 83.37, 87.02) --
	( 84.08, 87.21) --
	( 84.80, 87.39) --
	( 85.51, 87.56) --
	( 86.22, 87.72) --
	( 86.93, 87.88) --
	( 87.64, 88.03) --
	( 88.35, 88.18) --
	( 89.06, 88.32) --
	( 89.78, 88.46) --
	( 90.49, 88.59) --
	( 91.20, 88.72) --
	( 91.91, 88.84) --
	( 92.62, 88.95) --
	( 93.33, 89.05) --
	( 94.04, 89.14) --
	( 94.76, 89.22) --
	( 95.47, 89.29) --
	( 96.18, 89.34) --
	( 96.89, 89.38) --
	( 97.60, 89.41) --
	( 98.31, 89.43) --
	( 99.02, 89.44) --
	( 99.74, 89.44) --
	(100.45, 89.43) --
	(101.16, 89.42) --
	(101.87, 89.39) --
	(102.58, 89.36) --
	(103.29, 89.31) --
	(104.00, 89.25) --
	(104.72, 89.18) --
	(105.43, 89.10) --
	(106.14, 89.02) --
	(106.85, 88.94) --
	(107.56, 88.87) --
	(108.27, 88.80) --
	(108.98, 88.73) --
	(109.70, 88.66) --
	(110.41, 88.59) --
	(111.12, 88.51) --
	(111.83, 88.43) --
	(112.54, 88.34) --
	(113.25, 88.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82, 81.70) --
	( 43.53, 81.59) --
	( 44.24, 81.49) --
	( 44.95, 81.39) --
	( 45.67, 81.29) --
	( 46.38, 81.20) --
	( 47.09, 81.11) --
	( 47.80, 81.03) --
	( 48.51, 80.96) --
	( 49.22, 80.89) --
	( 49.93, 80.84) --
	( 50.65, 80.80) --
	( 51.36, 80.77) --
	( 52.07, 80.75) --
	( 52.78, 80.74) --
	( 53.49, 80.73) --
	( 54.20, 80.74) --
	( 54.91, 80.75) --
	( 55.63, 80.76) --
	( 56.34, 80.78) --
	( 57.05, 80.79) --
	( 57.76, 80.81) --
	( 58.47, 80.82) --
	( 59.18, 80.84) --
	( 59.89, 80.85) --
	( 60.61, 80.86) --
	( 61.32, 80.88) --
	( 62.03, 80.91) --
	( 62.74, 80.96) --
	( 63.45, 81.02) --
	( 64.16, 81.10) --
	( 64.87, 81.19) --
	( 65.59, 81.30) --
	( 66.30, 81.42) --
	( 67.01, 81.55) --
	( 67.72, 81.69) --
	( 68.43, 81.84) --
	( 69.14, 81.99) --
	( 69.85, 82.15) --
	( 70.57, 82.33) --
	( 71.28, 82.52) --
	( 71.99, 82.73) --
	( 72.70, 82.95) --
	( 73.41, 83.20) --
	( 74.12, 83.45) --
	( 74.83, 83.72) --
	( 75.55, 84.00) --
	( 76.26, 84.29) --
	( 76.97, 84.58) --
	( 77.68, 84.87) --
	( 78.39, 85.16) --
	( 79.10, 85.45) --
	( 79.82, 85.73) --
	( 80.53, 86.00) --
	( 81.24, 86.27) --
	( 81.95, 86.52) --
	( 82.66, 86.77) --
	( 83.37, 87.00) --
	( 84.08, 87.23) --
	( 84.80, 87.45) --
	( 85.51, 87.66) --
	( 86.22, 87.86) --
	( 86.93, 88.05) --
	( 87.64, 88.24) --
	( 88.35, 88.42) --
	( 89.06, 88.60) --
	( 89.78, 88.77) --
	( 90.49, 88.94) --
	( 91.20, 89.11) --
	( 91.91, 89.28) --
	( 92.62, 89.43) --
	( 93.33, 89.59) --
	( 94.04, 89.73) --
	( 94.76, 89.87) --
	( 95.47, 90.00) --
	( 96.18, 90.11) --
	( 96.89, 90.21) --
	( 97.60, 90.29) --
	( 98.31, 90.36) --
	( 99.02, 90.41) --
	( 99.74, 90.44) --
	(100.45, 90.46) --
	(101.16, 90.46) --
	(101.87, 90.44) --
	(102.58, 90.41) --
	(103.29, 90.36) --
	(104.00, 90.31) --
	(104.72, 90.24) --
	(105.43, 90.17) --
	(106.14, 90.09) --
	(106.85, 90.00) --
	(107.56, 89.91) --
	(108.27, 89.83) --
	(108.98, 89.74) --
	(109.70, 89.65) --
	(110.41, 89.57) --
	(111.12, 89.48) --
	(111.83, 89.40) --
	(112.54, 89.31) --
	(113.25, 89.22);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82, 82.30) --
	( 43.53, 82.19) --
	( 44.24, 82.08) --
	( 44.95, 81.97) --
	( 45.67, 81.86) --
	( 46.38, 81.75) --
	( 47.09, 81.65) --
	( 47.80, 81.55) --
	( 48.51, 81.46) --
	( 49.22, 81.38) --
	( 49.93, 81.31) --
	( 50.65, 81.25) --
	( 51.36, 81.21) --
	( 52.07, 81.18) --
	( 52.78, 81.16) --
	( 53.49, 81.14) --
	( 54.20, 81.13) --
	( 54.91, 81.12) --
	( 55.63, 81.12) --
	( 56.34, 81.11) --
	( 57.05, 81.11) --
	( 57.76, 81.12) --
	( 58.47, 81.12) --
	( 59.18, 81.14) --
	( 59.89, 81.15) --
	( 60.61, 81.18) --
	( 61.32, 81.21) --
	( 62.03, 81.25) --
	( 62.74, 81.31) --
	( 63.45, 81.38) --
	( 64.16, 81.46) --
	( 64.87, 81.55) --
	( 65.59, 81.66) --
	( 66.30, 81.77) --
	( 67.01, 81.90) --
	( 67.72, 82.03) --
	( 68.43, 82.17) --
	( 69.14, 82.32) --
	( 69.85, 82.48) --
	( 70.57, 82.64) --
	( 71.28, 82.82) --
	( 71.99, 83.02) --
	( 72.70, 83.22) --
	( 73.41, 83.45) --
	( 74.12, 83.68) --
	( 74.83, 83.93) --
	( 75.55, 84.19) --
	( 76.26, 84.46) --
	( 76.97, 84.73) --
	( 77.68, 85.01) --
	( 78.39, 85.29) --
	( 79.10, 85.57) --
	( 79.82, 85.84) --
	( 80.53, 86.10) --
	( 81.24, 86.35) --
	( 81.95, 86.59) --
	( 82.66, 86.82) --
	( 83.37, 87.04) --
	( 84.08, 87.25) --
	( 84.80, 87.44) --
	( 85.51, 87.63) --
	( 86.22, 87.81) --
	( 86.93, 87.99) --
	( 87.64, 88.15) --
	( 88.35, 88.30) --
	( 89.06, 88.45) --
	( 89.78, 88.59) --
	( 90.49, 88.73) --
	( 91.20, 88.86) --
	( 91.91, 88.98) --
	( 92.62, 89.11) --
	( 93.33, 89.22) --
	( 94.04, 89.32) --
	( 94.76, 89.41) --
	( 95.47, 89.49) --
	( 96.18, 89.55) --
	( 96.89, 89.61) --
	( 97.60, 89.65) --
	( 98.31, 89.69) --
	( 99.02, 89.71) --
	( 99.74, 89.73) --
	(100.45, 89.75) --
	(101.16, 89.75) --
	(101.87, 89.74) --
	(102.58, 89.72) --
	(103.29, 89.69) --
	(104.00, 89.64) --
	(104.72, 89.59) --
	(105.43, 89.53) --
	(106.14, 89.46) --
	(106.85, 89.39) --
	(107.56, 89.31) --
	(108.27, 89.23) --
	(108.98, 89.15) --
	(109.70, 89.06) --
	(110.41, 88.96) --
	(111.12, 88.86) --
	(111.83, 88.75) --
	(112.54, 88.64) --
	(113.25, 88.53);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.82, 85.06) --
	( 43.53, 84.96) --
	( 44.24, 84.83) --
	( 44.95, 84.65) --
	( 45.67, 84.44) --
	( 46.38, 84.20) --
	( 47.09, 83.95) --
	( 47.80, 83.68) --
	( 48.51, 83.40) --
	( 49.22, 83.13) --
	( 49.93, 82.86) --
	( 50.65, 82.61) --
	( 51.36, 82.39) --
	( 52.07, 82.20) --
	( 52.78, 82.06) --
	( 53.49, 81.96) --
	( 54.20, 81.91) --
	( 54.91, 81.89) --
	( 55.63, 81.89) --
	( 56.34, 81.89) --
	( 57.05, 81.90) --
	( 57.76, 81.90) --
	( 58.47, 81.91) --
	( 59.18, 81.93) --
	( 59.89, 81.98) --
	( 60.61, 82.05) --
	( 61.32, 82.15) --
	( 62.03, 82.28) --
	( 62.74, 82.43) --
	( 63.45, 82.59) --
	( 64.16, 82.76) --
	( 64.87, 82.93) --
	( 65.59, 83.09) --
	( 66.30, 83.25) --
	( 67.01, 83.38) --
	( 67.72, 83.50) --
	( 68.43, 83.59) --
	( 69.14, 83.65) --
	( 69.85, 83.68) --
	( 70.57, 83.70) --
	( 71.28, 83.72) --
	( 71.99, 83.76) --
	( 72.70, 83.84) --
	( 73.41, 83.98) --
	( 74.12, 84.17) --
	( 74.83, 84.41) --
	( 75.55, 84.67) --
	( 76.26, 84.94) --
	( 76.97, 85.20) --
	( 77.68, 85.43) --
	( 78.39, 85.64) --
	( 79.10, 85.84) --
	( 79.82, 86.03) --
	( 80.53, 86.24) --
	( 81.24, 86.48) --
	( 81.95, 86.73) --
	( 82.66, 87.00) --
	( 83.37, 87.26) --
	( 84.08, 87.49) --
	( 84.80, 87.68) --
	( 85.51, 87.84) --
	( 86.22, 87.95) --
	( 86.93, 88.04) --
	( 87.64, 88.11) --
	( 88.35, 88.17) --
	( 89.06, 88.24) --
	( 89.78, 88.29) --
	( 90.49, 88.33) --
	( 91.20, 88.35) --
	( 91.91, 88.34) --
	( 92.62, 88.31) --
	( 93.33, 88.25) --
	( 94.04, 88.17) --
	( 94.76, 88.08) --
	( 95.47, 87.99) --
	( 96.18, 87.90) --
	( 96.89, 87.80) --
	( 97.60, 87.69) --
	( 98.31, 87.57) --
	( 99.02, 87.43) --
	( 99.74, 87.27) --
	(100.45, 87.10) --
	(101.16, 86.93) --
	(101.87, 86.75) --
	(102.58, 86.58) --
	(103.29, 86.42) --
	(104.00, 86.28) --
	(104.72, 86.15) --
	(105.43, 86.04) --
	(106.14, 85.95) --
	(106.85, 85.89) --
	(107.56, 85.85) --
	(108.27, 85.84) --
	(108.98, 85.85) --
	(109.70, 85.86) --
	(110.41, 85.87) --
	(111.12, 85.87) --
	(111.83, 85.85) --
	(112.54, 85.81) --
	(113.25, 85.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.42, 48.56) -- ( 82.42, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.17, 48.56) -- ( 65.17, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.51, 48.56) -- ( 97.51, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.67, 48.56) -- (102.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.15, 48.56) -- ( 92.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.57, 48.56) -- ( 91.57, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.56, 48.56) -- ( 76.56, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.58, 48.56) -- ( 89.58, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.69, 48.56) -- (104.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.35, 48.56) -- ( 76.35, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.61, 48.56) -- ( 80.61, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.18, 48.56) -- ( 95.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.77, 48.56) -- ( 82.77, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.52, 48.56) -- ( 66.52, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.20, 48.56) -- ( 82.20, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.60, 48.56) -- ( 75.60, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.44, 48.56) -- ( 89.44, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.97, 48.56) -- ( 92.97, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.72, 48.56) -- ( 89.72, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.51, 48.56) -- ( 85.51, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.46, 48.56) -- ( 91.46, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.82, 48.56) -- ( 96.82, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 97.90, 48.56) -- ( 97.90, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.76, 48.56) -- ( 93.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.26, 48.56) -- ( 78.26, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.35, 48.56) -- ( 76.35, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.66, 48.56) -- ( 94.66, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.63, 48.56) -- ( 67.63, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.51, 48.56) -- ( 90.51, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.76, 48.56) -- ( 84.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.58, 48.56) -- ( 78.58, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.18, 48.56) -- ( 59.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 42.82, 48.56) -- ( 42.82, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 86.95, 48.56) -- ( 86.95, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.53, 48.56) -- (100.53, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.31, 48.56) -- ( 88.31, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.21, 48.56) -- ( 80.21, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.09, 48.56) -- ( 68.09, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.05, 48.56) -- ( 83.05, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.54, 48.56) -- ( 71.54, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.63, 48.56) -- (101.63, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.76, 48.56) -- ( 72.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 69.21, 48.56) -- ( 69.21, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.38, 48.56) -- ( 85.38, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.83, 48.56) -- ( 90.83, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.10, 48.56) -- ( 98.10, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.92, 48.56) -- ( 76.92, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (105.82, 48.56) -- (105.82, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.53, 48.56) -- ( 92.53, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 99.56, 48.56) -- ( 99.56, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.83, 48.56) -- ( 96.83, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.72, 48.56) -- ( 93.72, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.26, 48.56) -- ( 82.26, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.89, 48.56) -- ( 93.89, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (113.25, 48.56) -- (113.25, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.04, 48.56) -- ( 96.04, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.37, 48.56) -- ( 87.37, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.37, 48.56) -- ( 74.37, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.70, 48.56) -- ( 72.70, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.04, 48.56) -- ( 88.04, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.69, 48.56) -- ( 83.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.36, 48.56) -- ( 87.36, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.43, 48.56) -- (102.43, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.54, 48.56) -- ( 95.54, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.65, 48.56) -- ( 83.65, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.24, 48.56) -- ( 98.24, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.16, 48.56) -- ( 89.16, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.67, 48.56) -- ( 84.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.64, 48.56) -- ( 76.64, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.29, 48.56) -- ( 91.29, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.06, 48.56) -- ( 91.06, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.20, 48.56) -- (102.20, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.15, 48.56) -- ( 94.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (100.31, 48.56) -- (100.31, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.90, 48.56) -- ( 96.90, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.69, 48.56) -- ( 85.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.55, 48.56) -- ( 92.55, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (101.43, 48.56) -- (101.43, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.54, 48.56) -- ( 84.54, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.18, 48.56) -- ( 60.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.77, 48.56) -- ( 76.77, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.69, 48.56) -- (107.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.80, 48.56) -- ( 84.80, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.21, 48.56) -- ( 88.21, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.59, 48.56) -- ( 83.59, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.62, 48.56) -- ( 77.62, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.43, 48.56) -- ( 73.43, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.65, 48.56) -- ( 68.65, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.51, 48.56) -- ( 96.51, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.89, 48.56) -- ( 91.89, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.20, 48.56) -- ( 91.20, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.62, 48.56) -- ( 73.62, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.25, 48.56) -- ( 67.25, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.11, 48.56) -- ( 63.11, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.34, 48.56) -- ( 93.34, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.99, 48.56) -- ( 78.99, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.04, 48.56) -- ( 73.04, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.98, 48.56) -- ( 79.98, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.53, 48.56) -- ( 78.53, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.99, 48.56) -- ( 67.99, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.66, 48.56) -- ( 77.66, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.45, 48.56) -- ( 91.45, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.69, 48.56) -- ( 75.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.53, 48.56) -- ( 77.53, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.09, 48.56) -- ( 77.09, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.97, 48.56) -- ( 60.97, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.31, 48.56) -- ( 78.31, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.03, 48.56) -- ( 62.03, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 58.33, 48.56) -- ( 58.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 96.15, 48.56) -- ( 96.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.87, 48.56) -- ( 68.87, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.36, 48.56) -- ( 68.36, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.01, 48.56) -- ( 79.01, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.40, 48.56) -- ( 63.40, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.64, 48.56) -- ( 73.64, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.12, 48.56) -- ( 82.12, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.03, 48.56) -- ( 80.03, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.43, 48.56) -- ( 75.43, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.76, 48.56) -- ( 73.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.85, 48.56) -- ( 75.85, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.59, 48.56) -- ( 63.59, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.81, 48.56) -- ( 83.81, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.84, 48.56) -- ( 71.84, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 61.78, 48.56) -- ( 61.78, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.39, 48.56) -- ( 59.39, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 64.77, 48.56) -- ( 64.77, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.24, 48.56) -- ( 71.24, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.31, 48.56) -- ( 85.31, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.65, 48.56) -- ( 79.65, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 92.85, 48.56) -- ( 92.85, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.52, 48.56) -- ( 95.52, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (107.03, 48.56) -- (107.03, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (102.13, 48.56) -- (102.13, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.86, 48.56) -- ( 68.86, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (104.03, 48.56) -- (104.03, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.75, 48.56) -- ( 63.75, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.85, 48.56) -- ( 62.85, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.84, 48.56) -- ( 60.84, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.71, 48.56) -- ( 65.71, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.78, 48.56) -- ( 74.78, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.92, 48.56) -- ( 66.92, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 88.54, 48.56) -- ( 88.54, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.30, 48.56) -- ( 76.30, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.91, 48.56) -- ( 80.91, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.34, 48.56) -- ( 83.34, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 95.85, 48.56) -- ( 95.85, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 90.85, 48.56) -- ( 90.85, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 94.21, 48.56) -- ( 94.21, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.88, 48.56) -- ( 67.88, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.30, 48.56) -- ( 62.30, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 73.08, 48.56) -- ( 73.08, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.13, 48.56) -- ( 81.13, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.66, 48.56) -- ( 83.66, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 62.30, 48.56) -- ( 62.30, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.25, 48.56) -- ( 76.25, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.44, 48.56) -- ( 76.44, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.29, 48.56) -- ( 66.29, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 91.46, 48.56) -- ( 91.46, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 61.45, 48.56) -- ( 61.45, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.71, 48.56) -- ( 65.71, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 61.50, 48.56) -- ( 61.50, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.20, 48.56) -- ( 84.20, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.69, 48.56) -- ( 76.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.50, 48.56) -- ( 75.50, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 67.22, 48.56) -- ( 67.22, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.17, 48.56) -- ( 84.17, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.91, 48.56) -- ( 78.91, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.07, 48.56) -- ( 75.07, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 63.15, 48.56) -- ( 63.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.79, 48.56) -- ( 77.79, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 59.79, 48.56) -- ( 59.79, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.79, 48.56) -- ( 74.79, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.04, 48.56) -- ( 66.04, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 77.89, 48.56) -- ( 77.89, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.05, 48.56) -- ( 76.05, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.12, 48.56) -- ( 66.12, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.99, 48.56) -- ( 66.99, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.56, 48.56) -- ( 89.56, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.02, 48.56) -- ( 78.02, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.97, 48.56) -- ( 76.97, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 60.88, 48.56) -- ( 60.88, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 50.25, 48.56) -- ( 50.25, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 78.22, 48.56) -- ( 78.22, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.50, 48.56) -- ( 68.50, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 65.51, 48.56) -- ( 65.51, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 70.10, 48.56) -- ( 70.10, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.13, 48.56) -- ( 79.13, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 53.05, 48.56) -- ( 53.05, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 68.54, 48.56) -- ( 68.54, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.76, 48.56) -- ( 76.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 82.50, 48.56) -- ( 82.50, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 83.24, 48.56) -- ( 83.24, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.21, 48.56) -- ( 79.21, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 69.33, 48.56) -- ( 69.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 98.98, 48.56) -- ( 98.98, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 57.05, 48.56) -- ( 57.05, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 76.22, 48.56) -- ( 76.22, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 75.70, 48.56) -- ( 75.70, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.74, 48.56) -- ( 81.74, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 84.84, 48.56) -- ( 84.84, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 93.61, 48.56) -- ( 93.61, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 85.02, 48.56) -- ( 85.02, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 58.67, 48.56) -- ( 58.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 79.90, 48.56) -- ( 79.90, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (103.25, 48.56) -- (103.25, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 81.21, 48.56) -- ( 81.21, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 80.96, 48.56) -- ( 80.96, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 71.23, 48.56) -- ( 71.23, 50.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.30, 48.56) rectangle (116.77,103.34);
\end{scope}
\begin{scope}
\path[clip] (121.27,107.84) rectangle (198.75,162.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.27,107.84) rectangle (198.75,162.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.27,121.40) --
	(198.75,121.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.27,138.81) --
	(198.75,138.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.27,156.21) --
	(198.75,156.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.89,107.84) --
	(145.89,162.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.88,107.84) --
	(174.88,162.62);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.27,138.81) -- (198.75,138.81);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (124.80,147.34) --
	(125.51,147.30) --
	(126.22,147.14) --
	(126.93,146.95) --
	(127.64,146.78) --
	(128.35,146.59) --
	(129.07,146.43) --
	(129.78,146.16) --
	(130.49,145.88) --
	(131.20,145.61) --
	(131.91,145.36) --
	(132.62,145.10) --
	(133.33,144.83) --
	(134.05,144.59) --
	(134.76,144.25) --
	(135.47,143.94) --
	(136.18,143.59) --
	(136.89,143.25) --
	(137.60,142.89) --
	(138.31,142.53) --
	(139.03,142.12) --
	(139.74,141.74) --
	(140.45,141.35) --
	(141.16,140.98) --
	(141.87,140.53) --
	(142.58,140.11) --
	(143.29,139.74) --
	(144.01,139.42) --
	(144.72,139.18) --
	(145.43,139.00) --
	(146.14,138.85) --
	(146.85,138.76) --
	(147.56,138.67) --
	(148.27,138.62) --
	(148.99,138.57) --
	(149.70,138.51) --
	(150.41,138.48) --
	(151.12,138.42) --
	(151.83,138.38) --
	(152.54,138.32) --
	(153.25,138.29) --
	(153.97,138.23) --
	(154.68,138.19) --
	(155.39,138.18) --
	(156.10,138.18) --
	(156.81,138.15) --
	(157.52,138.14) --
	(158.23,138.14) --
	(158.95,138.11) --
	(159.66,138.09) --
	(160.37,138.06) --
	(161.08,138.08) --
	(161.79,138.12) --
	(162.50,138.20) --
	(163.21,138.26) --
	(163.93,138.31) --
	(164.64,138.41) --
	(165.35,138.45) --
	(166.06,138.58) --
	(166.77,138.72) --
	(167.48,138.77) --
	(168.19,138.82) --
	(168.91,138.88) --
	(169.62,139.03) --
	(170.33,139.18) --
	(171.04,139.35) --
	(171.75,139.53) --
	(172.46,139.76) --
	(173.17,140.00) --
	(173.89,140.21) --
	(174.60,140.30) --
	(175.31,140.50) --
	(176.02,140.72) --
	(176.73,140.85) --
	(177.44,141.04) --
	(178.16,141.30) --
	(178.87,141.44) --
	(179.58,141.65) --
	(180.29,141.81) --
	(181.00,141.93) --
	(181.71,142.15) --
	(182.42,142.23) --
	(183.14,142.40) --
	(183.85,142.59) --
	(184.56,142.81) --
	(185.27,143.04) --
	(185.98,143.25) --
	(186.69,143.55) --
	(187.40,143.72) --
	(188.12,143.87) --
	(188.83,144.10) --
	(189.54,144.37) --
	(190.25,144.54) --
	(190.96,144.47) --
	(191.67,144.60) --
	(192.38,144.73) --
	(193.10,144.75) --
	(193.81,144.81) --
	(194.52,144.88) --
	(195.23,144.97) --
	(195.23,127.49) --
	(194.52,127.40) --
	(193.81,127.33) --
	(193.10,127.18) --
	(192.38,127.31) --
	(191.67,127.32) --
	(190.96,127.29) --
	(190.25,127.11) --
	(189.54,127.02) --
	(188.83,127.01) --
	(188.12,126.80) --
	(187.40,126.58) --
	(186.69,126.40) --
	(185.98,126.28) --
	(185.27,126.17) --
	(184.56,125.96) --
	(183.85,125.68) --
	(183.14,125.51) --
	(182.42,125.43) --
	(181.71,125.37) --
	(181.00,125.19) --
	(180.29,125.21) --
	(179.58,125.13) --
	(178.87,125.08) --
	(178.16,124.94) --
	(177.44,124.88) --
	(176.73,124.76) --
	(176.02,124.69) --
	(175.31,124.62) --
	(174.60,124.60) --
	(173.89,124.67) --
	(173.17,124.62) --
	(172.46,124.55) --
	(171.75,124.45) --
	(171.04,124.37) --
	(170.33,124.24) --
	(169.62,124.25) --
	(168.91,124.34) --
	(168.19,124.42) --
	(167.48,124.54) --
	(166.77,124.72) --
	(166.06,125.00) --
	(165.35,125.28) --
	(164.64,125.50) --
	(163.93,125.67) --
	(163.21,125.91) --
	(162.50,126.19) --
	(161.79,126.50) --
	(161.08,126.77) --
	(160.37,127.05) --
	(159.66,127.45) --
	(158.95,127.86) --
	(158.23,128.34) --
	(157.52,128.78) --
	(156.81,129.30) --
	(156.10,129.75) --
	(155.39,130.25) --
	(154.68,130.74) --
	(153.97,131.19) --
	(153.25,131.72) --
	(152.54,132.30) --
	(151.83,132.75) --
	(151.12,133.26) --
	(150.41,133.75) --
	(149.70,134.24) --
	(148.99,134.76) --
	(148.27,135.32) --
	(147.56,135.85) --
	(146.85,136.38) --
	(146.14,136.88) --
	(145.43,137.35) --
	(144.72,137.78) --
	(144.01,138.17) --
	(143.29,138.47) --
	(142.58,138.67) --
	(141.87,138.81) --
	(141.16,138.90) --
	(140.45,138.95) --
	(139.74,138.99) --
	(139.03,139.02) --
	(138.31,139.04) --
	(137.60,139.06) --
	(136.89,139.08) --
	(136.18,139.07) --
	(135.47,139.09) --
	(134.76,139.09) --
	(134.05,139.07) --
	(133.33,139.04) --
	(132.62,139.04) --
	(131.91,138.94) --
	(131.20,138.83) --
	(130.49,138.77) --
	(129.78,138.69) --
	(129.07,138.56) --
	(128.35,138.41) --
	(127.64,138.25) --
	(126.93,138.10) --
	(126.22,138.01) --
	(125.51,137.87) --
	(124.80,137.70) --
	cycle;

\path[] (124.80,147.34) --
	(125.51,147.30) --
	(126.22,147.14) --
	(126.93,146.95) --
	(127.64,146.78) --
	(128.35,146.59) --
	(129.07,146.43) --
	(129.78,146.16) --
	(130.49,145.88) --
	(131.20,145.61) --
	(131.91,145.36) --
	(132.62,145.10) --
	(133.33,144.83) --
	(134.05,144.59) --
	(134.76,144.25) --
	(135.47,143.94) --
	(136.18,143.59) --
	(136.89,143.25) --
	(137.60,142.89) --
	(138.31,142.53) --
	(139.03,142.12) --
	(139.74,141.74) --
	(140.45,141.35) --
	(141.16,140.98) --
	(141.87,140.53) --
	(142.58,140.11) --
	(143.29,139.74) --
	(144.01,139.42) --
	(144.72,139.18) --
	(145.43,139.00) --
	(146.14,138.85) --
	(146.85,138.76) --
	(147.56,138.67) --
	(148.27,138.62) --
	(148.99,138.57) --
	(149.70,138.51) --
	(150.41,138.48) --
	(151.12,138.42) --
	(151.83,138.38) --
	(152.54,138.32) --
	(153.25,138.29) --
	(153.97,138.23) --
	(154.68,138.19) --
	(155.39,138.18) --
	(156.10,138.18) --
	(156.81,138.15) --
	(157.52,138.14) --
	(158.23,138.14) --
	(158.95,138.11) --
	(159.66,138.09) --
	(160.37,138.06) --
	(161.08,138.08) --
	(161.79,138.12) --
	(162.50,138.20) --
	(163.21,138.26) --
	(163.93,138.31) --
	(164.64,138.41) --
	(165.35,138.45) --
	(166.06,138.58) --
	(166.77,138.72) --
	(167.48,138.77) --
	(168.19,138.82) --
	(168.91,138.88) --
	(169.62,139.03) --
	(170.33,139.18) --
	(171.04,139.35) --
	(171.75,139.53) --
	(172.46,139.76) --
	(173.17,140.00) --
	(173.89,140.21) --
	(174.60,140.30) --
	(175.31,140.50) --
	(176.02,140.72) --
	(176.73,140.85) --
	(177.44,141.04) --
	(178.16,141.30) --
	(178.87,141.44) --
	(179.58,141.65) --
	(180.29,141.81) --
	(181.00,141.93) --
	(181.71,142.15) --
	(182.42,142.23) --
	(183.14,142.40) --
	(183.85,142.59) --
	(184.56,142.81) --
	(185.27,143.04) --
	(185.98,143.25) --
	(186.69,143.55) --
	(187.40,143.72) --
	(188.12,143.87) --
	(188.83,144.10) --
	(189.54,144.37) --
	(190.25,144.54) --
	(190.96,144.47) --
	(191.67,144.60) --
	(192.38,144.73) --
	(193.10,144.75) --
	(193.81,144.81) --
	(194.52,144.88) --
	(195.23,144.97);

\path[] (195.23,127.49) --
	(194.52,127.40) --
	(193.81,127.33) --
	(193.10,127.18) --
	(192.38,127.31) --
	(191.67,127.32) --
	(190.96,127.29) --
	(190.25,127.11) --
	(189.54,127.02) --
	(188.83,127.01) --
	(188.12,126.80) --
	(187.40,126.58) --
	(186.69,126.40) --
	(185.98,126.28) --
	(185.27,126.17) --
	(184.56,125.96) --
	(183.85,125.68) --
	(183.14,125.51) --
	(182.42,125.43) --
	(181.71,125.37) --
	(181.00,125.19) --
	(180.29,125.21) --
	(179.58,125.13) --
	(178.87,125.08) --
	(178.16,124.94) --
	(177.44,124.88) --
	(176.73,124.76) --
	(176.02,124.69) --
	(175.31,124.62) --
	(174.60,124.60) --
	(173.89,124.67) --
	(173.17,124.62) --
	(172.46,124.55) --
	(171.75,124.45) --
	(171.04,124.37) --
	(170.33,124.24) --
	(169.62,124.25) --
	(168.91,124.34) --
	(168.19,124.42) --
	(167.48,124.54) --
	(166.77,124.72) --
	(166.06,125.00) --
	(165.35,125.28) --
	(164.64,125.50) --
	(163.93,125.67) --
	(163.21,125.91) --
	(162.50,126.19) --
	(161.79,126.50) --
	(161.08,126.77) --
	(160.37,127.05) --
	(159.66,127.45) --
	(158.95,127.86) --
	(158.23,128.34) --
	(157.52,128.78) --
	(156.81,129.30) --
	(156.10,129.75) --
	(155.39,130.25) --
	(154.68,130.74) --
	(153.97,131.19) --
	(153.25,131.72) --
	(152.54,132.30) --
	(151.83,132.75) --
	(151.12,133.26) --
	(150.41,133.75) --
	(149.70,134.24) --
	(148.99,134.76) --
	(148.27,135.32) --
	(147.56,135.85) --
	(146.85,136.38) --
	(146.14,136.88) --
	(145.43,137.35) --
	(144.72,137.78) --
	(144.01,138.17) --
	(143.29,138.47) --
	(142.58,138.67) --
	(141.87,138.81) --
	(141.16,138.90) --
	(140.45,138.95) --
	(139.74,138.99) --
	(139.03,139.02) --
	(138.31,139.04) --
	(137.60,139.06) --
	(136.89,139.08) --
	(136.18,139.07) --
	(135.47,139.09) --
	(134.76,139.09) --
	(134.05,139.07) --
	(133.33,139.04) --
	(132.62,139.04) --
	(131.91,138.94) --
	(131.20,138.83) --
	(130.49,138.77) --
	(129.78,138.69) --
	(129.07,138.56) --
	(128.35,138.41) --
	(127.64,138.25) --
	(126.93,138.10) --
	(126.22,138.01) --
	(125.51,137.87) --
	(124.80,137.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (124.80,147.67) --
	(125.51,147.44) --
	(126.22,147.27) --
	(126.93,147.07) --
	(127.64,146.80) --
	(128.35,146.58) --
	(129.07,146.47) --
	(129.78,146.37) --
	(130.49,146.12) --
	(131.20,145.88) --
	(131.91,145.62) --
	(132.62,145.37) --
	(133.33,145.15) --
	(134.05,144.91) --
	(134.76,144.58) --
	(135.47,144.23) --
	(136.18,143.84) --
	(136.89,143.46) --
	(137.60,143.11) --
	(138.31,142.77) --
	(139.03,142.38) --
	(139.74,141.87) --
	(140.45,141.43) --
	(141.16,140.99) --
	(141.87,140.58) --
	(142.58,140.25) --
	(143.29,139.84) --
	(144.01,139.50) --
	(144.72,139.29) --
	(145.43,139.07) --
	(146.14,138.94) --
	(146.85,138.88) --
	(147.56,138.87) --
	(148.27,138.85) --
	(148.99,138.84) --
	(149.70,138.84) --
	(150.41,138.84) --
	(151.12,138.84) --
	(151.83,138.84) --
	(152.54,138.83) --
	(153.25,138.84) --
	(153.97,138.85) --
	(154.68,138.84) --
	(155.39,138.86) --
	(156.10,138.86) --
	(156.81,138.86) --
	(157.52,138.87) --
	(158.23,138.88) --
	(158.95,138.88) --
	(159.66,138.89) --
	(160.37,138.91) --
	(161.08,138.91) --
	(161.79,138.92) --
	(162.50,138.96) --
	(163.21,138.97) --
	(163.93,138.99) --
	(164.64,139.01) --
	(165.35,139.06) --
	(166.06,139.08) --
	(166.77,139.11) --
	(167.48,139.17) --
	(168.19,139.24) --
	(168.91,139.38) --
	(169.62,139.42) --
	(170.33,139.54) --
	(171.04,139.66) --
	(171.75,139.76) --
	(172.46,139.92) --
	(173.17,140.06) --
	(173.89,140.19) --
	(174.60,140.40) --
	(175.31,140.51) --
	(176.02,140.67) --
	(176.73,140.97) --
	(177.44,140.98) --
	(178.16,141.13) --
	(178.87,141.24) --
	(179.58,141.30) --
	(180.29,141.46) --
	(181.00,141.52) --
	(181.71,141.72) --
	(182.42,141.90) --
	(183.14,142.02) --
	(183.85,142.20) --
	(184.56,142.24) --
	(185.27,142.44) --
	(185.98,142.61) --
	(186.69,142.76) --
	(187.40,142.96) --
	(188.12,143.04) --
	(188.83,143.07) --
	(189.54,143.16) --
	(190.25,143.26) --
	(190.96,143.36) --
	(191.67,143.41) --
	(192.38,143.51) --
	(193.10,143.65) --
	(193.81,143.80) --
	(194.52,144.04) --
	(195.23,144.09) --
	(195.23,126.50) --
	(194.52,126.24) --
	(193.81,126.00) --
	(193.10,125.80) --
	(192.38,125.45) --
	(191.67,125.37) --
	(190.96,125.13) --
	(190.25,124.80) --
	(189.54,124.38) --
	(188.83,124.18) --
	(188.12,124.07) --
	(187.40,123.83) --
	(186.69,123.52) --
	(185.98,123.18) --
	(185.27,122.94) --
	(184.56,122.68) --
	(183.85,122.43) --
	(183.14,122.34) --
	(182.42,121.90) --
	(181.71,121.67) --
	(181.00,121.74) --
	(180.29,121.79) --
	(179.58,121.66) --
	(178.87,121.90) --
	(178.16,121.78) --
	(177.44,121.69) --
	(176.73,121.41) --
	(176.02,121.45) --
	(175.31,121.73) --
	(174.60,121.65) --
	(173.89,121.67) --
	(173.17,121.64) --
	(172.46,121.82) --
	(171.75,121.88) --
	(171.04,122.14) --
	(170.33,122.30) --
	(169.62,122.43) --
	(168.91,122.60) --
	(168.19,122.79) --
	(167.48,123.04) --
	(166.77,123.25) --
	(166.06,123.45) --
	(165.35,123.67) --
	(164.64,124.01) --
	(163.93,124.36) --
	(163.21,124.68) --
	(162.50,125.01) --
	(161.79,125.48) --
	(161.08,125.93) --
	(160.37,126.22) --
	(159.66,126.74) --
	(158.95,127.18) --
	(158.23,127.75) --
	(157.52,128.35) --
	(156.81,128.82) --
	(156.10,129.26) --
	(155.39,129.72) --
	(154.68,130.16) --
	(153.97,130.71) --
	(153.25,131.23) --
	(152.54,131.77) --
	(151.83,132.30) --
	(151.12,132.89) --
	(150.41,133.43) --
	(149.70,134.04) --
	(148.99,134.64) --
	(148.27,135.22) --
	(147.56,135.78) --
	(146.85,136.32) --
	(146.14,136.84) --
	(145.43,137.33) --
	(144.72,137.79) --
	(144.01,138.22) --
	(143.29,138.52) --
	(142.58,138.69) --
	(141.87,138.77) --
	(141.16,138.79) --
	(140.45,138.79) --
	(139.74,138.79) --
	(139.03,138.78) --
	(138.31,138.78) --
	(137.60,138.77) --
	(136.89,138.77) --
	(136.18,138.76) --
	(135.47,138.75) --
	(134.76,138.73) --
	(134.05,138.70) --
	(133.33,138.66) --
	(132.62,138.63) --
	(131.91,138.59) --
	(131.20,138.52) --
	(130.49,138.48) --
	(129.78,138.44) --
	(129.07,138.33) --
	(128.35,138.27) --
	(127.64,138.10) --
	(126.93,137.91) --
	(126.22,137.73) --
	(125.51,137.57) --
	(124.80,137.41) --
	cycle;

\path[] (124.80,147.67) --
	(125.51,147.44) --
	(126.22,147.27) --
	(126.93,147.07) --
	(127.64,146.80) --
	(128.35,146.58) --
	(129.07,146.47) --
	(129.78,146.37) --
	(130.49,146.12) --
	(131.20,145.88) --
	(131.91,145.62) --
	(132.62,145.37) --
	(133.33,145.15) --
	(134.05,144.91) --
	(134.76,144.58) --
	(135.47,144.23) --
	(136.18,143.84) --
	(136.89,143.46) --
	(137.60,143.11) --
	(138.31,142.77) --
	(139.03,142.38) --
	(139.74,141.87) --
	(140.45,141.43) --
	(141.16,140.99) --
	(141.87,140.58) --
	(142.58,140.25) --
	(143.29,139.84) --
	(144.01,139.50) --
	(144.72,139.29) --
	(145.43,139.07) --
	(146.14,138.94) --
	(146.85,138.88) --
	(147.56,138.87) --
	(148.27,138.85) --
	(148.99,138.84) --
	(149.70,138.84) --
	(150.41,138.84) --
	(151.12,138.84) --
	(151.83,138.84) --
	(152.54,138.83) --
	(153.25,138.84) --
	(153.97,138.85) --
	(154.68,138.84) --
	(155.39,138.86) --
	(156.10,138.86) --
	(156.81,138.86) --
	(157.52,138.87) --
	(158.23,138.88) --
	(158.95,138.88) --
	(159.66,138.89) --
	(160.37,138.91) --
	(161.08,138.91) --
	(161.79,138.92) --
	(162.50,138.96) --
	(163.21,138.97) --
	(163.93,138.99) --
	(164.64,139.01) --
	(165.35,139.06) --
	(166.06,139.08) --
	(166.77,139.11) --
	(167.48,139.17) --
	(168.19,139.24) --
	(168.91,139.38) --
	(169.62,139.42) --
	(170.33,139.54) --
	(171.04,139.66) --
	(171.75,139.76) --
	(172.46,139.92) --
	(173.17,140.06) --
	(173.89,140.19) --
	(174.60,140.40) --
	(175.31,140.51) --
	(176.02,140.67) --
	(176.73,140.97) --
	(177.44,140.98) --
	(178.16,141.13) --
	(178.87,141.24) --
	(179.58,141.30) --
	(180.29,141.46) --
	(181.00,141.52) --
	(181.71,141.72) --
	(182.42,141.90) --
	(183.14,142.02) --
	(183.85,142.20) --
	(184.56,142.24) --
	(185.27,142.44) --
	(185.98,142.61) --
	(186.69,142.76) --
	(187.40,142.96) --
	(188.12,143.04) --
	(188.83,143.07) --
	(189.54,143.16) --
	(190.25,143.26) --
	(190.96,143.36) --
	(191.67,143.41) --
	(192.38,143.51) --
	(193.10,143.65) --
	(193.81,143.80) --
	(194.52,144.04) --
	(195.23,144.09);

\path[] (195.23,126.50) --
	(194.52,126.24) --
	(193.81,126.00) --
	(193.10,125.80) --
	(192.38,125.45) --
	(191.67,125.37) --
	(190.96,125.13) --
	(190.25,124.80) --
	(189.54,124.38) --
	(188.83,124.18) --
	(188.12,124.07) --
	(187.40,123.83) --
	(186.69,123.52) --
	(185.98,123.18) --
	(185.27,122.94) --
	(184.56,122.68) --
	(183.85,122.43) --
	(183.14,122.34) --
	(182.42,121.90) --
	(181.71,121.67) --
	(181.00,121.74) --
	(180.29,121.79) --
	(179.58,121.66) --
	(178.87,121.90) --
	(178.16,121.78) --
	(177.44,121.69) --
	(176.73,121.41) --
	(176.02,121.45) --
	(175.31,121.73) --
	(174.60,121.65) --
	(173.89,121.67) --
	(173.17,121.64) --
	(172.46,121.82) --
	(171.75,121.88) --
	(171.04,122.14) --
	(170.33,122.30) --
	(169.62,122.43) --
	(168.91,122.60) --
	(168.19,122.79) --
	(167.48,123.04) --
	(166.77,123.25) --
	(166.06,123.45) --
	(165.35,123.67) --
	(164.64,124.01) --
	(163.93,124.36) --
	(163.21,124.68) --
	(162.50,125.01) --
	(161.79,125.48) --
	(161.08,125.93) --
	(160.37,126.22) --
	(159.66,126.74) --
	(158.95,127.18) --
	(158.23,127.75) --
	(157.52,128.35) --
	(156.81,128.82) --
	(156.10,129.26) --
	(155.39,129.72) --
	(154.68,130.16) --
	(153.97,130.71) --
	(153.25,131.23) --
	(152.54,131.77) --
	(151.83,132.30) --
	(151.12,132.89) --
	(150.41,133.43) --
	(149.70,134.04) --
	(148.99,134.64) --
	(148.27,135.22) --
	(147.56,135.78) --
	(146.85,136.32) --
	(146.14,136.84) --
	(145.43,137.33) --
	(144.72,137.79) --
	(144.01,138.22) --
	(143.29,138.52) --
	(142.58,138.69) --
	(141.87,138.77) --
	(141.16,138.79) --
	(140.45,138.79) --
	(139.74,138.79) --
	(139.03,138.78) --
	(138.31,138.78) --
	(137.60,138.77) --
	(136.89,138.77) --
	(136.18,138.76) --
	(135.47,138.75) --
	(134.76,138.73) --
	(134.05,138.70) --
	(133.33,138.66) --
	(132.62,138.63) --
	(131.91,138.59) --
	(131.20,138.52) --
	(130.49,138.48) --
	(129.78,138.44) --
	(129.07,138.33) --
	(128.35,138.27) --
	(127.64,138.10) --
	(126.93,137.91) --
	(126.22,137.73) --
	(125.51,137.57) --
	(124.80,137.41);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (124.80,146.82) --
	(125.51,146.68) --
	(126.22,146.64) --
	(126.93,146.48) --
	(127.64,146.32) --
	(128.35,146.15) --
	(129.07,145.95) --
	(129.78,145.72) --
	(130.49,145.58) --
	(131.20,145.40) --
	(131.91,145.14) --
	(132.62,144.81) --
	(133.33,144.57) --
	(134.05,144.29) --
	(134.76,144.01) --
	(135.47,143.72) --
	(136.18,143.41) --
	(136.89,143.07) --
	(137.60,142.69) --
	(138.31,142.37) --
	(139.03,141.98) --
	(139.74,141.68) --
	(140.45,141.27) --
	(141.16,140.91) --
	(141.87,140.53) --
	(142.58,140.12) --
	(143.29,139.77) --
	(144.01,139.49) --
	(144.72,139.21) --
	(145.43,139.06) --
	(146.14,138.94) --
	(146.85,138.88) --
	(147.56,138.86) --
	(148.27,138.84) --
	(148.99,138.84) --
	(149.70,138.83) --
	(150.41,138.83) --
	(151.12,138.83) --
	(151.83,138.84) --
	(152.54,138.84) --
	(153.25,138.84) --
	(153.97,138.85) --
	(154.68,138.83) --
	(155.39,138.83) --
	(156.10,138.84) --
	(156.81,138.86) --
	(157.52,138.87) --
	(158.23,138.88) --
	(158.95,138.92) --
	(159.66,138.92) --
	(160.37,138.94) --
	(161.08,138.95) --
	(161.79,138.97) --
	(162.50,138.98) --
	(163.21,138.98) --
	(163.93,139.01) --
	(164.64,139.02) --
	(165.35,139.06) --
	(166.06,139.10) --
	(166.77,139.19) --
	(167.48,139.28) --
	(168.19,139.33) --
	(168.91,139.43) --
	(169.62,139.59) --
	(170.33,139.65) --
	(171.04,139.71) --
	(171.75,139.77) --
	(172.46,139.88) --
	(173.17,139.99) --
	(173.89,140.06) --
	(174.60,140.28) --
	(175.31,140.47) --
	(176.02,140.59) --
	(176.73,140.73) --
	(177.44,140.74) --
	(178.16,140.81) --
	(178.87,141.00) --
	(179.58,141.42) --
	(180.29,141.28) --
	(181.00,141.42) --
	(181.71,141.68) --
	(182.42,141.70) --
	(183.14,141.76) --
	(183.85,141.85) --
	(184.56,142.13) --
	(185.27,142.24) --
	(185.98,142.30) --
	(186.69,142.48) --
	(187.40,142.72) --
	(188.12,142.90) --
	(188.83,143.07) --
	(189.54,143.13) --
	(190.25,143.31) --
	(190.96,143.52) --
	(191.67,143.66) --
	(192.38,143.92) --
	(193.10,143.98) --
	(193.81,144.21) --
	(194.52,144.44) --
	(195.23,144.63) --
	(195.23,127.69) --
	(194.52,127.52) --
	(193.81,127.32) --
	(193.10,127.12) --
	(192.38,127.05) --
	(191.67,127.01) --
	(190.96,126.85) --
	(190.25,126.86) --
	(189.54,126.89) --
	(188.83,126.89) --
	(188.12,126.91) --
	(187.40,126.85) --
	(186.69,126.65) --
	(185.98,126.65) --
	(185.27,126.60) --
	(184.56,126.34) --
	(183.85,126.11) --
	(183.14,126.05) --
	(182.42,126.04) --
	(181.71,125.62) --
	(181.00,125.47) --
	(180.29,125.28) --
	(179.58,125.12) --
	(178.87,124.98) --
	(178.16,125.06) --
	(177.44,125.09) --
	(176.73,125.01) --
	(176.02,124.86) --
	(175.31,124.78) --
	(174.60,124.78) --
	(173.89,124.69) --
	(173.17,124.69) --
	(172.46,124.64) --
	(171.75,124.49) --
	(171.04,124.49) --
	(170.33,124.54) --
	(169.62,124.65) --
	(168.91,124.70) --
	(168.19,124.78) --
	(167.48,124.94) --
	(166.77,125.09) --
	(166.06,125.29) --
	(165.35,125.52) --
	(164.64,125.58) --
	(163.93,125.76) --
	(163.21,126.21) --
	(162.50,126.36) --
	(161.79,126.55) --
	(161.08,126.75) --
	(160.37,127.09) --
	(159.66,127.52) --
	(158.95,127.93) --
	(158.23,128.35) --
	(157.52,128.78) --
	(156.81,129.23) --
	(156.10,129.69) --
	(155.39,130.14) --
	(154.68,130.71) --
	(153.97,131.20) --
	(153.25,131.75) --
	(152.54,132.34) --
	(151.83,132.83) --
	(151.12,133.36) --
	(150.41,133.89) --
	(149.70,134.45) --
	(148.99,134.96) --
	(148.27,135.52) --
	(147.56,136.03) --
	(146.85,136.49) --
	(146.14,136.98) --
	(145.43,137.45) --
	(144.72,137.89) --
	(144.01,138.26) --
	(143.29,138.55) --
	(142.58,138.72) --
	(141.87,138.77) --
	(141.16,138.78) --
	(140.45,138.78) --
	(139.74,138.78) --
	(139.03,138.78) --
	(138.31,138.78) --
	(137.60,138.77) --
	(136.89,138.76) --
	(136.18,138.76) --
	(135.47,138.76) --
	(134.76,138.73) --
	(134.05,138.72) --
	(133.33,138.68) --
	(132.62,138.66) --
	(131.91,138.64) --
	(131.20,138.57) --
	(130.49,138.52) --
	(129.78,138.45) --
	(129.07,138.32) --
	(128.35,138.26) --
	(127.64,138.18) --
	(126.93,137.98) --
	(126.22,137.90) --
	(125.51,137.72) --
	(124.80,137.48) --
	cycle;

\path[] (124.80,146.82) --
	(125.51,146.68) --
	(126.22,146.64) --
	(126.93,146.48) --
	(127.64,146.32) --
	(128.35,146.15) --
	(129.07,145.95) --
	(129.78,145.72) --
	(130.49,145.58) --
	(131.20,145.40) --
	(131.91,145.14) --
	(132.62,144.81) --
	(133.33,144.57) --
	(134.05,144.29) --
	(134.76,144.01) --
	(135.47,143.72) --
	(136.18,143.41) --
	(136.89,143.07) --
	(137.60,142.69) --
	(138.31,142.37) --
	(139.03,141.98) --
	(139.74,141.68) --
	(140.45,141.27) --
	(141.16,140.91) --
	(141.87,140.53) --
	(142.58,140.12) --
	(143.29,139.77) --
	(144.01,139.49) --
	(144.72,139.21) --
	(145.43,139.06) --
	(146.14,138.94) --
	(146.85,138.88) --
	(147.56,138.86) --
	(148.27,138.84) --
	(148.99,138.84) --
	(149.70,138.83) --
	(150.41,138.83) --
	(151.12,138.83) --
	(151.83,138.84) --
	(152.54,138.84) --
	(153.25,138.84) --
	(153.97,138.85) --
	(154.68,138.83) --
	(155.39,138.83) --
	(156.10,138.84) --
	(156.81,138.86) --
	(157.52,138.87) --
	(158.23,138.88) --
	(158.95,138.92) --
	(159.66,138.92) --
	(160.37,138.94) --
	(161.08,138.95) --
	(161.79,138.97) --
	(162.50,138.98) --
	(163.21,138.98) --
	(163.93,139.01) --
	(164.64,139.02) --
	(165.35,139.06) --
	(166.06,139.10) --
	(166.77,139.19) --
	(167.48,139.28) --
	(168.19,139.33) --
	(168.91,139.43) --
	(169.62,139.59) --
	(170.33,139.65) --
	(171.04,139.71) --
	(171.75,139.77) --
	(172.46,139.88) --
	(173.17,139.99) --
	(173.89,140.06) --
	(174.60,140.28) --
	(175.31,140.47) --
	(176.02,140.59) --
	(176.73,140.73) --
	(177.44,140.74) --
	(178.16,140.81) --
	(178.87,141.00) --
	(179.58,141.42) --
	(180.29,141.28) --
	(181.00,141.42) --
	(181.71,141.68) --
	(182.42,141.70) --
	(183.14,141.76) --
	(183.85,141.85) --
	(184.56,142.13) --
	(185.27,142.24) --
	(185.98,142.30) --
	(186.69,142.48) --
	(187.40,142.72) --
	(188.12,142.90) --
	(188.83,143.07) --
	(189.54,143.13) --
	(190.25,143.31) --
	(190.96,143.52) --
	(191.67,143.66) --
	(192.38,143.92) --
	(193.10,143.98) --
	(193.81,144.21) --
	(194.52,144.44) --
	(195.23,144.63);

\path[] (195.23,127.69) --
	(194.52,127.52) --
	(193.81,127.32) --
	(193.10,127.12) --
	(192.38,127.05) --
	(191.67,127.01) --
	(190.96,126.85) --
	(190.25,126.86) --
	(189.54,126.89) --
	(188.83,126.89) --
	(188.12,126.91) --
	(187.40,126.85) --
	(186.69,126.65) --
	(185.98,126.65) --
	(185.27,126.60) --
	(184.56,126.34) --
	(183.85,126.11) --
	(183.14,126.05) --
	(182.42,126.04) --
	(181.71,125.62) --
	(181.00,125.47) --
	(180.29,125.28) --
	(179.58,125.12) --
	(178.87,124.98) --
	(178.16,125.06) --
	(177.44,125.09) --
	(176.73,125.01) --
	(176.02,124.86) --
	(175.31,124.78) --
	(174.60,124.78) --
	(173.89,124.69) --
	(173.17,124.69) --
	(172.46,124.64) --
	(171.75,124.49) --
	(171.04,124.49) --
	(170.33,124.54) --
	(169.62,124.65) --
	(168.91,124.70) --
	(168.19,124.78) --
	(167.48,124.94) --
	(166.77,125.09) --
	(166.06,125.29) --
	(165.35,125.52) --
	(164.64,125.58) --
	(163.93,125.76) --
	(163.21,126.21) --
	(162.50,126.36) --
	(161.79,126.55) --
	(161.08,126.75) --
	(160.37,127.09) --
	(159.66,127.52) --
	(158.95,127.93) --
	(158.23,128.35) --
	(157.52,128.78) --
	(156.81,129.23) --
	(156.10,129.69) --
	(155.39,130.14) --
	(154.68,130.71) --
	(153.97,131.20) --
	(153.25,131.75) --
	(152.54,132.34) --
	(151.83,132.83) --
	(151.12,133.36) --
	(150.41,133.89) --
	(149.70,134.45) --
	(148.99,134.96) --
	(148.27,135.52) --
	(147.56,136.03) --
	(146.85,136.49) --
	(146.14,136.98) --
	(145.43,137.45) --
	(144.72,137.89) --
	(144.01,138.26) --
	(143.29,138.55) --
	(142.58,138.72) --
	(141.87,138.77) --
	(141.16,138.78) --
	(140.45,138.78) --
	(139.74,138.78) --
	(139.03,138.78) --
	(138.31,138.78) --
	(137.60,138.77) --
	(136.89,138.76) --
	(136.18,138.76) --
	(135.47,138.76) --
	(134.76,138.73) --
	(134.05,138.72) --
	(133.33,138.68) --
	(132.62,138.66) --
	(131.91,138.64) --
	(131.20,138.57) --
	(130.49,138.52) --
	(129.78,138.45) --
	(129.07,138.32) --
	(128.35,138.26) --
	(127.64,138.18) --
	(126.93,137.98) --
	(126.22,137.90) --
	(125.51,137.72) --
	(124.80,137.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (124.80,152.82) --
	(125.51,152.55) --
	(126.22,152.22) --
	(126.93,151.80) --
	(127.64,151.37) --
	(128.35,150.82) --
	(129.07,150.43) --
	(129.78,149.94) --
	(130.49,149.58) --
	(131.20,149.17) --
	(131.91,148.88) --
	(132.62,148.39) --
	(133.33,147.96) --
	(134.05,147.48) --
	(134.76,146.98) --
	(135.47,146.41) --
	(136.18,145.93) --
	(136.89,145.40) --
	(137.60,144.88) --
	(138.31,144.35) --
	(139.03,143.75) --
	(139.74,143.15) --
	(140.45,142.49) --
	(141.16,141.92) --
	(141.87,141.32) --
	(142.58,140.73) --
	(143.29,140.18) --
	(144.01,139.73) --
	(144.72,139.48) --
	(145.43,139.23) --
	(146.14,139.06) --
	(146.85,138.94) --
	(147.56,138.88) --
	(148.27,138.83) --
	(148.99,138.79) --
	(149.70,138.73) --
	(150.41,138.71) --
	(151.12,138.66) --
	(151.83,138.59) --
	(152.54,138.59) --
	(153.25,138.53) --
	(153.97,138.47) --
	(154.68,138.40) --
	(155.39,138.35) --
	(156.10,138.34) --
	(156.81,138.31) --
	(157.52,138.34) --
	(158.23,138.44) --
	(158.95,138.55) --
	(159.66,138.60) --
	(160.37,138.62) --
	(161.08,138.67) --
	(161.79,138.71) --
	(162.50,138.76) --
	(163.21,138.92) --
	(163.93,139.14) --
	(164.64,139.34) --
	(165.35,139.50) --
	(166.06,139.73) --
	(166.77,140.27) --
	(167.48,140.58) --
	(168.19,141.10) --
	(168.91,141.48) --
	(169.62,141.99) --
	(170.33,142.24) --
	(171.04,142.78) --
	(171.75,143.09) --
	(172.46,143.81) --
	(173.17,144.37) --
	(173.89,145.04) --
	(174.60,145.59) --
	(175.31,145.99) --
	(176.02,146.38) --
	(176.73,146.96) --
	(177.44,147.51) --
	(178.16,148.43) --
	(178.87,148.65) --
	(179.58,148.60) --
	(180.29,148.56) --
	(181.00,148.85) --
	(181.71,149.18) --
	(182.42,149.37) --
	(183.14,149.56) --
	(183.85,149.36) --
	(184.56,149.62) --
	(185.27,149.51) --
	(185.98,149.63) --
	(186.69,149.42) --
	(187.40,149.29) --
	(188.12,148.92) --
	(188.83,148.72) --
	(189.54,148.63) --
	(190.25,148.47) --
	(190.96,148.36) --
	(191.67,148.32) --
	(192.38,148.28) --
	(193.10,148.27) --
	(193.81,148.38) --
	(194.52,148.33) --
	(195.23,148.36) --
	(195.23,113.19) --
	(194.52,113.00) --
	(193.81,112.91) --
	(193.10,112.96) --
	(192.38,112.93) --
	(191.67,112.89) --
	(190.96,112.49) --
	(190.25,112.16) --
	(189.54,111.99) --
	(188.83,112.27) --
	(188.12,111.76) --
	(187.40,111.19) --
	(186.69,111.02) --
	(185.98,110.84) --
	(185.27,110.87) --
	(184.56,111.12) --
	(183.85,110.90) --
	(183.14,110.92) --
	(182.42,110.88) --
	(181.71,110.88) --
	(181.00,110.91) --
	(180.29,110.84) --
	(179.58,110.68) --
	(178.87,110.52) --
	(178.16,110.47) --
	(177.44,110.54) --
	(176.73,110.33) --
	(176.02,110.66) --
	(175.31,111.20) --
	(174.60,111.74) --
	(173.89,112.24) --
	(173.17,112.34) --
	(172.46,112.43) --
	(171.75,112.80) --
	(171.04,113.21) --
	(170.33,113.85) --
	(169.62,114.14) --
	(168.91,114.64) --
	(168.19,115.14) --
	(167.48,115.47) --
	(166.77,116.11) --
	(166.06,116.76) --
	(165.35,117.34) --
	(164.64,117.81) --
	(163.93,118.46) --
	(163.21,119.10) --
	(162.50,119.80) --
	(161.79,120.54) --
	(161.08,120.80) --
	(160.37,121.36) --
	(159.66,122.20) --
	(158.95,122.66) --
	(158.23,123.42) --
	(157.52,124.04) --
	(156.81,124.63) --
	(156.10,125.40) --
	(155.39,126.10) --
	(154.68,126.91) --
	(153.97,127.64) --
	(153.25,128.45) --
	(152.54,129.15) --
	(151.83,129.83) --
	(151.12,130.72) --
	(150.41,131.49) --
	(149.70,132.27) --
	(148.99,133.02) --
	(148.27,133.80) --
	(147.56,134.44) --
	(146.85,135.15) --
	(146.14,135.87) --
	(145.43,136.53) --
	(144.72,137.15) --
	(144.01,137.65) --
	(143.29,138.03) --
	(142.58,138.37) --
	(141.87,138.59) --
	(141.16,138.76) --
	(140.45,138.84) --
	(139.74,138.86) --
	(139.03,138.89) --
	(138.31,138.87) --
	(137.60,138.87) --
	(136.89,138.87) --
	(136.18,138.80) --
	(135.47,138.79) --
	(134.76,138.73) --
	(134.05,138.68) --
	(133.33,138.60) --
	(132.62,138.52) --
	(131.91,138.43) --
	(131.20,138.31) --
	(130.49,138.18) --
	(129.78,138.05) --
	(129.07,137.86) --
	(128.35,137.60) --
	(127.64,137.45) --
	(126.93,137.07) --
	(126.22,136.67) --
	(125.51,136.21) --
	(124.80,135.79) --
	cycle;

\path[] (124.80,152.82) --
	(125.51,152.55) --
	(126.22,152.22) --
	(126.93,151.80) --
	(127.64,151.37) --
	(128.35,150.82) --
	(129.07,150.43) --
	(129.78,149.94) --
	(130.49,149.58) --
	(131.20,149.17) --
	(131.91,148.88) --
	(132.62,148.39) --
	(133.33,147.96) --
	(134.05,147.48) --
	(134.76,146.98) --
	(135.47,146.41) --
	(136.18,145.93) --
	(136.89,145.40) --
	(137.60,144.88) --
	(138.31,144.35) --
	(139.03,143.75) --
	(139.74,143.15) --
	(140.45,142.49) --
	(141.16,141.92) --
	(141.87,141.32) --
	(142.58,140.73) --
	(143.29,140.18) --
	(144.01,139.73) --
	(144.72,139.48) --
	(145.43,139.23) --
	(146.14,139.06) --
	(146.85,138.94) --
	(147.56,138.88) --
	(148.27,138.83) --
	(148.99,138.79) --
	(149.70,138.73) --
	(150.41,138.71) --
	(151.12,138.66) --
	(151.83,138.59) --
	(152.54,138.59) --
	(153.25,138.53) --
	(153.97,138.47) --
	(154.68,138.40) --
	(155.39,138.35) --
	(156.10,138.34) --
	(156.81,138.31) --
	(157.52,138.34) --
	(158.23,138.44) --
	(158.95,138.55) --
	(159.66,138.60) --
	(160.37,138.62) --
	(161.08,138.67) --
	(161.79,138.71) --
	(162.50,138.76) --
	(163.21,138.92) --
	(163.93,139.14) --
	(164.64,139.34) --
	(165.35,139.50) --
	(166.06,139.73) --
	(166.77,140.27) --
	(167.48,140.58) --
	(168.19,141.10) --
	(168.91,141.48) --
	(169.62,141.99) --
	(170.33,142.24) --
	(171.04,142.78) --
	(171.75,143.09) --
	(172.46,143.81) --
	(173.17,144.37) --
	(173.89,145.04) --
	(174.60,145.59) --
	(175.31,145.99) --
	(176.02,146.38) --
	(176.73,146.96) --
	(177.44,147.51) --
	(178.16,148.43) --
	(178.87,148.65) --
	(179.58,148.60) --
	(180.29,148.56) --
	(181.00,148.85) --
	(181.71,149.18) --
	(182.42,149.37) --
	(183.14,149.56) --
	(183.85,149.36) --
	(184.56,149.62) --
	(185.27,149.51) --
	(185.98,149.63) --
	(186.69,149.42) --
	(187.40,149.29) --
	(188.12,148.92) --
	(188.83,148.72) --
	(189.54,148.63) --
	(190.25,148.47) --
	(190.96,148.36) --
	(191.67,148.32) --
	(192.38,148.28) --
	(193.10,148.27) --
	(193.81,148.38) --
	(194.52,148.33) --
	(195.23,148.36);

\path[] (195.23,113.19) --
	(194.52,113.00) --
	(193.81,112.91) --
	(193.10,112.96) --
	(192.38,112.93) --
	(191.67,112.89) --
	(190.96,112.49) --
	(190.25,112.16) --
	(189.54,111.99) --
	(188.83,112.27) --
	(188.12,111.76) --
	(187.40,111.19) --
	(186.69,111.02) --
	(185.98,110.84) --
	(185.27,110.87) --
	(184.56,111.12) --
	(183.85,110.90) --
	(183.14,110.92) --
	(182.42,110.88) --
	(181.71,110.88) --
	(181.00,110.91) --
	(180.29,110.84) --
	(179.58,110.68) --
	(178.87,110.52) --
	(178.16,110.47) --
	(177.44,110.54) --
	(176.73,110.33) --
	(176.02,110.66) --
	(175.31,111.20) --
	(174.60,111.74) --
	(173.89,112.24) --
	(173.17,112.34) --
	(172.46,112.43) --
	(171.75,112.80) --
	(171.04,113.21) --
	(170.33,113.85) --
	(169.62,114.14) --
	(168.91,114.64) --
	(168.19,115.14) --
	(167.48,115.47) --
	(166.77,116.11) --
	(166.06,116.76) --
	(165.35,117.34) --
	(164.64,117.81) --
	(163.93,118.46) --
	(163.21,119.10) --
	(162.50,119.80) --
	(161.79,120.54) --
	(161.08,120.80) --
	(160.37,121.36) --
	(159.66,122.20) --
	(158.95,122.66) --
	(158.23,123.42) --
	(157.52,124.04) --
	(156.81,124.63) --
	(156.10,125.40) --
	(155.39,126.10) --
	(154.68,126.91) --
	(153.97,127.64) --
	(153.25,128.45) --
	(152.54,129.15) --
	(151.83,129.83) --
	(151.12,130.72) --
	(150.41,131.49) --
	(149.70,132.27) --
	(148.99,133.02) --
	(148.27,133.80) --
	(147.56,134.44) --
	(146.85,135.15) --
	(146.14,135.87) --
	(145.43,136.53) --
	(144.72,137.15) --
	(144.01,137.65) --
	(143.29,138.03) --
	(142.58,138.37) --
	(141.87,138.59) --
	(141.16,138.76) --
	(140.45,138.84) --
	(139.74,138.86) --
	(139.03,138.89) --
	(138.31,138.87) --
	(137.60,138.87) --
	(136.89,138.87) --
	(136.18,138.80) --
	(135.47,138.79) --
	(134.76,138.73) --
	(134.05,138.68) --
	(133.33,138.60) --
	(132.62,138.52) --
	(131.91,138.43) --
	(131.20,138.31) --
	(130.49,138.18) --
	(129.78,138.05) --
	(129.07,137.86) --
	(128.35,137.60) --
	(127.64,137.45) --
	(126.93,137.07) --
	(126.22,136.67) --
	(125.51,136.21) --
	(124.80,135.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80,142.03) --
	(125.51,142.07) --
	(126.22,142.10) --
	(126.93,142.11) --
	(127.64,142.12) --
	(128.35,142.12) --
	(129.07,142.10) --
	(129.78,142.08) --
	(130.49,142.03) --
	(131.20,141.98) --
	(131.91,141.91) --
	(132.62,141.83) --
	(133.33,141.74) --
	(134.05,141.63) --
	(134.76,141.50) --
	(135.47,141.37) --
	(136.18,141.22) --
	(136.89,141.05) --
	(137.60,140.87) --
	(138.31,140.69) --
	(139.03,140.48) --
	(139.74,140.27) --
	(140.45,140.05) --
	(141.16,139.81) --
	(141.87,139.57) --
	(142.58,139.31) --
	(143.29,139.05) --
	(144.01,138.79) --
	(144.72,138.51) --
	(145.43,138.24) --
	(146.14,137.95) --
	(146.85,137.67) --
	(147.56,137.39) --
	(148.27,137.10) --
	(148.99,136.81) --
	(149.70,136.53) --
	(150.41,136.25) --
	(151.12,135.97) --
	(151.83,135.70) --
	(152.54,135.44) --
	(153.25,135.18) --
	(153.97,134.93) --
	(154.68,134.69) --
	(155.39,134.45) --
	(156.10,134.23) --
	(156.81,134.02) --
	(157.52,133.83) --
	(158.23,133.64) --
	(158.95,133.47) --
	(159.66,133.31) --
	(160.37,133.17) --
	(161.08,133.04) --
	(161.79,132.92) --
	(162.50,132.82) --
	(163.21,132.74) --
	(163.93,132.67) --
	(164.64,132.61) --
	(165.35,132.57) --
	(166.06,132.55) --
	(166.77,132.54) --
	(167.48,132.54) --
	(168.19,132.56) --
	(168.91,132.58) --
	(169.62,132.63) --
	(170.33,132.68) --
	(171.04,132.74) --
	(171.75,132.82) --
	(172.46,132.90) --
	(173.17,133.00) --
	(173.89,133.10) --
	(174.60,133.21) --
	(175.31,133.32) --
	(176.02,133.45) --
	(176.73,133.57) --
	(177.44,133.71) --
	(178.16,133.84) --
	(178.87,133.98) --
	(179.58,134.12) --
	(180.29,134.27) --
	(181.00,134.41) --
	(181.71,134.55) --
	(182.42,134.70) --
	(183.14,134.84) --
	(183.85,134.98) --
	(184.56,135.12) --
	(185.27,135.26) --
	(185.98,135.39) --
	(186.69,135.52) --
	(187.40,135.64) --
	(188.12,135.77) --
	(188.83,135.89) --
	(189.54,136.00) --
	(190.25,136.11) --
	(190.96,136.21) --
	(191.67,136.31) --
	(192.38,136.41) --
	(193.10,136.50) --
	(193.81,136.59) --
	(194.52,136.67) --
	(195.23,136.75);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80,141.49) --
	(125.51,141.53) --
	(126.22,141.56) --
	(126.93,141.58) --
	(127.64,141.60) --
	(128.35,141.60) --
	(129.07,141.59) --
	(129.78,141.58) --
	(130.49,141.55) --
	(131.20,141.51) --
	(131.91,141.46) --
	(132.62,141.39) --
	(133.33,141.32) --
	(134.05,141.23) --
	(134.76,141.13) --
	(135.47,141.02) --
	(136.18,140.90) --
	(136.89,140.76) --
	(137.60,140.61) --
	(138.31,140.46) --
	(139.03,140.29) --
	(139.74,140.11) --
	(140.45,139.91) --
	(141.16,139.71) --
	(141.87,139.50) --
	(142.58,139.29) --
	(143.29,139.06) --
	(144.01,138.83) --
	(144.72,138.59) --
	(145.43,138.34) --
	(146.14,138.10) --
	(146.85,137.84) --
	(147.56,137.59) --
	(148.27,137.33) --
	(148.99,137.08) --
	(149.70,136.82) --
	(150.41,136.57) --
	(151.12,136.31) --
	(151.83,136.07) --
	(152.54,135.82) --
	(153.25,135.58) --
	(153.97,135.35) --
	(154.68,135.13) --
	(155.39,134.91) --
	(156.10,134.71) --
	(156.81,134.51) --
	(157.52,134.32) --
	(158.23,134.15) --
	(158.95,133.98) --
	(159.66,133.83) --
	(160.37,133.69) --
	(161.08,133.56) --
	(161.79,133.45) --
	(162.50,133.35) --
	(163.21,133.26) --
	(163.93,133.19) --
	(164.64,133.12) --
	(165.35,133.08) --
	(166.06,133.04) --
	(166.77,133.02) --
	(167.48,133.01) --
	(168.19,133.01) --
	(168.91,133.02) --
	(169.62,133.04) --
	(170.33,133.08) --
	(171.04,133.12) --
	(171.75,133.17) --
	(172.46,133.24) --
	(173.17,133.31) --
	(173.89,133.39) --
	(174.60,133.47) --
	(175.31,133.56) --
	(176.02,133.66) --
	(176.73,133.77) --
	(177.44,133.87) --
	(178.16,133.99) --
	(178.87,134.10) --
	(179.58,134.22) --
	(180.29,134.34) --
	(181.00,134.46) --
	(181.71,134.59) --
	(182.42,134.71) --
	(183.14,134.84) --
	(183.85,134.96) --
	(184.56,135.09) --
	(185.27,135.21) --
	(185.98,135.33) --
	(186.69,135.45) --
	(187.40,135.57) --
	(188.12,135.69) --
	(188.83,135.80) --
	(189.54,135.91) --
	(190.25,136.02) --
	(190.96,136.12) --
	(191.67,136.23) --
	(192.38,136.33) --
	(193.10,136.42) --
	(193.81,136.51) --
	(194.52,136.60) --
	(195.23,136.69);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80,141.50) --
	(125.51,141.54) --
	(126.22,141.58) --
	(126.93,141.60) --
	(127.64,141.62) --
	(128.35,141.62) --
	(129.07,141.61) --
	(129.78,141.60) --
	(130.49,141.57) --
	(131.20,141.53) --
	(131.91,141.48) --
	(132.62,141.41) --
	(133.33,141.34) --
	(134.05,141.25) --
	(134.76,141.15) --
	(135.47,141.04) --
	(136.18,140.91) --
	(136.89,140.78) --
	(137.60,140.63) --
	(138.31,140.47) --
	(139.03,140.30) --
	(139.74,140.11) --
	(140.45,139.92) --
	(141.16,139.72) --
	(141.87,139.51) --
	(142.58,139.29) --
	(143.29,139.06) --
	(144.01,138.83) --
	(144.72,138.58) --
	(145.43,138.34) --
	(146.14,138.09) --
	(146.85,137.83) --
	(147.56,137.57) --
	(148.27,137.31) --
	(148.99,137.06) --
	(149.70,136.80) --
	(150.41,136.54) --
	(151.12,136.29) --
	(151.83,136.04) --
	(152.54,135.80) --
	(153.25,135.56) --
	(153.97,135.33) --
	(154.68,135.11) --
	(155.39,134.90) --
	(156.10,134.70) --
	(156.81,134.51) --
	(157.52,134.33) --
	(158.23,134.16) --
	(158.95,134.01) --
	(159.66,133.87) --
	(160.37,133.74) --
	(161.08,133.63) --
	(161.79,133.53) --
	(162.50,133.45) --
	(163.21,133.37) --
	(163.93,133.32) --
	(164.64,133.27) --
	(165.35,133.24) --
	(166.06,133.22) --
	(166.77,133.22) --
	(167.48,133.23) --
	(168.19,133.25) --
	(168.91,133.28) --
	(169.62,133.32) --
	(170.33,133.37) --
	(171.04,133.43) --
	(171.75,133.49) --
	(172.46,133.57) --
	(173.17,133.65) --
	(173.89,133.74) --
	(174.60,133.84) --
	(175.31,133.94) --
	(176.02,134.05) --
	(176.73,134.16) --
	(177.44,134.27) --
	(178.16,134.39) --
	(178.87,134.51) --
	(179.58,134.63) --
	(180.29,134.75) --
	(181.00,134.87) --
	(181.71,134.99) --
	(182.42,135.11) --
	(183.14,135.24) --
	(183.85,135.36) --
	(184.56,135.47) --
	(185.27,135.59) --
	(185.98,135.71) --
	(186.69,135.82) --
	(187.40,135.93) --
	(188.12,136.04) --
	(188.83,136.14) --
	(189.54,136.24) --
	(190.25,136.34) --
	(190.96,136.43) --
	(191.67,136.52) --
	(192.38,136.60) --
	(193.10,136.68) --
	(193.81,136.76) --
	(194.52,136.83) --
	(195.23,136.90);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80,143.47) --
	(125.51,143.52) --
	(126.22,143.55) --
	(126.93,143.57) --
	(127.64,143.57) --
	(128.35,143.55) --
	(129.07,143.52) --
	(129.78,143.47) --
	(130.49,143.40) --
	(131.20,143.32) --
	(131.91,143.21) --
	(132.62,143.09) --
	(133.33,142.94) --
	(134.05,142.78) --
	(134.76,142.59) --
	(135.47,142.39) --
	(136.18,142.17) --
	(136.89,141.93) --
	(137.60,141.68) --
	(138.31,141.40) --
	(139.03,141.11) --
	(139.74,140.81) --
	(140.45,140.49) --
	(141.16,140.16) --
	(141.87,139.82) --
	(142.58,139.47) --
	(143.29,139.11) --
	(144.01,138.74) --
	(144.72,138.36) --
	(145.43,137.98) --
	(146.14,137.60) --
	(146.85,137.21) --
	(147.56,136.82) --
	(148.27,136.44) --
	(148.99,136.06) --
	(149.70,135.68) --
	(150.41,135.31) --
	(151.12,134.94) --
	(151.83,134.58) --
	(152.54,134.23) --
	(153.25,133.89) --
	(153.97,133.56) --
	(154.68,133.25) --
	(155.39,132.94) --
	(156.10,132.65) --
	(156.81,132.38) --
	(157.52,132.12) --
	(158.23,131.88) --
	(158.95,131.65) --
	(159.66,131.44) --
	(160.37,131.24) --
	(161.08,131.07) --
	(161.79,130.91) --
	(162.50,130.76) --
	(163.21,130.64) --
	(163.93,130.53) --
	(164.64,130.44) --
	(165.35,130.36) --
	(166.06,130.30) --
	(166.77,130.26) --
	(167.48,130.23) --
	(168.19,130.21) --
	(168.91,130.21) --
	(169.62,130.22) --
	(170.33,130.24) --
	(171.04,130.27) --
	(171.75,130.32) --
	(172.46,130.37) --
	(173.17,130.44) --
	(173.89,130.51) --
	(174.60,130.59) --
	(175.31,130.68) --
	(176.02,130.77) --
	(176.73,130.87) --
	(177.44,130.97) --
	(178.16,131.08) --
	(178.87,131.18) --
	(179.58,131.30) --
	(180.29,131.41) --
	(181.00,131.52) --
	(181.71,131.64) --
	(182.42,131.75) --
	(183.14,131.87) --
	(183.85,131.98) --
	(184.56,132.09) --
	(185.27,132.20) --
	(185.98,132.31) --
	(186.69,132.41) --
	(187.40,132.52) --
	(188.12,132.62) --
	(188.83,132.72) --
	(189.54,132.81) --
	(190.25,132.91) --
	(190.96,133.00) --
	(191.67,133.09) --
	(192.38,133.18) --
	(193.10,133.27) --
	(193.81,133.35) --
	(194.52,133.44) --
	(195.23,133.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.23,107.84) -- (195.23,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.70,107.84) -- (148.70,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.74,107.84) -- (146.74,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.05,107.84) -- (142.05,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.45,107.84) -- (150.45,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.44,107.84) -- (145.44,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.37,107.84) -- (144.37,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.35,107.84) -- (136.35,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.68,107.84) -- (144.68,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.98,107.84) -- (148.98,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.72,107.84) -- (137.72,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.07,107.84) -- (137.07,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.15,107.84) -- (135.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.76,107.84) -- (144.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.49,107.84) -- (135.49,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.18,107.84) -- (139.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.12,107.84) -- (139.12,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.94,107.84) -- (141.94,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.27,107.84) -- (133.27,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.97,107.84) -- (134.97,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.33,107.84) -- (143.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.92,107.84) -- (152.92,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.41,107.84) -- (138.41,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.29,107.84) -- (140.29,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.71,107.84) -- (133.71,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.98,107.84) -- (148.98,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.92,107.84) -- (136.92,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.14,107.84) -- (133.14,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.03,107.84) -- (143.03,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.96,107.84) -- (147.96,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.01,107.84) -- (139.01,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (132.70,107.84) -- (132.70,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.76,107.84) -- (144.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.60,107.84) -- (148.60,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.69,107.84) -- (151.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.08,107.84) -- (148.08,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.69,107.84) -- (151.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (155.45,107.84) -- (155.45,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.39,107.84) -- (137.39,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.70,107.84) -- (139.70,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.15,107.84) -- (143.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.48,107.84) -- (145.48,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.36,107.84) -- (137.36,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.24,107.84) -- (152.24,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.43,107.84) -- (142.43,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.08,107.84) -- (151.08,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.90,107.84) -- (131.90,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.23,107.84) -- (146.23,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.79,107.84) -- (150.79,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.23,107.84) -- (146.23,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.58,107.84) -- (145.58,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.41,107.84) -- (146.41,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.30,107.84) -- (147.30,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.52,107.84) -- (138.52,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.31,107.84) -- (152.31,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (130.31,107.84) -- (130.31,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.98,107.84) -- (146.98,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.08,107.84) -- (147.08,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.60,107.84) -- (141.60,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.17,107.84) -- (137.17,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.49,107.84) -- (127.49,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.67,107.84) -- (151.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.41,107.84) -- (142.41,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (130.99,107.84) -- (130.99,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.33,107.84) -- (131.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.54,107.84) -- (150.54,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.80,107.84) -- (134.80,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.63,107.84) -- (138.63,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (124.80,107.84) -- (124.80,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.40,107.84) -- (146.40,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.27,107.84) -- (138.27,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (132.99,107.84) -- (132.99,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.01,107.84) -- (138.01,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.02,107.84) -- (139.02,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.35,107.84) -- (136.35,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.96,107.84) -- (151.96,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.23,107.84) -- (131.23,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.67,107.84) -- (147.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.67,107.84) -- (142.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.00,107.84) -- (140.00,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.02,107.84) -- (142.02,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.03,107.84) -- (152.03,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.58,107.84) -- (143.58,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.67,107.84) -- (149.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.81,107.84) -- (137.81,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.14,107.84) -- (138.14,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.11,107.84) -- (146.11,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.11,107.84) -- (143.11,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.79,107.84) -- (142.79,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.29,107.84) -- (146.29,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.91,107.84) -- (152.91,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.67,107.84) -- (134.67,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.31,107.84) -- (138.31,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.19,107.84) -- (139.19,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.04,107.84) -- (149.04,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.97,107.84) -- (139.97,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.58,107.84) -- (138.58,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.45,107.84) -- (138.45,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.60,107.84) -- (137.60,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.65,107.84) -- (138.65,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.81,107.84) -- (145.81,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.57,107.84) -- (151.57,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.77,107.84) -- (143.77,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.64,107.84) -- (131.64,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (130.69,107.84) -- (130.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.93,107.84) -- (152.93,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.66,107.84) -- (143.66,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.01,107.84) -- (141.01,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.82,107.84) -- (143.82,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.60,107.84) -- (141.60,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.56,107.84) -- (152.56,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (155.72,107.84) -- (155.72,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (129.20,107.84) -- (129.20,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.76,107.84) -- (143.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.89,107.84) -- (141.89,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.56,107.84) -- (138.56,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.99,107.84) -- (138.99,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.63,107.84) -- (150.63,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.69,107.84) -- (144.69,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.03,107.84) -- (144.03,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.18,107.84) -- (142.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.89,107.84) -- (135.89,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (155.76,107.84) -- (155.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.35,107.84) -- (148.35,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.47,107.84) -- (143.47,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.44,107.84) -- (149.44,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.29,107.84) -- (145.29,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.18,107.84) -- (142.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.07,107.84) -- (142.07,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.94,107.84) -- (152.94,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.10,107.84) -- (147.10,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.16,107.84) -- (145.16,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.58,107.84) -- (142.58,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.32,107.84) -- (140.32,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.18,107.84) -- (150.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.18,107.84) -- (152.18,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.10,107.84) -- (148.10,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.90,107.84) -- (141.90,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.20,107.84) -- (152.20,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.01,107.84) -- (146.01,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.83,107.84) -- (145.83,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.38,107.84) -- (136.38,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.11,107.84) -- (139.11,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.15,107.84) -- (142.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.08,107.84) -- (142.08,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.30,107.84) -- (146.30,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (132.99,107.84) -- (132.99,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.39,107.84) -- (145.39,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.46,107.84) -- (149.46,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.19,107.84) -- (148.19,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.93,107.84) -- (145.93,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.86,107.84) -- (137.86,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (160.98,107.84) -- (160.98,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.19,107.84) -- (148.19,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.10,107.84) -- (145.10,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.48,107.84) -- (145.48,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.20,107.84) -- (145.20,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.35,107.84) -- (143.35,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.57,107.84) -- (143.57,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.50,107.84) -- (146.50,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.07,107.84) -- (142.07,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.97,107.84) -- (150.97,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.52,107.84) -- (147.52,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.51,107.84) -- (150.51,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.74,107.84) -- (148.74,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.62,107.84) -- (134.62,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.17,107.84) -- (135.17,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.71,107.84) -- (134.71,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.93,107.84) -- (145.93,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.19,107.84) -- (135.19,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.47,107.84) -- (142.47,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.74,107.84) -- (137.74,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.33,107.84) -- (148.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.74,107.84) -- (150.74,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.56,107.84) -- (147.56,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.53,107.84) -- (141.53,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.33,107.84) -- (151.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.33,107.84) -- (147.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.76,107.84) -- (143.76,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.12,107.84) -- (139.12,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.17,107.84) -- (145.17,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.26,107.84) -- (145.26,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.56,107.84) -- (144.56,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.84,107.84) -- (144.84,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.35,107.84) -- (143.35,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.78,107.84) -- (144.78,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.32,107.84) -- (142.32,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.04,107.84) -- (144.04,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (154.33,107.84) -- (154.33,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.81,107.84) -- (145.81,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (126.52,107.84) -- (126.52,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.17,107.84) -- (150.17,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.08,107.84) -- (151.08,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.19,107.84) -- (131.19,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.88,107.84) -- (144.88,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.28,107.84) -- (142.28,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.19,107.84) -- (147.19,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.22,107.84) -- (142.22,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.15,107.84) -- (133.15,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.40,107.84) -- (148.40,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.25,107.84) -- (143.25,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.11,107.84) -- (140.11,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.75,107.84) -- (136.75,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.46,107.84) -- (151.46,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.63,107.84) -- (140.63,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.39,107.84) -- (147.39,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (164.87,107.84) -- (164.87,109.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.40,107.84) -- (128.40,109.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.27,107.84) rectangle (198.75,162.62);
\end{scope}
\begin{scope}
\path[clip] (121.27, 48.56) rectangle (198.75,103.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.27, 48.56) rectangle (198.75,103.34);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.27, 56.51) --
	(198.75, 56.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.27, 71.10) --
	(198.75, 71.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.27, 85.69) --
	(198.75, 85.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.27,100.29) --
	(198.75,100.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.89, 48.56) --
	(145.89,103.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.88, 48.56) --
	(174.88,103.34);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.27, 85.69) -- (198.75, 85.69);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] (124.80, 97.31) --
	(125.51, 96.97) --
	(126.22, 96.88) --
	(126.93, 96.85) --
	(127.64, 96.76) --
	(128.35, 96.42) --
	(129.07, 96.29) --
	(129.78, 95.96) --
	(130.49, 95.53) --
	(131.20, 95.26) --
	(131.91, 94.89) --
	(132.62, 94.61) --
	(133.33, 94.13) --
	(134.05, 93.79) --
	(134.76, 93.39) --
	(135.47, 92.90) --
	(136.18, 92.36) --
	(136.89, 91.74) --
	(137.60, 91.19) --
	(138.31, 90.74) --
	(139.03, 90.30) --
	(139.74, 89.81) --
	(140.45, 89.25) --
	(141.16, 88.78) --
	(141.87, 88.41) --
	(142.58, 87.82) --
	(143.29, 87.44) --
	(144.01, 87.07) --
	(144.72, 86.62) --
	(145.43, 86.29) --
	(146.14, 86.03) --
	(146.85, 85.88) --
	(147.56, 85.82) --
	(148.27, 85.72) --
	(148.99, 85.70) --
	(149.70, 85.70) --
	(150.41, 85.71) --
	(151.12, 85.73) --
	(151.83, 85.79) --
	(152.54, 85.79) --
	(153.25, 85.83) --
	(153.97, 85.87) --
	(154.68, 85.94) --
	(155.39, 86.00) --
	(156.10, 86.09) --
	(156.81, 86.13) --
	(157.52, 86.24) --
	(158.23, 86.35) --
	(158.95, 86.43) --
	(159.66, 86.60) --
	(160.37, 86.80) --
	(161.08, 86.95) --
	(161.79, 87.12) --
	(162.50, 87.21) --
	(163.21, 87.37) --
	(163.93, 87.56) --
	(164.64, 87.68) --
	(165.35, 87.91) --
	(166.06, 88.17) --
	(166.77, 88.33) --
	(167.48, 88.66) --
	(168.19, 88.72) --
	(168.91, 89.03) --
	(169.62, 89.16) --
	(170.33, 89.39) --
	(171.04, 89.64) --
	(171.75, 90.12) --
	(172.46, 90.20) --
	(173.17, 90.66) --
	(173.89, 90.86) --
	(174.60, 91.25) --
	(175.31, 91.47) --
	(176.02, 91.75) --
	(176.73, 92.01) --
	(177.44, 92.28) --
	(178.16, 92.25) --
	(178.87, 92.47) --
	(179.58, 92.70) --
	(180.29, 92.65) --
	(181.00, 92.79) --
	(181.71, 93.02) --
	(182.42, 93.08) --
	(183.14, 93.36) --
	(183.85, 93.72) --
	(184.56, 93.84) --
	(185.27, 93.75) --
	(185.98, 93.89) --
	(186.69, 93.90) --
	(187.40, 94.12) --
	(188.12, 94.05) --
	(188.83, 93.86) --
	(189.54, 93.70) --
	(190.25, 93.86) --
	(190.96, 93.91) --
	(191.67, 93.72) --
	(192.38, 93.62) --
	(193.10, 93.64) --
	(193.81, 93.67) --
	(194.52, 93.62) --
	(195.23, 93.63) --
	(195.23, 73.88) --
	(194.52, 73.79) --
	(193.81, 73.85) --
	(193.10, 73.92) --
	(192.38, 73.98) --
	(191.67, 73.85) --
	(190.96, 73.81) --
	(190.25, 74.01) --
	(189.54, 74.15) --
	(188.83, 74.13) --
	(188.12, 74.12) --
	(187.40, 73.91) --
	(186.69, 73.72) --
	(185.98, 73.58) --
	(185.27, 73.38) --
	(184.56, 73.32) --
	(183.85, 73.11) --
	(183.14, 73.01) --
	(182.42, 72.77) --
	(181.71, 72.70) --
	(181.00, 72.66) --
	(180.29, 72.81) --
	(179.58, 72.64) --
	(178.87, 72.38) --
	(178.16, 72.25) --
	(177.44, 72.33) --
	(176.73, 72.31) --
	(176.02, 72.24) --
	(175.31, 72.15) --
	(174.60, 71.96) --
	(173.89, 71.78) --
	(173.17, 71.74) --
	(172.46, 71.55) --
	(171.75, 71.64) --
	(171.04, 71.59) --
	(170.33, 71.62) --
	(169.62, 71.58) --
	(168.91, 71.67) --
	(168.19, 71.76) --
	(167.48, 71.90) --
	(166.77, 71.82) --
	(166.06, 71.72) --
	(165.35, 71.89) --
	(164.64, 71.83) --
	(163.93, 71.78) --
	(163.21, 71.78) --
	(162.50, 71.95) --
	(161.79, 72.09) --
	(161.08, 72.35) --
	(160.37, 72.46) --
	(159.66, 72.76) --
	(158.95, 73.10) --
	(158.23, 73.18) --
	(157.52, 73.11) --
	(156.81, 73.63) --
	(156.10, 73.96) --
	(155.39, 74.58) --
	(154.68, 75.16) --
	(153.97, 75.76) --
	(153.25, 76.35) --
	(152.54, 77.01) --
	(151.83, 77.58) --
	(151.12, 78.08) --
	(150.41, 78.78) --
	(149.70, 79.49) --
	(148.99, 80.11) --
	(148.27, 80.75) --
	(147.56, 81.37) --
	(146.85, 82.00) --
	(146.14, 82.59) --
	(145.43, 83.12) --
	(144.72, 83.58) --
	(144.01, 83.93) --
	(143.29, 84.37) --
	(142.58, 84.73) --
	(141.87, 84.99) --
	(141.16, 85.18) --
	(140.45, 85.36) --
	(139.74, 85.46) --
	(139.03, 85.54) --
	(138.31, 85.59) --
	(137.60, 85.62) --
	(136.89, 85.66) --
	(136.18, 85.65) --
	(135.47, 85.61) --
	(134.76, 85.56) --
	(134.05, 85.49) --
	(133.33, 85.43) --
	(132.62, 85.41) --
	(131.91, 85.34) --
	(131.20, 85.23) --
	(130.49, 85.16) --
	(129.78, 84.94) --
	(129.07, 84.84) --
	(128.35, 84.58) --
	(127.64, 84.40) --
	(126.93, 84.20) --
	(126.22, 83.90) --
	(125.51, 83.68) --
	(124.80, 83.61) --
	cycle;

\path[] (124.80, 97.31) --
	(125.51, 96.97) --
	(126.22, 96.88) --
	(126.93, 96.85) --
	(127.64, 96.76) --
	(128.35, 96.42) --
	(129.07, 96.29) --
	(129.78, 95.96) --
	(130.49, 95.53) --
	(131.20, 95.26) --
	(131.91, 94.89) --
	(132.62, 94.61) --
	(133.33, 94.13) --
	(134.05, 93.79) --
	(134.76, 93.39) --
	(135.47, 92.90) --
	(136.18, 92.36) --
	(136.89, 91.74) --
	(137.60, 91.19) --
	(138.31, 90.74) --
	(139.03, 90.30) --
	(139.74, 89.81) --
	(140.45, 89.25) --
	(141.16, 88.78) --
	(141.87, 88.41) --
	(142.58, 87.82) --
	(143.29, 87.44) --
	(144.01, 87.07) --
	(144.72, 86.62) --
	(145.43, 86.29) --
	(146.14, 86.03) --
	(146.85, 85.88) --
	(147.56, 85.82) --
	(148.27, 85.72) --
	(148.99, 85.70) --
	(149.70, 85.70) --
	(150.41, 85.71) --
	(151.12, 85.73) --
	(151.83, 85.79) --
	(152.54, 85.79) --
	(153.25, 85.83) --
	(153.97, 85.87) --
	(154.68, 85.94) --
	(155.39, 86.00) --
	(156.10, 86.09) --
	(156.81, 86.13) --
	(157.52, 86.24) --
	(158.23, 86.35) --
	(158.95, 86.43) --
	(159.66, 86.60) --
	(160.37, 86.80) --
	(161.08, 86.95) --
	(161.79, 87.12) --
	(162.50, 87.21) --
	(163.21, 87.37) --
	(163.93, 87.56) --
	(164.64, 87.68) --
	(165.35, 87.91) --
	(166.06, 88.17) --
	(166.77, 88.33) --
	(167.48, 88.66) --
	(168.19, 88.72) --
	(168.91, 89.03) --
	(169.62, 89.16) --
	(170.33, 89.39) --
	(171.04, 89.64) --
	(171.75, 90.12) --
	(172.46, 90.20) --
	(173.17, 90.66) --
	(173.89, 90.86) --
	(174.60, 91.25) --
	(175.31, 91.47) --
	(176.02, 91.75) --
	(176.73, 92.01) --
	(177.44, 92.28) --
	(178.16, 92.25) --
	(178.87, 92.47) --
	(179.58, 92.70) --
	(180.29, 92.65) --
	(181.00, 92.79) --
	(181.71, 93.02) --
	(182.42, 93.08) --
	(183.14, 93.36) --
	(183.85, 93.72) --
	(184.56, 93.84) --
	(185.27, 93.75) --
	(185.98, 93.89) --
	(186.69, 93.90) --
	(187.40, 94.12) --
	(188.12, 94.05) --
	(188.83, 93.86) --
	(189.54, 93.70) --
	(190.25, 93.86) --
	(190.96, 93.91) --
	(191.67, 93.72) --
	(192.38, 93.62) --
	(193.10, 93.64) --
	(193.81, 93.67) --
	(194.52, 93.62) --
	(195.23, 93.63);

\path[] (195.23, 73.88) --
	(194.52, 73.79) --
	(193.81, 73.85) --
	(193.10, 73.92) --
	(192.38, 73.98) --
	(191.67, 73.85) --
	(190.96, 73.81) --
	(190.25, 74.01) --
	(189.54, 74.15) --
	(188.83, 74.13) --
	(188.12, 74.12) --
	(187.40, 73.91) --
	(186.69, 73.72) --
	(185.98, 73.58) --
	(185.27, 73.38) --
	(184.56, 73.32) --
	(183.85, 73.11) --
	(183.14, 73.01) --
	(182.42, 72.77) --
	(181.71, 72.70) --
	(181.00, 72.66) --
	(180.29, 72.81) --
	(179.58, 72.64) --
	(178.87, 72.38) --
	(178.16, 72.25) --
	(177.44, 72.33) --
	(176.73, 72.31) --
	(176.02, 72.24) --
	(175.31, 72.15) --
	(174.60, 71.96) --
	(173.89, 71.78) --
	(173.17, 71.74) --
	(172.46, 71.55) --
	(171.75, 71.64) --
	(171.04, 71.59) --
	(170.33, 71.62) --
	(169.62, 71.58) --
	(168.91, 71.67) --
	(168.19, 71.76) --
	(167.48, 71.90) --
	(166.77, 71.82) --
	(166.06, 71.72) --
	(165.35, 71.89) --
	(164.64, 71.83) --
	(163.93, 71.78) --
	(163.21, 71.78) --
	(162.50, 71.95) --
	(161.79, 72.09) --
	(161.08, 72.35) --
	(160.37, 72.46) --
	(159.66, 72.76) --
	(158.95, 73.10) --
	(158.23, 73.18) --
	(157.52, 73.11) --
	(156.81, 73.63) --
	(156.10, 73.96) --
	(155.39, 74.58) --
	(154.68, 75.16) --
	(153.97, 75.76) --
	(153.25, 76.35) --
	(152.54, 77.01) --
	(151.83, 77.58) --
	(151.12, 78.08) --
	(150.41, 78.78) --
	(149.70, 79.49) --
	(148.99, 80.11) --
	(148.27, 80.75) --
	(147.56, 81.37) --
	(146.85, 82.00) --
	(146.14, 82.59) --
	(145.43, 83.12) --
	(144.72, 83.58) --
	(144.01, 83.93) --
	(143.29, 84.37) --
	(142.58, 84.73) --
	(141.87, 84.99) --
	(141.16, 85.18) --
	(140.45, 85.36) --
	(139.74, 85.46) --
	(139.03, 85.54) --
	(138.31, 85.59) --
	(137.60, 85.62) --
	(136.89, 85.66) --
	(136.18, 85.65) --
	(135.47, 85.61) --
	(134.76, 85.56) --
	(134.05, 85.49) --
	(133.33, 85.43) --
	(132.62, 85.41) --
	(131.91, 85.34) --
	(131.20, 85.23) --
	(130.49, 85.16) --
	(129.78, 84.94) --
	(129.07, 84.84) --
	(128.35, 84.58) --
	(127.64, 84.40) --
	(126.93, 84.20) --
	(126.22, 83.90) --
	(125.51, 83.68) --
	(124.80, 83.61);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] (124.80, 96.42) --
	(125.51, 96.18) --
	(126.22, 96.04) --
	(126.93, 95.91) --
	(127.64, 95.93) --
	(128.35, 95.57) --
	(129.07, 95.27) --
	(129.78, 95.04) --
	(130.49, 94.71) --
	(131.20, 94.33) --
	(131.91, 93.88) --
	(132.62, 93.61) --
	(133.33, 93.48) --
	(134.05, 93.28) --
	(134.76, 93.15) --
	(135.47, 92.70) --
	(136.18, 92.24) --
	(136.89, 91.80) --
	(137.60, 91.33) --
	(138.31, 90.67) --
	(139.03, 90.04) --
	(139.74, 89.46) --
	(140.45, 89.04) --
	(141.16, 88.57) --
	(141.87, 88.14) --
	(142.58, 87.74) --
	(143.29, 87.32) --
	(144.01, 86.86) --
	(144.72, 86.57) --
	(145.43, 86.30) --
	(146.14, 86.11) --
	(146.85, 86.03) --
	(147.56, 85.99) --
	(148.27, 85.99) --
	(148.99, 85.94) --
	(149.70, 85.98) --
	(150.41, 86.00) --
	(151.12, 86.03) --
	(151.83, 86.06) --
	(152.54, 86.09) --
	(153.25, 86.08) --
	(153.97, 86.10) --
	(154.68, 86.12) --
	(155.39, 86.14) --
	(156.10, 86.17) --
	(156.81, 86.20) --
	(157.52, 86.21) --
	(158.23, 86.27) --
	(158.95, 86.34) --
	(159.66, 86.40) --
	(160.37, 86.50) --
	(161.08, 86.61) --
	(161.79, 86.74) --
	(162.50, 86.85) --
	(163.21, 86.97) --
	(163.93, 87.19) --
	(164.64, 87.34) --
	(165.35, 87.37) --
	(166.06, 87.54) --
	(166.77, 87.99) --
	(167.48, 88.13) --
	(168.19, 88.43) --
	(168.91, 88.52) --
	(169.62, 88.54) --
	(170.33, 88.68) --
	(171.04, 88.75) --
	(171.75, 88.91) --
	(172.46, 89.05) --
	(173.17, 89.22) --
	(173.89, 89.48) --
	(174.60, 89.64) --
	(175.31, 89.65) --
	(176.02, 89.86) --
	(176.73, 89.99) --
	(177.44, 90.20) --
	(178.16, 90.27) --
	(178.87, 90.64) --
	(179.58, 90.76) --
	(180.29, 91.15) --
	(181.00, 91.34) --
	(181.71, 91.27) --
	(182.42, 91.49) --
	(183.14, 91.80) --
	(183.85, 92.13) --
	(184.56, 92.45) --
	(185.27, 92.59) --
	(185.98, 93.01) --
	(186.69, 93.28) --
	(187.40, 93.27) --
	(188.12, 93.35) --
	(188.83, 93.46) --
	(189.54, 93.70) --
	(190.25, 93.53) --
	(190.96, 93.53) --
	(191.67, 93.53) --
	(192.38, 93.79) --
	(193.10, 93.97) --
	(193.81, 93.96) --
	(194.52, 93.93) --
	(195.23, 94.09) --
	(195.23, 75.20) --
	(194.52, 75.18) --
	(193.81, 74.81) --
	(193.10, 74.91) --
	(192.38, 74.70) --
	(191.67, 75.00) --
	(190.96, 74.98) --
	(190.25, 75.06) --
	(189.54, 75.03) --
	(188.83, 74.96) --
	(188.12, 74.88) --
	(187.40, 74.83) --
	(186.69, 74.80) --
	(185.98, 74.70) --
	(185.27, 74.73) --
	(184.56, 74.47) --
	(183.85, 74.47) --
	(183.14, 74.19) --
	(182.42, 73.83) --
	(181.71, 73.65) --
	(181.00, 73.35) --
	(180.29, 73.15) --
	(179.58, 72.73) --
	(178.87, 72.12) --
	(178.16, 71.62) --
	(177.44, 71.37) --
	(176.73, 70.99) --
	(176.02, 71.03) --
	(175.31, 71.03) --
	(174.60, 71.17) --
	(173.89, 71.08) --
	(173.17, 70.92) --
	(172.46, 70.79) --
	(171.75, 70.71) --
	(171.04, 70.67) --
	(170.33, 70.54) --
	(169.62, 70.43) --
	(168.91, 70.48) --
	(168.19, 70.45) --
	(167.48, 70.44) --
	(166.77, 70.24) --
	(166.06, 70.22) --
	(165.35, 69.78) --
	(164.64, 70.08) --
	(163.93, 70.28) --
	(163.21, 70.37) --
	(162.50, 70.54) --
	(161.79, 70.66) --
	(161.08, 70.62) --
	(160.37, 70.73) --
	(159.66, 71.11) --
	(158.95, 71.69) --
	(158.23, 72.32) --
	(157.52, 72.74) --
	(156.81, 73.31) --
	(156.10, 74.01) --
	(155.39, 74.52) --
	(154.68, 75.03) --
	(153.97, 75.75) --
	(153.25, 76.70) --
	(152.54, 77.24) --
	(151.83, 77.80) --
	(151.12, 78.72) --
	(150.41, 79.33) --
	(149.70, 79.74) --
	(148.99, 80.31) --
	(148.27, 80.90) --
	(147.56, 81.46) --
	(146.85, 82.09) --
	(146.14, 82.77) --
	(145.43, 83.28) --
	(144.72, 83.78) --
	(144.01, 84.22) --
	(143.29, 84.61) --
	(142.58, 84.88) --
	(141.87, 85.10) --
	(141.16, 85.24) --
	(140.45, 85.38) --
	(139.74, 85.44) --
	(139.03, 85.46) --
	(138.31, 85.43) --
	(137.60, 85.39) --
	(136.89, 85.38) --
	(136.18, 85.38) --
	(135.47, 85.31) --
	(134.76, 85.30) --
	(134.05, 85.23) --
	(133.33, 85.13) --
	(132.62, 85.08) --
	(131.91, 85.01) --
	(131.20, 84.97) --
	(130.49, 84.93) --
	(129.78, 84.86) --
	(129.07, 84.78) --
	(128.35, 84.49) --
	(127.64, 84.34) --
	(126.93, 84.19) --
	(126.22, 83.95) --
	(125.51, 83.74) --
	(124.80, 83.62) --
	cycle;

\path[] (124.80, 96.42) --
	(125.51, 96.18) --
	(126.22, 96.04) --
	(126.93, 95.91) --
	(127.64, 95.93) --
	(128.35, 95.57) --
	(129.07, 95.27) --
	(129.78, 95.04) --
	(130.49, 94.71) --
	(131.20, 94.33) --
	(131.91, 93.88) --
	(132.62, 93.61) --
	(133.33, 93.48) --
	(134.05, 93.28) --
	(134.76, 93.15) --
	(135.47, 92.70) --
	(136.18, 92.24) --
	(136.89, 91.80) --
	(137.60, 91.33) --
	(138.31, 90.67) --
	(139.03, 90.04) --
	(139.74, 89.46) --
	(140.45, 89.04) --
	(141.16, 88.57) --
	(141.87, 88.14) --
	(142.58, 87.74) --
	(143.29, 87.32) --
	(144.01, 86.86) --
	(144.72, 86.57) --
	(145.43, 86.30) --
	(146.14, 86.11) --
	(146.85, 86.03) --
	(147.56, 85.99) --
	(148.27, 85.99) --
	(148.99, 85.94) --
	(149.70, 85.98) --
	(150.41, 86.00) --
	(151.12, 86.03) --
	(151.83, 86.06) --
	(152.54, 86.09) --
	(153.25, 86.08) --
	(153.97, 86.10) --
	(154.68, 86.12) --
	(155.39, 86.14) --
	(156.10, 86.17) --
	(156.81, 86.20) --
	(157.52, 86.21) --
	(158.23, 86.27) --
	(158.95, 86.34) --
	(159.66, 86.40) --
	(160.37, 86.50) --
	(161.08, 86.61) --
	(161.79, 86.74) --
	(162.50, 86.85) --
	(163.21, 86.97) --
	(163.93, 87.19) --
	(164.64, 87.34) --
	(165.35, 87.37) --
	(166.06, 87.54) --
	(166.77, 87.99) --
	(167.48, 88.13) --
	(168.19, 88.43) --
	(168.91, 88.52) --
	(169.62, 88.54) --
	(170.33, 88.68) --
	(171.04, 88.75) --
	(171.75, 88.91) --
	(172.46, 89.05) --
	(173.17, 89.22) --
	(173.89, 89.48) --
	(174.60, 89.64) --
	(175.31, 89.65) --
	(176.02, 89.86) --
	(176.73, 89.99) --
	(177.44, 90.20) --
	(178.16, 90.27) --
	(178.87, 90.64) --
	(179.58, 90.76) --
	(180.29, 91.15) --
	(181.00, 91.34) --
	(181.71, 91.27) --
	(182.42, 91.49) --
	(183.14, 91.80) --
	(183.85, 92.13) --
	(184.56, 92.45) --
	(185.27, 92.59) --
	(185.98, 93.01) --
	(186.69, 93.28) --
	(187.40, 93.27) --
	(188.12, 93.35) --
	(188.83, 93.46) --
	(189.54, 93.70) --
	(190.25, 93.53) --
	(190.96, 93.53) --
	(191.67, 93.53) --
	(192.38, 93.79) --
	(193.10, 93.97) --
	(193.81, 93.96) --
	(194.52, 93.93) --
	(195.23, 94.09);

\path[] (195.23, 75.20) --
	(194.52, 75.18) --
	(193.81, 74.81) --
	(193.10, 74.91) --
	(192.38, 74.70) --
	(191.67, 75.00) --
	(190.96, 74.98) --
	(190.25, 75.06) --
	(189.54, 75.03) --
	(188.83, 74.96) --
	(188.12, 74.88) --
	(187.40, 74.83) --
	(186.69, 74.80) --
	(185.98, 74.70) --
	(185.27, 74.73) --
	(184.56, 74.47) --
	(183.85, 74.47) --
	(183.14, 74.19) --
	(182.42, 73.83) --
	(181.71, 73.65) --
	(181.00, 73.35) --
	(180.29, 73.15) --
	(179.58, 72.73) --
	(178.87, 72.12) --
	(178.16, 71.62) --
	(177.44, 71.37) --
	(176.73, 70.99) --
	(176.02, 71.03) --
	(175.31, 71.03) --
	(174.60, 71.17) --
	(173.89, 71.08) --
	(173.17, 70.92) --
	(172.46, 70.79) --
	(171.75, 70.71) --
	(171.04, 70.67) --
	(170.33, 70.54) --
	(169.62, 70.43) --
	(168.91, 70.48) --
	(168.19, 70.45) --
	(167.48, 70.44) --
	(166.77, 70.24) --
	(166.06, 70.22) --
	(165.35, 69.78) --
	(164.64, 70.08) --
	(163.93, 70.28) --
	(163.21, 70.37) --
	(162.50, 70.54) --
	(161.79, 70.66) --
	(161.08, 70.62) --
	(160.37, 70.73) --
	(159.66, 71.11) --
	(158.95, 71.69) --
	(158.23, 72.32) --
	(157.52, 72.74) --
	(156.81, 73.31) --
	(156.10, 74.01) --
	(155.39, 74.52) --
	(154.68, 75.03) --
	(153.97, 75.75) --
	(153.25, 76.70) --
	(152.54, 77.24) --
	(151.83, 77.80) --
	(151.12, 78.72) --
	(150.41, 79.33) --
	(149.70, 79.74) --
	(148.99, 80.31) --
	(148.27, 80.90) --
	(147.56, 81.46) --
	(146.85, 82.09) --
	(146.14, 82.77) --
	(145.43, 83.28) --
	(144.72, 83.78) --
	(144.01, 84.22) --
	(143.29, 84.61) --
	(142.58, 84.88) --
	(141.87, 85.10) --
	(141.16, 85.24) --
	(140.45, 85.38) --
	(139.74, 85.44) --
	(139.03, 85.46) --
	(138.31, 85.43) --
	(137.60, 85.39) --
	(136.89, 85.38) --
	(136.18, 85.38) --
	(135.47, 85.31) --
	(134.76, 85.30) --
	(134.05, 85.23) --
	(133.33, 85.13) --
	(132.62, 85.08) --
	(131.91, 85.01) --
	(131.20, 84.97) --
	(130.49, 84.93) --
	(129.78, 84.86) --
	(129.07, 84.78) --
	(128.35, 84.49) --
	(127.64, 84.34) --
	(126.93, 84.19) --
	(126.22, 83.95) --
	(125.51, 83.74) --
	(124.80, 83.62);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (124.80, 96.70) --
	(125.51, 96.46) --
	(126.22, 96.49) --
	(126.93, 96.21) --
	(127.64, 95.61) --
	(128.35, 95.38) --
	(129.07, 95.18) --
	(129.78, 94.97) --
	(130.49, 94.68) --
	(131.20, 94.38) --
	(131.91, 94.20) --
	(132.62, 94.08) --
	(133.33, 93.89) --
	(134.05, 93.42) --
	(134.76, 93.07) --
	(135.47, 92.76) --
	(136.18, 92.42) --
	(136.89, 91.95) --
	(137.60, 91.38) --
	(138.31, 90.89) --
	(139.03, 90.33) --
	(139.74, 89.64) --
	(140.45, 89.14) --
	(141.16, 88.71) --
	(141.87, 88.27) --
	(142.58, 87.87) --
	(143.29, 87.40) --
	(144.01, 86.94) --
	(144.72, 86.62) --
	(145.43, 86.36) --
	(146.14, 86.18) --
	(146.85, 86.04) --
	(147.56, 85.96) --
	(148.27, 85.95) --
	(148.99, 85.97) --
	(149.70, 85.96) --
	(150.41, 85.96) --
	(151.12, 85.94) --
	(151.83, 85.99) --
	(152.54, 86.01) --
	(153.25, 86.03) --
	(153.97, 85.98) --
	(154.68, 86.10) --
	(155.39, 86.16) --
	(156.10, 86.22) --
	(156.81, 86.29) --
	(157.52, 86.41) --
	(158.23, 86.36) --
	(158.95, 86.49) --
	(159.66, 86.48) --
	(160.37, 86.65) --
	(161.08, 86.76) --
	(161.79, 86.88) --
	(162.50, 87.05) --
	(163.21, 87.16) --
	(163.93, 87.25) --
	(164.64, 87.42) --
	(165.35, 87.47) --
	(166.06, 87.77) --
	(166.77, 87.97) --
	(167.48, 88.22) --
	(168.19, 88.42) --
	(168.91, 88.53) --
	(169.62, 88.63) --
	(170.33, 88.89) --
	(171.04, 88.97) --
	(171.75, 89.24) --
	(172.46, 89.48) --
	(173.17, 89.73) --
	(173.89, 90.05) --
	(174.60, 90.49) --
	(175.31, 90.82) --
	(176.02, 90.87) --
	(176.73, 91.10) --
	(177.44, 91.39) --
	(178.16, 91.65) --
	(178.87, 91.87) --
	(179.58, 92.02) --
	(180.29, 92.09) --
	(181.00, 92.23) --
	(181.71, 92.50) --
	(182.42, 92.65) --
	(183.14, 92.68) --
	(183.85, 92.78) --
	(184.56, 92.72) --
	(185.27, 92.77) --
	(185.98, 93.00) --
	(186.69, 93.14) --
	(187.40, 93.42) --
	(188.12, 93.56) --
	(188.83, 93.45) --
	(189.54, 93.73) --
	(190.25, 93.90) --
	(190.96, 93.86) --
	(191.67, 94.09) --
	(192.38, 94.04) --
	(193.10, 94.28) --
	(193.81, 94.31) --
	(194.52, 93.96) --
	(195.23, 94.15) --
	(195.23, 76.26) --
	(194.52, 76.42) --
	(193.81, 76.54) --
	(193.10, 76.47) --
	(192.38, 76.10) --
	(191.67, 75.70) --
	(190.96, 75.72) --
	(190.25, 75.57) --
	(189.54, 75.35) --
	(188.83, 75.15) --
	(188.12, 75.15) --
	(187.40, 75.04) --
	(186.69, 74.89) --
	(185.98, 74.73) --
	(185.27, 74.93) --
	(184.56, 74.83) --
	(183.85, 74.76) --
	(183.14, 74.86) --
	(182.42, 74.72) --
	(181.71, 74.42) --
	(181.00, 74.41) --
	(180.29, 74.06) --
	(179.58, 73.86) --
	(178.87, 73.56) --
	(178.16, 73.42) --
	(177.44, 73.40) --
	(176.73, 73.11) --
	(176.02, 72.95) --
	(175.31, 72.74) --
	(174.60, 72.81) --
	(173.89, 72.72) --
	(173.17, 72.69) --
	(172.46, 72.37) --
	(171.75, 72.34) --
	(171.04, 72.00) --
	(170.33, 71.79) --
	(169.62, 71.64) --
	(168.91, 71.66) --
	(168.19, 71.25) --
	(167.48, 71.15) --
	(166.77, 71.01) --
	(166.06, 71.03) --
	(165.35, 71.20) --
	(164.64, 71.16) --
	(163.93, 71.31) --
	(163.21, 71.59) --
	(162.50, 71.55) --
	(161.79, 71.85) --
	(161.08, 72.06) --
	(160.37, 72.25) --
	(159.66, 72.62) --
	(158.95, 72.80) --
	(158.23, 72.80) --
	(157.52, 73.26) --
	(156.81, 73.76) --
	(156.10, 74.24) --
	(155.39, 74.77) --
	(154.68, 75.23) --
	(153.97, 75.95) --
	(153.25, 76.59) --
	(152.54, 77.24) --
	(151.83, 77.77) --
	(151.12, 78.27) --
	(150.41, 78.95) --
	(149.70, 79.61) --
	(148.99, 80.22) --
	(148.27, 80.83) --
	(147.56, 81.48) --
	(146.85, 82.06) --
	(146.14, 82.57) --
	(145.43, 83.12) --
	(144.72, 83.79) --
	(144.01, 84.22) --
	(143.29, 84.59) --
	(142.58, 84.90) --
	(141.87, 85.06) --
	(141.16, 85.27) --
	(140.45, 85.39) --
	(139.74, 85.43) --
	(139.03, 85.40) --
	(138.31, 85.41) --
	(137.60, 85.41) --
	(136.89, 85.33) --
	(136.18, 85.32) --
	(135.47, 85.28) --
	(134.76, 85.22) --
	(134.05, 85.16) --
	(133.33, 85.08) --
	(132.62, 85.02) --
	(131.91, 84.98) --
	(131.20, 84.85) --
	(130.49, 84.67) --
	(129.78, 84.60) --
	(129.07, 84.40) --
	(128.35, 84.25) --
	(127.64, 84.02) --
	(126.93, 83.93) --
	(126.22, 83.78) --
	(125.51, 83.59) --
	(124.80, 83.41) --
	cycle;

\path[] (124.80, 96.70) --
	(125.51, 96.46) --
	(126.22, 96.49) --
	(126.93, 96.21) --
	(127.64, 95.61) --
	(128.35, 95.38) --
	(129.07, 95.18) --
	(129.78, 94.97) --
	(130.49, 94.68) --
	(131.20, 94.38) --
	(131.91, 94.20) --
	(132.62, 94.08) --
	(133.33, 93.89) --
	(134.05, 93.42) --
	(134.76, 93.07) --
	(135.47, 92.76) --
	(136.18, 92.42) --
	(136.89, 91.95) --
	(137.60, 91.38) --
	(138.31, 90.89) --
	(139.03, 90.33) --
	(139.74, 89.64) --
	(140.45, 89.14) --
	(141.16, 88.71) --
	(141.87, 88.27) --
	(142.58, 87.87) --
	(143.29, 87.40) --
	(144.01, 86.94) --
	(144.72, 86.62) --
	(145.43, 86.36) --
	(146.14, 86.18) --
	(146.85, 86.04) --
	(147.56, 85.96) --
	(148.27, 85.95) --
	(148.99, 85.97) --
	(149.70, 85.96) --
	(150.41, 85.96) --
	(151.12, 85.94) --
	(151.83, 85.99) --
	(152.54, 86.01) --
	(153.25, 86.03) --
	(153.97, 85.98) --
	(154.68, 86.10) --
	(155.39, 86.16) --
	(156.10, 86.22) --
	(156.81, 86.29) --
	(157.52, 86.41) --
	(158.23, 86.36) --
	(158.95, 86.49) --
	(159.66, 86.48) --
	(160.37, 86.65) --
	(161.08, 86.76) --
	(161.79, 86.88) --
	(162.50, 87.05) --
	(163.21, 87.16) --
	(163.93, 87.25) --
	(164.64, 87.42) --
	(165.35, 87.47) --
	(166.06, 87.77) --
	(166.77, 87.97) --
	(167.48, 88.22) --
	(168.19, 88.42) --
	(168.91, 88.53) --
	(169.62, 88.63) --
	(170.33, 88.89) --
	(171.04, 88.97) --
	(171.75, 89.24) --
	(172.46, 89.48) --
	(173.17, 89.73) --
	(173.89, 90.05) --
	(174.60, 90.49) --
	(175.31, 90.82) --
	(176.02, 90.87) --
	(176.73, 91.10) --
	(177.44, 91.39) --
	(178.16, 91.65) --
	(178.87, 91.87) --
	(179.58, 92.02) --
	(180.29, 92.09) --
	(181.00, 92.23) --
	(181.71, 92.50) --
	(182.42, 92.65) --
	(183.14, 92.68) --
	(183.85, 92.78) --
	(184.56, 92.72) --
	(185.27, 92.77) --
	(185.98, 93.00) --
	(186.69, 93.14) --
	(187.40, 93.42) --
	(188.12, 93.56) --
	(188.83, 93.45) --
	(189.54, 93.73) --
	(190.25, 93.90) --
	(190.96, 93.86) --
	(191.67, 94.09) --
	(192.38, 94.04) --
	(193.10, 94.28) --
	(193.81, 94.31) --
	(194.52, 93.96) --
	(195.23, 94.15);

\path[] (195.23, 76.26) --
	(194.52, 76.42) --
	(193.81, 76.54) --
	(193.10, 76.47) --
	(192.38, 76.10) --
	(191.67, 75.70) --
	(190.96, 75.72) --
	(190.25, 75.57) --
	(189.54, 75.35) --
	(188.83, 75.15) --
	(188.12, 75.15) --
	(187.40, 75.04) --
	(186.69, 74.89) --
	(185.98, 74.73) --
	(185.27, 74.93) --
	(184.56, 74.83) --
	(183.85, 74.76) --
	(183.14, 74.86) --
	(182.42, 74.72) --
	(181.71, 74.42) --
	(181.00, 74.41) --
	(180.29, 74.06) --
	(179.58, 73.86) --
	(178.87, 73.56) --
	(178.16, 73.42) --
	(177.44, 73.40) --
	(176.73, 73.11) --
	(176.02, 72.95) --
	(175.31, 72.74) --
	(174.60, 72.81) --
	(173.89, 72.72) --
	(173.17, 72.69) --
	(172.46, 72.37) --
	(171.75, 72.34) --
	(171.04, 72.00) --
	(170.33, 71.79) --
	(169.62, 71.64) --
	(168.91, 71.66) --
	(168.19, 71.25) --
	(167.48, 71.15) --
	(166.77, 71.01) --
	(166.06, 71.03) --
	(165.35, 71.20) --
	(164.64, 71.16) --
	(163.93, 71.31) --
	(163.21, 71.59) --
	(162.50, 71.55) --
	(161.79, 71.85) --
	(161.08, 72.06) --
	(160.37, 72.25) --
	(159.66, 72.62) --
	(158.95, 72.80) --
	(158.23, 72.80) --
	(157.52, 73.26) --
	(156.81, 73.76) --
	(156.10, 74.24) --
	(155.39, 74.77) --
	(154.68, 75.23) --
	(153.97, 75.95) --
	(153.25, 76.59) --
	(152.54, 77.24) --
	(151.83, 77.77) --
	(151.12, 78.27) --
	(150.41, 78.95) --
	(149.70, 79.61) --
	(148.99, 80.22) --
	(148.27, 80.83) --
	(147.56, 81.48) --
	(146.85, 82.06) --
	(146.14, 82.57) --
	(145.43, 83.12) --
	(144.72, 83.79) --
	(144.01, 84.22) --
	(143.29, 84.59) --
	(142.58, 84.90) --
	(141.87, 85.06) --
	(141.16, 85.27) --
	(140.45, 85.39) --
	(139.74, 85.43) --
	(139.03, 85.40) --
	(138.31, 85.41) --
	(137.60, 85.41) --
	(136.89, 85.33) --
	(136.18, 85.32) --
	(135.47, 85.28) --
	(134.76, 85.22) --
	(134.05, 85.16) --
	(133.33, 85.08) --
	(132.62, 85.02) --
	(131.91, 84.98) --
	(131.20, 84.85) --
	(130.49, 84.67) --
	(129.78, 84.60) --
	(129.07, 84.40) --
	(128.35, 84.25) --
	(127.64, 84.02) --
	(126.93, 83.93) --
	(126.22, 83.78) --
	(125.51, 83.59) --
	(124.80, 83.41);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (124.80, 97.56) --
	(125.51, 97.80) --
	(126.22, 97.98) --
	(126.93, 98.11) --
	(127.64, 98.10) --
	(128.35, 98.33) --
	(129.07, 98.92) --
	(129.78, 98.96) --
	(130.49, 98.97) --
	(131.20, 99.22) --
	(131.91, 99.12) --
	(132.62, 98.88) --
	(133.33, 98.58) --
	(134.05, 98.19) --
	(134.76, 97.51) --
	(135.47, 96.44) --
	(136.18, 95.28) --
	(136.89, 94.08) --
	(137.60, 93.12) --
	(138.31, 92.52) --
	(139.03, 91.94) --
	(139.74, 91.42) --
	(140.45, 91.01) --
	(141.16, 90.45) --
	(141.87, 89.97) --
	(142.58, 89.44) --
	(143.29, 88.76) --
	(144.01, 88.02) --
	(144.72, 87.44) --
	(145.43, 86.97) --
	(146.14, 86.59) --
	(146.85, 86.60) --
	(147.56, 86.45) --
	(148.27, 86.16) --
	(148.99, 86.15) --
	(149.70, 86.16) --
	(150.41, 86.28) --
	(151.12, 86.32) --
	(151.83, 86.34) --
	(152.54, 86.30) --
	(153.25, 86.28) --
	(153.97, 86.39) --
	(154.68, 86.52) --
	(155.39, 86.76) --
	(156.10, 87.05) --
	(156.81, 87.42) --
	(157.52, 87.54) --
	(158.23, 87.70) --
	(158.95, 87.99) --
	(159.66, 88.27) --
	(160.37, 88.79) --
	(161.08, 88.89) --
	(161.79, 89.04) --
	(162.50, 89.23) --
	(163.21, 89.50) --
	(163.93, 89.80) --
	(164.64, 90.24) --
	(165.35, 90.61) --
	(166.06, 90.71) --
	(166.77, 91.51) --
	(167.48, 92.33) --
	(168.19, 93.39) --
	(168.91, 93.98) --
	(169.62, 94.54) --
	(170.33, 95.17) --
	(171.04, 95.46) --
	(171.75, 95.90) --
	(172.46, 96.24) --
	(173.17, 96.53) --
	(173.89, 96.51) --
	(174.60, 96.80) --
	(175.31, 96.96) --
	(176.02, 96.96) --
	(176.73, 97.20) --
	(177.44, 97.44) --
	(178.16, 97.68) --
	(178.87, 98.24) --
	(179.58, 98.01) --
	(180.29, 98.36) --
	(181.00, 98.76) --
	(181.71, 98.81) --
	(182.42, 98.67) --
	(183.14, 99.12) --
	(183.85, 99.13) --
	(184.56, 98.81) --
	(185.27, 98.72) --
	(185.98, 99.03) --
	(186.69, 98.74) --
	(187.40, 99.45) --
	(188.12, 98.86) --
	(188.83, 98.33) --
	(189.54, 97.67) --
	(190.25, 97.34) --
	(190.96, 97.59) --
	(191.67, 97.76) --
	(192.38, 98.01) --
	(193.10, 98.21) --
	(193.81, 99.35) --
	(194.52,100.20) --
	(195.23,100.70) --
	(195.23, 57.76) --
	(194.52, 56.82) --
	(193.81, 55.97) --
	(193.10, 54.98) --
	(192.38, 54.26) --
	(191.67, 53.37) --
	(190.96, 52.78) --
	(190.25, 52.61) --
	(189.54, 52.30) --
	(188.83, 52.47) --
	(188.12, 52.54) --
	(187.40, 52.39) --
	(186.69, 52.58) --
	(185.98, 52.75) --
	(185.27, 53.28) --
	(184.56, 53.37) --
	(183.85, 53.87) --
	(183.14, 53.95) --
	(182.42, 54.19) --
	(181.71, 54.71) --
	(181.00, 54.44) --
	(180.29, 54.40) --
	(179.58, 54.34) --
	(178.87, 54.41) --
	(178.16, 54.10) --
	(177.44, 54.33) --
	(176.73, 53.68) --
	(176.02, 52.55) --
	(175.31, 51.85) --
	(174.60, 51.43) --
	(173.89, 51.05) --
	(173.17, 51.50) --
	(172.46, 52.97) --
	(171.75, 54.24) --
	(171.04, 56.83) --
	(170.33, 59.52) --
	(169.62, 61.33) --
	(168.91, 61.79) --
	(168.19, 62.53) --
	(167.48, 63.29) --
	(166.77, 64.47) --
	(166.06, 65.74) --
	(165.35, 66.60) --
	(164.64, 67.09) --
	(163.93, 67.72) --
	(163.21, 68.09) --
	(162.50, 68.19) --
	(161.79, 68.64) --
	(161.08, 69.41) --
	(160.37, 69.83) --
	(159.66, 70.86) --
	(158.95, 71.77) --
	(158.23, 72.52) --
	(157.52, 72.79) --
	(156.81, 72.65) --
	(156.10, 72.87) --
	(155.39, 72.86) --
	(154.68, 73.18) --
	(153.97, 73.51) --
	(153.25, 73.84) --
	(152.54, 74.28) --
	(151.83, 74.70) --
	(151.12, 75.47) --
	(150.41, 76.01) --
	(149.70, 76.35) --
	(148.99, 76.87) --
	(148.27, 77.52) --
	(147.56, 78.34) --
	(146.85, 79.49) --
	(146.14, 80.78) --
	(145.43, 82.09) --
	(144.72, 83.23) --
	(144.01, 84.24) --
	(143.29, 85.06) --
	(142.58, 85.45) --
	(141.87, 85.59) --
	(141.16, 85.64) --
	(140.45, 85.57) --
	(139.74, 85.52) --
	(139.03, 85.42) --
	(138.31, 85.25) --
	(137.60, 85.05) --
	(136.89, 84.78) --
	(136.18, 84.51) --
	(135.47, 84.36) --
	(134.76, 84.20) --
	(134.05, 84.04) --
	(133.33, 83.86) --
	(132.62, 83.69) --
	(131.91, 83.44) --
	(131.20, 83.06) --
	(130.49, 82.72) --
	(129.78, 82.38) --
	(129.07, 82.21) --
	(128.35, 81.88) --
	(127.64, 80.11) --
	(126.93, 77.43) --
	(126.22, 74.52) --
	(125.51, 71.70) --
	(124.80, 69.35) --
	cycle;

\path[] (124.80, 97.56) --
	(125.51, 97.80) --
	(126.22, 97.98) --
	(126.93, 98.11) --
	(127.64, 98.10) --
	(128.35, 98.33) --
	(129.07, 98.92) --
	(129.78, 98.96) --
	(130.49, 98.97) --
	(131.20, 99.22) --
	(131.91, 99.12) --
	(132.62, 98.88) --
	(133.33, 98.58) --
	(134.05, 98.19) --
	(134.76, 97.51) --
	(135.47, 96.44) --
	(136.18, 95.28) --
	(136.89, 94.08) --
	(137.60, 93.12) --
	(138.31, 92.52) --
	(139.03, 91.94) --
	(139.74, 91.42) --
	(140.45, 91.01) --
	(141.16, 90.45) --
	(141.87, 89.97) --
	(142.58, 89.44) --
	(143.29, 88.76) --
	(144.01, 88.02) --
	(144.72, 87.44) --
	(145.43, 86.97) --
	(146.14, 86.59) --
	(146.85, 86.60) --
	(147.56, 86.45) --
	(148.27, 86.16) --
	(148.99, 86.15) --
	(149.70, 86.16) --
	(150.41, 86.28) --
	(151.12, 86.32) --
	(151.83, 86.34) --
	(152.54, 86.30) --
	(153.25, 86.28) --
	(153.97, 86.39) --
	(154.68, 86.52) --
	(155.39, 86.76) --
	(156.10, 87.05) --
	(156.81, 87.42) --
	(157.52, 87.54) --
	(158.23, 87.70) --
	(158.95, 87.99) --
	(159.66, 88.27) --
	(160.37, 88.79) --
	(161.08, 88.89) --
	(161.79, 89.04) --
	(162.50, 89.23) --
	(163.21, 89.50) --
	(163.93, 89.80) --
	(164.64, 90.24) --
	(165.35, 90.61) --
	(166.06, 90.71) --
	(166.77, 91.51) --
	(167.48, 92.33) --
	(168.19, 93.39) --
	(168.91, 93.98) --
	(169.62, 94.54) --
	(170.33, 95.17) --
	(171.04, 95.46) --
	(171.75, 95.90) --
	(172.46, 96.24) --
	(173.17, 96.53) --
	(173.89, 96.51) --
	(174.60, 96.80) --
	(175.31, 96.96) --
	(176.02, 96.96) --
	(176.73, 97.20) --
	(177.44, 97.44) --
	(178.16, 97.68) --
	(178.87, 98.24) --
	(179.58, 98.01) --
	(180.29, 98.36) --
	(181.00, 98.76) --
	(181.71, 98.81) --
	(182.42, 98.67) --
	(183.14, 99.12) --
	(183.85, 99.13) --
	(184.56, 98.81) --
	(185.27, 98.72) --
	(185.98, 99.03) --
	(186.69, 98.74) --
	(187.40, 99.45) --
	(188.12, 98.86) --
	(188.83, 98.33) --
	(189.54, 97.67) --
	(190.25, 97.34) --
	(190.96, 97.59) --
	(191.67, 97.76) --
	(192.38, 98.01) --
	(193.10, 98.21) --
	(193.81, 99.35) --
	(194.52,100.20) --
	(195.23,100.70);

\path[] (195.23, 57.76) --
	(194.52, 56.82) --
	(193.81, 55.97) --
	(193.10, 54.98) --
	(192.38, 54.26) --
	(191.67, 53.37) --
	(190.96, 52.78) --
	(190.25, 52.61) --
	(189.54, 52.30) --
	(188.83, 52.47) --
	(188.12, 52.54) --
	(187.40, 52.39) --
	(186.69, 52.58) --
	(185.98, 52.75) --
	(185.27, 53.28) --
	(184.56, 53.37) --
	(183.85, 53.87) --
	(183.14, 53.95) --
	(182.42, 54.19) --
	(181.71, 54.71) --
	(181.00, 54.44) --
	(180.29, 54.40) --
	(179.58, 54.34) --
	(178.87, 54.41) --
	(178.16, 54.10) --
	(177.44, 54.33) --
	(176.73, 53.68) --
	(176.02, 52.55) --
	(175.31, 51.85) --
	(174.60, 51.43) --
	(173.89, 51.05) --
	(173.17, 51.50) --
	(172.46, 52.97) --
	(171.75, 54.24) --
	(171.04, 56.83) --
	(170.33, 59.52) --
	(169.62, 61.33) --
	(168.91, 61.79) --
	(168.19, 62.53) --
	(167.48, 63.29) --
	(166.77, 64.47) --
	(166.06, 65.74) --
	(165.35, 66.60) --
	(164.64, 67.09) --
	(163.93, 67.72) --
	(163.21, 68.09) --
	(162.50, 68.19) --
	(161.79, 68.64) --
	(161.08, 69.41) --
	(160.37, 69.83) --
	(159.66, 70.86) --
	(158.95, 71.77) --
	(158.23, 72.52) --
	(157.52, 72.79) --
	(156.81, 72.65) --
	(156.10, 72.87) --
	(155.39, 72.86) --
	(154.68, 73.18) --
	(153.97, 73.51) --
	(153.25, 73.84) --
	(152.54, 74.28) --
	(151.83, 74.70) --
	(151.12, 75.47) --
	(150.41, 76.01) --
	(149.70, 76.35) --
	(148.99, 76.87) --
	(148.27, 77.52) --
	(147.56, 78.34) --
	(146.85, 79.49) --
	(146.14, 80.78) --
	(145.43, 82.09) --
	(144.72, 83.23) --
	(144.01, 84.24) --
	(143.29, 85.06) --
	(142.58, 85.45) --
	(141.87, 85.59) --
	(141.16, 85.64) --
	(140.45, 85.57) --
	(139.74, 85.52) --
	(139.03, 85.42) --
	(138.31, 85.25) --
	(137.60, 85.05) --
	(136.89, 84.78) --
	(136.18, 84.51) --
	(135.47, 84.36) --
	(134.76, 84.20) --
	(134.05, 84.04) --
	(133.33, 83.86) --
	(132.62, 83.69) --
	(131.91, 83.44) --
	(131.20, 83.06) --
	(130.49, 82.72) --
	(129.78, 82.38) --
	(129.07, 82.21) --
	(128.35, 81.88) --
	(127.64, 80.11) --
	(126.93, 77.43) --
	(126.22, 74.52) --
	(125.51, 71.70) --
	(124.80, 69.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80, 89.35) --
	(125.51, 89.43) --
	(126.22, 89.50) --
	(126.93, 89.55) --
	(127.64, 89.58) --
	(128.35, 89.59) --
	(129.07, 89.59) --
	(129.78, 89.57) --
	(130.49, 89.53) --
	(131.20, 89.48) --
	(131.91, 89.41) --
	(132.62, 89.33) --
	(133.33, 89.23) --
	(134.05, 89.12) --
	(134.76, 88.99) --
	(135.47, 88.84) --
	(136.18, 88.66) --
	(136.89, 88.46) --
	(137.60, 88.22) --
	(138.31, 87.96) --
	(139.03, 87.69) --
	(139.74, 87.40) --
	(140.45, 87.10) --
	(141.16, 86.80) --
	(141.87, 86.49) --
	(142.58, 86.18) --
	(143.29, 85.87) --
	(144.01, 85.54) --
	(144.72, 85.20) --
	(145.43, 84.85) --
	(146.14, 84.51) --
	(146.85, 84.16) --
	(147.56, 83.83) --
	(148.27, 83.52) --
	(148.99, 83.23) --
	(149.70, 82.95) --
	(150.41, 82.70) --
	(151.12, 82.45) --
	(151.83, 82.21) --
	(152.54, 81.97) --
	(153.25, 81.73) --
	(153.97, 81.50) --
	(154.68, 81.28) --
	(155.39, 81.09) --
	(156.10, 80.92) --
	(156.81, 80.79) --
	(157.52, 80.68) --
	(158.23, 80.61) --
	(158.95, 80.56) --
	(159.66, 80.53) --
	(160.37, 80.52) --
	(161.08, 80.52) --
	(161.79, 80.54) --
	(162.50, 80.57) --
	(163.21, 80.62) --
	(163.93, 80.68) --
	(164.64, 80.76) --
	(165.35, 80.85) --
	(166.06, 80.94) --
	(166.77, 81.05) --
	(167.48, 81.15) --
	(168.19, 81.26) --
	(168.91, 81.38) --
	(169.62, 81.50) --
	(170.33, 81.62) --
	(171.04, 81.74) --
	(171.75, 81.87) --
	(172.46, 82.00) --
	(173.17, 82.13) --
	(173.89, 82.26) --
	(174.60, 82.39) --
	(175.31, 82.52) --
	(176.02, 82.64) --
	(176.73, 82.77) --
	(177.44, 82.89) --
	(178.16, 83.01) --
	(178.87, 83.12) --
	(179.58, 83.23) --
	(180.29, 83.32) --
	(181.00, 83.41) --
	(181.71, 83.49) --
	(182.42, 83.56) --
	(183.14, 83.63) --
	(183.85, 83.71) --
	(184.56, 83.78) --
	(185.27, 83.85) --
	(185.98, 83.92) --
	(186.69, 83.99) --
	(187.40, 84.06) --
	(188.12, 84.11) --
	(188.83, 84.16) --
	(189.54, 84.20) --
	(190.25, 84.24) --
	(190.96, 84.27) --
	(191.67, 84.30) --
	(192.38, 84.33) --
	(193.10, 84.35) --
	(193.81, 84.38) --
	(194.52, 84.40) --
	(195.23, 84.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80, 88.06) --
	(125.51, 88.10) --
	(126.22, 88.14) --
	(126.93, 88.17) --
	(127.64, 88.18) --
	(128.35, 88.18) --
	(129.07, 88.17) --
	(129.78, 88.14) --
	(130.49, 88.11) --
	(131.20, 88.08) --
	(131.91, 88.04) --
	(132.62, 88.00) --
	(133.33, 87.96) --
	(134.05, 87.91) --
	(134.76, 87.84) --
	(135.47, 87.76) --
	(136.18, 87.65) --
	(136.89, 87.51) --
	(137.60, 87.35) --
	(138.31, 87.18) --
	(139.03, 86.99) --
	(139.74, 86.80) --
	(140.45, 86.61) --
	(141.16, 86.42) --
	(141.87, 86.23) --
	(142.58, 86.04) --
	(143.29, 85.84) --
	(144.01, 85.63) --
	(144.72, 85.41) --
	(145.43, 85.19) --
	(146.14, 84.96) --
	(146.85, 84.73) --
	(147.56, 84.51) --
	(148.27, 84.31) --
	(148.99, 84.12) --
	(149.70, 83.93) --
	(150.41, 83.76) --
	(151.12, 83.58) --
	(151.83, 83.39) --
	(152.54, 83.20) --
	(153.25, 83.01) --
	(153.97, 82.81) --
	(154.68, 82.63) --
	(155.39, 82.46) --
	(156.10, 82.31) --
	(156.81, 82.20) --
	(157.52, 82.11) --
	(158.23, 82.05) --
	(158.95, 82.02) --
	(159.66, 82.00) --
	(160.37, 81.98) --
	(161.08, 81.98) --
	(161.79, 81.98) --
	(162.50, 81.98) --
	(163.21, 81.99) --
	(163.93, 82.01) --
	(164.64, 82.03) --
	(165.35, 82.06) --
	(166.06, 82.11) --
	(166.77, 82.16) --
	(167.48, 82.22) --
	(168.19, 82.29) --
	(168.91, 82.37) --
	(169.62, 82.45) --
	(170.33, 82.54) --
	(171.04, 82.63) --
	(171.75, 82.72) --
	(172.46, 82.81) --
	(173.17, 82.90) --
	(173.89, 82.98) --
	(174.60, 83.07) --
	(175.31, 83.15) --
	(176.02, 83.24) --
	(176.73, 83.33) --
	(177.44, 83.42) --
	(178.16, 83.52) --
	(178.87, 83.61) --
	(179.58, 83.71) --
	(180.29, 83.80) --
	(181.00, 83.90) --
	(181.71, 83.98) --
	(182.42, 84.07) --
	(183.14, 84.15) --
	(183.85, 84.23) --
	(184.56, 84.31) --
	(185.27, 84.39) --
	(185.98, 84.47) --
	(186.69, 84.54) --
	(187.40, 84.61) --
	(188.12, 84.68) --
	(188.83, 84.74) --
	(189.54, 84.80) --
	(190.25, 84.85) --
	(190.96, 84.91) --
	(191.67, 84.96) --
	(192.38, 85.00) --
	(193.10, 85.05) --
	(193.81, 85.08) --
	(194.52, 85.11) --
	(195.23, 85.14);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80, 88.41) --
	(125.51, 88.47) --
	(126.22, 88.52) --
	(126.93, 88.55) --
	(127.64, 88.57) --
	(128.35, 88.58) --
	(129.07, 88.56) --
	(129.78, 88.53) --
	(130.49, 88.50) --
	(131.20, 88.45) --
	(131.91, 88.40) --
	(132.62, 88.35) --
	(133.33, 88.30) --
	(134.05, 88.24) --
	(134.76, 88.16) --
	(135.47, 88.07) --
	(136.18, 87.95) --
	(136.89, 87.81) --
	(137.60, 87.64) --
	(138.31, 87.45) --
	(139.03, 87.24) --
	(139.74, 87.03) --
	(140.45, 86.81) --
	(141.16, 86.59) --
	(141.87, 86.36) --
	(142.58, 86.13) --
	(143.29, 85.89) --
	(144.01, 85.63) --
	(144.72, 85.36) --
	(145.43, 85.09) --
	(146.14, 84.81) --
	(146.85, 84.54) --
	(147.56, 84.28) --
	(148.27, 84.03) --
	(148.99, 83.81) --
	(149.70, 83.59) --
	(150.41, 83.39) --
	(151.12, 83.19) --
	(151.83, 82.99) --
	(152.54, 82.78) --
	(153.25, 82.57) --
	(153.97, 82.37) --
	(154.68, 82.18) --
	(155.39, 82.01) --
	(156.10, 81.86) --
	(156.81, 81.74) --
	(157.52, 81.64) --
	(158.23, 81.57) --
	(158.95, 81.52) --
	(159.66, 81.49) --
	(160.37, 81.47) --
	(161.08, 81.47) --
	(161.79, 81.48) --
	(162.50, 81.51) --
	(163.21, 81.56) --
	(163.93, 81.62) --
	(164.64, 81.70) --
	(165.35, 81.79) --
	(166.06, 81.89) --
	(166.77, 81.99) --
	(167.48, 82.10) --
	(168.19, 82.21) --
	(168.91, 82.32) --
	(169.62, 82.44) --
	(170.33, 82.56) --
	(171.04, 82.68) --
	(171.75, 82.80) --
	(172.46, 82.92) --
	(173.17, 83.04) --
	(173.89, 83.16) --
	(174.60, 83.28) --
	(175.31, 83.40) --
	(176.02, 83.51) --
	(176.73, 83.63) --
	(177.44, 83.74) --
	(178.16, 83.84) --
	(178.87, 83.94) --
	(179.58, 84.04) --
	(180.29, 84.13) --
	(181.00, 84.21) --
	(181.71, 84.28) --
	(182.42, 84.35) --
	(183.14, 84.41) --
	(183.85, 84.48) --
	(184.56, 84.54) --
	(185.27, 84.60) --
	(185.98, 84.66) --
	(186.69, 84.73) --
	(187.40, 84.79) --
	(188.12, 84.85) --
	(188.83, 84.91) --
	(189.54, 84.96) --
	(190.25, 85.01) --
	(190.96, 85.06) --
	(191.67, 85.11) --
	(192.38, 85.16) --
	(193.10, 85.20) --
	(193.81, 85.24) --
	(194.52, 85.28) --
	(195.23, 85.31);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (124.80, 84.86) --
	(125.51, 85.76) --
	(126.22, 86.73) --
	(126.93, 87.69) --
	(127.64, 88.59) --
	(128.35, 89.38) --
	(129.07, 90.03) --
	(129.78, 90.56) --
	(130.49, 90.95) --
	(131.20, 91.23) --
	(131.91, 91.39) --
	(132.62, 91.44) --
	(133.33, 91.38) --
	(134.05, 91.21) --
	(134.76, 90.94) --
	(135.47, 90.59) --
	(136.18, 90.18) --
	(136.89, 89.74) --
	(137.60, 89.30) --
	(138.31, 88.90) --
	(139.03, 88.54) --
	(139.74, 88.22) --
	(140.45, 87.92) --
	(141.16, 87.63) --
	(141.87, 87.30) --
	(142.58, 86.91) --
	(143.29, 86.45) --
	(144.01, 85.90) --
	(144.72, 85.28) --
	(145.43, 84.60) --
	(146.14, 83.90) --
	(146.85, 83.19) --
	(147.56, 82.53) --
	(148.27, 81.94) --
	(148.99, 81.44) --
	(149.70, 81.05) --
	(150.41, 80.78) --
	(151.12, 80.62) --
	(151.83, 80.55) --
	(152.54, 80.55) --
	(153.25, 80.58) --
	(153.97, 80.62) --
	(154.68, 80.64) --
	(155.39, 80.62) --
	(156.10, 80.56) --
	(156.81, 80.46) --
	(157.52, 80.33) --
	(158.23, 80.19) --
	(158.95, 80.05) --
	(159.66, 79.91) --
	(160.37, 79.80) --
	(161.08, 79.70) --
	(161.79, 79.62) --
	(162.50, 79.56) --
	(163.21, 79.52) --
	(163.93, 79.51) --
	(164.64, 79.54) --
	(165.35, 79.59) --
	(166.06, 79.65) --
	(166.77, 79.70) --
	(167.48, 79.73) --
	(168.19, 79.70) --
	(168.91, 79.61) --
	(169.62, 79.45) --
	(170.33, 79.24) --
	(171.04, 79.02) --
	(171.75, 78.81) --
	(172.46, 78.67) --
	(173.17, 78.60) --
	(173.89, 78.63) --
	(174.60, 78.73) --
	(175.31, 78.89) --
	(176.02, 79.04) --
	(176.73, 79.14) --
	(177.44, 79.16) --
	(178.16, 79.06) --
	(178.87, 78.85) --
	(179.58, 78.53) --
	(180.29, 78.14) --
	(181.00, 77.71) --
	(181.71, 77.30) --
	(182.42, 76.94) --
	(183.14, 76.65) --
	(183.85, 76.47) --
	(184.56, 76.38) --
	(185.27, 76.38) --
	(185.98, 76.46) --
	(186.69, 76.60) --
	(187.40, 76.77) --
	(188.12, 76.98) --
	(188.83, 77.19) --
	(189.54, 77.42) --
	(190.25, 77.66) --
	(190.96, 77.92) --
	(191.67, 78.22) --
	(192.38, 78.55) --
	(193.10, 78.92) --
	(193.81, 79.31) --
	(194.52, 79.72) --
	(195.23, 80.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (195.23, 48.56) -- (195.23, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.70, 48.56) -- (148.70, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.74, 48.56) -- (146.74, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.05, 48.56) -- (142.05, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.45, 48.56) -- (150.45, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.44, 48.56) -- (145.44, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.37, 48.56) -- (144.37, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.35, 48.56) -- (136.35, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.68, 48.56) -- (144.68, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.98, 48.56) -- (148.98, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.72, 48.56) -- (137.72, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.07, 48.56) -- (137.07, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.15, 48.56) -- (135.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.76, 48.56) -- (144.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.49, 48.56) -- (135.49, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.18, 48.56) -- (139.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.12, 48.56) -- (139.12, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.94, 48.56) -- (141.94, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.27, 48.56) -- (133.27, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.97, 48.56) -- (134.97, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.33, 48.56) -- (143.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.92, 48.56) -- (152.92, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.41, 48.56) -- (138.41, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.29, 48.56) -- (140.29, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.71, 48.56) -- (133.71, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.98, 48.56) -- (148.98, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.92, 48.56) -- (136.92, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.14, 48.56) -- (133.14, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.03, 48.56) -- (143.03, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.96, 48.56) -- (147.96, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.01, 48.56) -- (139.01, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (132.70, 48.56) -- (132.70, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.76, 48.56) -- (144.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.60, 48.56) -- (148.60, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.69, 48.56) -- (151.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.08, 48.56) -- (148.08, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.69, 48.56) -- (151.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (155.45, 48.56) -- (155.45, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.39, 48.56) -- (137.39, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.70, 48.56) -- (139.70, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.15, 48.56) -- (143.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.48, 48.56) -- (145.48, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.36, 48.56) -- (137.36, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.24, 48.56) -- (152.24, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.43, 48.56) -- (142.43, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.08, 48.56) -- (151.08, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.90, 48.56) -- (131.90, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.23, 48.56) -- (146.23, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.79, 48.56) -- (150.79, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.23, 48.56) -- (146.23, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.58, 48.56) -- (145.58, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.41, 48.56) -- (146.41, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.30, 48.56) -- (147.30, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.52, 48.56) -- (138.52, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.31, 48.56) -- (152.31, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (130.31, 48.56) -- (130.31, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.98, 48.56) -- (146.98, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.08, 48.56) -- (147.08, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.60, 48.56) -- (141.60, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.17, 48.56) -- (137.17, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (127.49, 48.56) -- (127.49, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.67, 48.56) -- (151.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.41, 48.56) -- (142.41, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (130.99, 48.56) -- (130.99, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.33, 48.56) -- (131.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.54, 48.56) -- (150.54, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.80, 48.56) -- (134.80, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.63, 48.56) -- (138.63, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (124.80, 48.56) -- (124.80, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.40, 48.56) -- (146.40, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.27, 48.56) -- (138.27, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (132.99, 48.56) -- (132.99, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.01, 48.56) -- (138.01, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.02, 48.56) -- (139.02, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.35, 48.56) -- (136.35, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.96, 48.56) -- (151.96, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.23, 48.56) -- (131.23, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.67, 48.56) -- (147.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.67, 48.56) -- (142.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.00, 48.56) -- (140.00, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.02, 48.56) -- (142.02, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.03, 48.56) -- (152.03, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.58, 48.56) -- (143.58, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.67, 48.56) -- (149.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.81, 48.56) -- (137.81, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.14, 48.56) -- (138.14, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.11, 48.56) -- (146.11, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.11, 48.56) -- (143.11, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.79, 48.56) -- (142.79, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.29, 48.56) -- (146.29, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.91, 48.56) -- (152.91, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.67, 48.56) -- (134.67, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.31, 48.56) -- (138.31, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.19, 48.56) -- (139.19, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.04, 48.56) -- (149.04, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.97, 48.56) -- (139.97, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.58, 48.56) -- (138.58, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.45, 48.56) -- (138.45, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.60, 48.56) -- (137.60, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.65, 48.56) -- (138.65, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.81, 48.56) -- (145.81, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.57, 48.56) -- (151.57, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.77, 48.56) -- (143.77, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.64, 48.56) -- (131.64, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (130.69, 48.56) -- (130.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.93, 48.56) -- (152.93, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.66, 48.56) -- (143.66, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.01, 48.56) -- (141.01, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.82, 48.56) -- (143.82, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.60, 48.56) -- (141.60, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.56, 48.56) -- (152.56, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (155.72, 48.56) -- (155.72, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (129.20, 48.56) -- (129.20, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.76, 48.56) -- (143.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.89, 48.56) -- (141.89, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.56, 48.56) -- (138.56, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (138.99, 48.56) -- (138.99, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.63, 48.56) -- (150.63, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.69, 48.56) -- (144.69, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.03, 48.56) -- (144.03, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.18, 48.56) -- (142.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.89, 48.56) -- (135.89, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (155.76, 48.56) -- (155.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.35, 48.56) -- (148.35, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.47, 48.56) -- (143.47, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.44, 48.56) -- (149.44, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.29, 48.56) -- (145.29, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.18, 48.56) -- (142.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.07, 48.56) -- (142.07, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.94, 48.56) -- (152.94, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.10, 48.56) -- (147.10, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.16, 48.56) -- (145.16, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.58, 48.56) -- (142.58, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.32, 48.56) -- (140.32, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.18, 48.56) -- (150.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.18, 48.56) -- (152.18, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.10, 48.56) -- (148.10, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.90, 48.56) -- (141.90, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (152.20, 48.56) -- (152.20, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.01, 48.56) -- (146.01, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.83, 48.56) -- (145.83, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.38, 48.56) -- (136.38, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.11, 48.56) -- (139.11, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.15, 48.56) -- (142.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.08, 48.56) -- (142.08, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.30, 48.56) -- (146.30, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (132.99, 48.56) -- (132.99, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.39, 48.56) -- (145.39, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (149.46, 48.56) -- (149.46, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.19, 48.56) -- (148.19, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.93, 48.56) -- (145.93, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.86, 48.56) -- (137.86, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (160.98, 48.56) -- (160.98, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.19, 48.56) -- (148.19, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.10, 48.56) -- (145.10, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.48, 48.56) -- (145.48, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.20, 48.56) -- (145.20, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.35, 48.56) -- (143.35, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.57, 48.56) -- (143.57, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (146.50, 48.56) -- (146.50, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.07, 48.56) -- (142.07, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.97, 48.56) -- (150.97, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.52, 48.56) -- (147.52, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.51, 48.56) -- (150.51, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.74, 48.56) -- (148.74, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.62, 48.56) -- (134.62, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.17, 48.56) -- (135.17, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.71, 48.56) -- (134.71, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.93, 48.56) -- (145.93, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (135.19, 48.56) -- (135.19, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.47, 48.56) -- (142.47, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (137.74, 48.56) -- (137.74, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.33, 48.56) -- (148.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.74, 48.56) -- (150.74, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.56, 48.56) -- (147.56, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (141.53, 48.56) -- (141.53, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.33, 48.56) -- (151.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.33, 48.56) -- (147.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.76, 48.56) -- (143.76, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (139.12, 48.56) -- (139.12, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.17, 48.56) -- (145.17, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.26, 48.56) -- (145.26, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.56, 48.56) -- (144.56, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.84, 48.56) -- (144.84, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.35, 48.56) -- (143.35, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.78, 48.56) -- (144.78, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.32, 48.56) -- (142.32, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.04, 48.56) -- (144.04, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (154.33, 48.56) -- (154.33, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (145.81, 48.56) -- (145.81, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (126.52, 48.56) -- (126.52, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (150.17, 48.56) -- (150.17, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.08, 48.56) -- (151.08, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (131.19, 48.56) -- (131.19, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (144.88, 48.56) -- (144.88, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.28, 48.56) -- (142.28, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.19, 48.56) -- (147.19, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (142.22, 48.56) -- (142.22, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (133.15, 48.56) -- (133.15, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (148.40, 48.56) -- (148.40, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (143.25, 48.56) -- (143.25, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.11, 48.56) -- (140.11, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.75, 48.56) -- (136.75, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (151.46, 48.56) -- (151.46, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (140.63, 48.56) -- (140.63, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (147.39, 48.56) -- (147.39, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (164.87, 48.56) -- (164.87, 50.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (128.40, 48.56) -- (128.40, 50.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.27, 48.56) rectangle (198.75,103.34);
\end{scope}
\begin{scope}
\path[clip] ( 39.30,162.62) rectangle (116.77,176.18);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 39.30,162.62) rectangle (116.77,176.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 78.04,166.92) {clogp};
\end{scope}
\begin{scope}
\path[clip] (121.27,162.62) rectangle (198.75,176.18);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (121.27,162.62) rectangle (198.75,176.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (160.01,166.92) {lumo};
\end{scope}
\begin{scope}
\path[clip] (198.75,107.84) rectangle (212.31,162.62);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (198.75,107.84) rectangle (212.31,162.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (203.05,135.23) {SE};
\end{scope}
\begin{scope}
\path[clip] (198.75, 48.56) rectangle (212.31,103.34);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (198.75, 48.56) rectangle (212.31,103.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (203.05, 75.95) {Mat\'ern 3/2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.73, 46.31) --
	( 61.73, 48.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.56, 46.31) --
	( 96.56, 48.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 61.73, 39.55) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 96.56, 39.55) {$5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.89, 46.31) --
	(145.89, 48.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.88, 46.31) --
	(174.88, 48.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.89, 39.55) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.88, 39.55) {$2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.25,118.92) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.25,136.33) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.25,153.73) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.05,121.40) --
	( 39.30,121.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.05,138.81) --
	( 39.30,138.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.05,156.21) --
	( 39.30,156.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.25, 54.03) {$-1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.25, 68.62) {$-0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.25, 83.21) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.25, 97.81) {$0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.05, 56.51) --
	( 39.30, 56.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.05, 71.10) --
	( 39.30, 71.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.05, 85.69) --
	( 39.30, 85.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.05,100.29) --
	( 39.30,100.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (119.02, 29.70) {Covariate value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,105.59) {$f_d(x) - \bar{f}_d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.87,  4.50) rectangle (199.18, 18.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.87,  4.50) rectangle ( 53.32, 18.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 39.58,  5.21) rectangle ( 52.61, 18.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.31, 11.73) -- ( 51.87, 11.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.16,  4.50) rectangle ( 98.62, 18.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.15] ( 84.88,  5.21) rectangle ( 97.91, 18.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 85.61, 11.73) -- ( 97.17, 11.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.31,  4.50) rectangle (136.77, 18.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.15] (123.03,  5.21) rectangle (136.06, 18.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] (123.76, 11.73) -- (135.32, 11.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.82,  4.50) rectangle (171.27, 18.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] (157.53,  5.21) rectangle (170.56, 18.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (158.26, 11.73) -- (169.82, 11.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.82,  9.25) {R2-GP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (103.12,  9.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.27,  9.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.77,  9.25) {Normal};
\end{scope}
\end{tikzpicture}


==> figures/tikz/elpd_r2_paper_dense_se_rho0p3.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,137.31);
\begin{scope}
\path[clip] (  0.00, 10.00) rectangle (243.91,137.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00, 10.00) rectangle (243.91,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 37.72, 36.56) rectangle (238.91,134.31);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.72,127.70) -- (238.91,127.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,125.52) -- (238.91,125.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.72,129.87) -- (238.91,129.87);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.87,127.70) --
	( 56.49,125.24) --
	( 95.00,108.91) --
	(133.50, 82.91) --
	(229.77, 44.96);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.87,126.50) --
	( 56.49,125.28) --
	( 95.00,120.56) --
	(133.50,117.68) --
	(229.77, 99.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.87,125.65) --
	( 56.49,123.63) --
	( 95.00,123.63) --
	(133.50,124.34) --
	(229.77,125.27);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.87,127.10) --
	( 56.49,124.00) --
	( 95.00,105.79) --
	(133.50, 78.64) --
	(229.77, 41.01);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.87,126.06) --
	( 56.49,124.32) --
	( 95.00,118.42) --
	(133.50,113.26) --
	(229.77, 95.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.87,125.00) --
	( 56.49,122.85) --
	( 95.00,122.66) --
	(133.50,123.22) --
	(229.77,124.70);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 46.87,127.40) --
	( 56.49,124.62) --
	( 95.00,107.35) --
	(133.50, 80.78) --
	(229.77, 42.98);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 46.87,126.28) --
	( 56.49,124.80) --
	( 95.00,119.49) --
	(133.50,115.47) --
	(229.77, 97.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 46.87,125.33) --
	( 56.49,123.24) --
	( 95.00,123.14) --
	(133.50,123.78) --
	(229.77,124.98);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 46.87,127.40) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 46.87,126.28) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 46.87,125.33) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 56.49,124.62) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 56.49,124.80) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 56.49,123.24) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 95.00,107.35) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 95.00,119.49) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 95.00,123.14) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.50, 80.78) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.50,115.47) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.50,123.78) circle (  1.79);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (229.77, 42.98) circle (  1.79);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (229.77, 97.66) circle (  1.79);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (229.77,124.98) circle (  1.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 36.56) --
	( 37.72,134.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 43.48) {$-150$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 70.63) {$-100$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42, 97.79) {$-50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.42,124.94) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 46.23) --
	( 37.72, 46.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47, 73.39) --
	( 37.72, 73.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,100.54) --
	( 37.72,100.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.47,127.70) --
	( 37.72,127.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.72, 36.56) --
	(238.91, 36.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.87, 34.31) --
	( 46.87, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.49, 34.31) --
	( 56.49, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.00, 34.31) --
	( 95.00, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.50, 34.31) --
	(133.50, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.77, 34.31) --
	(229.77, 36.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.87, 24.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.49, 24.75) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.00, 24.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.50, 24.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.77, 24.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.32, 14.75) {Number of additive components, $D$ (SE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 85.44) {ELPD $-$ ELPD(R2-GP)};
\end{scope}
\begin{scope}
\path[clip] (243.91, 10.00) rectangle (487.82,137.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.91, 10.00) rectangle (487.82,137.31);
\end{scope}
\begin{scope}
\path[clip] (277.63, 36.56) rectangle (482.82,134.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.63, 41.01) --
	(482.82, 41.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.63, 63.22) --
	(482.82, 63.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.63, 85.44) --
	(482.82, 85.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.63,107.65) --
	(482.82,107.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.63,129.87) --
	(482.82,129.87);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 58.41) -- (293.39, 81.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 48.22) -- (293.39, 69.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 69.00) -- (293.39, 89.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 50.94) -- (293.39, 72.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 50.86) -- (293.39, 72.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 64.30) -- (293.39, 86.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 55.18) -- (293.39, 76.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 62.46) -- (293.39, 84.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 54.27) -- (293.39, 75.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 58.84) -- (293.39, 80.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 64.78) -- (293.39, 87.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 54.73) -- (293.39, 76.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 56.27) -- (293.39, 78.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 48.88) -- (293.39, 71.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 51.25) -- (293.39, 73.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 51.19) -- (293.39, 75.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 71.50) -- (293.39, 91.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 42.16) -- (293.39, 60.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 44.14) -- (293.39, 64.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 65.96) -- (293.39, 87.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 60.21) -- (293.39, 82.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 50.28) -- (293.39, 71.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 57.34) -- (293.39, 79.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 61.25) -- (293.39, 81.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 43.39) -- (293.39, 66.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 59.05) -- (293.39, 81.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 45.70) -- (293.39, 68.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 49.52) -- (293.39, 69.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 66.75) -- (293.39, 87.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 54.75) -- (293.39, 76.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 53.14) -- (293.39, 76.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 60.38) -- (293.39, 84.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 64.72) -- (293.39, 86.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 46.10) -- (293.39, 68.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 54.68) -- (293.39, 77.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 58.55) -- (293.39, 79.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 52.95) -- (293.39, 78.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 74.51) -- (293.39, 94.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 66.58) -- (293.39, 88.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 42.08) -- (293.39, 58.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 42.41) -- (293.39, 61.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 72.82) -- (293.39, 92.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 46.74) -- (293.39, 67.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 61.60) -- (293.39, 82.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 64.98) -- (293.39, 87.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 46.42) -- (293.39, 67.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 53.77) -- (293.39, 75.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 63.54) -- (293.39, 85.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 47.44) -- (293.39, 68.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (293.39, 67.87) -- (293.39, 89.15);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 63.17) -- (312.69, 84.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 52.12) -- (312.69, 72.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 71.98) -- (312.69, 91.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 54.78) -- (312.69, 75.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 54.58) -- (312.69, 75.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 68.56) -- (312.69, 88.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 58.51) -- (312.69, 78.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 65.42) -- (312.69, 85.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 58.19) -- (312.69, 78.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 62.41) -- (312.69, 83.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 68.27) -- (312.69, 89.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 58.42) -- (312.69, 78.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 60.11) -- (312.69, 81.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 53.50) -- (312.69, 75.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 56.48) -- (312.69, 77.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 57.00) -- (312.69, 78.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 75.21) -- (312.69, 93.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 47.15) -- (312.69, 65.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 49.19) -- (312.69, 70.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 70.09) -- (312.69, 90.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 64.38) -- (312.69, 85.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 54.50) -- (312.69, 74.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 61.09) -- (312.69, 82.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 64.35) -- (312.69, 84.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 49.23) -- (312.69, 70.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 62.80) -- (312.69, 83.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 51.52) -- (312.69, 72.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 53.23) -- (312.69, 73.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 70.57) -- (312.69, 90.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 58.14) -- (312.69, 79.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 57.80) -- (312.69, 79.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 64.38) -- (312.69, 86.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 67.71) -- (312.69, 88.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 51.10) -- (312.69, 72.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 58.62) -- (312.69, 80.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 62.22) -- (312.69, 83.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 58.37) -- (312.69, 81.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 77.55) -- (312.69, 96.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 69.90) -- (312.69, 90.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 45.82) -- (312.69, 63.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 47.30) -- (312.69, 67.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 75.39) -- (312.69, 94.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 52.08) -- (312.69, 70.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 65.18) -- (312.69, 84.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 69.93) -- (312.69, 90.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 50.82) -- (312.69, 71.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 58.14) -- (312.69, 78.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 67.49) -- (312.69, 88.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 51.96) -- (312.69, 72.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (312.69, 72.43) -- (312.69, 92.07);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 59.94) -- (306.26, 82.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 47.97) -- (306.26, 69.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 69.30) -- (306.26, 89.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 50.55) -- (306.26, 72.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 50.23) -- (306.26, 71.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 65.92) -- (306.26, 86.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 55.45) -- (306.26, 76.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 62.54) -- (306.26, 84.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 55.09) -- (306.26, 76.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 58.77) -- (306.26, 80.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 65.34) -- (306.26, 88.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 55.00) -- (306.26, 77.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 57.61) -- (306.26, 79.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 47.98) -- (306.26, 71.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 52.00) -- (306.26, 74.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 51.38) -- (306.26, 76.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 73.16) -- (306.26, 91.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 41.02) -- (306.26, 60.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 41.01) -- (306.26, 64.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 67.40) -- (306.26, 88.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 61.96) -- (306.26, 83.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 50.07) -- (306.26, 71.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 58.53) -- (306.26, 80.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 61.80) -- (306.26, 82.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 42.79) -- (306.26, 67.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 60.34) -- (306.26, 82.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 46.33) -- (306.26, 68.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 49.12) -- (306.26, 70.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 67.34) -- (306.26, 88.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 54.39) -- (306.26, 76.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 54.09) -- (306.26, 76.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 61.07) -- (306.26, 83.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 65.20) -- (306.26, 86.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 46.01) -- (306.26, 68.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 55.22) -- (306.26, 77.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 60.12) -- (306.26, 81.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 54.16) -- (306.26, 78.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 75.18) -- (306.26, 94.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 66.52) -- (306.26, 88.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 41.02) -- (306.26, 58.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 41.01) -- (306.26, 60.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 73.62) -- (306.26, 93.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 47.74) -- (306.26, 67.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 62.17) -- (306.26, 84.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 66.48) -- (306.26, 89.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 46.84) -- (306.26, 67.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 54.73) -- (306.26, 75.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 64.48) -- (306.26, 86.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 46.23) -- (306.26, 68.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (306.26, 69.96) -- (306.26, 90.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 57.12) -- (299.82, 81.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 44.83) -- (299.82, 66.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 67.26) -- (299.82, 89.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 47.36) -- (299.82, 69.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 48.85) -- (299.82, 70.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 63.77) -- (299.82, 86.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 52.56) -- (299.82, 75.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 59.43) -- (299.82, 83.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 51.71) -- (299.82, 74.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 56.78) -- (299.82, 79.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 62.12) -- (299.82, 86.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 51.61) -- (299.82, 75.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 54.58) -- (299.82, 77.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 43.39) -- (299.82, 67.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 48.70) -- (299.82, 72.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 46.50) -- (299.82, 73.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 71.56) -- (299.82, 91.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 41.08) -- (299.82, 58.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 41.18) -- (299.82, 60.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 65.63) -- (299.82, 86.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 59.47) -- (299.82, 82.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 48.37) -- (299.82, 69.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 54.06) -- (299.82, 78.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 60.55) -- (299.82, 81.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 41.29) -- (299.82, 64.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 56.71) -- (299.82, 81.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 43.08) -- (299.82, 65.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 46.84) -- (299.82, 67.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 64.91) -- (299.82, 86.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 51.95) -- (299.82, 74.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 49.96) -- (299.82, 74.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 57.12) -- (299.82, 83.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 63.00) -- (299.82, 85.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 42.27) -- (299.82, 64.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 51.98) -- (299.82, 75.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 57.72) -- (299.82, 79.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 48.60) -- (299.82, 76.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 74.50) -- (299.82, 94.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 62.51) -- (299.82, 87.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 41.06) -- (299.82, 55.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 41.08) -- (299.82, 57.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 71.75) -- (299.82, 92.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 44.91) -- (299.82, 66.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 60.31) -- (299.82, 82.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 64.12) -- (299.82, 88.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 43.95) -- (299.82, 65.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 51.61) -- (299.82, 74.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 61.96) -- (299.82, 85.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 43.79) -- (299.82, 65.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (299.82, 67.84) -- (299.82, 89.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 53.80) -- (333.59, 77.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 63.70) -- (333.59, 86.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 64.94) -- (333.59, 88.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 59.52) -- (333.59, 85.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 60.67) -- (333.59, 86.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 57.26) -- (333.59, 81.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 43.33) -- (333.59, 64.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 43.26) -- (333.59, 63.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 61.04) -- (333.59, 88.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 50.50) -- (333.59, 85.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 50.17) -- (333.59, 78.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 56.26) -- (333.59, 81.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 62.09) -- (333.59, 88.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 53.65) -- (333.59, 80.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 45.83) -- (333.59, 71.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 46.14) -- (333.59, 71.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 47.85) -- (333.59, 72.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 63.07) -- (333.59, 87.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 50.62) -- (333.59, 76.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 43.07) -- (333.59, 64.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 44.62) -- (333.59, 73.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 50.49) -- (333.59, 74.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 43.76) -- (333.59, 67.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 62.37) -- (333.59, 89.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 48.53) -- (333.59, 73.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 49.71) -- (333.59, 73.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 73.15) -- (333.59, 96.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 62.87) -- (333.59, 87.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 53.14) -- (333.59, 78.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 44.83) -- (333.59, 69.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 63.96) -- (333.59, 88.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 46.78) -- (333.59, 72.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 50.44) -- (333.59, 76.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 54.48) -- (333.59, 80.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 67.88) -- (333.59, 90.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 48.71) -- (333.59, 72.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 43.72) -- (333.59, 66.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 48.99) -- (333.59, 73.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 43.92) -- (333.59, 64.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 55.58) -- (333.59, 81.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 54.41) -- (333.59, 80.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 65.38) -- (333.59, 91.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 57.54) -- (333.59, 83.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 66.15) -- (333.59, 91.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 53.15) -- (333.59, 80.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 57.92) -- (333.59, 86.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 48.54) -- (333.59, 72.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 60.22) -- (333.59, 84.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 51.92) -- (333.59, 76.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (333.59, 50.83) -- (333.59, 74.99);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 63.12) -- (352.89, 83.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 71.31) -- (352.89, 91.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 72.50) -- (352.89, 92.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 69.33) -- (352.89, 90.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 70.82) -- (352.89, 92.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 66.58) -- (352.89, 88.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 54.41) -- (352.89, 75.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 54.32) -- (352.89, 75.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 72.17) -- (352.89, 94.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 71.35) -- (352.89, 95.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 63.63) -- (352.89, 86.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 65.74) -- (352.89, 86.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 72.61) -- (352.89, 94.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 65.52) -- (352.89, 87.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 59.52) -- (352.89, 80.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 59.07) -- (352.89, 80.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 59.16) -- (352.89, 80.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 71.18) -- (352.89, 92.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 62.13) -- (352.89, 84.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 54.00) -- (352.89, 74.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 61.98) -- (352.89, 87.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 61.79) -- (352.89, 83.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 56.24) -- (352.89, 78.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 73.64) -- (352.89, 95.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 60.49) -- (352.89, 81.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 60.03) -- (352.89, 81.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 80.58) -- (352.89,100.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 71.22) -- (352.89, 91.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 64.33) -- (352.89, 85.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 56.92) -- (352.89, 78.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 72.26) -- (352.89, 94.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 59.12) -- (352.89, 80.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 62.02) -- (352.89, 84.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 65.73) -- (352.89, 86.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 75.88) -- (352.89, 95.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 59.19) -- (352.89, 80.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 55.96) -- (352.89, 77.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 59.67) -- (352.89, 81.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 53.72) -- (352.89, 73.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 66.08) -- (352.89, 87.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 65.20) -- (352.89, 87.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 75.06) -- (352.89, 96.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 68.54) -- (352.89, 90.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 76.06) -- (352.89, 96.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 65.27) -- (352.89, 89.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 70.07) -- (352.89, 93.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 59.44) -- (352.89, 79.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 70.37) -- (352.89, 90.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 62.67) -- (352.89, 83.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (352.89, 61.84) -- (352.89, 81.79);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 54.86) -- (346.46, 79.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 66.45) -- (346.46, 88.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 66.87) -- (346.46, 90.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 60.21) -- (346.46, 86.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 64.16) -- (346.46, 89.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 56.99) -- (346.46, 84.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 41.01) -- (346.46, 64.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 41.16) -- (346.46, 66.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 65.59) -- (346.46, 90.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 54.10) -- (346.46, 90.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 55.07) -- (346.46, 81.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 59.58) -- (346.46, 83.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 65.49) -- (346.46, 90.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 57.23) -- (346.46, 82.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 48.30) -- (346.46, 71.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 46.78) -- (346.46, 74.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 48.27) -- (346.46, 75.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 65.25) -- (346.46, 88.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 53.26) -- (346.46, 79.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 41.04) -- (346.46, 64.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 41.01) -- (346.46, 76.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 51.60) -- (346.46, 78.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 41.15) -- (346.46, 69.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 63.35) -- (346.46, 91.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 47.57) -- (346.46, 76.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 51.19) -- (346.46, 75.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 74.99) -- (346.46, 97.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 66.94) -- (346.46, 89.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 52.58) -- (346.46, 81.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 41.63) -- (346.46, 70.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 66.75) -- (346.46, 91.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 44.98) -- (346.46, 75.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 52.71) -- (346.46, 79.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 51.79) -- (346.46, 81.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 72.17) -- (346.46, 92.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 48.74) -- (346.46, 74.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 41.01) -- (346.46, 68.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 49.49) -- (346.46, 76.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 43.36) -- (346.46, 64.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 58.12) -- (346.46, 83.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 55.50) -- (346.46, 83.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 70.54) -- (346.46, 94.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 62.13) -- (346.46, 86.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 69.63) -- (346.46, 93.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 50.31) -- (346.46, 84.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 62.19) -- (346.46, 88.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 49.99) -- (346.46, 74.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 62.37) -- (346.46, 87.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 55.65) -- (346.46, 80.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (346.46, 51.73) -- (346.46, 76.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 47.44) -- (340.03, 73.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 61.05) -- (340.03, 85.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 58.10) -- (340.03, 85.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 49.77) -- (340.03, 80.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 51.87) -- (340.03, 83.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 51.09) -- (340.03, 79.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.05) -- (340.03, 56.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.05) -- (340.03, 56.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 53.65) -- (340.03, 84.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.72) -- (340.03, 82.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 44.59) -- (340.03, 73.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 47.82) -- (340.03, 77.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 54.24) -- (340.03, 83.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 44.18) -- (340.03, 74.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 42.70) -- (340.03, 68.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.50) -- (340.03, 67.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.86) -- (340.03, 66.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 57.04) -- (340.03, 83.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 42.94) -- (340.03, 71.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.06) -- (340.03, 56.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.05) -- (340.03, 60.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 45.99) -- (340.03, 71.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.04) -- (340.03, 57.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 53.58) -- (340.03, 84.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.96) -- (340.03, 68.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 44.24) -- (340.03, 69.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 67.53) -- (340.03, 93.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 57.03) -- (340.03, 84.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 43.55) -- (340.03, 73.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.18) -- (340.03, 61.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 56.96) -- (340.03, 85.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.15) -- (340.03, 62.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 42.26) -- (340.03, 71.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 46.62) -- (340.03, 76.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 62.92) -- (340.03, 89.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 43.11) -- (340.03, 68.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.06) -- (340.03, 57.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.72) -- (340.03, 66.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 41.29) -- (340.03, 61.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 49.25) -- (340.03, 78.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 46.57) -- (340.03, 75.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 57.72) -- (340.03, 89.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 53.11) -- (340.03, 81.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 60.12) -- (340.03, 88.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 45.23) -- (340.03, 75.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 49.27) -- (340.03, 84.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 43.50) -- (340.03, 68.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 54.06) -- (340.03, 81.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 44.57) -- (340.03, 74.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (340.03, 49.24) -- (340.03, 72.46);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 52.97) -- (373.79, 87.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 50.76) -- (373.79, 82.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 56.23) -- (373.79, 89.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 69.19) -- (373.79,100.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 49.32) -- (373.79, 88.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 53.31) -- (373.79, 88.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 45.67) -- (373.79, 83.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 46.07) -- (373.79, 81.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 45.55) -- (373.79, 78.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 41.94) -- (373.79, 64.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 56.62) -- (373.79, 87.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 50.78) -- (373.79, 81.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 54.50) -- (373.79, 88.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 53.71) -- (373.79, 89.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 43.02) -- (373.79, 72.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 53.87) -- (373.79, 97.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 45.78) -- (373.79, 79.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 51.98) -- (373.79, 91.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 56.42) -- (373.79, 92.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 64.65) -- (373.79, 98.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 43.58) -- (373.79, 77.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 57.87) -- (373.79, 92.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 62.41) -- (373.79, 93.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 57.37) -- (373.79, 92.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 46.50) -- (373.79, 81.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 51.60) -- (373.79, 85.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 46.44) -- (373.79, 81.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 42.79) -- (373.79, 75.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 43.10) -- (373.79, 73.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 57.87) -- (373.79, 93.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 42.48) -- (373.79, 71.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 41.82) -- (373.79, 65.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 42.55) -- (373.79, 71.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 48.47) -- (373.79, 82.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 73.62) -- (373.79,104.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 47.29) -- (373.79, 85.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 56.63) -- (373.79, 92.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 49.78) -- (373.79, 92.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 41.69) -- (373.79, 63.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 50.18) -- (373.79, 81.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 44.01) -- (373.79, 76.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 43.18) -- (373.79, 76.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 61.64) -- (373.79,100.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 52.45) -- (373.79, 86.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 49.79) -- (373.79, 84.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 45.20) -- (373.79, 81.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 42.33) -- (373.79, 69.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 45.39) -- (373.79, 78.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 45.80) -- (373.79, 79.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (373.79, 59.80) -- (373.79, 95.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 86.09) -- (393.09,109.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 83.76) -- (393.09,107.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 88.31) -- (393.09,110.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 95.44) -- (393.09,115.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 89.93) -- (393.09,113.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 91.63) -- (393.09,118.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 84.10) -- (393.09,104.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 85.39) -- (393.09,109.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 80.65) -- (393.09,103.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 74.65) -- (393.09, 99.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 85.25) -- (393.09,107.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 81.81) -- (393.09,104.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 87.81) -- (393.09,109.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 89.04) -- (393.09,111.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 78.43) -- (393.09,102.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 97.14) -- (393.09,121.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 83.32) -- (393.09,105.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 92.37) -- (393.09,116.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 89.80) -- (393.09,109.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 95.91) -- (393.09,116.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 83.27) -- (393.09,107.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 90.16) -- (393.09,114.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 89.63) -- (393.09,110.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 89.96) -- (393.09,113.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 84.76) -- (393.09,109.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 86.08) -- (393.09,109.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 86.42) -- (393.09,115.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 84.71) -- (393.09,107.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 78.58) -- (393.09,101.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 90.64) -- (393.09,111.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 79.50) -- (393.09,103.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 79.85) -- (393.09,107.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 79.65) -- (393.09,101.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 85.73) -- (393.09,107.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 97.97) -- (393.09,118.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 89.41) -- (393.09,114.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 91.28) -- (393.09,112.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 94.51) -- (393.09,116.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 75.88) -- (393.09, 99.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 81.44) -- (393.09,101.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 83.74) -- (393.09,107.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 82.44) -- (393.09,104.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 99.96) -- (393.09,119.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 87.36) -- (393.09,109.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 84.47) -- (393.09,108.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 85.06) -- (393.09,108.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 78.89) -- (393.09,103.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 81.72) -- (393.09,106.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 81.73) -- (393.09,104.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (393.09, 91.74) -- (393.09,112.47);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 50.59) -- (386.66, 93.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 45.96) -- (386.66, 91.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 51.15) -- (386.66,101.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 84.33) -- (386.66,108.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 48.92) -- (386.66, 99.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 61.95) -- (386.66,100.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 52.39) -- (386.66, 87.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 42.27) -- (386.66, 88.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.02) -- (386.66, 67.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.01) -- (386.66, 52.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 51.02) -- (386.66, 96.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 42.13) -- (386.66, 81.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 56.65) -- (386.66, 98.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 58.14) -- (386.66, 99.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.05) -- (386.66, 68.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 61.31) -- (386.66,108.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.31) -- (386.66, 83.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 48.36) -- (386.66,105.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 57.40) -- (386.66,101.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 77.13) -- (386.66,108.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.29) -- (386.66, 68.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 59.61) -- (386.66,102.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 59.53) -- (386.66,100.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 49.86) -- (386.66,103.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.04) -- (386.66, 89.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 42.40) -- (386.66, 94.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.17) -- (386.66, 75.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 44.63) -- (386.66, 79.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.05) -- (386.66, 65.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 64.41) -- (386.66,101.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.01) -- (386.66, 58.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.01) -- (386.66, 56.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.02) -- (386.66, 68.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 43.29) -- (386.66, 87.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 88.86) -- (386.66,110.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 56.20) -- (386.66, 99.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 67.88) -- (386.66,103.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 73.75) -- (386.66,107.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.01) -- (386.66, 61.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 43.28) -- (386.66, 80.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.01) -- (386.66, 66.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.02) -- (386.66, 68.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 85.22) -- (386.66,111.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 49.77) -- (386.66, 92.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.04) -- (386.66, 81.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.02) -- (386.66, 90.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.01) -- (386.66, 58.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.04) -- (386.66, 66.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 41.22) -- (386.66, 77.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (386.66, 80.09) -- (386.66,105.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.13) -- (380.23, 76.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.05) -- (380.23, 69.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.13) -- (380.23, 77.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 55.19) -- (380.23, 97.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 71.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.29) -- (380.23, 84.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.08) -- (380.23, 81.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 66.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 61.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.01) -- (380.23, 50.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.35) -- (380.23, 75.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.09) -- (380.23, 72.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.24) -- (380.23, 80.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.16) -- (380.23, 79.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 61.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.04) -- (380.23, 83.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 64.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 69.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.99) -- (380.23, 85.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 45.87) -- (380.23, 91.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 61.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.21) -- (380.23, 79.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 48.43) -- (380.23, 87.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.47) -- (380.23, 82.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 64.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.06) -- (380.23, 70.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 65.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 70.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 58.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.24) -- (380.23, 82.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.01) -- (380.23, 54.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.01) -- (380.23, 50.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 60.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 71.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 45.40) -- (380.23, 92.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.04) -- (380.23, 75.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.26) -- (380.23, 86.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 75.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.01) -- (380.23, 49.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.08) -- (380.23, 72.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 58.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 59.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.62) -- (380.23,100.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.49) -- (380.23, 77.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.03) -- (380.23, 68.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 60.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.01) -- (380.23, 53.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 61.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.02) -- (380.23, 66.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (380.23, 41.21) -- (380.23, 85.68);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.27) -- (414.00, 76.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 45.61) -- (414.00, 87.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 59.61) -- (414.00,105.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 66.65) -- (414.00,107.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 50.71) -- (414.00, 90.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 42.16) -- (414.00, 72.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 50.95) -- (414.00,101.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 64.10) -- (414.00,105.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 44.30) -- (414.00, 87.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 46.70) -- (414.00, 87.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 45.49) -- (414.00, 87.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 49.67) -- (414.00, 89.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 41.58) -- (414.00, 63.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 55.87) -- (414.00, 99.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 42.47) -- (414.00, 71.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 44.42) -- (414.00, 86.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 76.59) -- (414.00,116.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.02) -- (414.00, 73.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 42.23) -- (414.00, 73.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 45.51) -- (414.00, 81.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 47.25) -- (414.00, 84.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 49.93) -- (414.00, 88.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 68.34) -- (414.00,105.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 72.96) -- (414.00,108.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 50.48) -- (414.00, 89.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 47.11) -- (414.00, 90.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 57.88) -- (414.00, 96.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 50.08) -- (414.00, 92.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 44.52) -- (414.00, 82.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 74.87) -- (414.00,108.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 45.34) -- (414.00, 87.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 54.67) -- (414.00, 97.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 49.27) -- (414.00, 88.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.84) -- (414.00, 82.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.00) -- (414.00, 78.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.17) -- (414.00, 78.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 42.93) -- (414.00, 77.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.70) -- (414.00, 79.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.52) -- (414.00, 76.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 46.91) -- (414.00, 90.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 65.04) -- (414.00,102.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 54.36) -- (414.00, 98.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 44.49) -- (414.00, 80.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 43.09) -- (414.00, 77.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 54.45) -- (414.00, 98.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 49.57) -- (414.00, 91.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 56.79) -- (414.00, 97.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 41.88) -- (414.00, 74.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 44.63) -- (414.00, 85.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (414.00, 54.59) -- (414.00, 95.43);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29, 96.36) -- (433.29,127.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,109.80) -- (433.29,129.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,114.53) -- (433.29,129.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,114.64) -- (433.29,129.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,104.53) -- (433.29,128.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,103.69) -- (433.29,129.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,116.99) -- (433.29,129.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,112.04) -- (433.29,129.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,107.35) -- (433.29,129.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,110.64) -- (433.29,129.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,107.83) -- (433.29,127.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,103.78) -- (433.29,127.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29, 97.87) -- (433.29,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,111.68) -- (433.29,129.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,106.42) -- (433.29,129.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,112.18) -- (433.29,129.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,118.52) -- (433.29,129.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29, 98.68) -- (433.29,126.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,107.38) -- (433.29,129.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,100.15) -- (433.29,126.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,102.63) -- (433.29,128.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,105.18) -- (433.29,127.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,116.33) -- (433.29,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,113.89) -- (433.29,129.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,105.11) -- (433.29,128.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,109.11) -- (433.29,129.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,105.97) -- (433.29,129.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,115.71) -- (433.29,129.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,104.18) -- (433.29,128.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,111.70) -- (433.29,128.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,107.98) -- (433.29,129.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,116.03) -- (433.29,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,105.08) -- (433.29,129.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,106.65) -- (433.29,129.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,105.06) -- (433.29,129.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,114.16) -- (433.29,129.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,106.12) -- (433.29,129.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,102.69) -- (433.29,128.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29, 90.83) -- (433.29,114.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,108.87) -- (433.29,128.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,116.24) -- (433.29,129.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,113.89) -- (433.29,129.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29, 99.49) -- (433.29,125.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,116.93) -- (433.29,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,111.25) -- (433.29,128.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,108.83) -- (433.29,129.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,107.56) -- (433.29,128.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,101.79) -- (433.29,128.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29, 98.22) -- (433.29,128.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (433.29,116.75) -- (433.29,129.85);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.15) -- (426.86, 65.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.38) -- (426.86,109.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 79.16) -- (426.86,123.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 88.29) -- (426.86,120.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.64) -- (426.86,101.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.29) -- (426.86, 74.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86,101.62) -- (426.86,124.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86,102.81) -- (426.86,122.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.12) -- (426.86,115.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.15) -- (426.86,105.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 47.30) -- (426.86,102.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.23) -- (426.86, 91.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.03) -- (426.86, 59.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 74.69) -- (426.86,116.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.20) -- (426.86, 69.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.80) -- (426.86,111.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86,105.71) -- (426.86,126.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.08) -- (426.86, 65.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.01) -- (426.86, 59.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.53) -- (426.86, 83.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.17) -- (426.86, 91.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 51.23) -- (426.86, 86.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 99.86) -- (426.86,122.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86,104.68) -- (426.86,123.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.35) -- (426.86,107.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.54) -- (426.86,110.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 51.16) -- (426.86,114.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 58.13) -- (426.86,115.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.21) -- (426.86, 72.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 64.28) -- (426.86,120.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 46.18) -- (426.86,114.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 96.93) -- (426.86,123.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.72) -- (426.86,115.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.48) -- (426.86, 80.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.11) -- (426.86, 70.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.09) -- (426.86,103.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.04) -- (426.86, 69.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.08) -- (426.86, 65.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.08) -- (426.86, 64.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 46.79) -- (426.86,114.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 81.77) -- (426.86,118.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 93.90) -- (426.86,122.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.06) -- (426.86, 68.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.02) -- (426.86,121.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 74.25) -- (426.86,119.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 45.57) -- (426.86,116.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 56.29) -- (426.86,114.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 41.07) -- (426.86, 65.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 42.79) -- (426.86, 83.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (426.86, 91.46) -- (426.86,121.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 57.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 59.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.05) -- (420.43, 88.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 50.46) -- (420.43,104.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.03) -- (420.43, 76.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 57.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.03) -- (420.43, 85.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 42.68) -- (420.43,104.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 56.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 64.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 71.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 71.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 48.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 43.06) -- (420.43, 97.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 57.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 67.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 42.85) -- (420.43,102.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 54.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 52.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 65.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 60.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.06) -- (420.43, 76.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 52.69) -- (420.43,100.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.61) -- (420.43, 97.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.03) -- (420.43, 73.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 64.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.07) -- (420.43, 81.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 73.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 63.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 57.75) -- (420.43, 94.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 64.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.06) -- (420.43, 82.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 64.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 65.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 60.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 56.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 54.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 58.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 58.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 74.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 42.67) -- (420.43, 94.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 75.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 62.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 53.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 75.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.02) -- (420.43, 66.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.16) -- (420.43, 85.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 52.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.01) -- (420.43, 66.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (420.43, 41.04) -- (420.43, 83.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 47.33) -- (454.20, 95.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 44.04) -- (454.20, 92.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 54.33) -- (454.20,101.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 64.42) -- (454.20,116.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.84) -- (454.20, 82.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.80) -- (454.20, 89.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 44.11) -- (454.20, 93.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.90) -- (454.20, 90.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 49.86) -- (454.20,102.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.84) -- (454.20, 82.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 44.12) -- (454.20, 88.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 48.40) -- (454.20, 98.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.14) -- (454.20, 80.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.11) -- (454.20, 74.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.13) -- (454.20, 79.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.02) -- (454.20, 87.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 47.48) -- (454.20,102.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.28) -- (454.20, 84.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 56.91) -- (454.20,110.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 56.02) -- (454.20,106.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 44.27) -- (454.20, 92.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.11) -- (454.20, 76.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 48.41) -- (454.20,101.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 45.15) -- (454.20,101.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 47.24) -- (454.20,104.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 45.00) -- (454.20, 98.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.09) -- (454.20, 93.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 41.93) -- (454.20, 73.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 49.87) -- (454.20, 97.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 45.87) -- (454.20, 96.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 48.70) -- (454.20,102.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.93) -- (454.20, 85.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.39) -- (454.20, 86.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 45.85) -- (454.20,103.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 45.35) -- (454.20, 90.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.62) -- (454.20, 85.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 50.79) -- (454.20,105.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 50.69) -- (454.20, 97.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.81) -- (454.20, 82.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 55.63) -- (454.20,107.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.76) -- (454.20, 81.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 51.58) -- (454.20,100.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 45.19) -- (454.20, 95.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.94) -- (454.20, 81.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.99) -- (454.20, 86.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.52) -- (454.20, 79.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.32) -- (454.20, 80.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.28) -- (454.20, 89.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 42.90) -- (454.20, 84.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (454.20, 43.64) -- (454.20, 90.46);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,124.03) -- (473.50,129.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.37) -- (473.50,129.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.31) -- (473.50,129.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,120.66) -- (473.50,129.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.03) -- (473.50,128.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.08) -- (473.50,129.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,121.82) -- (473.50,129.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.02) -- (473.50,129.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.56) -- (473.50,129.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.05) -- (473.50,129.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.45) -- (473.50,129.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.90) -- (473.50,129.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.80) -- (473.50,129.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.31) -- (473.50,129.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.42) -- (473.50,129.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.90) -- (473.50,129.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,119.51) -- (473.50,129.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.93) -- (473.50,129.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.22) -- (473.50,129.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.78) -- (473.50,129.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.72) -- (473.50,129.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,119.64) -- (473.50,129.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.12) -- (473.50,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,121.30) -- (473.50,129.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.59) -- (473.50,129.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,114.45) -- (473.50,129.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,114.52) -- (473.50,129.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.74) -- (473.50,129.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,119.65) -- (473.50,129.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.62) -- (473.50,129.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.71) -- (473.50,129.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,119.53) -- (473.50,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.45) -- (473.50,129.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,119.92) -- (473.50,129.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.21) -- (473.50,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.07) -- (473.50,129.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.87) -- (473.50,129.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.51) -- (473.50,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.77) -- (473.50,129.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,118.69) -- (473.50,129.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,115.92) -- (473.50,129.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.11) -- (473.50,129.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.73) -- (473.50,129.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.45) -- (473.50,129.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,114.24) -- (473.50,129.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,114.06) -- (473.50,129.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.88) -- (473.50,129.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,116.37) -- (473.50,129.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,117.15) -- (473.50,129.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (473.50,122.81) -- (473.50,129.87);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.82) -- (467.06,128.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.80) -- (467.06,128.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,119.06) -- (467.06,128.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,122.56) -- (467.06,129.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.34) -- (467.06,128.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,116.64) -- (467.06,128.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.68) -- (467.06,129.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.74) -- (467.06,128.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.92) -- (467.06,128.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,116.79) -- (467.06,128.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,112.46) -- (467.06,128.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.56) -- (467.06,128.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06, 86.23) -- (467.06,129.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,116.29) -- (467.06,128.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,114.12) -- (467.06,128.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.43) -- (467.06,128.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.48) -- (467.06,128.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.71) -- (467.06,128.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,122.41) -- (467.06,129.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,121.54) -- (467.06,128.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.06) -- (467.06,127.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.30) -- (467.06,128.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,119.18) -- (467.06,128.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,119.85) -- (467.06,128.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.92) -- (467.06,128.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.58) -- (467.06,128.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.79) -- (467.06,128.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,116.89) -- (467.06,128.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.25) -- (467.06,128.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.23) -- (467.06,128.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,121.49) -- (467.06,128.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.04) -- (467.06,128.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.97) -- (467.06,128.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,122.31) -- (467.06,128.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06, 52.71) -- (467.06,127.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,116.75) -- (467.06,128.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,121.08) -- (467.06,128.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.28) -- (467.06,128.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,115.44) -- (467.06,128.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,121.20) -- (467.06,129.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.74) -- (467.06,128.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,118.10) -- (467.06,128.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,120.90) -- (467.06,128.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,114.87) -- (467.06,128.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,112.15) -- (467.06,128.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.45) -- (467.06,128.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.82) -- (467.06,128.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,119.99) -- (467.06,128.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,115.23) -- (467.06,128.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (467.06,117.61) -- (467.06,128.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 66.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 58.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 79.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.03) -- (460.63, 95.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 52.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 56.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 55.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 56.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 75.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 51.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 66.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 69.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 51.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 52.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 51.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 55.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 71.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 53.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.02) -- (460.63, 98.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 87.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 65.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 50.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.02) -- (460.63, 87.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 65.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 70.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 59.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 65.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 54.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 72.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 71.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 79.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 53.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 53.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 63.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 62.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 58.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 81.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.02) -- (460.63, 78.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 52.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 95.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 51.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 71.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 56.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 54.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 57.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 53.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 50.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 60.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 54.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (460.63, 41.01) -- (460.63, 59.84);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 70.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 58.32) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 79.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 61.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 61.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 75.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 66.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 73.46) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 65.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 69.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 76.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 65.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 67.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 60.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 62.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 63.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 82.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 50.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 53.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 77.11) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 71.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 60.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 68.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 72.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 53.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 70.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 56.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 59.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 77.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 65.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 64.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 72.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 75.58) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 56.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 66.08) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 69.46) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 65.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 84.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 77.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 48.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 50.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 83.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 56.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 72.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 76.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 56.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 64.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 75.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 57.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (293.39, 79.30) circle (  1.25);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 74.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 62.25) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 82.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 64.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 64.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 79.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 69.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 76.20) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 68.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 73.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 79.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 68.81) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 70.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 64.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 67.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 68.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 85.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 55.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 59.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 80.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 75.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 64.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 72.08) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 74.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 60.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 73.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 61.81) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 62.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 80.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 68.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 68.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 76.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 78.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 61.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 69.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 72.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 70.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 87.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 80.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 54.25) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 56.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 85.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 61.20) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 75.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 80.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 61.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 68.08) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 78.58) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 61.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (312.69, 82.74) circle (  1.25);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 71.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 58.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 80.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 61.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 61.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 76.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 66.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 74.31) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 66.08) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 69.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 77.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 66.25) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 68.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 59.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 63.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 64.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 83.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 50.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 50.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 78.20) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 73.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 60.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 69.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 72.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 55.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 71.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 57.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 59.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 78.58) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 65.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 65.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 73.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 76.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 56.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 66.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 71.11) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 66.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 85.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 78.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 47.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 48.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 83.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 57.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 73.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 78.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 56.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 65.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 76.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 57.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (306.26, 80.81) circle (  1.25);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 69.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 55.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 78.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 58.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 59.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 75.60) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 63.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 71.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 63.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 68.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 74.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 63.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 66.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 55.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 60.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 60.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 82.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 47.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 48.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 76.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 71.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 58.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 66.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 71.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 51.11) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 69.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 53.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 56.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 76.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 63.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 62.37) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 70.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 74.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 52.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 63.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 69.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 63.11) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 85.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 75.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 45.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 46.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 82.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 55.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 71.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 76.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 54.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 62.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 74.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 54.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (299.82, 79.37) circle (  1.25);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 65.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 75.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 77.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 72.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 74.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 69.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 53.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 52.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 75.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 68.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 64.08) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 68.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 75.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 67.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 58.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 58.37) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 60.31) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 75.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 63.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 52.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 57.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 62.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 54.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 76.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 61.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 61.60) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 85.35) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 75.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 66.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 56.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 76.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 59.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 63.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 67.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 80.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 60.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 54.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 61.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 53.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 68.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 67.81) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 79.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 71.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 79.37) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 67.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 72.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 60.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 73.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 64.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.59, 63.21) circle (  1.25);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 73.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 81.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 83.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 80.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 82.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 77.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 64.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 64.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 83.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 83.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 75.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 76.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 84.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 76.79) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 69.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 69.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 69.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 82.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 73.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 63.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 75.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 72.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 67.20) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 85.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 71.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 70.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 90.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 82.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 75.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 67.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 83.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 70.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 73.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 76.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 86.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 70.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 66.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 70.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 63.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 77.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 77.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 86.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 79.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 86.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 77.82) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 82.31) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 69.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 80.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 73.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.89, 72.05) circle (  1.25);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 67.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 78.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 79.35) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 74.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 77.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 71.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 49.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 51.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 78.82) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 74.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 68.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 72.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 78.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 70.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 59.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 61.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 62.32) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 77.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 66.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 50.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 56.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 65.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 53.82) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 78.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 62.35) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 63.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 86.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 78.79) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 68.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 55.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 79.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 60.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 66.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 68.82) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 83.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 61.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 51.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 63.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 53.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 71.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 70.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 83.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 75.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 82.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 69.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 76.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 62.79) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 75.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 68.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.46, 64.06) circle (  1.25);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 60.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 73.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 72.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 65.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 68.32) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 65.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 46.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 46.31) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 69.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 59.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 59.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 63.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 70.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 59.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 56.44) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 53.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 53.35) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 70.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 56.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 46.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 47.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 58.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 46.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 69.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 54.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 56.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 81.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 71.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 58.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 49.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 72.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 49.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 56.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 62.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 77.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 55.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 46.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 53.81) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 50.20) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 64.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 61.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 74.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 67.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 75.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 60.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 67.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 55.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 68.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 60.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.03, 60.57) circle (  1.25);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 70.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 67.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 73.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 86.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 68.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 71.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 65.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 63.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 60.81) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 51.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 72.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 66.60) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 72.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 72.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 56.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 76.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 62.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 71.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 76.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 82.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 59.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 76.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 78.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 75.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 63.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 68.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 63.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 57.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 56.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 76.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 54.95) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 51.11) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 55.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 65.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 89.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 65.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 75.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 71.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 49.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 66.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 59.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 58.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 82.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 69.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 67.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 62.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 53.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 61.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 62.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (373.79, 79.00) circle (  1.25);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 97.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 95.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,100.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,105.79) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,102.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,105.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 94.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 97.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 92.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 86.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 96.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 93.58) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 99.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,100.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 90.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,109.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 94.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,104.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,100.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,106.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 95.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,102.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,100.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,102.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 96.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 98.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,100.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 96.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 90.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,101.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 91.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 93.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 91.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 96.75) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,108.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,102.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,102.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,106.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 87.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 91.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 95.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 93.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,110.32) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 99.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 96.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 97.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 91.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 94.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09, 93.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.09,102.25) circle (  1.25);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 72.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 65.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 79.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 97.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 76.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 81.37) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 71.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 61.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 50.25) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 43.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 74.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 59.58) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 77.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 80.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 52.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 91.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 57.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 85.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 83.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 95.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 53.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 84.25) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 82.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 81.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 64.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 66.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 54.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 61.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 51.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 85.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 45.82) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 45.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 50.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 64.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66,100.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 80.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 87.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 94.35) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 46.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 60.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 48.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 50.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66,100.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 70.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 56.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 58.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 46.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 50.31) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 57.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.66, 94.07) circle (  1.25);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 57.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 51.75) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 55.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 79.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 49.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 62.08) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 59.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 48.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 46.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 43.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 57.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 53.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 59.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 57.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 46.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 55.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 47.75) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 49.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 65.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 70.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 46.95) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 58.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 70.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 59.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 47.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 51.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 48.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 50.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 45.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 60.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 44.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 43.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 45.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 50.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 71.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 51.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 63.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 50.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 43.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 53.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 45.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 45.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 76.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 59.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 49.75) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 46.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 44.12) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 46.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 48.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (380.23, 62.43) circle (  1.25);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 58.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 65.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 83.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 89.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 71.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 54.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 77.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 86.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 63.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 66.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 66.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 70.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 49.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 79.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 54.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 64.32) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 98.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 56.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 54.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 63.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 65.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 69.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 88.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 91.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 70.82) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 68.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 78.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 71.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 62.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 92.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 65.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 76.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 69.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 61.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 58.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 58.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 58.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 60.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 58.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 68.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 85.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 77.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 61.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 58.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 77.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 70.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 78.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 54.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 64.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.00, 75.67) circle (  1.25);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,111.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,122.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,123.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,124.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,118.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,119.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,125.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,122.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,120.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,123.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,120.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,117.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,116.31) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,122.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,122.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,123.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,126.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,114.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,120.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,114.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,117.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,118.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,125.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,124.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,119.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,121.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,120.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,125.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,118.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,122.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,121.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,125.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,123.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,121.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,119.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,125.25) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,123.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,118.11) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,102.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,121.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,126.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,124.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,113.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,126.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,122.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,122.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,119.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,117.60) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,112.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (433.29,126.92) circle (  1.25);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 50.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 69.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,107.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,105.44) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 67.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 55.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,115.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,114.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 78.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 63.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 69.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 61.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 46.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 98.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 52.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 67.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,117.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 49.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 46.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 56.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 57.34) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 68.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,112.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,114.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 71.81) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 74.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 83.41) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 85.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 53.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,101.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 78.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,111.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 77.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 57.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 52.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 56.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 49.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 50.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 48.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 80.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,102.84) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,111.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 51.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 88.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,101.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 88.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 92.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 49.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86, 61.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (426.86,109.21) circle (  1.25);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 57.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 85.81) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 53.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 54.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 76.23) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 46.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 49.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 49.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 42.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 74.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 46.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 75.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 43.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 43.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 47.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 45.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 55.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 78.95) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 71.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 51.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 46.69) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 58.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 50.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 46.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 77.32) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 46.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 56.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 46.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 46.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 45.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 43.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 44.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 48.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 72.93) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 50.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 45.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 43.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 51.75) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 47.11) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 61.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 43.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 47.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (420.43, 56.89) circle (  1.25);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 70.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 65.90) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 79.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 93.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 59.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 64.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 66.20) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 65.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 77.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 59.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 64.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 73.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 56.75) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 54.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 56.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 62.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 74.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 60.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 85.74) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 82.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 66.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 54.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 75.46) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 71.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 75.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 70.38) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 64.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 53.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 73.73) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 70.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 76.25) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 60.44) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 61.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 73.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 66.79) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 61.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 79.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 75.46) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 59.61) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 82.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 59.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 76.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 68.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 59.60) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 63.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 57.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 56.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 63.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 60.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.20, 64.34) circle (  1.25);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,128.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,127.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,124.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.79) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,127.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.30) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.09) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,127.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.43) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,127.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.99) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,124.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,124.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.78) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,127.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.37) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.37) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,127.24) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.08) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.52) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.44) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,124.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,124.22) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,126.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,125.79) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.50,128.27) circle (  1.25);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.85) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,126.55) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.83) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.98) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.91) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,122.63) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.67) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,120.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,123.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,122.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.33) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.26) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,126.50) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,126.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,123.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,126.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.72) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.32) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,126.05) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.76) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,126.49) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,109.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,123.82) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.96) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,123.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,126.51) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.19) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.95) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,123.60) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,122.40) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.35) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.35) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,124.00) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.06,125.04) circle (  1.25);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 46.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 44.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 51.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 61.87) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.20) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.66) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.95) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 49.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 45.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 46.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.13) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.10) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.62) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 47.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.37) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 65.36) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 54.18) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 46.01) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 42.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 53.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 45.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 46.45) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 44.53) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 45.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.57) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 47.71) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 47.15) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 49.70) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.29) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 45.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 45.06) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 44.16) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 49.92) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 53.28) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 56.21) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 47.39) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.58) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 44.03) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.31) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 42.89) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 44.68) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 43.48) circle (  1.25);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63, 44.24) circle (  1.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 68.50) -- (288.53, 71.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 71.64) -- (288.53, 68.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 63.15) -- (288.53, 66.29);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.29) -- (288.53, 63.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 74.02) -- (288.53, 77.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 77.16) -- (288.53, 74.02);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.02) -- (288.53, 64.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.16) -- (288.53, 61.02);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.96) -- (288.53, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 70.10) -- (288.53, 66.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 73.23) -- (288.53, 76.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 76.37) -- (288.53, 73.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 63.69) -- (288.53, 66.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.83) -- (288.53, 63.69);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 73.69) -- (288.53, 76.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 76.83) -- (288.53, 73.69);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 70.62) -- (288.53, 73.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 73.76) -- (288.53, 70.62);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 71.06) -- (288.53, 74.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 74.20) -- (288.53, 71.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 71.39) -- (288.53, 74.53);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 74.53) -- (288.53, 71.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.09) -- (288.53, 64.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.23) -- (288.53, 61.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 73.15) -- (288.53, 76.29);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 76.29) -- (288.53, 73.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.17) -- (288.53, 64.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.31) -- (288.53, 61.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 63.59) -- (288.53, 66.73);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.73) -- (288.53, 63.59);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 71.42) -- (288.53, 74.56);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 74.56) -- (288.53, 71.42);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 72.95) -- (288.53, 76.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 76.09) -- (288.53, 72.95);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.51) -- (288.53, 69.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 69.65) -- (288.53, 66.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.41) -- (288.53, 64.55);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.55) -- (288.53, 61.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.85) -- (288.53, 64.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.99) -- (288.53, 61.85);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 72.23) -- (288.53, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 75.37) -- (288.53, 72.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 63.63) -- (288.53, 66.77);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.77) -- (288.53, 63.63);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 78.84) -- (288.53, 81.98);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 81.98) -- (288.53, 78.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 76.68) -- (288.53, 79.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 79.82) -- (288.53, 76.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 58.09) -- (288.53, 61.22);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.22) -- (288.53, 58.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 67.37) -- (288.53, 70.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 70.51) -- (288.53, 67.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.76) -- (288.53, 67.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 67.90) -- (288.53, 64.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 60.98) -- (288.53, 64.12);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.12) -- (288.53, 60.98);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 75.16) -- (288.53, 78.30);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 78.30) -- (288.53, 75.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.72) -- (288.53, 64.85);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.85) -- (288.53, 61.72);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 67.37) -- (288.53, 70.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 70.51) -- (288.53, 67.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 67.76) -- (288.53, 70.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 70.89) -- (288.53, 67.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 67.11) -- (288.53, 70.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 70.24) -- (288.53, 67.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.60) -- (288.53, 64.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.74) -- (288.53, 61.60);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 72.09) -- (288.53, 75.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 75.23) -- (288.53, 72.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 72.97) -- (288.53, 76.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 76.11) -- (288.53, 72.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.76) -- (288.53, 64.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.90) -- (288.53, 61.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 85.70) -- (288.53, 88.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 88.84) -- (288.53, 85.70);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 77.45) -- (288.53, 80.59);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 80.59) -- (288.53, 77.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 59.16) -- (288.53, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 62.30) -- (288.53, 59.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 60.25) -- (288.53, 63.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 63.39) -- (288.53, 60.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 85.57) -- (288.53, 88.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 88.71) -- (288.53, 85.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.71) -- (288.53, 64.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 64.84) -- (288.53, 61.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 71.77) -- (288.53, 74.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 74.91) -- (288.53, 71.77);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 62.93) -- (288.53, 66.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.07) -- (288.53, 62.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 62.53) -- (288.53, 65.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 65.67) -- (288.53, 62.53);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 58.64) -- (288.53, 61.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 61.78) -- (288.53, 58.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 72.41) -- (288.53, 75.55);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 75.55) -- (288.53, 72.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 63.83) -- (288.53, 66.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 66.97) -- (288.53, 63.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 76.91) -- (288.53, 80.05);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (285.39, 80.05) -- (288.53, 76.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.28) -- (328.73, 70.42);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.42) -- (328.73, 67.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 69.78) -- (328.73, 72.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.92) -- (328.73, 69.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 77.94) -- (328.73, 81.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 81.07) -- (328.73, 77.94);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.93) -- (328.73, 71.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 71.07) -- (328.73, 67.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.52) -- (328.73, 71.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 71.66) -- (328.73, 68.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 65.54) -- (328.73, 68.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.68) -- (328.73, 65.54);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 60.29) -- (328.73, 63.43);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 63.43) -- (328.73, 60.29);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 63.42) -- (328.73, 66.56);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 66.56) -- (328.73, 63.42);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 64.53) -- (328.73, 67.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.67) -- (328.73, 64.53);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 66.82) -- (328.73, 69.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 69.96) -- (328.73, 66.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 66.93) -- (328.73, 70.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.07) -- (328.73, 66.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 73.00) -- (328.73, 76.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 76.14) -- (328.73, 73.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 75.44) -- (328.73, 78.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 78.58) -- (328.73, 75.44);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.49) -- (328.73, 70.63);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.63) -- (328.73, 67.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 61.37) -- (328.73, 64.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 64.51) -- (328.73, 61.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 60.48) -- (328.73, 63.62);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 63.62) -- (328.73, 60.48);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.67) -- (328.73, 73.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 73.81) -- (328.73, 70.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 71.69) -- (328.73, 74.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 74.83) -- (328.73, 71.69);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.46) -- (328.73, 70.60);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.60) -- (328.73, 67.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 62.82) -- (328.73, 65.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 65.96) -- (328.73, 62.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.11) -- (328.73, 70.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.25) -- (328.73, 67.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 69.48) -- (328.73, 72.62);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.62) -- (328.73, 69.48);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 69.64) -- (328.73, 72.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.78) -- (328.73, 69.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.68) -- (328.73, 75.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 75.82) -- (328.73, 72.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.86) -- (328.73, 74.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 74.00) -- (328.73, 70.86);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.34) -- (328.73, 70.48);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.48) -- (328.73, 67.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.65) -- (328.73, 73.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 73.79) -- (328.73, 70.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 76.23) -- (328.73, 79.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 79.37) -- (328.73, 76.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.89) -- (328.73, 72.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.03) -- (328.73, 68.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 62.17) -- (328.73, 65.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 65.31) -- (328.73, 62.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.89) -- (328.73, 72.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.03) -- (328.73, 68.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 63.00) -- (328.73, 66.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 66.14) -- (328.73, 63.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 69.02) -- (328.73, 72.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.16) -- (328.73, 69.02);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 65.33) -- (328.73, 68.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.47) -- (328.73, 65.33);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 73.79) -- (328.73, 76.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 76.93) -- (328.73, 73.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 69.31) -- (328.73, 72.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 72.45) -- (328.73, 69.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 60.66) -- (328.73, 63.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 63.80) -- (328.73, 60.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.69) -- (328.73, 71.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 71.83) -- (328.73, 68.69);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 65.58) -- (328.73, 68.72);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.72) -- (328.73, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 63.24) -- (328.73, 66.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 66.38) -- (328.73, 63.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 75.04) -- (328.73, 78.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 78.18) -- (328.73, 75.04);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.61) -- (328.73, 73.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 73.74) -- (328.73, 70.61);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 65.84) -- (328.73, 68.98);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.98) -- (328.73, 65.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.78) -- (328.73, 71.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 71.92) -- (328.73, 68.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 66.78) -- (328.73, 69.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 69.92) -- (328.73, 66.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.54) -- (328.73, 70.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 70.68) -- (328.73, 67.54);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 65.83) -- (328.73, 68.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.97) -- (328.73, 65.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.22) -- (328.73, 71.36);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 71.36) -- (328.73, 68.22);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 68.35) -- (328.73, 71.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 71.49) -- (328.73, 68.35);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 64.52) -- (328.73, 67.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (325.59, 67.66) -- (328.73, 64.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 64.80) -- (368.93, 67.94);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.94) -- (368.93, 64.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.15) -- (368.93, 71.29);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.29) -- (368.93, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.98) -- (368.93, 71.12);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.12) -- (368.93, 67.98);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 76.18) -- (368.93, 79.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 79.32) -- (368.93, 76.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 65.57) -- (368.93, 68.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.71) -- (368.93, 65.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 72.41) -- (368.93, 75.55);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 75.55) -- (368.93, 72.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 61.97) -- (368.93, 65.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 65.11) -- (368.93, 61.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 65.51) -- (368.93, 68.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.65) -- (368.93, 65.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.44) -- (368.93, 70.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.58) -- (368.93, 67.44);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.94) -- (368.93, 74.08);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 74.08) -- (368.93, 70.94);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.23) -- (368.93, 70.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.37) -- (368.93, 67.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 77.48) -- (368.93, 80.62);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 80.62) -- (368.93, 77.48);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.86) -- (368.93, 73.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 73.99) -- (368.93, 70.86);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.65) -- (368.93, 71.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.79) -- (368.93, 68.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.79) -- (368.93, 73.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 73.93) -- (368.93, 70.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 64.06) -- (368.93, 67.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.20) -- (368.93, 64.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.76) -- (368.93, 71.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.89) -- (368.93, 68.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 72.89) -- (368.93, 76.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 76.03) -- (368.93, 72.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 77.14) -- (368.93, 80.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 80.28) -- (368.93, 77.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 77.29) -- (368.93, 80.42);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 80.42) -- (368.93, 77.29);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 66.32) -- (368.93, 69.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 69.46) -- (368.93, 66.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.64) -- (368.93, 70.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.78) -- (368.93, 67.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.11) -- (368.93, 73.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 73.25) -- (368.93, 70.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 74.36) -- (368.93, 77.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 77.50) -- (368.93, 74.36);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 66.19) -- (368.93, 69.33);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 69.33) -- (368.93, 66.19);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 66.01) -- (368.93, 69.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 69.15) -- (368.93, 66.01);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.66) -- (368.93, 71.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.80) -- (368.93, 68.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.96) -- (368.93, 71.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.10) -- (368.93, 67.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.22) -- (368.93, 71.36);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.36) -- (368.93, 68.22);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 72.65) -- (368.93, 75.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 75.79) -- (368.93, 72.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 64.73) -- (368.93, 67.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.87) -- (368.93, 64.73);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 66.92) -- (368.93, 70.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.06) -- (368.93, 66.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.50) -- (368.93, 70.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.64) -- (368.93, 67.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 65.57) -- (368.93, 68.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.71) -- (368.93, 65.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.12) -- (368.93, 73.26);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 73.26) -- (368.93, 70.12);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.67) -- (368.93, 70.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.81) -- (368.93, 67.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 69.65) -- (368.93, 72.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 72.79) -- (368.93, 69.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.88) -- (368.93, 72.02);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 72.02) -- (368.93, 68.88);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.63) -- (368.93, 71.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 71.76) -- (368.93, 68.63);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.09) -- (368.93, 73.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 73.23) -- (368.93, 70.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.26) -- (368.93, 70.40);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.40) -- (368.93, 67.26);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 66.31) -- (368.93, 69.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 69.45) -- (368.93, 66.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 66.28) -- (368.93, 69.42);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 69.42) -- (368.93, 66.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 65.41) -- (368.93, 68.55);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.55) -- (368.93, 65.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 70.61) -- (368.93, 73.75);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 73.75) -- (368.93, 70.61);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 72.54) -- (368.93, 75.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 75.68) -- (368.93, 72.54);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 65.78) -- (368.93, 68.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 68.92) -- (368.93, 65.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 63.96) -- (368.93, 67.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 67.10) -- (368.93, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 62.97) -- (368.93, 66.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 66.11) -- (368.93, 62.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 72.23) -- (368.93, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (365.79, 75.37) -- (368.93, 72.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.73) -- (409.13, 72.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.87) -- (409.13, 69.73);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 65.28) -- (409.13, 68.42);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 68.42) -- (409.13, 65.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.44) -- (409.13, 72.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.58) -- (409.13, 69.44);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.27) -- (409.13, 69.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.41) -- (409.13, 66.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.78) -- (409.13, 70.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.92) -- (409.13, 67.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 60.90) -- (409.13, 64.04);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 64.04) -- (409.13, 60.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.80) -- (409.13, 69.94);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.94) -- (409.13, 66.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 74.37) -- (409.13, 77.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 77.51) -- (409.13, 74.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.41) -- (409.13, 73.55);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 73.55) -- (409.13, 70.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.66) -- (409.13, 73.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 73.80) -- (409.13, 70.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.19) -- (409.13, 69.33);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.33) -- (409.13, 66.19);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 60.93) -- (409.13, 64.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 64.07) -- (409.13, 60.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.59) -- (409.13, 69.73);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.73) -- (409.13, 66.59);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.20) -- (409.13, 69.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.34) -- (409.13, 66.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.22) -- (409.13, 69.36);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.36) -- (409.13, 66.22);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.92) -- (409.13, 70.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.06) -- (409.13, 66.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.00) -- (409.13, 72.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.14) -- (409.13, 69.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.90) -- (409.13, 73.04);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 73.04) -- (409.13, 69.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 65.66) -- (409.13, 68.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 68.80) -- (409.13, 65.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.49) -- (409.13, 73.63);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 73.63) -- (409.13, 70.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.89) -- (409.13, 71.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.03) -- (409.13, 67.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.49) -- (409.13, 69.63);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.63) -- (409.13, 66.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.35) -- (409.13, 73.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 73.49) -- (409.13, 70.35);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 68.70) -- (409.13, 71.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.84) -- (409.13, 68.70);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.25) -- (409.13, 74.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 74.39) -- (409.13, 71.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 73.00) -- (409.13, 76.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 76.14) -- (409.13, 73.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 74.97) -- (409.13, 78.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 78.11) -- (409.13, 74.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 63.50) -- (409.13, 66.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.64) -- (409.13, 63.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.33) -- (409.13, 70.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.47) -- (409.13, 67.33);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.46) -- (409.13, 70.60);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.60) -- (409.13, 67.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 68.25) -- (409.13, 71.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.38) -- (409.13, 68.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.27) -- (409.13, 74.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 74.41) -- (409.13, 71.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 65.83) -- (409.13, 68.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 68.97) -- (409.13, 65.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.45) -- (409.13, 70.59);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 70.59) -- (409.13, 67.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.60) -- (409.13, 72.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.74) -- (409.13, 69.60);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 63.82) -- (409.13, 66.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 66.96) -- (409.13, 63.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.72) -- (409.13, 75.86);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 75.86) -- (409.13, 72.72);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.99) -- (409.13, 71.13);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.13) -- (409.13, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.67) -- (409.13, 72.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.81) -- (409.13, 69.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.66) -- (409.13, 72.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.80) -- (409.13, 69.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 73.58) -- (409.13, 76.72);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 76.72) -- (409.13, 73.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 74.02) -- (409.13, 77.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 77.16) -- (409.13, 74.02);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 69.68) -- (409.13, 72.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 72.82) -- (409.13, 69.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 64.01) -- (409.13, 67.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.14) -- (409.13, 64.01);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.34) -- (409.13, 74.48);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 74.48) -- (409.13, 71.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 74.45) -- (409.13, 77.59);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 77.59) -- (409.13, 74.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.97) -- (409.13, 75.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 75.11) -- (409.13, 71.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 64.50) -- (409.13, 67.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.64) -- (409.13, 64.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 64.73) -- (409.13, 67.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 67.87) -- (409.13, 64.73);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 68.48) -- (409.13, 71.62);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (405.99, 71.62) -- (409.13, 68.48);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.33) -- (449.34, 75.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 75.47) -- (449.34, 72.33);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.75) -- (449.34, 69.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.89) -- (449.34, 66.75);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.08) -- (449.34, 75.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 75.21) -- (449.34, 72.08);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.56) -- (449.34, 75.70);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 75.70) -- (449.34, 72.56);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.06) -- (449.34, 72.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.20) -- (449.34, 69.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.06) -- (449.34, 74.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 74.20) -- (449.34, 71.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.99) -- (449.34, 70.13);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.13) -- (449.34, 66.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.78) -- (449.34, 69.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.92) -- (449.34, 66.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.40) -- (449.34, 71.54);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.54) -- (449.34, 68.40);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 64.38) -- (449.34, 67.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 67.52) -- (449.34, 64.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.09) -- (449.34, 73.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.23) -- (449.34, 70.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.73) -- (449.34, 72.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.87) -- (449.34, 69.73);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 63.69) -- (449.34, 66.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.83) -- (449.34, 63.69);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 65.45) -- (449.34, 68.59);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.59) -- (449.34, 65.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 67.02) -- (449.34, 70.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.16) -- (449.34, 67.02);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 64.93) -- (449.34, 68.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.07) -- (449.34, 64.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.75) -- (449.34, 72.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.89) -- (449.34, 69.75);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.04) -- (449.34, 73.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.18) -- (449.34, 70.04);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.32) -- (449.34, 69.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.46) -- (449.34, 66.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.14) -- (449.34, 76.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 76.28) -- (449.34, 73.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.17) -- (449.34, 75.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 75.31) -- (449.34, 72.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.65) -- (449.34, 71.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.79) -- (449.34, 68.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 62.89) -- (449.34, 66.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.03) -- (449.34, 62.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 64.37) -- (449.34, 67.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 67.51) -- (449.34, 64.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.36) -- (449.34, 73.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.50) -- (449.34, 70.36);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.51) -- (449.34, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.65) -- (449.34, 70.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.94) -- (449.34, 76.08);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 76.08) -- (449.34, 72.94);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.52) -- (449.34, 73.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.66) -- (449.34, 70.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 63.39) -- (449.34, 66.53);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.53) -- (449.34, 63.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.26) -- (449.34, 75.40);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 75.40) -- (449.34, 72.26);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.07) -- (449.34, 73.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.21) -- (449.34, 70.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.03) -- (449.34, 72.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.17) -- (449.34, 69.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 63.99) -- (449.34, 67.13);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 67.13) -- (449.34, 63.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.50) -- (449.34, 74.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 74.64) -- (449.34, 71.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 65.30) -- (449.34, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.44) -- (449.34, 65.30);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 63.83) -- (449.34, 66.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.97) -- (449.34, 63.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.48) -- (449.34, 73.62);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.62) -- (449.34, 70.48);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 73.92) -- (449.34, 77.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 77.06) -- (449.34, 73.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.95) -- (449.34, 74.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 74.09) -- (449.34, 70.95);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.67) -- (449.34, 72.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.81) -- (449.34, 69.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 72.43) -- (449.34, 75.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 75.57) -- (449.34, 72.43);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.09) -- (449.34, 71.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.23) -- (449.34, 68.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.32) -- (449.34, 74.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 74.46) -- (449.34, 71.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 67.21) -- (449.34, 70.35);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.35) -- (449.34, 67.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 67.04) -- (449.34, 70.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.18) -- (449.34, 67.04);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 67.86) -- (449.34, 71.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.00) -- (449.34, 67.86);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.86) -- (449.34, 70.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 70.00) -- (449.34, 66.86);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 64.95) -- (449.34, 68.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.09) -- (449.34, 64.95);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 66.51) -- (449.34, 69.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 69.65) -- (449.34, 66.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 68.75) -- (449.34, 71.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (446.20, 71.89) -- (449.34, 68.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.63, 36.56) --
	(277.63,134.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.33, 38.25) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.33, 60.47) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.33, 82.68) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.33,104.90) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.33,127.11) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.38, 41.01) --
	(277.63, 41.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.38, 63.22) --
	(277.63, 63.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.38, 85.44) --
	(277.63, 85.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.38,107.65) --
	(277.63,107.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.38,129.87) --
	(277.63,129.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.63, 36.56) --
	(482.82, 36.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.82, 34.31) --
	(299.82, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 34.31) --
	(340.03, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.23, 34.31) --
	(380.23, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.43, 34.31) --
	(420.43, 36.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (460.63, 34.31) --
	(460.63, 36.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.82, 24.75) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.03, 24.75) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (380.23, 24.75) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (420.43, 24.75) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (460.63, 24.75) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.23, 14.75) {Number of additive components, $D$ (SE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (253.11, 85.44) {$R^2_{\mathrm{emp}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (155.10,  1.00) -- (155.10,  9.00);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.10,  5.00) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (197.87,  1.00) -- (197.87,  9.00);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (197.87,  5.00) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (232.70,  1.00) -- (232.70,  9.00);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (232.70,  5.00) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.3pt,line join=round] (263.47,  1.00) -- (263.47,  9.00);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.47,  5.00) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.60,  2.25) {R2-GP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.37,  2.25) {RHS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (242.20,  2.25) {NG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.97,  2.25) {Normal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (305.78,  2.79) -- (310.20,  7.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (305.78,  7.21) -- (310.20,  2.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.49,  2.25) {Truth};
\end{scope}
\end{tikzpicture}


==> figures/tikz/fig01_variance_gap.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.49, 22.97) -- (114.48, 22.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.49, 22.97) -- ( 26.49, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 22.97) -- ( 48.48, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48, 22.97) -- ( 70.48, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48, 22.97) -- ( 92.48, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48, 22.97) -- (114.48, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 26.49, 12.67) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 48.48, 12.67) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 70.48, 12.67) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 92.48, 12.67) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (114.48, 12.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 27.72) -- ( 22.97,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 27.72) -- ( 20.59, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 41.36) -- ( 20.59, 41.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 55.01) -- ( 20.59, 55.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 68.66) -- ( 20.59, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 82.30) -- ( 20.59, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 95.95) -- ( 20.59, 95.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97,109.60) -- ( 20.59,109.60);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 19.01, 25.09) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 19.01, 38.74) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 19.01, 52.38) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 19.01, 66.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 19.01, 79.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 19.01, 93.32) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 19.01,106.97) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97,114.34) --
	( 22.97, 22.97) --
	(118.00, 22.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (121.96,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 70.48,  3.17) {$x$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (  7.92, 68.66) {$f(x)$};
\end{scope}
\begin{scope}
\path[clip] ( 22.97, 22.97) rectangle (118.00,114.34);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.97, 55.01) rectangle (118.00, 82.30);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 22.97, 55.01) -- (118.00, 55.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 22.97, 82.30) -- (118.00, 82.30);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97, 68.66) -- (118.00, 68.66);
\definecolor{drawColor}{RGB}{27,58,107}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 26.49, 56.49) --
	( 26.71, 56.59) --
	( 26.93, 56.77) --
	( 27.15, 57.02) --
	( 27.37, 57.34) --
	( 27.59, 57.73) --
	( 27.81, 58.18) --
	( 28.03, 58.69) --
	( 28.25, 59.26) --
	( 28.47, 59.88) --
	( 28.69, 60.55) --
	( 28.91, 61.26) --
	( 29.13, 62.00) --
	( 29.35, 62.78) --
	( 29.57, 63.60) --
	( 29.80, 64.44) --
	( 30.02, 65.30) --
	( 30.24, 66.19) --
	( 30.46, 67.09) --
	( 30.68, 68.01) --
	( 30.90, 68.95) --
	( 31.12, 69.90) --
	( 31.34, 70.85) --
	( 31.56, 71.80) --
	( 31.78, 72.76) --
	( 32.00, 73.71) --
	( 32.22, 74.64) --
	( 32.44, 75.56) --
	( 32.66, 76.46) --
	( 32.88, 77.32) --
	( 33.10, 78.14) --
	( 33.32, 78.92) --
	( 33.54, 79.64) --
	( 33.76, 80.30) --
	( 33.99, 80.89) --
	( 34.21, 81.40) --
	( 34.43, 81.82) --
	( 34.65, 82.16) --
	( 34.87, 82.40) --
	( 35.09, 82.54) --
	( 35.31, 82.57) --
	( 35.53, 82.51) --
	( 35.75, 82.35) --
	( 35.97, 82.09) --
	( 36.19, 81.74) --
	( 36.41, 81.29) --
	( 36.63, 80.77) --
	( 36.85, 80.18) --
	( 37.07, 79.53) --
	( 37.29, 78.83) --
	( 37.51, 78.09) --
	( 37.73, 77.33) --
	( 37.95, 76.57) --
	( 38.18, 75.80) --
	( 38.40, 75.06) --
	( 38.62, 74.35) --
	( 38.84, 73.68) --
	( 39.06, 73.07) --
	( 39.28, 72.52) --
	( 39.50, 72.05) --
	( 39.72, 71.66) --
	( 39.94, 71.37) --
	( 40.16, 71.16) --
	( 40.38, 71.06) --
	( 40.60, 71.05) --
	( 40.82, 71.14) --
	( 41.04, 71.33) --
	( 41.26, 71.60) --
	( 41.48, 71.97) --
	( 41.70, 72.41) --
	( 41.92, 72.93) --
	( 42.14, 73.51) --
	( 42.37, 74.14) --
	( 42.59, 74.82) --
	( 42.81, 75.52) --
	( 43.03, 76.25) --
	( 43.25, 76.99) --
	( 43.47, 77.72) --
	( 43.69, 78.44) --
	( 43.91, 79.13) --
	( 44.13, 79.79) --
	( 44.35, 80.40) --
	( 44.57, 80.95) --
	( 44.79, 81.43) --
	( 45.01, 81.83) --
	( 45.23, 82.15) --
	( 45.45, 82.37) --
	( 45.67, 82.49) --
	( 45.89, 82.51) --
	( 46.11, 82.42) --
	( 46.33, 82.21) --
	( 46.56, 81.89) --
	( 46.78, 81.45) --
	( 47.00, 80.89) --
	( 47.22, 80.23) --
	( 47.44, 79.45) --
	( 47.66, 78.57) --
	( 47.88, 77.59) --
	( 48.10, 76.52) --
	( 48.32, 75.37) --
	( 48.54, 74.15) --
	( 48.76, 72.87) --
	( 48.98, 71.54) --
	( 49.20, 70.19) --
	( 49.42, 68.81) --
	( 49.64, 67.44) --
	( 49.86, 66.07) --
	( 50.08, 64.73) --
	( 50.30, 63.43) --
	( 50.52, 62.18) --
	( 50.75, 60.99) --
	( 50.97, 59.89) --
	( 51.19, 58.87) --
	( 51.41, 57.95) --
	( 51.63, 57.14) --
	( 51.85, 56.44) --
	( 52.07, 55.85) --
	( 52.29, 55.39) --
	( 52.51, 55.04) --
	( 52.73, 54.82) --
	( 52.95, 54.72) --
	( 53.17, 54.74) --
	( 53.39, 54.87) --
	( 53.61, 55.12) --
	( 53.83, 55.47) --
	( 54.05, 55.93) --
	( 54.27, 56.48) --
	( 54.49, 57.12) --
	( 54.71, 57.84) --
	( 54.93, 58.64) --
	( 55.16, 59.52) --
	( 55.38, 60.46) --
	( 55.60, 61.46) --
	( 55.82, 62.52) --
	( 56.04, 63.64) --
	( 56.26, 64.80) --
	( 56.48, 66.00) --
	( 56.70, 67.25) --
	( 56.92, 68.52) --
	( 57.14, 69.83) --
	( 57.36, 71.16) --
	( 57.58, 72.51) --
	( 57.80, 73.87) --
	( 58.02, 75.24) --
	( 58.24, 76.60) --
	( 58.46, 77.95) --
	( 58.68, 79.28) --
	( 58.90, 80.57) --
	( 59.12, 81.82) --
	( 59.35, 83.01) --
	( 59.57, 84.12) --
	( 59.79, 85.16) --
	( 60.01, 86.10) --
	( 60.23, 86.93) --
	( 60.45, 87.64) --
	( 60.67, 88.21) --
	( 60.89, 88.64) --
	( 61.11, 88.92) --
	( 61.33, 89.03) --
	( 61.55, 88.97) --
	( 61.77, 88.73) --
	( 61.99, 88.32) --
	( 62.21, 87.73) --
	( 62.43, 86.96) --
	( 62.65, 86.01) --
	( 62.87, 84.90) --
	( 63.09, 83.62) --
	( 63.31, 82.19) --
	( 63.54, 80.62) --
	( 63.76, 78.92) --
	( 63.98, 77.10) --
	( 64.20, 75.18) --
	( 64.42, 73.18) --
	( 64.64, 71.10) --
	( 64.86, 68.98) --
	( 65.08, 66.82) --
	( 65.30, 64.64) --
	( 65.52, 62.46) --
	( 65.74, 60.29) --
	( 65.96, 58.15) --
	( 66.18, 56.05) --
	( 66.40, 54.00) --
	( 66.62, 52.02) --
	( 66.84, 50.11) --
	( 67.06, 48.29) --
	( 67.28, 46.56) --
	( 67.50, 44.93) --
	( 67.73, 43.41) --
	( 67.95, 41.99) --
	( 68.17, 40.69) --
	( 68.39, 39.51) --
	( 68.61, 38.44) --
	( 68.83, 37.49) --
	( 69.05, 36.66) --
	( 69.27, 35.95) --
	( 69.49, 35.35) --
	( 69.71, 34.87) --
	( 69.93, 34.50) --
	( 70.15, 34.24) --
	( 70.37, 34.08) --
	( 70.59, 34.02) --
	( 70.81, 34.05) --
	( 71.03, 34.18) --
	( 71.25, 34.39) --
	( 71.47, 34.67) --
	( 71.69, 35.03) --
	( 71.92, 35.46) --
	( 72.14, 35.94) --
	( 72.36, 36.47) --
	( 72.58, 37.04) --
	( 72.80, 37.66) --
	( 73.02, 38.30) --
	( 73.24, 38.97) --
	( 73.46, 39.66) --
	( 73.68, 40.36) --
	( 73.90, 41.07) --
	( 74.12, 41.78) --
	( 74.34, 42.49) --
	( 74.56, 43.20) --
	( 74.78, 43.90) --
	( 75.00, 44.59) --
	( 75.22, 45.28) --
	( 75.44, 45.95) --
	( 75.66, 46.62) --
	( 75.88, 47.28) --
	( 76.11, 47.93) --
	( 76.33, 48.58) --
	( 76.55, 49.23) --
	( 76.77, 49.88) --
	( 76.99, 50.54) --
	( 77.21, 51.21) --
	( 77.43, 51.89) --
	( 77.65, 52.59) --
	( 77.87, 53.32) --
	( 78.09, 54.06) --
	( 78.31, 54.84) --
	( 78.53, 55.66) --
	( 78.75, 56.51) --
	( 78.97, 57.40) --
	( 79.19, 58.34) --
	( 79.41, 59.32) --
	( 79.63, 60.35) --
	( 79.85, 61.43) --
	( 80.07, 62.56) --
	( 80.30, 63.73) --
	( 80.52, 64.95) --
	( 80.74, 66.22) --
	( 80.96, 67.52) --
	( 81.18, 68.87) --
	( 81.40, 70.25) --
	( 81.62, 71.67) --
	( 81.84, 73.10) --
	( 82.06, 74.56) --
	( 82.28, 76.02) --
	( 82.50, 77.49) --
	( 82.72, 78.96) --
	( 82.94, 80.41) --
	( 83.16, 81.84) --
	( 83.38, 83.24) --
	( 83.60, 84.59) --
	( 83.82, 85.89) --
	( 84.04, 87.12) --
	( 84.26, 88.29) --
	( 84.49, 89.36) --
	( 84.71, 90.34) --
	( 84.93, 91.21) --
	( 85.15, 91.97) --
	( 85.37, 92.59) --
	( 85.59, 93.09) --
	( 85.81, 93.44) --
	( 86.03, 93.63) --
	( 86.25, 93.67) --
	( 86.47, 93.55) --
	( 86.69, 93.27) --
	( 86.91, 92.81) --
	( 87.13, 92.18) --
	( 87.35, 91.38) --
	( 87.57, 90.41) --
	( 87.79, 89.28) --
	( 88.01, 87.99) --
	( 88.23, 86.53) --
	( 88.45, 84.94) --
	( 88.67, 83.20) --
	( 88.90, 81.33) --
	( 89.12, 79.35) --
	( 89.34, 77.27) --
	( 89.56, 75.09) --
	( 89.78, 72.84) --
	( 90.00, 70.52) --
	( 90.22, 68.17) --
	( 90.44, 65.78) --
	( 90.66, 63.39) --
	( 90.88, 61.00) --
	( 91.10, 58.63) --
	( 91.32, 56.31) --
	( 91.54, 54.03) --
	( 91.76, 51.83) --
	( 91.98, 49.70) --
	( 92.20, 47.68) --
	( 92.42, 45.76) --
	( 92.64, 43.95) --
	( 92.86, 42.28) --
	( 93.09, 40.73) --
	( 93.31, 39.32) --
	( 93.53, 38.05) --
	( 93.75, 36.93) --
	( 93.97, 35.95) --
	( 94.19, 35.11) --
	( 94.41, 34.41) --
	( 94.63, 33.84) --
	( 94.85, 33.41) --
	( 95.07, 33.10) --
	( 95.29, 32.90) --
	( 95.51, 32.81) --
	( 95.73, 32.82) --
	( 95.95, 32.92) --
	( 96.17, 33.10) --
	( 96.39, 33.35) --
	( 96.61, 33.66) --
	( 96.83, 34.02) --
	( 97.05, 34.42) --
	( 97.28, 34.86) --
	( 97.50, 35.32) --
	( 97.72, 35.80) --
	( 97.94, 36.29) --
	( 98.16, 36.79) --
	( 98.38, 37.29) --
	( 98.60, 37.79) --
	( 98.82, 38.29) --
	( 99.04, 38.78) --
	( 99.26, 39.26) --
	( 99.48, 39.73) --
	( 99.70, 40.20) --
	( 99.92, 40.66) --
	(100.14, 41.11) --
	(100.36, 41.56) --
	(100.58, 42.00) --
	(100.80, 42.45) --
	(101.02, 42.90) --
	(101.24, 43.35) --
	(101.47, 43.81) --
	(101.69, 44.27) --
	(101.91, 44.75) --
	(102.13, 45.23) --
	(102.35, 45.72) --
	(102.57, 46.23) --
	(102.79, 46.74) --
	(103.01, 47.27) --
	(103.23, 47.80) --
	(103.45, 48.33) --
	(103.67, 48.87) --
	(103.89, 49.41) --
	(104.11, 49.95) --
	(104.33, 50.49) --
	(104.55, 51.02) --
	(104.77, 51.54) --
	(104.99, 52.05) --
	(105.21, 52.55) --
	(105.43, 53.03) --
	(105.66, 53.50) --
	(105.88, 53.95) --
	(106.10, 54.38) --
	(106.32, 54.79) --
	(106.54, 55.19) --
	(106.76, 55.57) --
	(106.98, 55.93) --
	(107.20, 56.27) --
	(107.42, 56.60) --
	(107.64, 56.91) --
	(107.86, 57.20) --
	(108.08, 57.49) --
	(108.30, 57.75) --
	(108.52, 58.01) --
	(108.74, 58.25) --
	(108.96, 58.47) --
	(109.18, 58.68) --
	(109.40, 58.88) --
	(109.62, 59.06) --
	(109.85, 59.22) --
	(110.07, 59.37) --
	(110.29, 59.50) --
	(110.51, 59.61) --
	(110.73, 59.70) --
	(110.95, 59.78) --
	(111.17, 59.85) --
	(111.39, 59.91) --
	(111.61, 59.95) --
	(111.83, 60.00) --
	(112.05, 60.05) --
	(112.27, 60.10) --
	(112.49, 60.17) --
	(112.71, 60.26) --
	(112.93, 60.38) --
	(113.15, 60.53) --
	(113.37, 60.72) --
	(113.59, 60.96) --
	(113.81, 61.26) --
	(114.04, 61.62) --
	(114.26, 62.04) --
	(114.48, 62.53);
\definecolor{drawColor}{RGB}{194,87,26}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 26.49, 59.02) --
	( 26.71, 57.78) --
	( 26.93, 56.58) --
	( 27.15, 55.41) --
	( 27.37, 54.28) --
	( 27.59, 53.18) --
	( 27.81, 52.11) --
	( 28.03, 51.08) --
	( 28.25, 50.08) --
	( 28.47, 49.12) --
	( 28.69, 48.18) --
	( 28.91, 47.28) --
	( 29.13, 46.42) --
	( 29.35, 45.59) --
	( 29.57, 44.80) --
	( 29.80, 44.06) --
	( 30.02, 43.36) --
	( 30.24, 42.73) --
	( 30.46, 42.15) --
	( 30.68, 41.65) --
	( 30.90, 41.22) --
	( 31.12, 40.89) --
	( 31.34, 40.64) --
	( 31.56, 40.50) --
	( 31.78, 40.47) --
	( 32.00, 40.55) --
	( 32.22, 40.76) --
	( 32.44, 41.10) --
	( 32.66, 41.56) --
	( 32.88, 42.15) --
	( 33.10, 42.87) --
	( 33.32, 43.72) --
	( 33.54, 44.69) --
	( 33.76, 45.79) --
	( 33.99, 46.99) --
	( 34.21, 48.30) --
	( 34.43, 49.70) --
	( 34.65, 51.18) --
	( 34.87, 52.74) --
	( 35.09, 54.36) --
	( 35.31, 56.02) --
	( 35.53, 57.72) --
	( 35.75, 59.45) --
	( 35.97, 61.19) --
	( 36.19, 62.93) --
	( 36.41, 64.66) --
	( 36.63, 66.37) --
	( 36.85, 68.06) --
	( 37.07, 69.71) --
	( 37.29, 71.32) --
	( 37.51, 72.89) --
	( 37.73, 74.40) --
	( 37.95, 75.86) --
	( 38.18, 77.26) --
	( 38.40, 78.61) --
	( 38.62, 79.89) --
	( 38.84, 81.11) --
	( 39.06, 82.26) --
	( 39.28, 83.34) --
	( 39.50, 84.37) --
	( 39.72, 85.32) --
	( 39.94, 86.20) --
	( 40.16, 87.02) --
	( 40.38, 87.76) --
	( 40.60, 88.42) --
	( 40.82, 89.02) --
	( 41.04, 89.53) --
	( 41.26, 89.96) --
	( 41.48, 90.31) --
	( 41.70, 90.58) --
	( 41.92, 90.76) --
	( 42.14, 90.85) --
	( 42.37, 90.86) --
	( 42.59, 90.77) --
	( 42.81, 90.59) --
	( 43.03, 90.32) --
	( 43.25, 89.97) --
	( 43.47, 89.52) --
	( 43.69, 88.99) --
	( 43.91, 88.37) --
	( 44.13, 87.68) --
	( 44.35, 86.90) --
	( 44.57, 86.05) --
	( 44.79, 85.14) --
	( 45.01, 84.16) --
	( 45.23, 83.13) --
	( 45.45, 82.04) --
	( 45.67, 80.91) --
	( 45.89, 79.74) --
	( 46.11, 78.53) --
	( 46.33, 77.30) --
	( 46.56, 76.04) --
	( 46.78, 74.76) --
	( 47.00, 73.48) --
	( 47.22, 72.18) --
	( 47.44, 70.89) --
	( 47.66, 69.59) --
	( 47.88, 68.30) --
	( 48.10, 67.02) --
	( 48.32, 65.75) --
	( 48.54, 64.50) --
	( 48.76, 63.27) --
	( 48.98, 62.06) --
	( 49.20, 60.88) --
	( 49.42, 59.72) --
	( 49.64, 58.60) --
	( 49.86, 57.52) --
	( 50.08, 56.47) --
	( 50.30, 55.46) --
	( 50.52, 54.50) --
	( 50.75, 53.59) --
	( 50.97, 52.73) --
	( 51.19, 51.92) --
	( 51.41, 51.17) --
	( 51.63, 50.48) --
	( 51.85, 49.85) --
	( 52.07, 49.29) --
	( 52.29, 48.80) --
	( 52.51, 48.37) --
	( 52.73, 48.02) --
	( 52.95, 47.73) --
	( 53.17, 47.52) --
	( 53.39, 47.38) --
	( 53.61, 47.32) --
	( 53.83, 47.32) --
	( 54.05, 47.40) --
	( 54.27, 47.54) --
	( 54.49, 47.75) --
	( 54.71, 48.02) --
	( 54.93, 48.36) --
	( 55.16, 48.76) --
	( 55.38, 49.21) --
	( 55.60, 49.71) --
	( 55.82, 50.27) --
	( 56.04, 50.87) --
	( 56.26, 51.52) --
	( 56.48, 52.21) --
	( 56.70, 52.93) --
	( 56.92, 53.69) --
	( 57.14, 54.48) --
	( 57.36, 55.30) --
	( 57.58, 56.14) --
	( 57.80, 57.00) --
	( 58.02, 57.88) --
	( 58.24, 58.77) --
	( 58.46, 59.67) --
	( 58.68, 60.57) --
	( 58.90, 61.46) --
	( 59.12, 62.35) --
	( 59.35, 63.23) --
	( 59.57, 64.08) --
	( 59.79, 64.92) --
	( 60.01, 65.71) --
	( 60.23, 66.48) --
	( 60.45, 67.19) --
	( 60.67, 67.86) --
	( 60.89, 68.47) --
	( 61.11, 69.02) --
	( 61.33, 69.51) --
	( 61.55, 69.93) --
	( 61.77, 70.28) --
	( 61.99, 70.56) --
	( 62.21, 70.76) --
	( 62.43, 70.90) --
	( 62.65, 70.96) --
	( 62.87, 70.96) --
	( 63.09, 70.90) --
	( 63.31, 70.77) --
	( 63.54, 70.60) --
	( 63.76, 70.39) --
	( 63.98, 70.14) --
	( 64.20, 69.86) --
	( 64.42, 69.56) --
	( 64.64, 69.26) --
	( 64.86, 68.97) --
	( 65.08, 68.68) --
	( 65.30, 68.41) --
	( 65.52, 68.18) --
	( 65.74, 67.98) --
	( 65.96, 67.83) --
	( 66.18, 67.73) --
	( 66.40, 67.70) --
	( 66.62, 67.72) --
	( 66.84, 67.81) --
	( 67.06, 67.96) --
	( 67.28, 68.18) --
	( 67.50, 68.47) --
	( 67.73, 68.82) --
	( 67.95, 69.22) --
	( 68.17, 69.68) --
	( 68.39, 70.18) --
	( 68.61, 70.72) --
	( 68.83, 71.28) --
	( 69.05, 71.86) --
	( 69.27, 72.45) --
	( 69.49, 73.03) --
	( 69.71, 73.59) --
	( 69.93, 74.12) --
	( 70.15, 74.61) --
	( 70.37, 75.06) --
	( 70.59, 75.44) --
	( 70.81, 75.75) --
	( 71.03, 75.99) --
	( 71.25, 76.15) --
	( 71.47, 76.22) --
	( 71.69, 76.19) --
	( 71.92, 76.08) --
	( 72.14, 75.87) --
	( 72.36, 75.58) --
	( 72.58, 75.21) --
	( 72.80, 74.75) --
	( 73.02, 74.22) --
	( 73.24, 73.63) --
	( 73.46, 72.99) --
	( 73.68, 72.30) --
	( 73.90, 71.59) --
	( 74.12, 70.85) --
	( 74.34, 70.10) --
	( 74.56, 69.36) --
	( 74.78, 68.63) --
	( 75.00, 67.93) --
	( 75.22, 67.26) --
	( 75.44, 66.63) --
	( 75.66, 66.06) --
	( 75.88, 65.55) --
	( 76.11, 65.10) --
	( 76.33, 64.72) --
	( 76.55, 64.41) --
	( 76.77, 64.17) --
	( 76.99, 64.00) --
	( 77.21, 63.89) --
	( 77.43, 63.85) --
	( 77.65, 63.87) --
	( 77.87, 63.94) --
	( 78.09, 64.06) --
	( 78.31, 64.22) --
	( 78.53, 64.41) --
	( 78.75, 64.62) --
	( 78.97, 64.86) --
	( 79.19, 65.09) --
	( 79.41, 65.34) --
	( 79.63, 65.57) --
	( 79.85, 65.80) --
	( 80.07, 66.00) --
	( 80.30, 66.18) --
	( 80.52, 66.34) --
	( 80.74, 66.46) --
	( 80.96, 66.55) --
	( 81.18, 66.61) --
	( 81.40, 66.63) --
	( 81.62, 66.61) --
	( 81.84, 66.55) --
	( 82.06, 66.47) --
	( 82.28, 66.35) --
	( 82.50, 66.20) --
	( 82.72, 66.03) --
	( 82.94, 65.84) --
	( 83.16, 65.64) --
	( 83.38, 65.42) --
	( 83.60, 65.20) --
	( 83.82, 64.98) --
	( 84.04, 64.77) --
	( 84.26, 64.58) --
	( 84.49, 64.41) --
	( 84.71, 64.27) --
	( 84.93, 64.16) --
	( 85.15, 64.10) --
	( 85.37, 64.08) --
	( 85.59, 64.13) --
	( 85.81, 64.23) --
	( 86.03, 64.40) --
	( 86.25, 64.65) --
	( 86.47, 64.96) --
	( 86.69, 65.35) --
	( 86.91, 65.82) --
	( 87.13, 66.37) --
	( 87.35, 67.00) --
	( 87.57, 67.70) --
	( 87.79, 68.47) --
	( 88.01, 69.32) --
	( 88.23, 70.22) --
	( 88.45, 71.18) --
	( 88.67, 72.18) --
	( 88.90, 73.23) --
	( 89.12, 74.30) --
	( 89.34, 75.40) --
	( 89.56, 76.51) --
	( 89.78, 77.63) --
	( 90.00, 78.74) --
	( 90.22, 79.83) --
	( 90.44, 80.91) --
	( 90.66, 81.95) --
	( 90.88, 82.96) --
	( 91.10, 83.92) --
	( 91.32, 84.84) --
	( 91.54, 85.71) --
	( 91.76, 86.52) --
	( 91.98, 87.28) --
	( 92.20, 87.97) --
	( 92.42, 88.61) --
	( 92.64, 89.18) --
	( 92.86, 89.70) --
	( 93.09, 90.16) --
	( 93.31, 90.55) --
	( 93.53, 90.89) --
	( 93.75, 91.18) --
	( 93.97, 91.40) --
	( 94.19, 91.58) --
	( 94.41, 91.70) --
	( 94.63, 91.77) --
	( 94.85, 91.79) --
	( 95.07, 91.76) --
	( 95.29, 91.68) --
	( 95.51, 91.55) --
	( 95.73, 91.38) --
	( 95.95, 91.16) --
	( 96.17, 90.90) --
	( 96.39, 90.59) --
	( 96.61, 90.24) --
	( 96.83, 89.85) --
	( 97.05, 89.43) --
	( 97.28, 88.97) --
	( 97.50, 88.48) --
	( 97.72, 87.95) --
	( 97.94, 87.40) --
	( 98.16, 86.83) --
	( 98.38, 86.23) --
	( 98.60, 85.62) --
	( 98.82, 84.99) --
	( 99.04, 84.35) --
	( 99.26, 83.70) --
	( 99.48, 83.04) --
	( 99.70, 82.38) --
	( 99.92, 81.71) --
	(100.14, 81.04) --
	(100.36, 80.37) --
	(100.58, 79.70) --
	(100.80, 79.03) --
	(101.02, 78.36) --
	(101.24, 77.69) --
	(101.47, 77.02) --
	(101.69, 76.34) --
	(101.91, 75.66) --
	(102.13, 74.97) --
	(102.35, 74.27) --
	(102.57, 73.56) --
	(102.79, 72.84) --
	(103.01, 72.10) --
	(103.23, 71.35) --
	(103.45, 70.59) --
	(103.67, 69.81) --
	(103.89, 69.01) --
	(104.11, 68.20) --
	(104.33, 67.37) --
	(104.55, 66.52) --
	(104.77, 65.67) --
	(104.99, 64.81) --
	(105.21, 63.94) --
	(105.43, 63.07) --
	(105.66, 62.20) --
	(105.88, 61.34) --
	(106.10, 60.49) --
	(106.32, 59.66) --
	(106.54, 58.85) --
	(106.76, 58.07) --
	(106.98, 57.32) --
	(107.20, 56.61) --
	(107.42, 55.95) --
	(107.64, 55.33) --
	(107.86, 54.77) --
	(108.08, 54.27) --
	(108.30, 53.83) --
	(108.52, 53.46) --
	(108.74, 53.16) --
	(108.96, 52.92) --
	(109.18, 52.77) --
	(109.40, 52.68) --
	(109.62, 52.67) --
	(109.85, 52.73) --
	(110.07, 52.86) --
	(110.29, 53.07) --
	(110.51, 53.34) --
	(110.73, 53.67) --
	(110.95, 54.06) --
	(111.17, 54.50) --
	(111.39, 54.99) --
	(111.61, 55.52) --
	(111.83, 56.09) --
	(112.05, 56.68) --
	(112.27, 57.30) --
	(112.49, 57.92) --
	(112.71, 58.56) --
	(112.93, 59.20) --
	(113.15, 59.83) --
	(113.37, 60.45) --
	(113.59, 61.05) --
	(113.81, 61.63) --
	(114.04, 62.18) --
	(114.26, 62.70) --
	(114.48, 63.19);
\definecolor{drawColor}{RGB}{76,128,85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 26.49, 46.04) --
	( 26.71, 46.76) --
	( 26.93, 47.56) --
	( 27.15, 48.44) --
	( 27.37, 49.38) --
	( 27.59, 50.39) --
	( 27.81, 51.45) --
	( 28.03, 52.57) --
	( 28.25, 53.72) --
	( 28.47, 54.91) --
	( 28.69, 56.13) --
	( 28.91, 57.36) --
	( 29.13, 58.60) --
	( 29.35, 59.83) --
	( 29.57, 61.06) --
	( 29.80, 62.26) --
	( 30.02, 63.43) --
	( 30.24, 64.57) --
	( 30.46, 65.66) --
	( 30.68, 66.69) --
	( 30.90, 67.67) --
	( 31.12, 68.57) --
	( 31.34, 69.41) --
	( 31.56, 70.17) --
	( 31.78, 70.85) --
	( 32.00, 71.45) --
	( 32.22, 71.97) --
	( 32.44, 72.40) --
	( 32.66, 72.75) --
	( 32.88, 73.01) --
	( 33.10, 73.20) --
	( 33.32, 73.31) --
	( 33.54, 73.35) --
	( 33.76, 73.31) --
	( 33.99, 73.20) --
	( 34.21, 73.03) --
	( 34.43, 72.81) --
	( 34.65, 72.53) --
	( 34.87, 72.19) --
	( 35.09, 71.81) --
	( 35.31, 71.39) --
	( 35.53, 70.92) --
	( 35.75, 70.42) --
	( 35.97, 69.89) --
	( 36.19, 69.33) --
	( 36.41, 68.74) --
	( 36.63, 68.13) --
	( 36.85, 67.49) --
	( 37.07, 66.84) --
	( 37.29, 66.18) --
	( 37.51, 65.50) --
	( 37.73, 64.82) --
	( 37.95, 64.13) --
	( 38.18, 63.44) --
	( 38.40, 62.75) --
	( 38.62, 62.07) --
	( 38.84, 61.39) --
	( 39.06, 60.74) --
	( 39.28, 60.09) --
	( 39.50, 59.47) --
	( 39.72, 58.88) --
	( 39.94, 58.31) --
	( 40.16, 57.77) --
	( 40.38, 57.27) --
	( 40.60, 56.80) --
	( 40.82, 56.37) --
	( 41.04, 55.98) --
	( 41.26, 55.63) --
	( 41.48, 55.32) --
	( 41.70, 55.05) --
	( 41.92, 54.82) --
	( 42.14, 54.63) --
	( 42.37, 54.48) --
	( 42.59, 54.36) --
	( 42.81, 54.28) --
	( 43.03, 54.22) --
	( 43.25, 54.20) --
	( 43.47, 54.20) --
	( 43.69, 54.23) --
	( 43.91, 54.28) --
	( 44.13, 54.35) --
	( 44.35, 54.43) --
	( 44.57, 54.52) --
	( 44.79, 54.62) --
	( 45.01, 54.72) --
	( 45.23, 54.83) --
	( 45.45, 54.93) --
	( 45.67, 55.02) --
	( 45.89, 55.10) --
	( 46.11, 55.16) --
	( 46.33, 55.20) --
	( 46.56, 55.21) --
	( 46.78, 55.19) --
	( 47.00, 55.13) --
	( 47.22, 55.03) --
	( 47.44, 54.88) --
	( 47.66, 54.68) --
	( 47.88, 54.43) --
	( 48.10, 54.12) --
	( 48.32, 53.75) --
	( 48.54, 53.31) --
	( 48.76, 52.82) --
	( 48.98, 52.26) --
	( 49.20, 51.65) --
	( 49.42, 50.98) --
	( 49.64, 50.26) --
	( 49.86, 49.49) --
	( 50.08, 48.68) --
	( 50.30, 47.84) --
	( 50.52, 46.98) --
	( 50.75, 46.11) --
	( 50.97, 45.24) --
	( 51.19, 44.37) --
	( 51.41, 43.53) --
	( 51.63, 42.73) --
	( 51.85, 41.97) --
	( 52.07, 41.27) --
	( 52.29, 40.64) --
	( 52.51, 40.09) --
	( 52.73, 39.64) --
	( 52.95, 39.28) --
	( 53.17, 39.04) --
	( 53.39, 38.91) --
	( 53.61, 38.91) --
	( 53.83, 39.04) --
	( 54.05, 39.29) --
	( 54.27, 39.69) --
	( 54.49, 40.21) --
	( 54.71, 40.87) --
	( 54.93, 41.66) --
	( 55.16, 42.58) --
	( 55.38, 43.62) --
	( 55.60, 44.79) --
	( 55.82, 46.06) --
	( 56.04, 47.44) --
	( 56.26, 48.92) --
	( 56.48, 50.48) --
	( 56.70, 52.12) --
	( 56.92, 53.84) --
	( 57.14, 55.60) --
	( 57.36, 57.41) --
	( 57.58, 59.25) --
	( 57.80, 61.12) --
	( 58.02, 62.98) --
	( 58.24, 64.85) --
	( 58.46, 66.69) --
	( 58.68, 68.50) --
	( 58.90, 70.27) --
	( 59.12, 71.97) --
	( 59.35, 73.61) --
	( 59.57, 75.16) --
	( 59.79, 76.62) --
	( 60.01, 77.98) --
	( 60.23, 79.23) --
	( 60.45, 80.35) --
	( 60.67, 81.35) --
	( 60.89, 82.22) --
	( 61.11, 82.96) --
	( 61.33, 83.56) --
	( 61.55, 84.03) --
	( 61.77, 84.36) --
	( 61.99, 84.56) --
	( 62.21, 84.63) --
	( 62.43, 84.58) --
	( 62.65, 84.43) --
	( 62.87, 84.16) --
	( 63.09, 83.81) --
	( 63.31, 83.38) --
	( 63.54, 82.87) --
	( 63.76, 82.32) --
	( 63.98, 81.72) --
	( 64.20, 81.09) --
	( 64.42, 80.46) --
	( 64.64, 79.83) --
	( 64.86, 79.21) --
	( 65.08, 78.63) --
	( 65.30, 78.09) --
	( 65.52, 77.61) --
	( 65.74, 77.19) --
	( 65.96, 76.86) --
	( 66.18, 76.61) --
	( 66.40, 76.46) --
	( 66.62, 76.42) --
	( 66.84, 76.47) --
	( 67.06, 76.63) --
	( 67.28, 76.90) --
	( 67.50, 77.28) --
	( 67.73, 77.75) --
	( 67.95, 78.33) --
	( 68.17, 78.98) --
	( 68.39, 79.72) --
	( 68.61, 80.53) --
	( 68.83, 81.39) --
	( 69.05, 82.30) --
	( 69.27, 83.25) --
	( 69.49, 84.21) --
	( 69.71, 85.19) --
	( 69.93, 86.15) --
	( 70.15, 87.10) --
	( 70.37, 88.02) --
	( 70.59, 88.91) --
	( 70.81, 89.74) --
	( 71.03, 90.53) --
	( 71.25, 91.24) --
	( 71.47, 91.90) --
	( 71.69, 92.48) --
	( 71.92, 93.00) --
	( 72.14, 93.45) --
	( 72.36, 93.82) --
	( 72.58, 94.13) --
	( 72.80, 94.38) --
	( 73.02, 94.56) --
	( 73.24, 94.70) --
	( 73.46, 94.78) --
	( 73.68, 94.82) --
	( 73.90, 94.82) --
	( 74.12, 94.78) --
	( 74.34, 94.72) --
	( 74.56, 94.63) --
	( 74.78, 94.52) --
	( 75.00, 94.40) --
	( 75.22, 94.26) --
	( 75.44, 94.11) --
	( 75.66, 93.95) --
	( 75.88, 93.78) --
	( 76.11, 93.59) --
	( 76.33, 93.40) --
	( 76.55, 93.20) --
	( 76.77, 92.99) --
	( 76.99, 92.76) --
	( 77.21, 92.52) --
	( 77.43, 92.26) --
	( 77.65, 91.99) --
	( 77.87, 91.69) --
	( 78.09, 91.38) --
	( 78.31, 91.04) --
	( 78.53, 90.68) --
	( 78.75, 90.29) --
	( 78.97, 89.88) --
	( 79.19, 89.44) --
	( 79.41, 88.97) --
	( 79.63, 88.48) --
	( 79.85, 87.95) --
	( 80.07, 87.39) --
	( 80.30, 86.81) --
	( 80.52, 86.19) --
	( 80.74, 85.54) --
	( 80.96, 84.86) --
	( 81.18, 84.15) --
	( 81.40, 83.42) --
	( 81.62, 82.66) --
	( 81.84, 81.87) --
	( 82.06, 81.06) --
	( 82.28, 80.24) --
	( 82.50, 79.39) --
	( 82.72, 78.53) --
	( 82.94, 77.65) --
	( 83.16, 76.77) --
	( 83.38, 75.88) --
	( 83.60, 74.99) --
	( 83.82, 74.11) --
	( 84.04, 73.22) --
	( 84.26, 72.34) --
	( 84.49, 71.48) --
	( 84.71, 70.62) --
	( 84.93, 69.78) --
	( 85.15, 68.95) --
	( 85.37, 68.15) --
	( 85.59, 67.36) --
	( 85.81, 66.59) --
	( 86.03, 65.83) --
	( 86.25, 65.10) --
	( 86.47, 64.38) --
	( 86.69, 63.68) --
	( 86.91, 63.00) --
	( 87.13, 62.33) --
	( 87.35, 61.67) --
	( 87.57, 61.02) --
	( 87.79, 60.38) --
	( 88.01, 59.75) --
	( 88.23, 59.13) --
	( 88.45, 58.51) --
	( 88.67, 57.89) --
	( 88.90, 57.27) --
	( 89.12, 56.65) --
	( 89.34, 56.03) --
	( 89.56, 55.41) --
	( 89.78, 54.78) --
	( 90.00, 54.15) --
	( 90.22, 53.51) --
	( 90.44, 52.86) --
	( 90.66, 52.21) --
	( 90.88, 51.55) --
	( 91.10, 50.88) --
	( 91.32, 50.20) --
	( 91.54, 49.51) --
	( 91.76, 48.82) --
	( 91.98, 48.11) --
	( 92.20, 47.40) --
	( 92.42, 46.69) --
	( 92.64, 45.97) --
	( 92.86, 45.25) --
	( 93.09, 44.53) --
	( 93.31, 43.81) --
	( 93.53, 43.11) --
	( 93.75, 42.41) --
	( 93.97, 41.73) --
	( 94.19, 41.07) --
	( 94.41, 40.43) --
	( 94.63, 39.83) --
	( 94.85, 39.26) --
	( 95.07, 38.73) --
	( 95.29, 38.25) --
	( 95.51, 37.83) --
	( 95.73, 37.47) --
	( 95.95, 37.17) --
	( 96.17, 36.95) --
	( 96.39, 36.81) --
	( 96.61, 36.75) --
	( 96.83, 36.78) --
	( 97.05, 36.90) --
	( 97.28, 37.12) --
	( 97.50, 37.43) --
	( 97.72, 37.85) --
	( 97.94, 38.37) --
	( 98.16, 39.00) --
	( 98.38, 39.72) --
	( 98.60, 40.55) --
	( 98.82, 41.46) --
	( 99.04, 42.47) --
	( 99.26, 43.56) --
	( 99.48, 44.73) --
	( 99.70, 45.96) --
	( 99.92, 47.26) --
	(100.14, 48.60) --
	(100.36, 49.98) --
	(100.58, 51.39) --
	(100.80, 52.81) --
	(101.02, 54.24) --
	(101.24, 55.67) --
	(101.47, 57.07) --
	(101.69, 58.45) --
	(101.91, 59.80) --
	(102.13, 61.10) --
	(102.35, 62.35) --
	(102.57, 63.55) --
	(102.79, 64.69) --
	(103.01, 65.76) --
	(103.23, 66.77) --
	(103.45, 67.71) --
	(103.67, 68.59) --
	(103.89, 69.41) --
	(104.11, 70.16) --
	(104.33, 70.86) --
	(104.55, 71.51) --
	(104.77, 72.11) --
	(104.99, 72.67) --
	(105.21, 73.19) --
	(105.43, 73.67) --
	(105.66, 74.13) --
	(105.88, 74.56) --
	(106.10, 74.97) --
	(106.32, 75.36) --
	(106.54, 75.73) --
	(106.76, 76.08) --
	(106.98, 76.42) --
	(107.20, 76.74) --
	(107.42, 77.04) --
	(107.64, 77.32) --
	(107.86, 77.57) --
	(108.08, 77.80) --
	(108.30, 78.00) --
	(108.52, 78.16) --
	(108.74, 78.28) --
	(108.96, 78.35) --
	(109.18, 78.37) --
	(109.40, 78.34) --
	(109.62, 78.24) --
	(109.85, 78.08) --
	(110.07, 77.85) --
	(110.29, 77.55) --
	(110.51, 77.18) --
	(110.73, 76.72) --
	(110.95, 76.19) --
	(111.17, 75.59) --
	(111.39, 74.90) --
	(111.61, 74.15) --
	(111.83, 73.32) --
	(112.05, 72.43) --
	(112.27, 71.48) --
	(112.49, 70.47) --
	(112.71, 69.42) --
	(112.93, 68.33) --
	(113.15, 67.21) --
	(113.37, 66.06) --
	(113.59, 64.91) --
	(113.81, 63.75) --
	(114.04, 62.60) --
	(114.26, 61.46) --
	(114.48, 60.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.97,114.34) --
	( 22.97, 22.97) --
	(118.00, 22.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (121.96,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 70.48,128.20) {(a) $\rho = 0.1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 70.48,119.10) {sample sd 0.92\quad $Q = 0.88$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 22.97) -- (236.43, 22.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 22.97) -- (148.44, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.44, 22.97) -- (170.44, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44, 22.97) -- (192.44, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.43, 22.97) -- (214.43, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.43, 22.97) -- (236.43, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (148.44, 12.67) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (170.44, 12.67) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (192.44, 12.67) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (214.43, 12.67) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (236.43, 12.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 27.72) -- (144.92,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 27.72) -- (142.55, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 41.36) -- (142.55, 41.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 55.01) -- (142.55, 55.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 68.66) -- (142.55, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 82.30) -- (142.55, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 95.95) -- (142.55, 95.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92,109.60) -- (142.55,109.60);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (140.96, 25.09) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (140.96, 38.74) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (140.96, 52.38) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (140.96, 66.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (140.96, 79.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (140.96, 93.32) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (140.96,106.97) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92,114.34) --
	(144.92, 22.97) --
	(239.95, 22.97);
\end{scope}
\begin{scope}
\path[clip] (121.96,  0.00) rectangle (243.91,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (192.44,  3.17) {$x$};
\end{scope}
\begin{scope}
\path[clip] (144.92, 22.97) rectangle (239.95,114.34);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (144.92, 55.01) rectangle (239.95, 82.30);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.92, 55.01) -- (239.95, 55.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.92, 82.30) -- (239.95, 82.30);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 68.66) -- (239.95, 68.66);
\definecolor{drawColor}{RGB}{27,58,107}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.44, 75.85) --
	(148.66, 75.92) --
	(148.88, 76.00) --
	(149.10, 76.08) --
	(149.33, 76.16) --
	(149.55, 76.23) --
	(149.77, 76.31) --
	(149.99, 76.39) --
	(150.21, 76.47) --
	(150.43, 76.55) --
	(150.65, 76.62) --
	(150.87, 76.70) --
	(151.09, 76.78) --
	(151.31, 76.86) --
	(151.53, 76.93) --
	(151.75, 77.01) --
	(151.97, 77.09) --
	(152.19, 77.16) --
	(152.41, 77.24) --
	(152.63, 77.32) --
	(152.85, 77.39) --
	(153.07, 77.47) --
	(153.29, 77.54) --
	(153.52, 77.61) --
	(153.74, 77.69) --
	(153.96, 77.76) --
	(154.18, 77.84) --
	(154.40, 77.91) --
	(154.62, 77.98) --
	(154.84, 78.05) --
	(155.06, 78.12) --
	(155.28, 78.20) --
	(155.50, 78.27) --
	(155.72, 78.34) --
	(155.94, 78.40) --
	(156.16, 78.47) --
	(156.38, 78.54) --
	(156.60, 78.61) --
	(156.82, 78.67) --
	(157.04, 78.74) --
	(157.26, 78.81) --
	(157.48, 78.87) --
	(157.71, 78.93) --
	(157.93, 79.00) --
	(158.15, 79.06) --
	(158.37, 79.12) --
	(158.59, 79.19) --
	(158.81, 79.25) --
	(159.03, 79.31) --
	(159.25, 79.36) --
	(159.47, 79.42) --
	(159.69, 79.48) --
	(159.91, 79.54) --
	(160.13, 79.60) --
	(160.35, 79.65) --
	(160.57, 79.70) --
	(160.79, 79.76) --
	(161.01, 79.81) --
	(161.23, 79.87) --
	(161.45, 79.92) --
	(161.67, 79.97) --
	(161.90, 80.02) --
	(162.12, 80.07) --
	(162.34, 80.12) --
	(162.56, 80.17) --
	(162.78, 80.22) --
	(163.00, 80.26) --
	(163.22, 80.31) --
	(163.44, 80.36) --
	(163.66, 80.40) --
	(163.88, 80.45) --
	(164.10, 80.49) --
	(164.32, 80.53) --
	(164.54, 80.58) --
	(164.76, 80.62) --
	(164.98, 80.66) --
	(165.20, 80.70) --
	(165.42, 80.74) --
	(165.64, 80.78) --
	(165.86, 80.82) --
	(166.08, 80.86) --
	(166.31, 80.90) --
	(166.53, 80.94) --
	(166.75, 80.97) --
	(166.97, 81.01) --
	(167.19, 81.05) --
	(167.41, 81.08) --
	(167.63, 81.12) --
	(167.85, 81.16) --
	(168.07, 81.19) --
	(168.29, 81.22) --
	(168.51, 81.26) --
	(168.73, 81.29) --
	(168.95, 81.33) --
	(169.17, 81.36) --
	(169.39, 81.39) --
	(169.61, 81.43) --
	(169.83, 81.46) --
	(170.05, 81.49) --
	(170.27, 81.52) --
	(170.50, 81.56) --
	(170.72, 81.59) --
	(170.94, 81.62) --
	(171.16, 81.65) --
	(171.38, 81.69) --
	(171.60, 81.72) --
	(171.82, 81.75) --
	(172.04, 81.78) --
	(172.26, 81.82) --
	(172.48, 81.85) --
	(172.70, 81.88) --
	(172.92, 81.91) --
	(173.14, 81.95) --
	(173.36, 81.98) --
	(173.58, 82.01) --
	(173.80, 82.05) --
	(174.02, 82.08) --
	(174.24, 82.12) --
	(174.46, 82.15) --
	(174.69, 82.19) --
	(174.91, 82.22) --
	(175.13, 82.26) --
	(175.35, 82.29) --
	(175.57, 82.33) --
	(175.79, 82.37) --
	(176.01, 82.40) --
	(176.23, 82.44) --
	(176.45, 82.48) --
	(176.67, 82.52) --
	(176.89, 82.56) --
	(177.11, 82.60) --
	(177.33, 82.64) --
	(177.55, 82.68) --
	(177.77, 82.73) --
	(177.99, 82.77) --
	(178.21, 82.82) --
	(178.43, 82.86) --
	(178.65, 82.91) --
	(178.88, 82.95) --
	(179.10, 83.00) --
	(179.32, 83.05) --
	(179.54, 83.10) --
	(179.76, 83.15) --
	(179.98, 83.20) --
	(180.20, 83.25) --
	(180.42, 83.30) --
	(180.64, 83.36) --
	(180.86, 83.41) --
	(181.08, 83.47) --
	(181.30, 83.53) --
	(181.52, 83.59) --
	(181.74, 83.65) --
	(181.96, 83.71) --
	(182.18, 83.77) --
	(182.40, 83.83) --
	(182.62, 83.90) --
	(182.84, 83.96) --
	(183.07, 84.03) --
	(183.29, 84.10) --
	(183.51, 84.17) --
	(183.73, 84.24) --
	(183.95, 84.31) --
	(184.17, 84.38) --
	(184.39, 84.45) --
	(184.61, 84.53) --
	(184.83, 84.61) --
	(185.05, 84.68) --
	(185.27, 84.76) --
	(185.49, 84.84) --
	(185.71, 84.93) --
	(185.93, 85.01) --
	(186.15, 85.09) --
	(186.37, 85.18) --
	(186.59, 85.27) --
	(186.81, 85.35) --
	(187.03, 85.45) --
	(187.26, 85.54) --
	(187.48, 85.63) --
	(187.70, 85.72) --
	(187.92, 85.82) --
	(188.14, 85.91) --
	(188.36, 86.01) --
	(188.58, 86.11) --
	(188.80, 86.21) --
	(189.02, 86.31) --
	(189.24, 86.41) --
	(189.46, 86.51) --
	(189.68, 86.62) --
	(189.90, 86.72) --
	(190.12, 86.83) --
	(190.34, 86.94) --
	(190.56, 87.04) --
	(190.78, 87.15) --
	(191.00, 87.26) --
	(191.22, 87.37) --
	(191.45, 87.49) --
	(191.67, 87.60) --
	(191.89, 87.71) --
	(192.11, 87.83) --
	(192.33, 87.94) --
	(192.55, 88.06) --
	(192.77, 88.17) --
	(192.99, 88.29) --
	(193.21, 88.41) --
	(193.43, 88.53) --
	(193.65, 88.65) --
	(193.87, 88.76) --
	(194.09, 88.88) --
	(194.31, 89.00) --
	(194.53, 89.12) --
	(194.75, 89.24) --
	(194.97, 89.36) --
	(195.19, 89.48) --
	(195.41, 89.60) --
	(195.64, 89.72) --
	(195.86, 89.84) --
	(196.08, 89.96) --
	(196.30, 90.08) --
	(196.52, 90.20) --
	(196.74, 90.32) --
	(196.96, 90.44) --
	(197.18, 90.56) --
	(197.40, 90.68) --
	(197.62, 90.79) --
	(197.84, 90.91) --
	(198.06, 91.02) --
	(198.28, 91.14) --
	(198.50, 91.25) --
	(198.72, 91.36) --
	(198.94, 91.48) --
	(199.16, 91.58) --
	(199.38, 91.69) --
	(199.60, 91.80) --
	(199.82, 91.91) --
	(200.05, 92.01) --
	(200.27, 92.11) --
	(200.49, 92.21) --
	(200.71, 92.31) --
	(200.93, 92.41) --
	(201.15, 92.51) --
	(201.37, 92.60) --
	(201.59, 92.69) --
	(201.81, 92.78) --
	(202.03, 92.87) --
	(202.25, 92.95) --
	(202.47, 93.03) --
	(202.69, 93.11) --
	(202.91, 93.19) --
	(203.13, 93.26) --
	(203.35, 93.33) --
	(203.57, 93.40) --
	(203.79, 93.47) --
	(204.01, 93.53) --
	(204.24, 93.59) --
	(204.46, 93.65) --
	(204.68, 93.70) --
	(204.90, 93.75) --
	(205.12, 93.80) --
	(205.34, 93.84) --
	(205.56, 93.88) --
	(205.78, 93.92) --
	(206.00, 93.95) --
	(206.22, 93.98) --
	(206.44, 94.01) --
	(206.66, 94.03) --
	(206.88, 94.04) --
	(207.10, 94.06) --
	(207.32, 94.07) --
	(207.54, 94.07) --
	(207.76, 94.07) --
	(207.98, 94.07) --
	(208.20, 94.06) --
	(208.43, 94.05) --
	(208.65, 94.04) --
	(208.87, 94.02) --
	(209.09, 93.99) --
	(209.31, 93.96) --
	(209.53, 93.93) --
	(209.75, 93.89) --
	(209.97, 93.85) --
	(210.19, 93.80) --
	(210.41, 93.75) --
	(210.63, 93.69) --
	(210.85, 93.63) --
	(211.07, 93.56) --
	(211.29, 93.49) --
	(211.51, 93.42) --
	(211.73, 93.34) --
	(211.95, 93.25) --
	(212.17, 93.16) --
	(212.39, 93.07) --
	(212.62, 92.97) --
	(212.84, 92.87) --
	(213.06, 92.76) --
	(213.28, 92.64) --
	(213.50, 92.53) --
	(213.72, 92.40) --
	(213.94, 92.28) --
	(214.16, 92.14) --
	(214.38, 92.00) --
	(214.60, 91.86) --
	(214.82, 91.71) --
	(215.04, 91.56) --
	(215.26, 91.41) --
	(215.48, 91.25) --
	(215.70, 91.08) --
	(215.92, 90.91) --
	(216.14, 90.74) --
	(216.36, 90.56) --
	(216.58, 90.38) --
	(216.81, 90.19) --
	(217.03, 90.00) --
	(217.25, 89.81) --
	(217.47, 89.61) --
	(217.69, 89.40) --
	(217.91, 89.19) --
	(218.13, 88.98) --
	(218.35, 88.77) --
	(218.57, 88.55) --
	(218.79, 88.33) --
	(219.01, 88.10) --
	(219.23, 87.87) --
	(219.45, 87.64) --
	(219.67, 87.40) --
	(219.89, 87.16) --
	(220.11, 86.91) --
	(220.33, 86.67) --
	(220.55, 86.42) --
	(220.77, 86.16) --
	(221.00, 85.91) --
	(221.22, 85.65) --
	(221.44, 85.39) --
	(221.66, 85.12) --
	(221.88, 84.86) --
	(222.10, 84.59) --
	(222.32, 84.32) --
	(222.54, 84.04) --
	(222.76, 83.77) --
	(222.98, 83.49) --
	(223.20, 83.21) --
	(223.42, 82.93) --
	(223.64, 82.65) --
	(223.86, 82.36) --
	(224.08, 82.08) --
	(224.30, 81.79) --
	(224.52, 81.50) --
	(224.74, 81.21) --
	(224.96, 80.92) --
	(225.19, 80.63) --
	(225.41, 80.33) --
	(225.63, 80.04) --
	(225.85, 79.75) --
	(226.07, 79.45) --
	(226.29, 79.16) --
	(226.51, 78.86) --
	(226.73, 78.57) --
	(226.95, 78.27) --
	(227.17, 77.98) --
	(227.39, 77.68) --
	(227.61, 77.39) --
	(227.83, 77.09) --
	(228.05, 76.80) --
	(228.27, 76.51) --
	(228.49, 76.21) --
	(228.71, 75.92) --
	(228.93, 75.63) --
	(229.15, 75.34) --
	(229.37, 75.05) --
	(229.60, 74.76) --
	(229.82, 74.48) --
	(230.04, 74.19) --
	(230.26, 73.91) --
	(230.48, 73.63) --
	(230.70, 73.35) --
	(230.92, 73.07) --
	(231.14, 72.79) --
	(231.36, 72.52) --
	(231.58, 72.25) --
	(231.80, 71.98) --
	(232.02, 71.71) --
	(232.24, 71.44) --
	(232.46, 71.18) --
	(232.68, 70.92) --
	(232.90, 70.66) --
	(233.12, 70.40) --
	(233.34, 70.15) --
	(233.56, 69.90) --
	(233.79, 69.65) --
	(234.01, 69.41) --
	(234.23, 69.16) --
	(234.45, 68.92) --
	(234.67, 68.69) --
	(234.89, 68.45) --
	(235.11, 68.23) --
	(235.33, 68.00) --
	(235.55, 67.77) --
	(235.77, 67.55) --
	(235.99, 67.33) --
	(236.21, 67.12) --
	(236.43, 66.91);
\definecolor{drawColor}{RGB}{194,87,26}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.44, 63.96) --
	(148.66, 63.96) --
	(148.88, 63.95) --
	(149.10, 63.94) --
	(149.33, 63.94) --
	(149.55, 63.93) --
	(149.77, 63.93) --
	(149.99, 63.92) --
	(150.21, 63.92) --
	(150.43, 63.92) --
	(150.65, 63.91) --
	(150.87, 63.91) --
	(151.09, 63.91) --
	(151.31, 63.91) --
	(151.53, 63.91) --
	(151.75, 63.91) --
	(151.97, 63.91) --
	(152.19, 63.92) --
	(152.41, 63.92) --
	(152.63, 63.93) --
	(152.85, 63.93) --
	(153.07, 63.94) --
	(153.29, 63.95) --
	(153.52, 63.96) --
	(153.74, 63.98) --
	(153.96, 63.99) --
	(154.18, 64.01) --
	(154.40, 64.02) --
	(154.62, 64.04) --
	(154.84, 64.06) --
	(155.06, 64.09) --
	(155.28, 64.11) --
	(155.50, 64.13) --
	(155.72, 64.16) --
	(155.94, 64.19) --
	(156.16, 64.23) --
	(156.38, 64.26) --
	(156.60, 64.30) --
	(156.82, 64.33) --
	(157.04, 64.38) --
	(157.26, 64.42) --
	(157.48, 64.46) --
	(157.71, 64.51) --
	(157.93, 64.56) --
	(158.15, 64.61) --
	(158.37, 64.67) --
	(158.59, 64.73) --
	(158.81, 64.79) --
	(159.03, 64.85) --
	(159.25, 64.91) --
	(159.47, 64.98) --
	(159.69, 65.05) --
	(159.91, 65.12) --
	(160.13, 65.20) --
	(160.35, 65.28) --
	(160.57, 65.36) --
	(160.79, 65.44) --
	(161.01, 65.53) --
	(161.23, 65.62) --
	(161.45, 65.71) --
	(161.67, 65.81) --
	(161.90, 65.91) --
	(162.12, 66.01) --
	(162.34, 66.11) --
	(162.56, 66.22) --
	(162.78, 66.33) --
	(163.00, 66.44) --
	(163.22, 66.55) --
	(163.44, 66.67) --
	(163.66, 66.79) --
	(163.88, 66.92) --
	(164.10, 67.04) --
	(164.32, 67.17) --
	(164.54, 67.31) --
	(164.76, 67.44) --
	(164.98, 67.58) --
	(165.20, 67.72) --
	(165.42, 67.86) --
	(165.64, 68.01) --
	(165.86, 68.16) --
	(166.08, 68.31) --
	(166.31, 68.46) --
	(166.53, 68.62) --
	(166.75, 68.78) --
	(166.97, 68.94) --
	(167.19, 69.10) --
	(167.41, 69.27) --
	(167.63, 69.44) --
	(167.85, 69.61) --
	(168.07, 69.78) --
	(168.29, 69.96) --
	(168.51, 70.14) --
	(168.73, 70.31) --
	(168.95, 70.50) --
	(169.17, 70.68) --
	(169.39, 70.87) --
	(169.61, 71.05) --
	(169.83, 71.24) --
	(170.05, 71.43) --
	(170.27, 71.63) --
	(170.50, 71.82) --
	(170.72, 72.02) --
	(170.94, 72.22) --
	(171.16, 72.41) --
	(171.38, 72.62) --
	(171.60, 72.82) --
	(171.82, 73.02) --
	(172.04, 73.23) --
	(172.26, 73.43) --
	(172.48, 73.64) --
	(172.70, 73.84) --
	(172.92, 74.05) --
	(173.14, 74.26) --
	(173.36, 74.47) --
	(173.58, 74.68) --
	(173.80, 74.89) --
	(174.02, 75.10) --
	(174.24, 75.31) --
	(174.46, 75.53) --
	(174.69, 75.74) --
	(174.91, 75.95) --
	(175.13, 76.16) --
	(175.35, 76.38) --
	(175.57, 76.59) --
	(175.79, 76.80) --
	(176.01, 77.01) --
	(176.23, 77.22) --
	(176.45, 77.44) --
	(176.67, 77.65) --
	(176.89, 77.86) --
	(177.11, 78.06) --
	(177.33, 78.27) --
	(177.55, 78.48) --
	(177.77, 78.69) --
	(177.99, 78.89) --
	(178.21, 79.10) --
	(178.43, 79.30) --
	(178.65, 79.51) --
	(178.88, 79.71) --
	(179.10, 79.91) --
	(179.32, 80.11) --
	(179.54, 80.30) --
	(179.76, 80.50) --
	(179.98, 80.69) --
	(180.20, 80.89) --
	(180.42, 81.08) --
	(180.64, 81.26) --
	(180.86, 81.45) --
	(181.08, 81.64) --
	(181.30, 81.82) --
	(181.52, 82.00) --
	(181.74, 82.18) --
	(181.96, 82.35) --
	(182.18, 82.53) --
	(182.40, 82.70) --
	(182.62, 82.87) --
	(182.84, 83.04) --
	(183.07, 83.20) --
	(183.29, 83.36) --
	(183.51, 83.52) --
	(183.73, 83.68) --
	(183.95, 83.83) --
	(184.17, 83.99) --
	(184.39, 84.13) --
	(184.61, 84.28) --
	(184.83, 84.42) --
	(185.05, 84.56) --
	(185.27, 84.70) --
	(185.49, 84.84) --
	(185.71, 84.97) --
	(185.93, 85.10) --
	(186.15, 85.22) --
	(186.37, 85.34) --
	(186.59, 85.46) --
	(186.81, 85.58) --
	(187.03, 85.69) --
	(187.26, 85.80) --
	(187.48, 85.91) --
	(187.70, 86.01) --
	(187.92, 86.11) --
	(188.14, 86.21) --
	(188.36, 86.31) --
	(188.58, 86.40) --
	(188.80, 86.48) --
	(189.02, 86.57) --
	(189.24, 86.65) --
	(189.46, 86.73) --
	(189.68, 86.81) --
	(189.90, 86.88) --
	(190.12, 86.95) --
	(190.34, 87.01) --
	(190.56, 87.07) --
	(190.78, 87.13) --
	(191.00, 87.19) --
	(191.22, 87.24) --
	(191.45, 87.29) --
	(191.67, 87.34) --
	(191.89, 87.38) --
	(192.11, 87.42) --
	(192.33, 87.45) --
	(192.55, 87.49) --
	(192.77, 87.52) --
	(192.99, 87.55) --
	(193.21, 87.57) --
	(193.43, 87.59) --
	(193.65, 87.61) --
	(193.87, 87.63) --
	(194.09, 87.64) --
	(194.31, 87.65) --
	(194.53, 87.65) --
	(194.75, 87.66) --
	(194.97, 87.66) --
	(195.19, 87.66) --
	(195.41, 87.65) --
	(195.64, 87.64) --
	(195.86, 87.63) --
	(196.08, 87.62) --
	(196.30, 87.60) --
	(196.52, 87.59) --
	(196.74, 87.56) --
	(196.96, 87.54) --
	(197.18, 87.51) --
	(197.40, 87.49) --
	(197.62, 87.45) --
	(197.84, 87.42) --
	(198.06, 87.38) --
	(198.28, 87.35) --
	(198.50, 87.31) --
	(198.72, 87.26) --
	(198.94, 87.22) --
	(199.16, 87.17) --
	(199.38, 87.12) --
	(199.60, 87.07) --
	(199.82, 87.01) --
	(200.05, 86.95) --
	(200.27, 86.90) --
	(200.49, 86.84) --
	(200.71, 86.77) --
	(200.93, 86.71) --
	(201.15, 86.64) --
	(201.37, 86.58) --
	(201.59, 86.51) --
	(201.81, 86.43) --
	(202.03, 86.36) --
	(202.25, 86.29) --
	(202.47, 86.21) --
	(202.69, 86.13) --
	(202.91, 86.05) --
	(203.13, 85.97) --
	(203.35, 85.89) --
	(203.57, 85.81) --
	(203.79, 85.72) --
	(204.01, 85.64) --
	(204.24, 85.55) --
	(204.46, 85.46) --
	(204.68, 85.37) --
	(204.90, 85.28) --
	(205.12, 85.19) --
	(205.34, 85.09) --
	(205.56, 85.00) --
	(205.78, 84.90) --
	(206.00, 84.81) --
	(206.22, 84.71) --
	(206.44, 84.61) --
	(206.66, 84.51) --
	(206.88, 84.42) --
	(207.10, 84.32) --
	(207.32, 84.22) --
	(207.54, 84.12) --
	(207.76, 84.02) --
	(207.98, 83.92) --
	(208.20, 83.81) --
	(208.43, 83.71) --
	(208.65, 83.61) --
	(208.87, 83.51) --
	(209.09, 83.40) --
	(209.31, 83.30) --
	(209.53, 83.20) --
	(209.75, 83.10) --
	(209.97, 83.00) --
	(210.19, 82.89) --
	(210.41, 82.79) --
	(210.63, 82.69) --
	(210.85, 82.59) --
	(211.07, 82.49) --
	(211.29, 82.39) --
	(211.51, 82.28) --
	(211.73, 82.19) --
	(211.95, 82.09) --
	(212.17, 81.99) --
	(212.39, 81.89) --
	(212.62, 81.79) --
	(212.84, 81.70) --
	(213.06, 81.60) --
	(213.28, 81.51) --
	(213.50, 81.41) --
	(213.72, 81.32) --
	(213.94, 81.23) --
	(214.16, 81.14) --
	(214.38, 81.05) --
	(214.60, 80.96) --
	(214.82, 80.87) --
	(215.04, 80.79) --
	(215.26, 80.71) --
	(215.48, 80.62) --
	(215.70, 80.54) --
	(215.92, 80.46) --
	(216.14, 80.39) --
	(216.36, 80.31) --
	(216.58, 80.24) --
	(216.81, 80.17) --
	(217.03, 80.10) --
	(217.25, 80.03) --
	(217.47, 79.96) --
	(217.69, 79.90) --
	(217.91, 79.83) --
	(218.13, 79.77) --
	(218.35, 79.72) --
	(218.57, 79.66) --
	(218.79, 79.61) --
	(219.01, 79.55) --
	(219.23, 79.51) --
	(219.45, 79.46) --
	(219.67, 79.42) --
	(219.89, 79.37) --
	(220.11, 79.34) --
	(220.33, 79.30) --
	(220.55, 79.27) --
	(220.77, 79.24) --
	(221.00, 79.21) --
	(221.22, 79.18) --
	(221.44, 79.16) --
	(221.66, 79.14) --
	(221.88, 79.12) --
	(222.10, 79.11) --
	(222.32, 79.09) --
	(222.54, 79.09) --
	(222.76, 79.08) --
	(222.98, 79.08) --
	(223.20, 79.08) --
	(223.42, 79.08) --
	(223.64, 79.09) --
	(223.86, 79.09) --
	(224.08, 79.11) --
	(224.30, 79.12) --
	(224.52, 79.14) --
	(224.74, 79.16) --
	(224.96, 79.19) --
	(225.19, 79.21) --
	(225.41, 79.24) --
	(225.63, 79.28) --
	(225.85, 79.31) --
	(226.07, 79.35) --
	(226.29, 79.40) --
	(226.51, 79.44) --
	(226.73, 79.49) --
	(226.95, 79.54) --
	(227.17, 79.60) --
	(227.39, 79.66) --
	(227.61, 79.72) --
	(227.83, 79.78) --
	(228.05, 79.85) --
	(228.27, 79.92) --
	(228.49, 79.99) --
	(228.71, 80.06) --
	(228.93, 80.14) --
	(229.15, 80.22) --
	(229.37, 80.31) --
	(229.60, 80.39) --
	(229.82, 80.48) --
	(230.04, 80.57) --
	(230.26, 80.67) --
	(230.48, 80.76) --
	(230.70, 80.86) --
	(230.92, 80.96) --
	(231.14, 81.07) --
	(231.36, 81.17) --
	(231.58, 81.28) --
	(231.80, 81.39) --
	(232.02, 81.50) --
	(232.24, 81.62) --
	(232.46, 81.73) --
	(232.68, 81.85) --
	(232.90, 81.97) --
	(233.12, 82.10) --
	(233.34, 82.22) --
	(233.56, 82.35) --
	(233.79, 82.47) --
	(234.01, 82.60) --
	(234.23, 82.73) --
	(234.45, 82.86) --
	(234.67, 83.00) --
	(234.89, 83.13) --
	(235.11, 83.27) --
	(235.33, 83.40) --
	(235.55, 83.54) --
	(235.77, 83.68) --
	(235.99, 83.82) --
	(236.21, 83.96) --
	(236.43, 84.10);
\definecolor{drawColor}{RGB}{76,128,85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.44, 85.40) --
	(148.66, 84.94) --
	(148.88, 84.48) --
	(149.10, 84.02) --
	(149.33, 83.55) --
	(149.55, 83.09) --
	(149.77, 82.61) --
	(149.99, 82.14) --
	(150.21, 81.66) --
	(150.43, 81.18) --
	(150.65, 80.70) --
	(150.87, 80.22) --
	(151.09, 79.73) --
	(151.31, 79.25) --
	(151.53, 78.76) --
	(151.75, 78.27) --
	(151.97, 77.78) --
	(152.19, 77.29) --
	(152.41, 76.80) --
	(152.63, 76.30) --
	(152.85, 75.81) --
	(153.07, 75.32) --
	(153.29, 74.83) --
	(153.52, 74.34) --
	(153.74, 73.85) --
	(153.96, 73.35) --
	(154.18, 72.86) --
	(154.40, 72.38) --
	(154.62, 71.89) --
	(154.84, 71.40) --
	(155.06, 70.91) --
	(155.28, 70.43) --
	(155.50, 69.95) --
	(155.72, 69.47) --
	(155.94, 68.99) --
	(156.16, 68.51) --
	(156.38, 68.04) --
	(156.60, 67.57) --
	(156.82, 67.10) --
	(157.04, 66.63) --
	(157.26, 66.17) --
	(157.48, 65.71) --
	(157.71, 65.25) --
	(157.93, 64.80) --
	(158.15, 64.35) --
	(158.37, 63.90) --
	(158.59, 63.46) --
	(158.81, 63.02) --
	(159.03, 62.58) --
	(159.25, 62.15) --
	(159.47, 61.72) --
	(159.69, 61.30) --
	(159.91, 60.87) --
	(160.13, 60.46) --
	(160.35, 60.05) --
	(160.57, 59.64) --
	(160.79, 59.24) --
	(161.01, 58.84) --
	(161.23, 58.45) --
	(161.45, 58.06) --
	(161.67, 57.68) --
	(161.90, 57.30) --
	(162.12, 56.92) --
	(162.34, 56.56) --
	(162.56, 56.19) --
	(162.78, 55.84) --
	(163.00, 55.48) --
	(163.22, 55.14) --
	(163.44, 54.79) --
	(163.66, 54.46) --
	(163.88, 54.13) --
	(164.10, 53.80) --
	(164.32, 53.48) --
	(164.54, 53.17) --
	(164.76, 52.86) --
	(164.98, 52.55) --
	(165.20, 52.26) --
	(165.42, 51.97) --
	(165.64, 51.68) --
	(165.86, 51.40) --
	(166.08, 51.13) --
	(166.31, 50.86) --
	(166.53, 50.59) --
	(166.75, 50.34) --
	(166.97, 50.09) --
	(167.19, 49.84) --
	(167.41, 49.60) --
	(167.63, 49.37) --
	(167.85, 49.14) --
	(168.07, 48.92) --
	(168.29, 48.70) --
	(168.51, 48.49) --
	(168.73, 48.29) --
	(168.95, 48.09) --
	(169.17, 47.90) --
	(169.39, 47.71) --
	(169.61, 47.53) --
	(169.83, 47.36) --
	(170.05, 47.19) --
	(170.27, 47.03) --
	(170.50, 46.87) --
	(170.72, 46.72) --
	(170.94, 46.57) --
	(171.16, 46.44) --
	(171.38, 46.30) --
	(171.60, 46.17) --
	(171.82, 46.05) --
	(172.04, 45.94) --
	(172.26, 45.82) --
	(172.48, 45.72) --
	(172.70, 45.62) --
	(172.92, 45.53) --
	(173.14, 45.44) --
	(173.36, 45.36) --
	(173.58, 45.28) --
	(173.80, 45.21) --
	(174.02, 45.14) --
	(174.24, 45.08) --
	(174.46, 45.03) --
	(174.69, 44.97) --
	(174.91, 44.93) --
	(175.13, 44.89) --
	(175.35, 44.86) --
	(175.57, 44.83) --
	(175.79, 44.81) --
	(176.01, 44.79) --
	(176.23, 44.77) --
	(176.45, 44.77) --
	(176.67, 44.76) --
	(176.89, 44.77) --
	(177.11, 44.78) --
	(177.33, 44.79) --
	(177.55, 44.81) --
	(177.77, 44.83) --
	(177.99, 44.86) --
	(178.21, 44.89) --
	(178.43, 44.93) --
	(178.65, 44.97) --
	(178.88, 45.02) --
	(179.10, 45.07) --
	(179.32, 45.12) --
	(179.54, 45.19) --
	(179.76, 45.25) --
	(179.98, 45.32) --
	(180.20, 45.40) --
	(180.42, 45.48) --
	(180.64, 45.56) --
	(180.86, 45.65) --
	(181.08, 45.75) --
	(181.30, 45.85) --
	(181.52, 45.95) --
	(181.74, 46.05) --
	(181.96, 46.17) --
	(182.18, 46.28) --
	(182.40, 46.40) --
	(182.62, 46.53) --
	(182.84, 46.65) --
	(183.07, 46.79) --
	(183.29, 46.92) --
	(183.51, 47.07) --
	(183.73, 47.21) --
	(183.95, 47.36) --
	(184.17, 47.51) --
	(184.39, 47.67) --
	(184.61, 47.83) --
	(184.83, 48.00) --
	(185.05, 48.17) --
	(185.27, 48.34) --
	(185.49, 48.51) --
	(185.71, 48.70) --
	(185.93, 48.88) --
	(186.15, 49.07) --
	(186.37, 49.26) --
	(186.59, 49.45) --
	(186.81, 49.65) --
	(187.03, 49.85) --
	(187.26, 50.06) --
	(187.48, 50.27) --
	(187.70, 50.48) --
	(187.92, 50.70) --
	(188.14, 50.92) --
	(188.36, 51.14) --
	(188.58, 51.37) --
	(188.80, 51.60) --
	(189.02, 51.83) --
	(189.24, 52.06) --
	(189.46, 52.30) --
	(189.68, 52.55) --
	(189.90, 52.79) --
	(190.12, 53.04) --
	(190.34, 53.29) --
	(190.56, 53.54) --
	(190.78, 53.80) --
	(191.00, 54.06) --
	(191.22, 54.32) --
	(191.45, 54.58) --
	(191.67, 54.85) --
	(191.89, 55.12) --
	(192.11, 55.39) --
	(192.33, 55.66) --
	(192.55, 55.94) --
	(192.77, 56.21) --
	(192.99, 56.49) --
	(193.21, 56.78) --
	(193.43, 57.06) --
	(193.65, 57.35) --
	(193.87, 57.64) --
	(194.09, 57.93) --
	(194.31, 58.22) --
	(194.53, 58.51) --
	(194.75, 58.81) --
	(194.97, 59.10) --
	(195.19, 59.40) --
	(195.41, 59.70) --
	(195.64, 60.00) --
	(195.86, 60.31) --
	(196.08, 60.61) --
	(196.30, 60.91) --
	(196.52, 61.22) --
	(196.74, 61.53) --
	(196.96, 61.83) --
	(197.18, 62.14) --
	(197.40, 62.45) --
	(197.62, 62.76) --
	(197.84, 63.07) --
	(198.06, 63.38) --
	(198.28, 63.69) --
	(198.50, 64.00) --
	(198.72, 64.32) --
	(198.94, 64.63) --
	(199.16, 64.94) --
	(199.38, 65.25) --
	(199.60, 65.56) --
	(199.82, 65.88) --
	(200.05, 66.19) --
	(200.27, 66.50) --
	(200.49, 66.81) --
	(200.71, 67.12) --
	(200.93, 67.43) --
	(201.15, 67.74) --
	(201.37, 68.05) --
	(201.59, 68.35) --
	(201.81, 68.66) --
	(202.03, 68.97) --
	(202.25, 69.27) --
	(202.47, 69.57) --
	(202.69, 69.88) --
	(202.91, 70.18) --
	(203.13, 70.48) --
	(203.35, 70.78) --
	(203.57, 71.07) --
	(203.79, 71.37) --
	(204.01, 71.66) --
	(204.24, 71.95) --
	(204.46, 72.24) --
	(204.68, 72.53) --
	(204.90, 72.81) --
	(205.12, 73.10) --
	(205.34, 73.38) --
	(205.56, 73.66) --
	(205.78, 73.94) --
	(206.00, 74.21) --
	(206.22, 74.49) --
	(206.44, 74.76) --
	(206.66, 75.03) --
	(206.88, 75.29) --
	(207.10, 75.56) --
	(207.32, 75.82) --
	(207.54, 76.08) --
	(207.76, 76.33) --
	(207.98, 76.59) --
	(208.20, 76.84) --
	(208.43, 77.09) --
	(208.65, 77.33) --
	(208.87, 77.57) --
	(209.09, 77.81) --
	(209.31, 78.05) --
	(209.53, 78.28) --
	(209.75, 78.51) --
	(209.97, 78.74) --
	(210.19, 78.97) --
	(210.41, 79.19) --
	(210.63, 79.41) --
	(210.85, 79.63) --
	(211.07, 79.84) --
	(211.29, 80.05) --
	(211.51, 80.26) --
	(211.73, 80.46) --
	(211.95, 80.66) --
	(212.17, 80.86) --
	(212.39, 81.06) --
	(212.62, 81.25) --
	(212.84, 81.44) --
	(213.06, 81.63) --
	(213.28, 81.81) --
	(213.50, 81.99) --
	(213.72, 82.17) --
	(213.94, 82.34) --
	(214.16, 82.51) --
	(214.38, 82.68) --
	(214.60, 82.85) --
	(214.82, 83.01) --
	(215.04, 83.17) --
	(215.26, 83.33) --
	(215.48, 83.49) --
	(215.70, 83.64) --
	(215.92, 83.79) --
	(216.14, 83.94) --
	(216.36, 84.08) --
	(216.58, 84.22) --
	(216.81, 84.36) --
	(217.03, 84.50) --
	(217.25, 84.63) --
	(217.47, 84.77) --
	(217.69, 84.90) --
	(217.91, 85.02) --
	(218.13, 85.15) --
	(218.35, 85.27) --
	(218.57, 85.39) --
	(218.79, 85.51) --
	(219.01, 85.63) --
	(219.23, 85.74) --
	(219.45, 85.86) --
	(219.67, 85.97) --
	(219.89, 86.08) --
	(220.11, 86.18) --
	(220.33, 86.29) --
	(220.55, 86.39) --
	(220.77, 86.50) --
	(221.00, 86.60) --
	(221.22, 86.70) --
	(221.44, 86.79) --
	(221.66, 86.89) --
	(221.88, 86.98) --
	(222.10, 87.08) --
	(222.32, 87.17) --
	(222.54, 87.26) --
	(222.76, 87.35) --
	(222.98, 87.44) --
	(223.20, 87.52) --
	(223.42, 87.61) --
	(223.64, 87.69) --
	(223.86, 87.78) --
	(224.08, 87.86) --
	(224.30, 87.94) --
	(224.52, 88.02) --
	(224.74, 88.10) --
	(224.96, 88.18) --
	(225.19, 88.26) --
	(225.41, 88.33) --
	(225.63, 88.41) --
	(225.85, 88.49) --
	(226.07, 88.56) --
	(226.29, 88.63) --
	(226.51, 88.71) --
	(226.73, 88.78) --
	(226.95, 88.85) --
	(227.17, 88.92) --
	(227.39, 88.99) --
	(227.61, 89.06) --
	(227.83, 89.13) --
	(228.05, 89.20) --
	(228.27, 89.27) --
	(228.49, 89.33) --
	(228.71, 89.40) --
	(228.93, 89.46) --
	(229.15, 89.53) --
	(229.37, 89.59) --
	(229.60, 89.66) --
	(229.82, 89.72) --
	(230.04, 89.78) --
	(230.26, 89.84) --
	(230.48, 89.90) --
	(230.70, 89.96) --
	(230.92, 90.02) --
	(231.14, 90.08) --
	(231.36, 90.14) --
	(231.58, 90.19) --
	(231.80, 90.25) --
	(232.02, 90.30) --
	(232.24, 90.35) --
	(232.46, 90.40) --
	(232.68, 90.46) --
	(232.90, 90.50) --
	(233.12, 90.55) --
	(233.34, 90.60) --
	(233.56, 90.65) --
	(233.79, 90.69) --
	(234.01, 90.73) --
	(234.23, 90.78) --
	(234.45, 90.82) --
	(234.67, 90.85) --
	(234.89, 90.89) --
	(235.11, 90.93) --
	(235.33, 90.96) --
	(235.55, 90.99) --
	(235.77, 91.02) --
	(235.99, 91.05) --
	(236.21, 91.08) --
	(236.43, 91.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92,114.34) --
	(144.92, 22.97) --
	(239.95, 22.97);
\end{scope}
\begin{scope}
\path[clip] (121.96,  0.00) rectangle (243.91,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (192.44,128.20) {(b) $\rho = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (192.44,119.10) {sample sd 0.64\quad $Q = 0.50$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.40, 22.97) -- (358.39, 22.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.40, 22.97) -- (270.40, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.40, 22.97) -- (292.40, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.39, 22.97) -- (314.39, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.39, 22.97) -- (336.39, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.39, 22.97) -- (358.39, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (270.40, 12.67) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (292.40, 12.67) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (314.39, 12.67) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.39, 12.67) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (358.39, 12.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 27.72) -- (266.88,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 27.72) -- (264.50, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 41.36) -- (264.50, 41.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 55.01) -- (264.50, 55.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 68.66) -- (264.50, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 82.30) -- (264.50, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 95.95) -- (264.50, 95.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,109.60) -- (264.50,109.60);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (262.92, 25.09) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (262.92, 38.74) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (262.92, 52.38) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (262.92, 66.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (262.92, 79.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (262.92, 93.32) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (262.92,106.97) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,114.34) --
	(266.88, 22.97) --
	(361.91, 22.97);
\end{scope}
\begin{scope}
\path[clip] (243.91,  0.00) rectangle (365.87,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (314.39,  3.17) {$x$};
\end{scope}
\begin{scope}
\path[clip] (266.88, 22.97) rectangle (361.91,114.34);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (266.88, 55.01) rectangle (361.91, 82.30);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.88, 55.01) -- (361.91, 55.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.88, 82.30) -- (361.91, 82.30);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88, 68.66) -- (361.91, 68.66);
\definecolor{drawColor}{RGB}{27,58,107}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (270.40, 85.09) --
	(270.62, 85.06) --
	(270.84, 85.03) --
	(271.06, 85.00) --
	(271.28, 84.97) --
	(271.50, 84.94) --
	(271.72, 84.91) --
	(271.94, 84.87) --
	(272.16, 84.84) --
	(272.38, 84.81) --
	(272.60, 84.78) --
	(272.82, 84.74) --
	(273.05, 84.71) --
	(273.27, 84.68) --
	(273.49, 84.64) --
	(273.71, 84.61) --
	(273.93, 84.58) --
	(274.15, 84.54) --
	(274.37, 84.51) --
	(274.59, 84.47) --
	(274.81, 84.44) --
	(275.03, 84.40) --
	(275.25, 84.37) --
	(275.47, 84.33) --
	(275.69, 84.30) --
	(275.91, 84.26) --
	(276.13, 84.22) --
	(276.35, 84.19) --
	(276.57, 84.15) --
	(276.79, 84.11) --
	(277.01, 84.07) --
	(277.23, 84.04) --
	(277.46, 84.00) --
	(277.68, 83.96) --
	(277.90, 83.92) --
	(278.12, 83.88) --
	(278.34, 83.85) --
	(278.56, 83.81) --
	(278.78, 83.77) --
	(279.00, 83.73) --
	(279.22, 83.69) --
	(279.44, 83.65) --
	(279.66, 83.61) --
	(279.88, 83.57) --
	(280.10, 83.53) --
	(280.32, 83.49) --
	(280.54, 83.45) --
	(280.76, 83.41) --
	(280.98, 83.36) --
	(281.20, 83.32) --
	(281.42, 83.28) --
	(281.65, 83.24) --
	(281.87, 83.20) --
	(282.09, 83.15) --
	(282.31, 83.11) --
	(282.53, 83.07) --
	(282.75, 83.02) --
	(282.97, 82.98) --
	(283.19, 82.94) --
	(283.41, 82.89) --
	(283.63, 82.85) --
	(283.85, 82.80) --
	(284.07, 82.76) --
	(284.29, 82.72) --
	(284.51, 82.67) --
	(284.73, 82.62) --
	(284.95, 82.58) --
	(285.17, 82.53) --
	(285.39, 82.49) --
	(285.61, 82.44) --
	(285.84, 82.40) --
	(286.06, 82.35) --
	(286.28, 82.30) --
	(286.50, 82.26) --
	(286.72, 82.21) --
	(286.94, 82.16) --
	(287.16, 82.11) --
	(287.38, 82.06) --
	(287.60, 82.02) --
	(287.82, 81.97) --
	(288.04, 81.92) --
	(288.26, 81.87) --
	(288.48, 81.82) --
	(288.70, 81.77) --
	(288.92, 81.72) --
	(289.14, 81.67) --
	(289.36, 81.63) --
	(289.58, 81.57) --
	(289.80, 81.52) --
	(290.03, 81.47) --
	(290.25, 81.42) --
	(290.47, 81.37) --
	(290.69, 81.32) --
	(290.91, 81.27) --
	(291.13, 81.22) --
	(291.35, 81.17) --
	(291.57, 81.12) --
	(291.79, 81.06) --
	(292.01, 81.01) --
	(292.23, 80.96) --
	(292.45, 80.91) --
	(292.67, 80.85) --
	(292.89, 80.80) --
	(293.11, 80.75) --
	(293.33, 80.69) --
	(293.55, 80.64) --
	(293.77, 80.59) --
	(293.99, 80.53) --
	(294.22, 80.48) --
	(294.44, 80.42) --
	(294.66, 80.37) --
	(294.88, 80.32) --
	(295.10, 80.26) --
	(295.32, 80.21) --
	(295.54, 80.15) --
	(295.76, 80.09) --
	(295.98, 80.04) --
	(296.20, 79.98) --
	(296.42, 79.93) --
	(296.64, 79.87) --
	(296.86, 79.82) --
	(297.08, 79.76) --
	(297.30, 79.70) --
	(297.52, 79.65) --
	(297.74, 79.59) --
	(297.96, 79.53) --
	(298.18, 79.47) --
	(298.41, 79.42) --
	(298.63, 79.36) --
	(298.85, 79.30) --
	(299.07, 79.24) --
	(299.29, 79.18) --
	(299.51, 79.13) --
	(299.73, 79.07) --
	(299.95, 79.01) --
	(300.17, 78.95) --
	(300.39, 78.89) --
	(300.61, 78.83) --
	(300.83, 78.77) --
	(301.05, 78.71) --
	(301.27, 78.65) --
	(301.49, 78.59) --
	(301.71, 78.53) --
	(301.93, 78.47) --
	(302.15, 78.41) --
	(302.37, 78.35) --
	(302.60, 78.29) --
	(302.82, 78.23) --
	(303.04, 78.17) --
	(303.26, 78.11) --
	(303.48, 78.04) --
	(303.70, 77.98) --
	(303.92, 77.92) --
	(304.14, 77.86) --
	(304.36, 77.80) --
	(304.58, 77.74) --
	(304.80, 77.67) --
	(305.02, 77.61) --
	(305.24, 77.55) --
	(305.46, 77.49) --
	(305.68, 77.42) --
	(305.90, 77.36) --
	(306.12, 77.30) --
	(306.34, 77.23) --
	(306.56, 77.17) --
	(306.79, 77.11) --
	(307.01, 77.04) --
	(307.23, 76.98) --
	(307.45, 76.91) --
	(307.67, 76.85) --
	(307.89, 76.79) --
	(308.11, 76.72) --
	(308.33, 76.66) --
	(308.55, 76.59) --
	(308.77, 76.53) --
	(308.99, 76.46) --
	(309.21, 76.40) --
	(309.43, 76.33) --
	(309.65, 76.27) --
	(309.87, 76.20) --
	(310.09, 76.14) --
	(310.31, 76.07) --
	(310.53, 76.01) --
	(310.75, 75.94) --
	(310.97, 75.87) --
	(311.20, 75.81) --
	(311.42, 75.74) --
	(311.64, 75.67) --
	(311.86, 75.61) --
	(312.08, 75.54) --
	(312.30, 75.47) --
	(312.52, 75.41) --
	(312.74, 75.34) --
	(312.96, 75.27) --
	(313.18, 75.21) --
	(313.40, 75.14) --
	(313.62, 75.07) --
	(313.84, 75.00) --
	(314.06, 74.94) --
	(314.28, 74.87) --
	(314.50, 74.80) --
	(314.72, 74.73) --
	(314.94, 74.67) --
	(315.16, 74.60) --
	(315.39, 74.53) --
	(315.61, 74.46) --
	(315.83, 74.39) --
	(316.05, 74.32) --
	(316.27, 74.26) --
	(316.49, 74.19) --
	(316.71, 74.12) --
	(316.93, 74.05) --
	(317.15, 73.98) --
	(317.37, 73.91) --
	(317.59, 73.84) --
	(317.81, 73.77) --
	(318.03, 73.70) --
	(318.25, 73.63) --
	(318.47, 73.56) --
	(318.69, 73.50) --
	(318.91, 73.42) --
	(319.13, 73.36) --
	(319.35, 73.29) --
	(319.58, 73.22) --
	(319.80, 73.15) --
	(320.02, 73.08) --
	(320.24, 73.01) --
	(320.46, 72.94) --
	(320.68, 72.87) --
	(320.90, 72.80) --
	(321.12, 72.73) --
	(321.34, 72.66) --
	(321.56, 72.58) --
	(321.78, 72.52) --
	(322.00, 72.44) --
	(322.22, 72.37) --
	(322.44, 72.30) --
	(322.66, 72.23) --
	(322.88, 72.16) --
	(323.10, 72.09) --
	(323.32, 72.02) --
	(323.54, 71.95) --
	(323.77, 71.88) --
	(323.99, 71.81) --
	(324.21, 71.74) --
	(324.43, 71.67) --
	(324.65, 71.59) --
	(324.87, 71.52) --
	(325.09, 71.45) --
	(325.31, 71.38) --
	(325.53, 71.31) --
	(325.75, 71.24) --
	(325.97, 71.17) --
	(326.19, 71.10) --
	(326.41, 71.02) --
	(326.63, 70.95) --
	(326.85, 70.88) --
	(327.07, 70.81) --
	(327.29, 70.74) --
	(327.51, 70.67) --
	(327.73, 70.60) --
	(327.96, 70.52) --
	(328.18, 70.45) --
	(328.40, 70.38) --
	(328.62, 70.31) --
	(328.84, 70.24) --
	(329.06, 70.17) --
	(329.28, 70.09) --
	(329.50, 70.02) --
	(329.72, 69.95) --
	(329.94, 69.88) --
	(330.16, 69.81) --
	(330.38, 69.74) --
	(330.60, 69.66) --
	(330.82, 69.59) --
	(331.04, 69.52) --
	(331.26, 69.45) --
	(331.48, 69.38) --
	(331.70, 69.30) --
	(331.92, 69.23) --
	(332.15, 69.16) --
	(332.37, 69.09) --
	(332.59, 69.02) --
	(332.81, 68.95) --
	(333.03, 68.87) --
	(333.25, 68.80) --
	(333.47, 68.73) --
	(333.69, 68.66) --
	(333.91, 68.59) --
	(334.13, 68.51) --
	(334.35, 68.44) --
	(334.57, 68.37) --
	(334.79, 68.30) --
	(335.01, 68.23) --
	(335.23, 68.16) --
	(335.45, 68.08) --
	(335.67, 68.01) --
	(335.89, 67.94) --
	(336.11, 67.87) --
	(336.34, 67.80) --
	(336.56, 67.73) --
	(336.78, 67.66) --
	(337.00, 67.58) --
	(337.22, 67.51) --
	(337.44, 67.44) --
	(337.66, 67.37) --
	(337.88, 67.30) --
	(338.10, 67.23) --
	(338.32, 67.16) --
	(338.54, 67.08) --
	(338.76, 67.01) --
	(338.98, 66.94) --
	(339.20, 66.87) --
	(339.42, 66.80) --
	(339.64, 66.73) --
	(339.86, 66.66) --
	(340.08, 66.59) --
	(340.30, 66.52) --
	(340.52, 66.45) --
	(340.75, 66.38) --
	(340.97, 66.31) --
	(341.19, 66.23) --
	(341.41, 66.16) --
	(341.63, 66.09) --
	(341.85, 66.02) --
	(342.07, 65.95) --
	(342.29, 65.88) --
	(342.51, 65.81) --
	(342.73, 65.74) --
	(342.95, 65.67) --
	(343.17, 65.60) --
	(343.39, 65.53) --
	(343.61, 65.46) --
	(343.83, 65.39) --
	(344.05, 65.32) --
	(344.27, 65.25) --
	(344.49, 65.18) --
	(344.71, 65.11) --
	(344.94, 65.04) --
	(345.16, 64.97) --
	(345.38, 64.90) --
	(345.60, 64.84) --
	(345.82, 64.77) --
	(346.04, 64.70) --
	(346.26, 64.63) --
	(346.48, 64.56) --
	(346.70, 64.49) --
	(346.92, 64.42) --
	(347.14, 64.35) --
	(347.36, 64.28) --
	(347.58, 64.22) --
	(347.80, 64.15) --
	(348.02, 64.08) --
	(348.24, 64.01) --
	(348.46, 63.94) --
	(348.68, 63.87) --
	(348.90, 63.81) --
	(349.13, 63.74) --
	(349.35, 63.67) --
	(349.57, 63.60) --
	(349.79, 63.54) --
	(350.01, 63.47) --
	(350.23, 63.40) --
	(350.45, 63.33) --
	(350.67, 63.27) --
	(350.89, 63.20) --
	(351.11, 63.13) --
	(351.33, 63.07) --
	(351.55, 63.00) --
	(351.77, 62.93) --
	(351.99, 62.87) --
	(352.21, 62.80) --
	(352.43, 62.73) --
	(352.65, 62.67) --
	(352.87, 62.60) --
	(353.09, 62.54) --
	(353.32, 62.47) --
	(353.54, 62.40) --
	(353.76, 62.34) --
	(353.98, 62.27) --
	(354.20, 62.21) --
	(354.42, 62.14) --
	(354.64, 62.08) --
	(354.86, 62.01) --
	(355.08, 61.95) --
	(355.30, 61.88) --
	(355.52, 61.82) --
	(355.74, 61.76) --
	(355.96, 61.69) --
	(356.18, 61.63) --
	(356.40, 61.56) --
	(356.62, 61.50) --
	(356.84, 61.44) --
	(357.06, 61.37) --
	(357.28, 61.31) --
	(357.51, 61.25) --
	(357.73, 61.18) --
	(357.95, 61.12) --
	(358.17, 61.06) --
	(358.39, 60.99);
\definecolor{drawColor}{RGB}{194,87,26}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (270.40, 54.99) --
	(270.62, 55.00) --
	(270.84, 55.02) --
	(271.06, 55.03) --
	(271.28, 55.05) --
	(271.50, 55.06) --
	(271.72, 55.07) --
	(271.94, 55.09) --
	(272.16, 55.10) --
	(272.38, 55.12) --
	(272.60, 55.13) --
	(272.82, 55.14) --
	(273.05, 55.16) --
	(273.27, 55.17) --
	(273.49, 55.19) --
	(273.71, 55.20) --
	(273.93, 55.21) --
	(274.15, 55.23) --
	(274.37, 55.24) --
	(274.59, 55.26) --
	(274.81, 55.27) --
	(275.03, 55.29) --
	(275.25, 55.30) --
	(275.47, 55.31) --
	(275.69, 55.33) --
	(275.91, 55.34) --
	(276.13, 55.36) --
	(276.35, 55.37) --
	(276.57, 55.39) --
	(276.79, 55.40) --
	(277.01, 55.42) --
	(277.23, 55.43) --
	(277.46, 55.44) --
	(277.68, 55.46) --
	(277.90, 55.47) --
	(278.12, 55.49) --
	(278.34, 55.50) --
	(278.56, 55.52) --
	(278.78, 55.53) --
	(279.00, 55.55) --
	(279.22, 55.56) --
	(279.44, 55.58) --
	(279.66, 55.59) --
	(279.88, 55.60) --
	(280.10, 55.62) --
	(280.32, 55.64) --
	(280.54, 55.65) --
	(280.76, 55.66) --
	(280.98, 55.68) --
	(281.20, 55.69) --
	(281.42, 55.71) --
	(281.65, 55.73) --
	(281.87, 55.74) --
	(282.09, 55.75) --
	(282.31, 55.77) --
	(282.53, 55.78) --
	(282.75, 55.80) --
	(282.97, 55.82) --
	(283.19, 55.83) --
	(283.41, 55.85) --
	(283.63, 55.86) --
	(283.85, 55.88) --
	(284.07, 55.89) --
	(284.29, 55.91) --
	(284.51, 55.92) --
	(284.73, 55.94) --
	(284.95, 55.95) --
	(285.17, 55.97) --
	(285.39, 55.98) --
	(285.61, 56.00) --
	(285.84, 56.01) --
	(286.06, 56.03) --
	(286.28, 56.04) --
	(286.50, 56.06) --
	(286.72, 56.08) --
	(286.94, 56.09) --
	(287.16, 56.11) --
	(287.38, 56.12) --
	(287.60, 56.14) --
	(287.82, 56.15) --
	(288.04, 56.17) --
	(288.26, 56.18) --
	(288.48, 56.20) --
	(288.70, 56.22) --
	(288.92, 56.23) --
	(289.14, 56.25) --
	(289.36, 56.26) --
	(289.58, 56.28) --
	(289.80, 56.30) --
	(290.03, 56.31) --
	(290.25, 56.33) --
	(290.47, 56.34) --
	(290.69, 56.36) --
	(290.91, 56.38) --
	(291.13, 56.39) --
	(291.35, 56.41) --
	(291.57, 56.42) --
	(291.79, 56.44) --
	(292.01, 56.46) --
	(292.23, 56.47) --
	(292.45, 56.49) --
	(292.67, 56.50) --
	(292.89, 56.52) --
	(293.11, 56.54) --
	(293.33, 56.55) --
	(293.55, 56.57) --
	(293.77, 56.59) --
	(293.99, 56.60) --
	(294.22, 56.62) --
	(294.44, 56.64) --
	(294.66, 56.65) --
	(294.88, 56.67) --
	(295.10, 56.69) --
	(295.32, 56.70) --
	(295.54, 56.72) --
	(295.76, 56.74) --
	(295.98, 56.75) --
	(296.20, 56.77) --
	(296.42, 56.78) --
	(296.64, 56.80) --
	(296.86, 56.82) --
	(297.08, 56.84) --
	(297.30, 56.85) --
	(297.52, 56.87) --
	(297.74, 56.89) --
	(297.96, 56.91) --
	(298.18, 56.92) --
	(298.41, 56.94) --
	(298.63, 56.96) --
	(298.85, 56.97) --
	(299.07, 56.99) --
	(299.29, 57.01) --
	(299.51, 57.02) --
	(299.73, 57.04) --
	(299.95, 57.06) --
	(300.17, 57.08) --
	(300.39, 57.09) --
	(300.61, 57.11) --
	(300.83, 57.13) --
	(301.05, 57.15) --
	(301.27, 57.17) --
	(301.49, 57.18) --
	(301.71, 57.20) --
	(301.93, 57.22) --
	(302.15, 57.24) --
	(302.37, 57.25) --
	(302.60, 57.27) --
	(302.82, 57.29) --
	(303.04, 57.31) --
	(303.26, 57.33) --
	(303.48, 57.34) --
	(303.70, 57.36) --
	(303.92, 57.38) --
	(304.14, 57.40) --
	(304.36, 57.42) --
	(304.58, 57.43) --
	(304.80, 57.45) --
	(305.02, 57.47) --
	(305.24, 57.49) --
	(305.46, 57.51) --
	(305.68, 57.53) --
	(305.90, 57.55) --
	(306.12, 57.56) --
	(306.34, 57.58) --
	(306.56, 57.60) --
	(306.79, 57.62) --
	(307.01, 57.64) --
	(307.23, 57.66) --
	(307.45, 57.67) --
	(307.67, 57.69) --
	(307.89, 57.71) --
	(308.11, 57.73) --
	(308.33, 57.75) --
	(308.55, 57.77) --
	(308.77, 57.79) --
	(308.99, 57.81) --
	(309.21, 57.83) --
	(309.43, 57.85) --
	(309.65, 57.87) --
	(309.87, 57.88) --
	(310.09, 57.90) --
	(310.31, 57.92) --
	(310.53, 57.94) --
	(310.75, 57.96) --
	(310.97, 57.98) --
	(311.20, 58.00) --
	(311.42, 58.02) --
	(311.64, 58.04) --
	(311.86, 58.06) --
	(312.08, 58.08) --
	(312.30, 58.10) --
	(312.52, 58.12) --
	(312.74, 58.14) --
	(312.96, 58.16) --
	(313.18, 58.18) --
	(313.40, 58.20) --
	(313.62, 58.22) --
	(313.84, 58.24) --
	(314.06, 58.26) --
	(314.28, 58.28) --
	(314.50, 58.30) --
	(314.72, 58.32) --
	(314.94, 58.34) --
	(315.16, 58.36) --
	(315.39, 58.38) --
	(315.61, 58.40) --
	(315.83, 58.42) --
	(316.05, 58.44) --
	(316.27, 58.46) --
	(316.49, 58.48) --
	(316.71, 58.51) --
	(316.93, 58.53) --
	(317.15, 58.55) --
	(317.37, 58.57) --
	(317.59, 58.59) --
	(317.81, 58.61) --
	(318.03, 58.63) --
	(318.25, 58.65) --
	(318.47, 58.67) --
	(318.69, 58.69) --
	(318.91, 58.72) --
	(319.13, 58.74) --
	(319.35, 58.76) --
	(319.58, 58.78) --
	(319.80, 58.80) --
	(320.02, 58.82) --
	(320.24, 58.84) --
	(320.46, 58.87) --
	(320.68, 58.89) --
	(320.90, 58.91) --
	(321.12, 58.93) --
	(321.34, 58.95) --
	(321.56, 58.98) --
	(321.78, 59.00) --
	(322.00, 59.02) --
	(322.22, 59.04) --
	(322.44, 59.06) --
	(322.66, 59.09) --
	(322.88, 59.11) --
	(323.10, 59.13) --
	(323.32, 59.15) --
	(323.54, 59.18) --
	(323.77, 59.20) --
	(323.99, 59.22) --
	(324.21, 59.24) --
	(324.43, 59.27) --
	(324.65, 59.29) --
	(324.87, 59.31) --
	(325.09, 59.33) --
	(325.31, 59.36) --
	(325.53, 59.38) --
	(325.75, 59.40) --
	(325.97, 59.43) --
	(326.19, 59.45) --
	(326.41, 59.47) --
	(326.63, 59.50) --
	(326.85, 59.52) --
	(327.07, 59.54) --
	(327.29, 59.57) --
	(327.51, 59.59) --
	(327.73, 59.61) --
	(327.96, 59.63) --
	(328.18, 59.66) --
	(328.40, 59.68) --
	(328.62, 59.71) --
	(328.84, 59.73) --
	(329.06, 59.75) --
	(329.28, 59.78) --
	(329.50, 59.80) --
	(329.72, 59.82) --
	(329.94, 59.85) --
	(330.16, 59.87) --
	(330.38, 59.90) --
	(330.60, 59.92) --
	(330.82, 59.94) --
	(331.04, 59.97) --
	(331.26, 59.99) --
	(331.48, 60.02) --
	(331.70, 60.04) --
	(331.92, 60.07) --
	(332.15, 60.09) --
	(332.37, 60.11) --
	(332.59, 60.14) --
	(332.81, 60.17) --
	(333.03, 60.19) --
	(333.25, 60.21) --
	(333.47, 60.24) --
	(333.69, 60.26) --
	(333.91, 60.29) --
	(334.13, 60.31) --
	(334.35, 60.34) --
	(334.57, 60.36) --
	(334.79, 60.39) --
	(335.01, 60.41) --
	(335.23, 60.44) --
	(335.45, 60.46) --
	(335.67, 60.49) --
	(335.89, 60.51) --
	(336.11, 60.54) --
	(336.34, 60.57) --
	(336.56, 60.59) --
	(336.78, 60.62) --
	(337.00, 60.64) --
	(337.22, 60.67) --
	(337.44, 60.69) --
	(337.66, 60.72) --
	(337.88, 60.75) --
	(338.10, 60.77) --
	(338.32, 60.80) --
	(338.54, 60.82) --
	(338.76, 60.85) --
	(338.98, 60.88) --
	(339.20, 60.90) --
	(339.42, 60.93) --
	(339.64, 60.95) --
	(339.86, 60.98) --
	(340.08, 61.01) --
	(340.30, 61.03) --
	(340.52, 61.06) --
	(340.75, 61.08) --
	(340.97, 61.11) --
	(341.19, 61.14) --
	(341.41, 61.16) --
	(341.63, 61.19) --
	(341.85, 61.22) --
	(342.07, 61.25) --
	(342.29, 61.27) --
	(342.51, 61.30) --
	(342.73, 61.33) --
	(342.95, 61.35) --
	(343.17, 61.38) --
	(343.39, 61.41) --
	(343.61, 61.43) --
	(343.83, 61.46) --
	(344.05, 61.49) --
	(344.27, 61.51) --
	(344.49, 61.54) --
	(344.71, 61.57) --
	(344.94, 61.60) --
	(345.16, 61.62) --
	(345.38, 61.65) --
	(345.60, 61.68) --
	(345.82, 61.71) --
	(346.04, 61.73) --
	(346.26, 61.76) --
	(346.48, 61.79) --
	(346.70, 61.82) --
	(346.92, 61.84) --
	(347.14, 61.87) --
	(347.36, 61.90) --
	(347.58, 61.93) --
	(347.80, 61.95) --
	(348.02, 61.98) --
	(348.24, 62.01) --
	(348.46, 62.04) --
	(348.68, 62.07) --
	(348.90, 62.09) --
	(349.13, 62.12) --
	(349.35, 62.15) --
	(349.57, 62.18) --
	(349.79, 62.21) --
	(350.01, 62.23) --
	(350.23, 62.26) --
	(350.45, 62.29) --
	(350.67, 62.32) --
	(350.89, 62.35) --
	(351.11, 62.38) --
	(351.33, 62.40) --
	(351.55, 62.43) --
	(351.77, 62.46) --
	(351.99, 62.49) --
	(352.21, 62.52) --
	(352.43, 62.55) --
	(352.65, 62.58) --
	(352.87, 62.60) --
	(353.09, 62.63) --
	(353.32, 62.66) --
	(353.54, 62.69) --
	(353.76, 62.72) --
	(353.98, 62.75) --
	(354.20, 62.78) --
	(354.42, 62.80) --
	(354.64, 62.83) --
	(354.86, 62.86) --
	(355.08, 62.89) --
	(355.30, 62.92) --
	(355.52, 62.95) --
	(355.74, 62.98) --
	(355.96, 63.01) --
	(356.18, 63.04) --
	(356.40, 63.07) --
	(356.62, 63.09) --
	(356.84, 63.12) --
	(357.06, 63.15) --
	(357.28, 63.18) --
	(357.51, 63.21) --
	(357.73, 63.24) --
	(357.95, 63.27) --
	(358.17, 63.30) --
	(358.39, 63.33);
\definecolor{drawColor}{RGB}{76,128,85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (270.40, 79.80) --
	(270.62, 79.79) --
	(270.84, 79.77) --
	(271.06, 79.76) --
	(271.28, 79.74) --
	(271.50, 79.72) --
	(271.72, 79.71) --
	(271.94, 79.69) --
	(272.16, 79.68) --
	(272.38, 79.66) --
	(272.60, 79.64) --
	(272.82, 79.63) --
	(273.05, 79.61) --
	(273.27, 79.59) --
	(273.49, 79.58) --
	(273.71, 79.56) --
	(273.93, 79.55) --
	(274.15, 79.53) --
	(274.37, 79.51) --
	(274.59, 79.50) --
	(274.81, 79.48) --
	(275.03, 79.46) --
	(275.25, 79.44) --
	(275.47, 79.43) --
	(275.69, 79.41) --
	(275.91, 79.39) --
	(276.13, 79.38) --
	(276.35, 79.36) --
	(276.57, 79.34) --
	(276.79, 79.33) --
	(277.01, 79.31) --
	(277.23, 79.29) --
	(277.46, 79.27) --
	(277.68, 79.26) --
	(277.90, 79.24) --
	(278.12, 79.22) --
	(278.34, 79.20) --
	(278.56, 79.19) --
	(278.78, 79.17) --
	(279.00, 79.15) --
	(279.22, 79.13) --
	(279.44, 79.12) --
	(279.66, 79.10) --
	(279.88, 79.08) --
	(280.10, 79.06) --
	(280.32, 79.05) --
	(280.54, 79.03) --
	(280.76, 79.01) --
	(280.98, 78.99) --
	(281.20, 78.98) --
	(281.42, 78.96) --
	(281.65, 78.94) --
	(281.87, 78.92) --
	(282.09, 78.91) --
	(282.31, 78.89) --
	(282.53, 78.87) --
	(282.75, 78.85) --
	(282.97, 78.83) --
	(283.19, 78.82) --
	(283.41, 78.80) --
	(283.63, 78.78) --
	(283.85, 78.76) --
	(284.07, 78.75) --
	(284.29, 78.73) --
	(284.51, 78.71) --
	(284.73, 78.69) --
	(284.95, 78.68) --
	(285.17, 78.66) --
	(285.39, 78.64) --
	(285.61, 78.62) --
	(285.84, 78.61) --
	(286.06, 78.59) --
	(286.28, 78.57) --
	(286.50, 78.55) --
	(286.72, 78.53) --
	(286.94, 78.52) --
	(287.16, 78.50) --
	(287.38, 78.48) --
	(287.60, 78.46) --
	(287.82, 78.45) --
	(288.04, 78.43) --
	(288.26, 78.41) --
	(288.48, 78.39) --
	(288.70, 78.38) --
	(288.92, 78.36) --
	(289.14, 78.34) --
	(289.36, 78.32) --
	(289.58, 78.31) --
	(289.80, 78.29) --
	(290.03, 78.27) --
	(290.25, 78.25) --
	(290.47, 78.24) --
	(290.69, 78.22) --
	(290.91, 78.20) --
	(291.13, 78.18) --
	(291.35, 78.17) --
	(291.57, 78.15) --
	(291.79, 78.13) --
	(292.01, 78.12) --
	(292.23, 78.10) --
	(292.45, 78.08) --
	(292.67, 78.07) --
	(292.89, 78.05) --
	(293.11, 78.03) --
	(293.33, 78.02) --
	(293.55, 78.00) --
	(293.77, 77.98) --
	(293.99, 77.96) --
	(294.22, 77.95) --
	(294.44, 77.93) --
	(294.66, 77.92) --
	(294.88, 77.90) --
	(295.10, 77.88) --
	(295.32, 77.87) --
	(295.54, 77.85) --
	(295.76, 77.83) --
	(295.98, 77.82) --
	(296.20, 77.80) --
	(296.42, 77.78) --
	(296.64, 77.77) --
	(296.86, 77.75) --
	(297.08, 77.74) --
	(297.30, 77.72) --
	(297.52, 77.70) --
	(297.74, 77.69) --
	(297.96, 77.67) --
	(298.18, 77.66) --
	(298.41, 77.64) --
	(298.63, 77.63) --
	(298.85, 77.61) --
	(299.07, 77.60) --
	(299.29, 77.58) --
	(299.51, 77.57) --
	(299.73, 77.55) --
	(299.95, 77.54) --
	(300.17, 77.52) --
	(300.39, 77.51) --
	(300.61, 77.49) --
	(300.83, 77.47) --
	(301.05, 77.46) --
	(301.27, 77.45) --
	(301.49, 77.43) --
	(301.71, 77.42) --
	(301.93, 77.40) --
	(302.15, 77.39) --
	(302.37, 77.37) --
	(302.60, 77.36) --
	(302.82, 77.34) --
	(303.04, 77.33) --
	(303.26, 77.32) --
	(303.48, 77.30) --
	(303.70, 77.29) --
	(303.92, 77.27) --
	(304.14, 77.26) --
	(304.36, 77.25) --
	(304.58, 77.23) --
	(304.80, 77.22) --
	(305.02, 77.21) --
	(305.24, 77.19) --
	(305.46, 77.18) --
	(305.68, 77.17) --
	(305.90, 77.15) --
	(306.12, 77.14) --
	(306.34, 77.13) --
	(306.56, 77.11) --
	(306.79, 77.10) --
	(307.01, 77.09) --
	(307.23, 77.08) --
	(307.45, 77.06) --
	(307.67, 77.05) --
	(307.89, 77.04) --
	(308.11, 77.03) --
	(308.33, 77.01) --
	(308.55, 77.00) --
	(308.77, 76.99) --
	(308.99, 76.98) --
	(309.21, 76.96) --
	(309.43, 76.95) --
	(309.65, 76.94) --
	(309.87, 76.93) --
	(310.09, 76.92) --
	(310.31, 76.91) --
	(310.53, 76.89) --
	(310.75, 76.88) --
	(310.97, 76.87) --
	(311.20, 76.86) --
	(311.42, 76.85) --
	(311.64, 76.84) --
	(311.86, 76.83) --
	(312.08, 76.82) --
	(312.30, 76.81) --
	(312.52, 76.80) --
	(312.74, 76.79) --
	(312.96, 76.78) --
	(313.18, 76.76) --
	(313.40, 76.75) --
	(313.62, 76.74) --
	(313.84, 76.73) --
	(314.06, 76.72) --
	(314.28, 76.72) --
	(314.50, 76.70) --
	(314.72, 76.70) --
	(314.94, 76.68) --
	(315.16, 76.68) --
	(315.39, 76.67) --
	(315.61, 76.66) --
	(315.83, 76.65) --
	(316.05, 76.64) --
	(316.27, 76.63) --
	(316.49, 76.62) --
	(316.71, 76.61) --
	(316.93, 76.60) --
	(317.15, 76.60) --
	(317.37, 76.59) --
	(317.59, 76.58) --
	(317.81, 76.57) --
	(318.03, 76.56) --
	(318.25, 76.55) --
	(318.47, 76.54) --
	(318.69, 76.54) --
	(318.91, 76.53) --
	(319.13, 76.52) --
	(319.35, 76.51) --
	(319.58, 76.51) --
	(319.80, 76.50) --
	(320.02, 76.49) --
	(320.24, 76.48) --
	(320.46, 76.48) --
	(320.68, 76.47) --
	(320.90, 76.46) --
	(321.12, 76.45) --
	(321.34, 76.45) --
	(321.56, 76.44) --
	(321.78, 76.43) --
	(322.00, 76.43) --
	(322.22, 76.42) --
	(322.44, 76.41) --
	(322.66, 76.41) --
	(322.88, 76.40) --
	(323.10, 76.40) --
	(323.32, 76.39) --
	(323.54, 76.38) --
	(323.77, 76.38) --
	(323.99, 76.37) --
	(324.21, 76.37) --
	(324.43, 76.36) --
	(324.65, 76.35) --
	(324.87, 76.35) --
	(325.09, 76.34) --
	(325.31, 76.34) --
	(325.53, 76.33) --
	(325.75, 76.33) --
	(325.97, 76.32) --
	(326.19, 76.32) --
	(326.41, 76.31) --
	(326.63, 76.31) --
	(326.85, 76.30) --
	(327.07, 76.30) --
	(327.29, 76.30) --
	(327.51, 76.29) --
	(327.73, 76.29) --
	(327.96, 76.28) --
	(328.18, 76.28) --
	(328.40, 76.27) --
	(328.62, 76.27) --
	(328.84, 76.27) --
	(329.06, 76.26) --
	(329.28, 76.26) --
	(329.50, 76.25) --
	(329.72, 76.25) --
	(329.94, 76.25) --
	(330.16, 76.24) --
	(330.38, 76.24) --
	(330.60, 76.24) --
	(330.82, 76.23) --
	(331.04, 76.23) --
	(331.26, 76.23) --
	(331.48, 76.23) --
	(331.70, 76.22) --
	(331.92, 76.22) --
	(332.15, 76.22) --
	(332.37, 76.21) --
	(332.59, 76.21) --
	(332.81, 76.21) --
	(333.03, 76.21) --
	(333.25, 76.20) --
	(333.47, 76.20) --
	(333.69, 76.20) --
	(333.91, 76.20) --
	(334.13, 76.20) --
	(334.35, 76.19) --
	(334.57, 76.19) --
	(334.79, 76.19) --
	(335.01, 76.19) --
	(335.23, 76.19) --
	(335.45, 76.18) --
	(335.67, 76.18) --
	(335.89, 76.18) --
	(336.11, 76.18) --
	(336.34, 76.18) --
	(336.56, 76.18) --
	(336.78, 76.18) --
	(337.00, 76.18) --
	(337.22, 76.18) --
	(337.44, 76.17) --
	(337.66, 76.17) --
	(337.88, 76.17) --
	(338.10, 76.17) --
	(338.32, 76.17) --
	(338.54, 76.17) --
	(338.76, 76.17) --
	(338.98, 76.17) --
	(339.20, 76.17) --
	(339.42, 76.17) --
	(339.64, 76.17) --
	(339.86, 76.17) --
	(340.08, 76.17) --
	(340.30, 76.17) --
	(340.52, 76.17) --
	(340.75, 76.17) --
	(340.97, 76.17) --
	(341.19, 76.17) --
	(341.41, 76.17) --
	(341.63, 76.17) --
	(341.85, 76.17) --
	(342.07, 76.17) --
	(342.29, 76.17) --
	(342.51, 76.17) --
	(342.73, 76.17) --
	(342.95, 76.17) --
	(343.17, 76.17) --
	(343.39, 76.17) --
	(343.61, 76.17) --
	(343.83, 76.17) --
	(344.05, 76.17) --
	(344.27, 76.17) --
	(344.49, 76.17) --
	(344.71, 76.17) --
	(344.94, 76.18) --
	(345.16, 76.18) --
	(345.38, 76.18) --
	(345.60, 76.18) --
	(345.82, 76.18) --
	(346.04, 76.18) --
	(346.26, 76.18) --
	(346.48, 76.18) --
	(346.70, 76.18) --
	(346.92, 76.19) --
	(347.14, 76.19) --
	(347.36, 76.19) --
	(347.58, 76.19) --
	(347.80, 76.19) --
	(348.02, 76.19) --
	(348.24, 76.19) --
	(348.46, 76.20) --
	(348.68, 76.20) --
	(348.90, 76.20) --
	(349.13, 76.20) --
	(349.35, 76.20) --
	(349.57, 76.20) --
	(349.79, 76.21) --
	(350.01, 76.21) --
	(350.23, 76.21) --
	(350.45, 76.21) --
	(350.67, 76.21) --
	(350.89, 76.22) --
	(351.11, 76.22) --
	(351.33, 76.22) --
	(351.55, 76.22) --
	(351.77, 76.22) --
	(351.99, 76.22) --
	(352.21, 76.23) --
	(352.43, 76.23) --
	(352.65, 76.23) --
	(352.87, 76.23) --
	(353.09, 76.24) --
	(353.32, 76.24) --
	(353.54, 76.24) --
	(353.76, 76.24) --
	(353.98, 76.24) --
	(354.20, 76.25) --
	(354.42, 76.25) --
	(354.64, 76.25) --
	(354.86, 76.25) --
	(355.08, 76.26) --
	(355.30, 76.26) --
	(355.52, 76.26) --
	(355.74, 76.26) --
	(355.96, 76.26) --
	(356.18, 76.27) --
	(356.40, 76.27) --
	(356.62, 76.27) --
	(356.84, 76.27) --
	(357.06, 76.28) --
	(357.28, 76.28) --
	(357.51, 76.28) --
	(357.73, 76.28) --
	(357.95, 76.29) --
	(358.17, 76.29) --
	(358.39, 76.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,114.34) --
	(266.88, 22.97) --
	(361.91, 22.97);
\end{scope}
\begin{scope}
\path[clip] (243.91,  0.00) rectangle (365.87,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (314.39,128.20) {(c) $\rho = 2.0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (314.39,119.10) {sample sd 0.23\quad $Q = 0.08$};
\end{scope}
\begin{scope}
\path[clip] (388.83, 22.97) rectangle (483.86,114.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.35,107.45) --
	(393.09,107.34) --
	(393.83,107.22) --
	(394.57,107.10) --
	(395.31,106.97) --
	(396.05,106.84) --
	(396.79,106.70) --
	(397.53,106.55) --
	(398.27,106.39) --
	(399.01,106.23) --
	(399.75,106.05) --
	(400.49,105.87) --
	(401.23,105.68) --
	(401.97,105.47) --
	(402.71,105.26) --
	(403.45,105.04) --
	(404.18,104.80) --
	(404.92,104.56) --
	(405.66,104.30) --
	(406.40,104.02) --
	(407.14,103.73) --
	(407.88,103.43) --
	(408.62,103.11) --
	(409.36,102.78) --
	(410.10,102.43) --
	(410.84,102.06) --
	(411.58,101.68) --
	(412.32,101.27) --
	(413.06,100.84) --
	(413.80,100.40) --
	(414.54, 99.93) --
	(415.28, 99.44) --
	(416.02, 98.92) --
	(416.75, 98.38) --
	(417.49, 97.81) --
	(418.23, 97.22) --
	(418.97, 96.59) --
	(419.71, 95.94) --
	(420.45, 95.26) --
	(421.19, 94.54) --
	(421.93, 93.80) --
	(422.67, 93.01) --
	(423.41, 92.20) --
	(424.15, 91.35) --
	(424.89, 90.45) --
	(425.63, 89.53) --
	(426.37, 88.56) --
	(427.11, 87.55) --
	(427.85, 86.50) --
	(428.58, 85.40) --
	(429.32, 84.27) --
	(430.06, 83.09) --
	(430.80, 81.86) --
	(431.54, 80.60) --
	(432.28, 79.28) --
	(433.02, 77.93) --
	(433.76, 76.52) --
	(434.50, 75.08) --
	(435.24, 73.59) --
	(435.98, 72.07) --
	(436.72, 70.50) --
	(437.46, 68.91) --
	(438.20, 67.28) --
	(438.94, 65.62) --
	(439.68, 63.94) --
	(440.42, 62.24) --
	(441.15, 60.53) --
	(441.89, 58.82) --
	(442.63, 57.11) --
	(443.37, 55.42) --
	(444.11, 53.74) --
	(444.85, 52.09) --
	(445.59, 50.48) --
	(446.33, 48.91) --
	(447.07, 47.39) --
	(447.81, 45.92) --
	(448.55, 44.51) --
	(449.29, 43.17) --
	(450.03, 41.89) --
	(450.77, 40.68) --
	(451.51, 39.54) --
	(452.25, 38.47) --
	(452.99, 37.47) --
	(453.72, 36.53) --
	(454.46, 35.66) --
	(455.20, 34.86) --
	(455.94, 34.11) --
	(456.68, 33.42) --
	(457.42, 32.78) --
	(458.16, 32.20) --
	(458.90, 31.67) --
	(459.64, 31.18) --
	(460.38, 30.73) --
	(461.12, 30.32) --
	(461.86, 29.95) --
	(462.60, 29.61) --
	(463.34, 29.30) --
	(464.08, 29.02) --
	(464.82, 28.76) --
	(465.55, 28.53) --
	(466.29, 28.32) --
	(467.03, 28.13) --
	(467.77, 27.96) --
	(468.51, 27.80) --
	(469.25, 27.66) --
	(469.99, 27.53) --
	(470.73, 27.42) --
	(471.47, 27.31) --
	(472.21, 27.22) --
	(472.95, 27.14) --
	(473.69, 27.06) --
	(474.43, 26.99) --
	(475.17, 26.93) --
	(475.91, 26.87) --
	(476.65, 26.82) --
	(477.39, 26.77) --
	(478.12, 26.73) --
	(478.86, 26.69) --
	(479.60, 26.66) --
	(480.34, 26.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83, 26.35) -- (388.83,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83, 26.35) -- (386.46, 26.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83, 42.94) -- (386.46, 42.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83, 59.53) -- (386.46, 59.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83, 76.12) -- (386.46, 76.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83, 92.71) -- (386.46, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83,109.30) -- (386.46,109.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.87, 23.73) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.87, 40.32) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.87, 56.91) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.87, 73.50) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.87, 90.09) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.76] at (384.87,106.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.83,114.34) --
	(388.83, 22.97) --
	(483.86, 22.97);
\end{scope}
\begin{scope}
\path[clip] (365.87,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (436.35,  3.17) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (373.79, 68.66) {$Q(\rho)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.35, 22.97) -- (480.34, 22.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.35, 22.97) -- (392.35, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.14, 22.97) -- (415.14, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.93, 22.97) -- (437.93, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.56, 22.97) -- (457.56, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.34, 22.97) -- (480.34, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (392.35, 12.67) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (415.14, 12.67) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (437.93, 12.67) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (457.56, 12.67) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (480.34, 12.67) {10};
\end{scope}
\begin{scope}
\path[clip] (365.87,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (436.35,128.20) {(d) normaliser};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,137.31);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (436.35,119.10) {$Q(\rho) = \mathrm{E}[\mathrm{sample\ var}]$};
\end{scope}
\begin{scope}
\path[clip] (388.83, 22.97) rectangle (483.86,114.34);
\definecolor{drawColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (388.83,109.30) -- (483.86,109.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{27,58,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.14, 99.53) circle (  1.78);
\definecolor{fillColor}{RGB}{194,87,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.93, 67.87) circle (  1.78);
\definecolor{fillColor}{RGB}{76,128,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.56, 32.68) circle (  1.78);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (415.14, 90.40) {a};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.76] at (442.68, 66.12) {b};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.76] at (462.31, 30.92) {c};
\end{scope}
\end{tikzpicture}


==> figures/tikz/fig02_prior_predictive.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (487.82,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 31.47, 37.31) rectangle (140.93,108.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.47, 37.31) rectangle (140.93,108.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.47, 40.54) --
	(140.93, 40.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.47, 56.68) --
	(140.93, 56.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.47, 72.82) --
	(140.93, 72.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.47, 88.96) --
	(140.93, 88.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.47,105.10) --
	(140.93,105.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 37.31) --
	( 36.45,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.20, 37.31) --
	( 86.20,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.96, 37.31) --
	(135.96,108.32);
\definecolor{drawColor}{RGB}{13,8,135}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 40.54) --
	( 36.69, 41.02) --
	( 36.94, 41.35) --
	( 37.19, 41.80) --
	( 37.44, 42.48) --
	( 37.69, 42.70) --
	( 37.94, 43.03) --
	( 38.19, 43.57) --
	( 38.44, 44.12) --
	( 38.68, 44.51) --
	( 38.93, 44.80) --
	( 39.18, 45.06) --
	( 39.43, 45.51) --
	( 39.68, 46.00) --
	( 39.93, 46.35) --
	( 40.18, 46.87) --
	( 40.43, 47.42) --
	( 40.68, 47.90) --
	( 40.92, 48.19) --
	( 41.17, 48.48) --
	( 41.42, 48.71) --
	( 41.67, 49.09) --
	( 41.92, 49.35) --
	( 42.17, 49.93) --
	( 42.42, 50.42) --
	( 42.67, 50.81) --
	( 42.91, 50.97) --
	( 43.16, 51.42) --
	( 43.41, 51.93) --
	( 43.66, 52.45) --
	( 43.91, 52.74) --
	( 44.16, 53.13) --
	( 44.41, 53.55) --
	( 44.66, 53.77) --
	( 44.90, 54.42) --
	( 45.15, 54.65) --
	( 45.40, 55.00) --
	( 45.65, 55.39) --
	( 45.90, 55.74) --
	( 46.15, 56.16) --
	( 46.40, 56.26) --
	( 46.65, 56.65) --
	( 46.89, 57.00) --
	( 47.14, 57.36) --
	( 47.39, 57.55) --
	( 47.64, 57.74) --
	( 47.89, 57.91) --
	( 48.14, 58.23) --
	( 48.39, 58.65) --
	( 48.64, 58.91) --
	( 48.88, 59.20) --
	( 49.13, 59.33) --
	( 49.38, 59.58) --
	( 49.63, 59.97) --
	( 49.88, 60.13) --
	( 50.13, 60.65) --
	( 50.38, 61.00) --
	( 50.63, 61.26) --
	( 50.88, 61.55) --
	( 51.12, 61.97) --
	( 51.37, 62.13) --
	( 51.62, 62.46) --
	( 51.87, 62.68) --
	( 52.12, 62.97) --
	( 52.37, 63.26) --
	( 52.62, 63.49) --
	( 52.87, 63.78) --
	( 53.11, 64.07) --
	( 53.36, 64.33) --
	( 53.61, 64.59) --
	( 53.86, 64.91) --
	( 54.11, 65.14) --
	( 54.36, 65.23) --
	( 54.61, 65.27) --
	( 54.86, 65.52) --
	( 55.10, 65.78) --
	( 55.35, 66.04) --
	( 55.60, 66.23) --
	( 55.85, 66.62) --
	( 56.10, 66.82) --
	( 56.35, 67.11) --
	( 56.60, 67.43) --
	( 56.85, 67.65) --
	( 57.09, 67.85) --
	( 57.34, 68.33) --
	( 57.59, 68.65) --
	( 57.84, 68.88) --
	( 58.09, 69.17) --
	( 58.34, 69.46) --
	( 58.59, 69.66) --
	( 58.84, 69.95) --
	( 59.08, 70.27) --
	( 59.33, 70.56) --
	( 59.58, 70.72) --
	( 59.83, 70.88) --
	( 60.08, 71.14) --
	( 60.33, 71.27) --
	( 60.58, 71.46) --
	( 60.83, 71.66) --
	( 61.08, 71.79) --
	( 61.32, 71.95) --
	( 61.57, 72.21) --
	( 61.82, 72.40) --
	( 62.07, 72.69) --
	( 62.32, 72.79) --
	( 62.57, 72.98) --
	( 62.82, 73.11) --
	( 63.07, 73.24) --
	( 63.31, 73.46) --
	( 63.56, 73.46) --
	( 63.81, 73.63) --
	( 64.06, 73.79) --
	( 64.31, 73.95) --
	( 64.56, 74.17) --
	( 64.81, 74.46) --
	( 65.06, 74.79) --
	( 65.30, 75.01) --
	( 65.55, 75.21) --
	( 65.80, 75.47) --
	( 66.05, 75.89) --
	( 66.30, 76.24) --
	( 66.55, 76.47) --
	( 66.80, 76.69) --
	( 67.05, 76.95) --
	( 67.29, 77.21) --
	( 67.54, 77.43) --
	( 67.79, 77.63) --
	( 68.04, 77.92) --
	( 68.29, 78.18) --
	( 68.54, 78.31) --
	( 68.79, 78.40) --
	( 69.04, 78.60) --
	( 69.28, 78.89) --
	( 69.53, 79.08) --
	( 69.78, 79.18) --
	( 70.03, 79.50) --
	( 70.28, 79.63) --
	( 70.53, 79.89) --
	( 70.78, 80.05) --
	( 71.03, 80.18) --
	( 71.28, 80.40) --
	( 71.52, 80.63) --
	( 71.77, 80.76) --
	( 72.02, 80.99) --
	( 72.27, 81.31) --
	( 72.52, 81.50) --
	( 72.77, 81.63) --
	( 73.02, 81.79) --
	( 73.27, 82.02) --
	( 73.51, 82.05) --
	( 73.76, 82.15) --
	( 74.01, 82.28) --
	( 74.26, 82.44) --
	( 74.51, 82.73) --
	( 74.76, 82.92) --
	( 75.01, 83.08) --
	( 75.26, 83.28) --
	( 75.50, 83.50) --
	( 75.75, 83.73) --
	( 76.00, 83.83) --
	( 76.25, 84.12) --
	( 76.50, 84.18) --
	( 76.75, 84.41) --
	( 77.00, 84.63) --
	( 77.25, 84.76) --
	( 77.49, 84.89) --
	( 77.74, 84.99) --
	( 77.99, 85.18) --
	( 78.24, 85.28) --
	( 78.49, 85.37) --
	( 78.74, 85.50) --
	( 78.99, 85.73) --
	( 79.24, 85.76) --
	( 79.48, 85.92) --
	( 79.73, 86.15) --
	( 79.98, 86.31) --
	( 80.23, 86.63) --
	( 80.48, 86.80) --
	( 80.73, 86.92) --
	( 80.98, 87.09) --
	( 81.23, 87.21) --
	( 81.48, 87.41) --
	( 81.72, 87.67) --
	( 81.97, 87.80) --
	( 82.22, 87.99) --
	( 82.47, 88.12) --
	( 82.72, 88.22) --
	( 82.97, 88.47) --
	( 83.22, 88.60) --
	( 83.47, 88.73) --
	( 83.71, 88.89) --
	( 83.96, 89.18) --
	( 84.21, 89.44) --
	( 84.46, 89.73) --
	( 84.71, 89.89) --
	( 84.96, 90.09) --
	( 85.21, 90.25) --
	( 85.46, 90.41) --
	( 85.70, 90.57) --
	( 85.95, 90.70) --
	( 86.20, 90.77) --
	( 86.45, 90.89) --
	( 86.70, 91.12) --
	( 86.95, 91.18) --
	( 87.20, 91.44) --
	( 87.45, 91.60) --
	( 87.69, 91.64) --
	( 87.94, 91.77) --
	( 88.19, 91.90) --
	( 88.44, 92.12) --
	( 88.69, 92.19) --
	( 88.94, 92.38) --
	( 89.19, 92.44) --
	( 89.44, 92.54) --
	( 89.68, 92.70) --
	( 89.93, 92.90) --
	( 90.18, 93.02) --
	( 90.43, 93.09) --
	( 90.68, 93.25) --
	( 90.93, 93.32) --
	( 91.18, 93.41) --
	( 91.43, 93.57) --
	( 91.67, 93.73) --
	( 91.92, 93.90) --
	( 92.17, 93.99) --
	( 92.42, 94.15) --
	( 92.67, 94.25) --
	( 92.92, 94.35) --
	( 93.17, 94.44) --
	( 93.42, 94.54) --
	( 93.67, 94.83) --
	( 93.91, 94.90) --
	( 94.16, 95.12) --
	( 94.41, 95.32) --
	( 94.66, 95.45) --
	( 94.91, 95.67) --
	( 95.16, 95.83) --
	( 95.41, 95.87) --
	( 95.66, 95.99) --
	( 95.90, 96.16) --
	( 96.15, 96.19) --
	( 96.40, 96.35) --
	( 96.65, 96.45) --
	( 96.90, 96.58) --
	( 97.15, 96.70) --
	( 97.40, 96.77) --
	( 97.65, 96.83) --
	( 97.89, 96.87) --
	( 98.14, 96.96) --
	( 98.39, 96.99) --
	( 98.64, 97.06) --
	( 98.89, 97.35) --
	( 99.14, 97.48) --
	( 99.39, 97.61) --
	( 99.64, 97.67) --
	( 99.88, 97.93) --
	(100.13, 98.00) --
	(100.38, 98.06) --
	(100.63, 98.16) --
	(100.88, 98.16) --
	(101.13, 98.25) --
	(101.38, 98.32) --
	(101.63, 98.38) --
	(101.87, 98.51) --
	(102.12, 98.58) --
	(102.37, 98.71) --
	(102.62, 98.77) --
	(102.87, 98.87) --
	(103.12, 98.96) --
	(103.37, 99.03) --
	(103.62, 99.06) --
	(103.87, 99.19) --
	(104.11, 99.25) --
	(104.36, 99.38) --
	(104.61, 99.45) --
	(104.86, 99.45) --
	(105.11, 99.51) --
	(105.36, 99.54) --
	(105.61, 99.67) --
	(105.86, 99.87) --
	(106.10, 99.93) --
	(106.35,100.06) --
	(106.60,100.16) --
	(106.85,100.22) --
	(107.10,100.29) --
	(107.35,100.38) --
	(107.60,100.51) --
	(107.85,100.55) --
	(108.09,100.64) --
	(108.34,100.74) --
	(108.59,100.80) --
	(108.84,100.84) --
	(109.09,100.84) --
	(109.34,100.90) --
	(109.59,100.90) --
	(109.84,101.06) --
	(110.08,101.13) --
	(110.33,101.19) --
	(110.58,101.22) --
	(110.83,101.32) --
	(111.08,101.38) --
	(111.33,101.42) --
	(111.58,101.51) --
	(111.83,101.58) --
	(112.07,101.68) --
	(112.32,101.84) --
	(112.57,101.93) --
	(112.82,102.03) --
	(113.07,102.03) --
	(113.32,102.06) --
	(113.57,102.16) --
	(113.82,102.26) --
	(114.07,102.32) --
	(114.31,102.42) --
	(114.56,102.45) --
	(114.81,102.51) --
	(115.06,102.58) --
	(115.31,102.58) --
	(115.56,102.61) --
	(115.81,102.71) --
	(116.06,102.74) --
	(116.30,102.74) --
	(116.55,102.84) --
	(116.80,102.84) --
	(117.05,102.93) --
	(117.30,103.00) --
	(117.55,103.03) --
	(117.80,103.03) --
	(118.05,103.13) --
	(118.29,103.16) --
	(118.54,103.19) --
	(118.79,103.19) --
	(119.04,103.26) --
	(119.29,103.32) --
	(119.54,103.42) --
	(119.79,103.48) --
	(120.04,103.58) --
	(120.28,103.68) --
	(120.53,103.71) --
	(120.78,103.71) --
	(121.03,103.74) --
	(121.28,103.77) --
	(121.53,103.84) --
	(121.78,103.90) --
	(122.03,104.00) --
	(122.27,104.00) --
	(122.52,104.10) --
	(122.77,104.16) --
	(123.02,104.19) --
	(123.27,104.26) --
	(123.52,104.32) --
	(123.77,104.39) --
	(124.02,104.42) --
	(124.27,104.45) --
	(124.51,104.48) --
	(124.76,104.48) --
	(125.01,104.48) --
	(125.26,104.48) --
	(125.51,104.48) --
	(125.76,104.48) --
	(126.01,104.55) --
	(126.26,104.61) --
	(126.50,104.61) --
	(126.75,104.64) --
	(127.00,104.64) --
	(127.25,104.74) --
	(127.50,104.74) --
	(127.75,104.74) --
	(128.00,104.81) --
	(128.25,104.84) --
	(128.49,104.90) --
	(128.74,104.90) --
	(128.99,104.90) --
	(129.24,104.94) --
	(129.49,104.97) --
	(129.74,104.97) --
	(129.99,105.03) --
	(130.24,105.03) --
	(130.48,105.03) --
	(130.73,105.03) --
	(130.98,105.03) --
	(131.23,105.03) --
	(131.48,105.03) --
	(131.73,105.03) --
	(131.98,105.03) --
	(132.23,105.03) --
	(132.47,105.03) --
	(132.72,105.03) --
	(132.97,105.03) --
	(133.22,105.06) --
	(133.47,105.06) --
	(133.72,105.06) --
	(133.97,105.10) --
	(134.22,105.10) --
	(134.47,105.10) --
	(134.71,105.10) --
	(134.96,105.10) --
	(135.21,105.10) --
	(135.46,105.10) --
	(135.71,105.10) --
	(135.96,105.10);
\definecolor{drawColor}{RGB}{97,0,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 40.54) --
	( 36.69, 40.96) --
	( 36.94, 41.35) --
	( 37.19, 41.64) --
	( 37.44, 42.28) --
	( 37.69, 42.64) --
	( 37.94, 43.12) --
	( 38.19, 43.48) --
	( 38.44, 43.70) --
	( 38.68, 43.93) --
	( 38.93, 44.32) --
	( 39.18, 44.61) --
	( 39.43, 45.06) --
	( 39.68, 45.25) --
	( 39.93, 45.80) --
	( 40.18, 46.06) --
	( 40.43, 46.48) --
	( 40.68, 46.93) --
	( 40.92, 47.29) --
	( 41.17, 47.74) --
	( 41.42, 47.96) --
	( 41.67, 48.42) --
	( 41.92, 48.67) --
	( 42.17, 49.09) --
	( 42.42, 49.55) --
	( 42.67, 49.87) --
	( 42.91, 50.22) --
	( 43.16, 50.55) --
	( 43.41, 50.90) --
	( 43.66, 51.29) --
	( 43.91, 51.81) --
	( 44.16, 52.23) --
	( 44.41, 52.55) --
	( 44.66, 52.94) --
	( 44.90, 53.10) --
	( 45.15, 53.68) --
	( 45.40, 53.94) --
	( 45.65, 54.36) --
	( 45.90, 54.65) --
	( 46.15, 55.00) --
	( 46.40, 55.36) --
	( 46.65, 55.71) --
	( 46.89, 55.94) --
	( 47.14, 56.29) --
	( 47.39, 56.58) --
	( 47.64, 56.74) --
	( 47.89, 57.10) --
	( 48.14, 57.23) --
	( 48.39, 57.52) --
	( 48.64, 57.81) --
	( 48.88, 58.13) --
	( 49.13, 58.36) --
	( 49.38, 58.75) --
	( 49.63, 59.13) --
	( 49.88, 59.46) --
	( 50.13, 60.04) --
	( 50.38, 60.33) --
	( 50.63, 60.91) --
	( 50.88, 61.36) --
	( 51.12, 61.62) --
	( 51.37, 61.94) --
	( 51.62, 62.13) --
	( 51.87, 62.49) --
	( 52.12, 62.81) --
	( 52.37, 63.14) --
	( 52.62, 63.49) --
	( 52.87, 63.75) --
	( 53.11, 63.97) --
	( 53.36, 64.14) --
	( 53.61, 64.46) --
	( 53.86, 64.68) --
	( 54.11, 64.88) --
	( 54.36, 65.01) --
	( 54.61, 65.39) --
	( 54.86, 65.65) --
	( 55.10, 65.85) --
	( 55.35, 66.17) --
	( 55.60, 66.30) --
	( 55.85, 66.69) --
	( 56.10, 66.85) --
	( 56.35, 67.01) --
	( 56.60, 67.17) --
	( 56.85, 67.49) --
	( 57.09, 67.78) --
	( 57.34, 68.17) --
	( 57.59, 68.36) --
	( 57.84, 68.59) --
	( 58.09, 68.72) --
	( 58.34, 69.04) --
	( 58.59, 69.30) --
	( 58.84, 69.49) --
	( 59.08, 69.66) --
	( 59.33, 69.88) --
	( 59.58, 70.08) --
	( 59.83, 70.27) --
	( 60.08, 70.43) --
	( 60.33, 70.62) --
	( 60.58, 70.88) --
	( 60.83, 71.01) --
	( 61.08, 71.27) --
	( 61.32, 71.53) --
	( 61.57, 71.72) --
	( 61.82, 71.88) --
	( 62.07, 72.08) --
	( 62.32, 72.56) --
	( 62.57, 72.69) --
	( 62.82, 72.85) --
	( 63.07, 73.01) --
	( 63.31, 73.11) --
	( 63.56, 73.34) --
	( 63.81, 73.53) --
	( 64.06, 73.66) --
	( 64.31, 73.88) --
	( 64.56, 74.05) --
	( 64.81, 74.27) --
	( 65.06, 74.56) --
	( 65.30, 74.82) --
	( 65.55, 74.98) --
	( 65.80, 75.30) --
	( 66.05, 75.59) --
	( 66.30, 75.66) --
	( 66.55, 75.89) --
	( 66.80, 75.98) --
	( 67.05, 76.18) --
	( 67.29, 76.50) --
	( 67.54, 76.66) --
	( 67.79, 76.95) --
	( 68.04, 77.05) --
	( 68.29, 77.21) --
	( 68.54, 77.47) --
	( 68.79, 77.79) --
	( 69.04, 77.89) --
	( 69.28, 78.08) --
	( 69.53, 78.34) --
	( 69.78, 78.56) --
	( 70.03, 78.76) --
	( 70.28, 78.98) --
	( 70.53, 79.15) --
	( 70.78, 79.27) --
	( 71.03, 79.50) --
	( 71.28, 79.79) --
	( 71.52, 80.02) --
	( 71.77, 80.24) --
	( 72.02, 80.50) --
	( 72.27, 80.60) --
	( 72.52, 80.86) --
	( 72.77, 80.99) --
	( 73.02, 81.34) --
	( 73.27, 81.57) --
	( 73.51, 81.76) --
	( 73.76, 81.89) --
	( 74.01, 81.99) --
	( 74.26, 82.21) --
	( 74.51, 82.37) --
	( 74.76, 82.66) --
	( 75.01, 82.86) --
	( 75.26, 83.21) --
	( 75.50, 83.31) --
	( 75.75, 83.44) --
	( 76.00, 83.73) --
	( 76.25, 84.05) --
	( 76.50, 84.18) --
	( 76.75, 84.37) --
	( 77.00, 84.57) --
	( 77.25, 84.66) --
	( 77.49, 84.86) --
	( 77.74, 84.99) --
	( 77.99, 85.15) --
	( 78.24, 85.28) --
	( 78.49, 85.54) --
	( 78.74, 85.76) --
	( 78.99, 85.89) --
	( 79.24, 86.15) --
	( 79.48, 86.44) --
	( 79.73, 86.54) --
	( 79.98, 86.63) --
	( 80.23, 86.80) --
	( 80.48, 86.99) --
	( 80.73, 87.31) --
	( 80.98, 87.73) --
	( 81.23, 87.99) --
	( 81.48, 88.09) --
	( 81.72, 88.25) --
	( 81.97, 88.47) --
	( 82.22, 88.60) --
	( 82.47, 88.76) --
	( 82.72, 88.99) --
	( 82.97, 89.22) --
	( 83.22, 89.35) --
	( 83.47, 89.54) --
	( 83.71, 89.60) --
	( 83.96, 89.73) --
	( 84.21, 89.83) --
	( 84.46, 89.99) --
	( 84.71, 90.22) --
	( 84.96, 90.38) --
	( 85.21, 90.47) --
	( 85.46, 90.54) --
	( 85.70, 90.70) --
	( 85.95, 90.83) --
	( 86.20, 90.89) --
	( 86.45, 91.06) --
	( 86.70, 91.18) --
	( 86.95, 91.28) --
	( 87.20, 91.31) --
	( 87.45, 91.44) --
	( 87.69, 91.54) --
	( 87.94, 91.77) --
	( 88.19, 91.86) --
	( 88.44, 91.96) --
	( 88.69, 92.09) --
	( 88.94, 92.22) --
	( 89.19, 92.35) --
	( 89.44, 92.44) --
	( 89.68, 92.61) --
	( 89.93, 92.67) --
	( 90.18, 92.73) --
	( 90.43, 92.77) --
	( 90.68, 92.90) --
	( 90.93, 93.06) --
	( 91.18, 93.22) --
	( 91.43, 93.22) --
	( 91.67, 93.35) --
	( 91.92, 93.44) --
	( 92.17, 93.54) --
	( 92.42, 93.57) --
	( 92.67, 93.73) --
	( 92.92, 93.86) --
	( 93.17, 94.03) --
	( 93.42, 94.28) --
	( 93.67, 94.54) --
	( 93.91, 94.74) --
	( 94.16, 94.93) --
	( 94.41, 95.03) --
	( 94.66, 95.06) --
	( 94.91, 95.16) --
	( 95.16, 95.25) --
	( 95.41, 95.32) --
	( 95.66, 95.54) --
	( 95.90, 95.61) --
	( 96.15, 95.70) --
	( 96.40, 95.83) --
	( 96.65, 95.99) --
	( 96.90, 96.12) --
	( 97.15, 96.22) --
	( 97.40, 96.28) --
	( 97.65, 96.45) --
	( 97.89, 96.58) --
	( 98.14, 96.67) --
	( 98.39, 96.74) --
	( 98.64, 96.87) --
	( 98.89, 96.96) --
	( 99.14, 96.96) --
	( 99.39, 97.03) --
	( 99.64, 97.12) --
	( 99.88, 97.19) --
	(100.13, 97.32) --
	(100.38, 97.41) --
	(100.63, 97.51) --
	(100.88, 97.61) --
	(101.13, 97.67) --
	(101.38, 97.74) --
	(101.63, 97.83) --
	(101.87, 97.96) --
	(102.12, 98.06) --
	(102.37, 98.09) --
	(102.62, 98.19) --
	(102.87, 98.19) --
	(103.12, 98.35) --
	(103.37, 98.45) --
	(103.62, 98.54) --
	(103.87, 98.64) --
	(104.11, 98.71) --
	(104.36, 98.77) --
	(104.61, 98.77) --
	(104.86, 98.80) --
	(105.11, 98.87) --
	(105.36, 98.93) --
	(105.61, 99.00) --
	(105.86, 99.09) --
	(106.10, 99.16) --
	(106.35, 99.19) --
	(106.60, 99.22) --
	(106.85, 99.35) --
	(107.10, 99.38) --
	(107.35, 99.54) --
	(107.60, 99.64) --
	(107.85, 99.67) --
	(108.09, 99.74) --
	(108.34, 99.90) --
	(108.59, 99.90) --
	(108.84,100.03) --
	(109.09,100.09) --
	(109.34,100.22) --
	(109.59,100.35) --
	(109.84,100.42) --
	(110.08,100.45) --
	(110.33,100.48) --
	(110.58,100.48) --
	(110.83,100.51) --
	(111.08,100.58) --
	(111.33,100.64) --
	(111.58,100.74) --
	(111.83,100.87) --
	(112.07,100.90) --
	(112.32,100.93) --
	(112.57,101.00) --
	(112.82,101.09) --
	(113.07,101.16) --
	(113.32,101.22) --
	(113.57,101.32) --
	(113.82,101.48) --
	(114.07,101.61) --
	(114.31,101.74) --
	(114.56,102.03) --
	(114.81,102.16) --
	(115.06,102.26) --
	(115.31,102.29) --
	(115.56,102.29) --
	(115.81,102.29) --
	(116.06,102.39) --
	(116.30,102.45) --
	(116.55,102.48) --
	(116.80,102.48) --
	(117.05,102.61) --
	(117.30,102.61) --
	(117.55,102.61) --
	(117.80,102.71) --
	(118.05,102.77) --
	(118.29,102.87) --
	(118.54,102.90) --
	(118.79,102.90) --
	(119.04,103.03) --
	(119.29,103.16) --
	(119.54,103.19) --
	(119.79,103.19) --
	(120.04,103.29) --
	(120.28,103.29) --
	(120.53,103.45) --
	(120.78,103.45) --
	(121.03,103.52) --
	(121.28,103.55) --
	(121.53,103.64) --
	(121.78,103.77) --
	(122.03,103.84) --
	(122.27,103.87) --
	(122.52,103.87) --
	(122.77,103.90) --
	(123.02,103.93) --
	(123.27,104.03) --
	(123.52,104.06) --
	(123.77,104.06) --
	(124.02,104.10) --
	(124.27,104.10) --
	(124.51,104.10) --
	(124.76,104.10) --
	(125.01,104.10) --
	(125.26,104.13) --
	(125.51,104.16) --
	(125.76,104.23) --
	(126.01,104.26) --
	(126.26,104.26) --
	(126.50,104.29) --
	(126.75,104.32) --
	(127.00,104.39) --
	(127.25,104.42) --
	(127.50,104.45) --
	(127.75,104.52) --
	(128.00,104.55) --
	(128.25,104.64) --
	(128.49,104.68) --
	(128.74,104.68) --
	(128.99,104.68) --
	(129.24,104.71) --
	(129.49,104.77) --
	(129.74,104.77) --
	(129.99,104.81) --
	(130.24,104.81) --
	(130.48,104.84) --
	(130.73,104.90) --
	(130.98,104.90) --
	(131.23,104.90) --
	(131.48,104.90) --
	(131.73,104.94) --
	(131.98,104.94) --
	(132.23,104.97) --
	(132.47,105.00) --
	(132.72,105.00) --
	(132.97,105.00) --
	(133.22,105.00) --
	(133.47,105.03) --
	(133.72,105.03) --
	(133.97,105.03) --
	(134.22,105.06) --
	(134.47,105.06) --
	(134.71,105.06) --
	(134.96,105.06) --
	(135.21,105.10) --
	(135.46,105.10) --
	(135.71,105.10) --
	(135.96,105.10);
\definecolor{drawColor}{RGB}{162,29,154}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 40.54) --
	( 36.69, 40.90) --
	( 36.94, 41.12) --
	( 37.19, 41.70) --
	( 37.44, 42.28) --
	( 37.69, 42.51) --
	( 37.94, 43.03) --
	( 38.19, 43.45) --
	( 38.44, 43.87) --
	( 38.68, 44.48) --
	( 38.93, 44.77) --
	( 39.18, 45.06) --
	( 39.43, 45.29) --
	( 39.68, 45.45) --
	( 39.93, 45.80) --
	( 40.18, 45.90) --
	( 40.43, 46.25) --
	( 40.68, 46.64) --
	( 40.92, 47.06) --
	( 41.17, 47.19) --
	( 41.42, 47.42) --
	( 41.67, 47.58) --
	( 41.92, 47.93) --
	( 42.17, 48.29) --
	( 42.42, 48.51) --
	( 42.67, 48.64) --
	( 42.91, 48.97) --
	( 43.16, 49.48) --
	( 43.41, 49.77) --
	( 43.66, 50.13) --
	( 43.91, 50.19) --
	( 44.16, 50.48) --
	( 44.41, 50.81) --
	( 44.66, 51.10) --
	( 44.90, 51.39) --
	( 45.15, 51.87) --
	( 45.40, 52.26) --
	( 45.65, 52.52) --
	( 45.90, 52.84) --
	( 46.15, 53.03) --
	( 46.40, 53.36) --
	( 46.65, 53.81) --
	( 46.89, 54.13) --
	( 47.14, 54.36) --
	( 47.39, 54.52) --
	( 47.64, 54.81) --
	( 47.89, 55.32) --
	( 48.14, 55.55) --
	( 48.39, 55.81) --
	( 48.64, 55.97) --
	( 48.88, 56.29) --
	( 49.13, 56.58) --
	( 49.38, 56.71) --
	( 49.63, 56.91) --
	( 49.88, 57.33) --
	( 50.13, 57.55) --
	( 50.38, 57.91) --
	( 50.63, 58.07) --
	( 50.88, 58.42) --
	( 51.12, 58.68) --
	( 51.37, 58.91) --
	( 51.62, 59.20) --
	( 51.87, 59.58) --
	( 52.12, 59.71) --
	( 52.37, 60.04) --
	( 52.62, 60.29) --
	( 52.87, 60.65) --
	( 53.11, 60.75) --
	( 53.36, 61.07) --
	( 53.61, 61.36) --
	( 53.86, 61.81) --
	( 54.11, 62.17) --
	( 54.36, 62.52) --
	( 54.61, 62.88) --
	( 54.86, 63.17) --
	( 55.10, 63.30) --
	( 55.35, 63.39) --
	( 55.60, 63.72) --
	( 55.85, 64.23) --
	( 56.10, 64.59) --
	( 56.35, 64.94) --
	( 56.60, 65.20) --
	( 56.85, 65.46) --
	( 57.09, 65.65) --
	( 57.34, 65.91) --
	( 57.59, 66.36) --
	( 57.84, 66.65) --
	( 58.09, 66.91) --
	( 58.34, 67.04) --
	( 58.59, 67.23) --
	( 58.84, 67.46) --
	( 59.08, 67.75) --
	( 59.33, 67.94) --
	( 59.58, 68.33) --
	( 59.83, 68.72) --
	( 60.08, 68.88) --
	( 60.33, 69.17) --
	( 60.58, 69.49) --
	( 60.83, 69.75) --
	( 61.08, 69.91) --
	( 61.32, 70.17) --
	( 61.57, 70.33) --
	( 61.82, 70.66) --
	( 62.07, 70.85) --
	( 62.32, 70.98) --
	( 62.57, 71.37) --
	( 62.82, 71.53) --
	( 63.07, 71.69) --
	( 63.31, 71.91) --
	( 63.56, 72.08) --
	( 63.81, 72.27) --
	( 64.06, 72.59) --
	( 64.31, 72.75) --
	( 64.56, 72.88) --
	( 64.81, 73.01) --
	( 65.06, 73.24) --
	( 65.30, 73.46) --
	( 65.55, 73.50) --
	( 65.80, 73.85) --
	( 66.05, 74.17) --
	( 66.30, 74.43) --
	( 66.55, 74.63) --
	( 66.80, 75.08) --
	( 67.05, 75.24) --
	( 67.29, 75.43) --
	( 67.54, 75.72) --
	( 67.79, 75.85) --
	( 68.04, 76.14) --
	( 68.29, 76.30) --
	( 68.54, 76.53) --
	( 68.79, 76.76) --
	( 69.04, 77.08) --
	( 69.28, 77.40) --
	( 69.53, 77.50) --
	( 69.78, 77.79) --
	( 70.03, 78.14) --
	( 70.28, 78.18) --
	( 70.53, 78.34) --
	( 70.78, 78.44) --
	( 71.03, 78.66) --
	( 71.28, 78.92) --
	( 71.52, 79.18) --
	( 71.77, 79.27) --
	( 72.02, 79.56) --
	( 72.27, 79.69) --
	( 72.52, 79.86) --
	( 72.77, 80.31) --
	( 73.02, 80.47) --
	( 73.27, 80.76) --
	( 73.51, 80.92) --
	( 73.76, 81.21) --
	( 74.01, 81.37) --
	( 74.26, 81.47) --
	( 74.51, 81.63) --
	( 74.76, 81.92) --
	( 75.01, 82.15) --
	( 75.26, 82.44) --
	( 75.50, 82.66) --
	( 75.75, 82.95) --
	( 76.00, 83.18) --
	( 76.25, 83.31) --
	( 76.50, 83.63) --
	( 76.75, 83.76) --
	( 77.00, 83.86) --
	( 77.25, 84.12) --
	( 77.49, 84.31) --
	( 77.74, 84.63) --
	( 77.99, 84.83) --
	( 78.24, 84.92) --
	( 78.49, 85.15) --
	( 78.74, 85.28) --
	( 78.99, 85.57) --
	( 79.24, 85.73) --
	( 79.48, 85.79) --
	( 79.73, 85.99) --
	( 79.98, 86.25) --
	( 80.23, 86.47) --
	( 80.48, 86.60) --
	( 80.73, 86.67) --
	( 80.98, 86.92) --
	( 81.23, 87.05) --
	( 81.48, 87.15) --
	( 81.72, 87.28) --
	( 81.97, 87.34) --
	( 82.22, 87.44) --
	( 82.47, 87.63) --
	( 82.72, 87.76) --
	( 82.97, 87.92) --
	( 83.22, 88.22) --
	( 83.47, 88.47) --
	( 83.71, 88.57) --
	( 83.96, 88.67) --
	( 84.21, 88.83) --
	( 84.46, 88.93) --
	( 84.71, 89.09) --
	( 84.96, 89.35) --
	( 85.21, 89.41) --
	( 85.46, 89.64) --
	( 85.70, 89.93) --
	( 85.95, 90.09) --
	( 86.20, 90.18) --
	( 86.45, 90.28) --
	( 86.70, 90.44) --
	( 86.95, 90.67) --
	( 87.20, 90.86) --
	( 87.45, 91.02) --
	( 87.69, 91.09) --
	( 87.94, 91.18) --
	( 88.19, 91.35) --
	( 88.44, 91.44) --
	( 88.69, 91.54) --
	( 88.94, 91.67) --
	( 89.19, 91.77) --
	( 89.44, 91.86) --
	( 89.68, 91.99) --
	( 89.93, 92.09) --
	( 90.18, 92.25) --
	( 90.43, 92.41) --
	( 90.68, 92.57) --
	( 90.93, 92.61) --
	( 91.18, 92.77) --
	( 91.43, 92.93) --
	( 91.67, 93.06) --
	( 91.92, 93.15) --
	( 92.17, 93.22) --
	( 92.42, 93.32) --
	( 92.67, 93.48) --
	( 92.92, 93.80) --
	( 93.17, 93.93) --
	( 93.42, 94.09) --
	( 93.67, 94.15) --
	( 93.91, 94.25) --
	( 94.16, 94.44) --
	( 94.41, 94.51) --
	( 94.66, 94.51) --
	( 94.91, 94.61) --
	( 95.16, 94.77) --
	( 95.41, 94.86) --
	( 95.66, 94.99) --
	( 95.90, 95.06) --
	( 96.15, 95.16) --
	( 96.40, 95.32) --
	( 96.65, 95.41) --
	( 96.90, 95.51) --
	( 97.15, 95.67) --
	( 97.40, 95.83) --
	( 97.65, 96.12) --
	( 97.89, 96.19) --
	( 98.14, 96.35) --
	( 98.39, 96.54) --
	( 98.64, 96.64) --
	( 98.89, 96.70) --
	( 99.14, 96.80) --
	( 99.39, 96.90) --
	( 99.64, 97.06) --
	( 99.88, 97.06) --
	(100.13, 97.25) --
	(100.38, 97.32) --
	(100.63, 97.45) --
	(100.88, 97.51) --
	(101.13, 97.61) --
	(101.38, 97.71) --
	(101.63, 97.74) --
	(101.87, 97.83) --
	(102.12, 98.00) --
	(102.37, 98.16) --
	(102.62, 98.29) --
	(102.87, 98.54) --
	(103.12, 98.64) --
	(103.37, 98.77) --
	(103.62, 98.77) --
	(103.87, 98.87) --
	(104.11, 98.90) --
	(104.36, 99.00) --
	(104.61, 99.03) --
	(104.86, 99.16) --
	(105.11, 99.19) --
	(105.36, 99.32) --
	(105.61, 99.35) --
	(105.86, 99.38) --
	(106.10, 99.48) --
	(106.35, 99.64) --
	(106.60, 99.80) --
	(106.85, 99.87) --
	(107.10, 99.87) --
	(107.35,100.00) --
	(107.60,100.06) --
	(107.85,100.22) --
	(108.09,100.29) --
	(108.34,100.32) --
	(108.59,100.42) --
	(108.84,100.51) --
	(109.09,100.55) --
	(109.34,100.55) --
	(109.59,100.64) --
	(109.84,100.77) --
	(110.08,100.87) --
	(110.33,100.90) --
	(110.58,100.90) --
	(110.83,100.97) --
	(111.08,101.03) --
	(111.33,101.13) --
	(111.58,101.19) --
	(111.83,101.29) --
	(112.07,101.32) --
	(112.32,101.45) --
	(112.57,101.51) --
	(112.82,101.64) --
	(113.07,101.68) --
	(113.32,101.74) --
	(113.57,101.80) --
	(113.82,101.84) --
	(114.07,101.87) --
	(114.31,102.06) --
	(114.56,102.09) --
	(114.81,102.16) --
	(115.06,102.26) --
	(115.31,102.39) --
	(115.56,102.39) --
	(115.81,102.45) --
	(116.06,102.55) --
	(116.30,102.68) --
	(116.55,102.74) --
	(116.80,102.74) --
	(117.05,102.80) --
	(117.30,102.90) --
	(117.55,103.03) --
	(117.80,103.16) --
	(118.05,103.22) --
	(118.29,103.29) --
	(118.54,103.35) --
	(118.79,103.39) --
	(119.04,103.39) --
	(119.29,103.45) --
	(119.54,103.45) --
	(119.79,103.48) --
	(120.04,103.55) --
	(120.28,103.64) --
	(120.53,103.71) --
	(120.78,103.71) --
	(121.03,103.77) --
	(121.28,103.87) --
	(121.53,103.90) --
	(121.78,103.93) --
	(122.03,104.06) --
	(122.27,104.16) --
	(122.52,104.16) --
	(122.77,104.23) --
	(123.02,104.23) --
	(123.27,104.29) --
	(123.52,104.29) --
	(123.77,104.42) --
	(124.02,104.48) --
	(124.27,104.55) --
	(124.51,104.61) --
	(124.76,104.61) --
	(125.01,104.61) --
	(125.26,104.64) --
	(125.51,104.68) --
	(125.76,104.74) --
	(126.01,104.74) --
	(126.26,104.74) --
	(126.50,104.74) --
	(126.75,104.74) --
	(127.00,104.74) --
	(127.25,104.74) --
	(127.50,104.77) --
	(127.75,104.77) --
	(128.00,104.81) --
	(128.25,104.84) --
	(128.49,104.84) --
	(128.74,104.84) --
	(128.99,104.84) --
	(129.24,104.84) --
	(129.49,104.84) --
	(129.74,104.84) --
	(129.99,104.87) --
	(130.24,104.90) --
	(130.48,104.90) --
	(130.73,104.90) --
	(130.98,104.90) --
	(131.23,104.94) --
	(131.48,104.97) --
	(131.73,104.97) --
	(131.98,104.97) --
	(132.23,104.97) --
	(132.47,104.97) --
	(132.72,105.00) --
	(132.97,105.03) --
	(133.22,105.06) --
	(133.47,105.10) --
	(133.72,105.10) --
	(133.97,105.10) --
	(134.22,105.10) --
	(134.47,105.10) --
	(134.71,105.10) --
	(134.96,105.10) --
	(135.21,105.10) --
	(135.46,105.10) --
	(135.71,105.10) --
	(135.96,105.10);
\definecolor{drawColor}{RGB}{210,79,113}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 40.54) --
	( 36.69, 40.83) --
	( 36.94, 41.19) --
	( 37.19, 41.38) --
	( 37.44, 41.64) --
	( 37.69, 41.96) --
	( 37.94, 42.32) --
	( 38.19, 42.67) --
	( 38.44, 42.99) --
	( 38.68, 43.45) --
	( 38.93, 43.74) --
	( 39.18, 44.06) --
	( 39.43, 44.35) --
	( 39.68, 44.67) --
	( 39.93, 45.00) --
	( 40.18, 45.45) --
	( 40.43, 45.90) --
	( 40.68, 46.25) --
	( 40.92, 46.61) --
	( 41.17, 46.80) --
	( 41.42, 47.03) --
	( 41.67, 47.29) --
	( 41.92, 47.87) --
	( 42.17, 48.29) --
	( 42.42, 48.58) --
	( 42.67, 48.77) --
	( 42.91, 48.97) --
	( 43.16, 49.26) --
	( 43.41, 49.55) --
	( 43.66, 49.97) --
	( 43.91, 50.19) --
	( 44.16, 50.45) --
	( 44.41, 50.87) --
	( 44.66, 51.10) --
	( 44.90, 51.39) --
	( 45.15, 51.68) --
	( 45.40, 51.84) --
	( 45.65, 52.06) --
	( 45.90, 52.35) --
	( 46.15, 52.87) --
	( 46.40, 53.10) --
	( 46.65, 53.36) --
	( 46.89, 53.68) --
	( 47.14, 54.03) --
	( 47.39, 54.29) --
	( 47.64, 54.52) --
	( 47.89, 54.90) --
	( 48.14, 55.13) --
	( 48.39, 55.36) --
	( 48.64, 55.55) --
	( 48.88, 55.74) --
	( 49.13, 56.07) --
	( 49.38, 56.42) --
	( 49.63, 56.65) --
	( 49.88, 57.00) --
	( 50.13, 57.36) --
	( 50.38, 57.74) --
	( 50.63, 58.07) --
	( 50.88, 58.39) --
	( 51.12, 58.81) --
	( 51.37, 59.26) --
	( 51.62, 59.49) --
	( 51.87, 59.68) --
	( 52.12, 60.00) --
	( 52.37, 60.26) --
	( 52.62, 60.46) --
	( 52.87, 60.84) --
	( 53.11, 61.23) --
	( 53.36, 61.42) --
	( 53.61, 61.62) --
	( 53.86, 61.81) --
	( 54.11, 62.01) --
	( 54.36, 62.33) --
	( 54.61, 62.59) --
	( 54.86, 62.78) --
	( 55.10, 63.23) --
	( 55.35, 63.49) --
	( 55.60, 63.68) --
	( 55.85, 64.01) --
	( 56.10, 64.36) --
	( 56.35, 64.75) --
	( 56.60, 64.98) --
	( 56.85, 65.17) --
	( 57.09, 65.39) --
	( 57.34, 65.72) --
	( 57.59, 65.98) --
	( 57.84, 66.23) --
	( 58.09, 66.49) --
	( 58.34, 66.69) --
	( 58.59, 66.94) --
	( 58.84, 67.11) --
	( 59.08, 67.33) --
	( 59.33, 67.62) --
	( 59.58, 67.94) --
	( 59.83, 68.07) --
	( 60.08, 68.49) --
	( 60.33, 68.69) --
	( 60.58, 68.88) --
	( 60.83, 69.14) --
	( 61.08, 69.36) --
	( 61.32, 69.72) --
	( 61.57, 69.91) --
	( 61.82, 70.04) --
	( 62.07, 70.33) --
	( 62.32, 70.53) --
	( 62.57, 70.82) --
	( 62.82, 70.91) --
	( 63.07, 71.20) --
	( 63.31, 71.53) --
	( 63.56, 71.79) --
	( 63.81, 71.98) --
	( 64.06, 72.21) --
	( 64.31, 72.40) --
	( 64.56, 72.75) --
	( 64.81, 72.85) --
	( 65.06, 73.14) --
	( 65.30, 73.27) --
	( 65.55, 73.56) --
	( 65.80, 73.72) --
	( 66.05, 73.88) --
	( 66.30, 74.17) --
	( 66.55, 74.46) --
	( 66.80, 74.69) --
	( 67.05, 74.88) --
	( 67.29, 75.05) --
	( 67.54, 75.24) --
	( 67.79, 75.40) --
	( 68.04, 75.50) --
	( 68.29, 75.79) --
	( 68.54, 75.98) --
	( 68.79, 76.21) --
	( 69.04, 76.47) --
	( 69.28, 76.92) --
	( 69.53, 77.18) --
	( 69.78, 77.27) --
	( 70.03, 77.47) --
	( 70.28, 77.66) --
	( 70.53, 77.79) --
	( 70.78, 78.18) --
	( 71.03, 78.34) --
	( 71.28, 78.60) --
	( 71.52, 78.85) --
	( 71.77, 78.98) --
	( 72.02, 79.27) --
	( 72.27, 79.44) --
	( 72.52, 79.66) --
	( 72.77, 79.79) --
	( 73.02, 80.11) --
	( 73.27, 80.40) --
	( 73.51, 80.73) --
	( 73.76, 80.99) --
	( 74.01, 81.21) --
	( 74.26, 81.40) --
	( 74.51, 81.57) --
	( 74.76, 81.86) --
	( 75.01, 81.95) --
	( 75.26, 82.08) --
	( 75.50, 82.24) --
	( 75.75, 82.44) --
	( 76.00, 82.60) --
	( 76.25, 82.73) --
	( 76.50, 82.86) --
	( 76.75, 83.02) --
	( 77.00, 83.24) --
	( 77.25, 83.50) --
	( 77.49, 83.70) --
	( 77.74, 83.92) --
	( 77.99, 84.05) --
	( 78.24, 84.28) --
	( 78.49, 84.73) --
	( 78.74, 84.86) --
	( 78.99, 85.08) --
	( 79.24, 85.15) --
	( 79.48, 85.25) --
	( 79.73, 85.41) --
	( 79.98, 85.47) --
	( 80.23, 85.67) --
	( 80.48, 86.05) --
	( 80.73, 86.21) --
	( 80.98, 86.41) --
	( 81.23, 86.57) --
	( 81.48, 86.70) --
	( 81.72, 86.83) --
	( 81.97, 87.02) --
	( 82.22, 87.21) --
	( 82.47, 87.41) --
	( 82.72, 87.60) --
	( 82.97, 87.73) --
	( 83.22, 87.89) --
	( 83.47, 88.09) --
	( 83.71, 88.28) --
	( 83.96, 88.47) --
	( 84.21, 88.57) --
	( 84.46, 88.76) --
	( 84.71, 88.89) --
	( 84.96, 89.05) --
	( 85.21, 89.18) --
	( 85.46, 89.35) --
	( 85.70, 89.57) --
	( 85.95, 89.73) --
	( 86.20, 89.96) --
	( 86.45, 90.12) --
	( 86.70, 90.22) --
	( 86.95, 90.41) --
	( 87.20, 90.60) --
	( 87.45, 90.67) --
	( 87.69, 90.96) --
	( 87.94, 91.15) --
	( 88.19, 91.22) --
	( 88.44, 91.44) --
	( 88.69, 91.44) --
	( 88.94, 91.60) --
	( 89.19, 91.73) --
	( 89.44, 91.80) --
	( 89.68, 91.96) --
	( 89.93, 92.12) --
	( 90.18, 92.31) --
	( 90.43, 92.48) --
	( 90.68, 92.64) --
	( 90.93, 92.70) --
	( 91.18, 92.80) --
	( 91.43, 92.86) --
	( 91.67, 93.06) --
	( 91.92, 93.32) --
	( 92.17, 93.44) --
	( 92.42, 93.57) --
	( 92.67, 93.77) --
	( 92.92, 93.80) --
	( 93.17, 93.90) --
	( 93.42, 93.96) --
	( 93.67, 93.99) --
	( 93.91, 94.15) --
	( 94.16, 94.28) --
	( 94.41, 94.51) --
	( 94.66, 94.70) --
	( 94.91, 94.90) --
	( 95.16, 95.12) --
	( 95.41, 95.25) --
	( 95.66, 95.38) --
	( 95.90, 95.70) --
	( 96.15, 95.90) --
	( 96.40, 95.96) --
	( 96.65, 96.09) --
	( 96.90, 96.22) --
	( 97.15, 96.41) --
	( 97.40, 96.58) --
	( 97.65, 96.64) --
	( 97.89, 96.77) --
	( 98.14, 96.90) --
	( 98.39, 97.12) --
	( 98.64, 97.19) --
	( 98.89, 97.41) --
	( 99.14, 97.58) --
	( 99.39, 97.64) --
	( 99.64, 97.67) --
	( 99.88, 97.80) --
	(100.13, 98.16) --
	(100.38, 98.25) --
	(100.63, 98.38) --
	(100.88, 98.42) --
	(101.13, 98.42) --
	(101.38, 98.48) --
	(101.63, 98.54) --
	(101.87, 98.67) --
	(102.12, 98.71) --
	(102.37, 98.74) --
	(102.62, 98.90) --
	(102.87, 99.00) --
	(103.12, 99.13) --
	(103.37, 99.16) --
	(103.62, 99.19) --
	(103.87, 99.22) --
	(104.11, 99.38) --
	(104.36, 99.45) --
	(104.61, 99.45) --
	(104.86, 99.51) --
	(105.11, 99.61) --
	(105.36, 99.67) --
	(105.61, 99.67) --
	(105.86, 99.84) --
	(106.10, 99.93) --
	(106.35,100.03) --
	(106.60,100.13) --
	(106.85,100.16) --
	(107.10,100.35) --
	(107.35,100.38) --
	(107.60,100.45) --
	(107.85,100.64) --
	(108.09,100.74) --
	(108.34,100.80) --
	(108.59,100.80) --
	(108.84,100.93) --
	(109.09,100.97) --
	(109.34,101.16) --
	(109.59,101.19) --
	(109.84,101.22) --
	(110.08,101.35) --
	(110.33,101.48) --
	(110.58,101.55) --
	(110.83,101.68) --
	(111.08,101.74) --
	(111.33,101.84) --
	(111.58,101.87) --
	(111.83,101.87) --
	(112.07,101.93) --
	(112.32,102.06) --
	(112.57,102.09) --
	(112.82,102.16) --
	(113.07,102.19) --
	(113.32,102.35) --
	(113.57,102.35) --
	(113.82,102.42) --
	(114.07,102.45) --
	(114.31,102.51) --
	(114.56,102.61) --
	(114.81,102.64) --
	(115.06,102.74) --
	(115.31,102.80) --
	(115.56,102.93) --
	(115.81,103.00) --
	(116.06,103.06) --
	(116.30,103.06) --
	(116.55,103.16) --
	(116.80,103.19) --
	(117.05,103.29) --
	(117.30,103.32) --
	(117.55,103.32) --
	(117.80,103.32) --
	(118.05,103.35) --
	(118.29,103.39) --
	(118.54,103.39) --
	(118.79,103.42) --
	(119.04,103.42) --
	(119.29,103.52) --
	(119.54,103.58) --
	(119.79,103.61) --
	(120.04,103.71) --
	(120.28,103.77) --
	(120.53,103.81) --
	(120.78,103.90) --
	(121.03,103.93) --
	(121.28,104.00) --
	(121.53,104.03) --
	(121.78,104.06) --
	(122.03,104.10) --
	(122.27,104.19) --
	(122.52,104.19) --
	(122.77,104.26) --
	(123.02,104.26) --
	(123.27,104.26) --
	(123.52,104.26) --
	(123.77,104.29) --
	(124.02,104.29) --
	(124.27,104.29) --
	(124.51,104.29) --
	(124.76,104.35) --
	(125.01,104.39) --
	(125.26,104.42) --
	(125.51,104.45) --
	(125.76,104.45) --
	(126.01,104.45) --
	(126.26,104.45) --
	(126.50,104.52) --
	(126.75,104.58) --
	(127.00,104.61) --
	(127.25,104.64) --
	(127.50,104.64) --
	(127.75,104.64) --
	(128.00,104.68) --
	(128.25,104.71) --
	(128.49,104.74) --
	(128.74,104.81) --
	(128.99,104.84) --
	(129.24,104.84) --
	(129.49,104.84) --
	(129.74,104.84) --
	(129.99,104.84) --
	(130.24,104.87) --
	(130.48,104.90) --
	(130.73,104.90) --
	(130.98,104.97) --
	(131.23,104.97) --
	(131.48,105.00) --
	(131.73,105.03) --
	(131.98,105.06) --
	(132.23,105.06) --
	(132.47,105.06) --
	(132.72,105.06) --
	(132.97,105.06) --
	(133.22,105.06) --
	(133.47,105.06) --
	(133.72,105.10) --
	(133.97,105.10) --
	(134.22,105.10) --
	(134.47,105.10) --
	(134.71,105.10) --
	(134.96,105.10) --
	(135.21,105.10) --
	(135.46,105.10) --
	(135.71,105.10) --
	(135.96,105.10);
\definecolor{drawColor}{RGB}{243,132,75}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 40.54) --
	( 36.69, 41.02) --
	( 36.94, 41.35) --
	( 37.19, 41.74) --
	( 37.44, 42.09) --
	( 37.69, 42.38) --
	( 37.94, 42.67) --
	( 38.19, 42.93) --
	( 38.44, 43.03) --
	( 38.68, 43.41) --
	( 38.93, 43.90) --
	( 39.18, 44.25) --
	( 39.43, 44.70) --
	( 39.68, 45.03) --
	( 39.93, 45.32) --
	( 40.18, 45.71) --
	( 40.43, 45.90) --
	( 40.68, 46.35) --
	( 40.92, 46.64) --
	( 41.17, 46.96) --
	( 41.42, 47.29) --
	( 41.67, 47.51) --
	( 41.92, 47.71) --
	( 42.17, 48.06) --
	( 42.42, 48.35) --
	( 42.67, 48.58) --
	( 42.91, 48.90) --
	( 43.16, 49.09) --
	( 43.41, 49.35) --
	( 43.66, 49.90) --
	( 43.91, 50.26) --
	( 44.16, 50.61) --
	( 44.41, 50.97) --
	( 44.66, 51.19) --
	( 44.90, 51.55) --
	( 45.15, 51.81) --
	( 45.40, 52.06) --
	( 45.65, 52.48) --
	( 45.90, 52.77) --
	( 46.15, 52.94) --
	( 46.40, 53.03) --
	( 46.65, 53.19) --
	( 46.89, 53.39) --
	( 47.14, 53.87) --
	( 47.39, 54.23) --
	( 47.64, 54.42) --
	( 47.89, 54.61) --
	( 48.14, 54.90) --
	( 48.39, 55.16) --
	( 48.64, 55.52) --
	( 48.88, 55.87) --
	( 49.13, 56.20) --
	( 49.38, 56.49) --
	( 49.63, 56.78) --
	( 49.88, 56.97) --
	( 50.13, 57.16) --
	( 50.38, 57.55) --
	( 50.63, 57.84) --
	( 50.88, 58.10) --
	( 51.12, 58.29) --
	( 51.37, 58.49) --
	( 51.62, 58.71) --
	( 51.87, 58.97) --
	( 52.12, 59.20) --
	( 52.37, 59.46) --
	( 52.62, 59.65) --
	( 52.87, 59.91) --
	( 53.11, 60.23) --
	( 53.36, 60.46) --
	( 53.61, 60.65) --
	( 53.86, 60.84) --
	( 54.11, 60.97) --
	( 54.36, 61.26) --
	( 54.61, 61.55) --
	( 54.86, 61.88) --
	( 55.10, 62.17) --
	( 55.35, 62.65) --
	( 55.60, 63.10) --
	( 55.85, 63.30) --
	( 56.10, 63.59) --
	( 56.35, 63.88) --
	( 56.60, 64.07) --
	( 56.85, 64.33) --
	( 57.09, 64.52) --
	( 57.34, 64.65) --
	( 57.59, 64.75) --
	( 57.84, 64.98) --
	( 58.09, 65.23) --
	( 58.34, 65.39) --
	( 58.59, 65.69) --
	( 58.84, 66.04) --
	( 59.08, 66.23) --
	( 59.33, 66.49) --
	( 59.58, 66.56) --
	( 59.83, 66.78) --
	( 60.08, 66.91) --
	( 60.33, 67.14) --
	( 60.58, 67.49) --
	( 60.83, 67.65) --
	( 61.08, 67.82) --
	( 61.32, 68.04) --
	( 61.57, 68.27) --
	( 61.82, 68.36) --
	( 62.07, 68.46) --
	( 62.32, 68.72) --
	( 62.57, 69.01) --
	( 62.82, 69.30) --
	( 63.07, 69.62) --
	( 63.31, 69.95) --
	( 63.56, 70.24) --
	( 63.81, 70.53) --
	( 64.06, 70.85) --
	( 64.31, 71.11) --
	( 64.56, 71.30) --
	( 64.81, 71.46) --
	( 65.06, 71.82) --
	( 65.30, 72.04) --
	( 65.55, 72.27) --
	( 65.80, 72.40) --
	( 66.05, 72.56) --
	( 66.30, 72.72) --
	( 66.55, 72.92) --
	( 66.80, 73.21) --
	( 67.05, 73.43) --
	( 67.29, 73.50) --
	( 67.54, 73.82) --
	( 67.79, 74.01) --
	( 68.04, 74.21) --
	( 68.29, 74.53) --
	( 68.54, 74.72) --
	( 68.79, 74.85) --
	( 69.04, 75.11) --
	( 69.28, 75.34) --
	( 69.53, 75.56) --
	( 69.78, 75.85) --
	( 70.03, 76.08) --
	( 70.28, 76.34) --
	( 70.53, 76.63) --
	( 70.78, 76.79) --
	( 71.03, 77.01) --
	( 71.28, 77.37) --
	( 71.52, 77.69) --
	( 71.77, 77.85) --
	( 72.02, 78.18) --
	( 72.27, 78.40) --
	( 72.52, 78.63) --
	( 72.77, 78.79) --
	( 73.02, 78.95) --
	( 73.27, 79.15) --
	( 73.51, 79.31) --
	( 73.76, 79.50) --
	( 74.01, 79.73) --
	( 74.26, 79.82) --
	( 74.51, 79.98) --
	( 74.76, 80.05) --
	( 75.01, 80.44) --
	( 75.26, 80.76) --
	( 75.50, 81.08) --
	( 75.75, 81.28) --
	( 76.00, 81.40) --
	( 76.25, 81.70) --
	( 76.50, 81.99) --
	( 76.75, 82.08) --
	( 77.00, 82.37) --
	( 77.25, 82.57) --
	( 77.49, 82.76) --
	( 77.74, 83.02) --
	( 77.99, 83.24) --
	( 78.24, 83.54) --
	( 78.49, 83.70) --
	( 78.74, 83.92) --
	( 78.99, 84.12) --
	( 79.24, 84.21) --
	( 79.48, 84.44) --
	( 79.73, 84.66) --
	( 79.98, 84.86) --
	( 80.23, 84.92) --
	( 80.48, 85.12) --
	( 80.73, 85.37) --
	( 80.98, 85.67) --
	( 81.23, 85.99) --
	( 81.48, 86.15) --
	( 81.72, 86.31) --
	( 81.97, 86.41) --
	( 82.22, 86.54) --
	( 82.47, 86.73) --
	( 82.72, 86.89) --
	( 82.97, 86.99) --
	( 83.22, 87.05) --
	( 83.47, 87.21) --
	( 83.71, 87.31) --
	( 83.96, 87.44) --
	( 84.21, 87.76) --
	( 84.46, 87.96) --
	( 84.71, 87.99) --
	( 84.96, 88.12) --
	( 85.21, 88.31) --
	( 85.46, 88.54) --
	( 85.70, 88.63) --
	( 85.95, 88.83) --
	( 86.20, 89.05) --
	( 86.45, 89.22) --
	( 86.70, 89.35) --
	( 86.95, 89.64) --
	( 87.20, 89.83) --
	( 87.45, 89.93) --
	( 87.69, 90.02) --
	( 87.94, 90.09) --
	( 88.19, 90.12) --
	( 88.44, 90.18) --
	( 88.69, 90.31) --
	( 88.94, 90.54) --
	( 89.19, 90.67) --
	( 89.44, 90.77) --
	( 89.68, 90.96) --
	( 89.93, 91.12) --
	( 90.18, 91.31) --
	( 90.43, 91.51) --
	( 90.68, 91.60) --
	( 90.93, 91.70) --
	( 91.18, 91.83) --
	( 91.43, 91.96) --
	( 91.67, 92.12) --
	( 91.92, 92.35) --
	( 92.17, 92.38) --
	( 92.42, 92.44) --
	( 92.67, 92.67) --
	( 92.92, 92.96) --
	( 93.17, 93.12) --
	( 93.42, 93.22) --
	( 93.67, 93.48) --
	( 93.91, 93.61) --
	( 94.16, 93.77) --
	( 94.41, 93.83) --
	( 94.66, 93.96) --
	( 94.91, 94.12) --
	( 95.16, 94.32) --
	( 95.41, 94.48) --
	( 95.66, 94.61) --
	( 95.90, 94.67) --
	( 96.15, 94.86) --
	( 96.40, 94.96) --
	( 96.65, 94.99) --
	( 96.90, 95.19) --
	( 97.15, 95.25) --
	( 97.40, 95.35) --
	( 97.65, 95.51) --
	( 97.89, 95.54) --
	( 98.14, 95.74) --
	( 98.39, 95.83) --
	( 98.64, 95.90) --
	( 98.89, 96.06) --
	( 99.14, 96.16) --
	( 99.39, 96.32) --
	( 99.64, 96.48) --
	( 99.88, 96.67) --
	(100.13, 96.93) --
	(100.38, 97.06) --
	(100.63, 97.12) --
	(100.88, 97.25) --
	(101.13, 97.41) --
	(101.38, 97.51) --
	(101.63, 97.51) --
	(101.87, 97.58) --
	(102.12, 97.64) --
	(102.37, 97.77) --
	(102.62, 97.80) --
	(102.87, 97.93) --
	(103.12, 98.09) --
	(103.37, 98.22) --
	(103.62, 98.29) --
	(103.87, 98.58) --
	(104.11, 98.74) --
	(104.36, 98.77) --
	(104.61, 98.96) --
	(104.86, 99.03) --
	(105.11, 99.19) --
	(105.36, 99.29) --
	(105.61, 99.38) --
	(105.86, 99.42) --
	(106.10, 99.45) --
	(106.35, 99.58) --
	(106.60, 99.67) --
	(106.85, 99.74) --
	(107.10, 99.87) --
	(107.35, 99.90) --
	(107.60,100.06) --
	(107.85,100.16) --
	(108.09,100.22) --
	(108.34,100.29) --
	(108.59,100.35) --
	(108.84,100.45) --
	(109.09,100.48) --
	(109.34,100.64) --
	(109.59,100.80) --
	(109.84,100.93) --
	(110.08,101.00) --
	(110.33,101.03) --
	(110.58,101.13) --
	(110.83,101.19) --
	(111.08,101.26) --
	(111.33,101.32) --
	(111.58,101.38) --
	(111.83,101.38) --
	(112.07,101.48) --
	(112.32,101.55) --
	(112.57,101.61) --
	(112.82,101.64) --
	(113.07,101.74) --
	(113.32,101.77) --
	(113.57,101.84) --
	(113.82,101.87) --
	(114.07,101.97) --
	(114.31,102.09) --
	(114.56,102.22) --
	(114.81,102.26) --
	(115.06,102.26) --
	(115.31,102.35) --
	(115.56,102.42) --
	(115.81,102.42) --
	(116.06,102.45) --
	(116.30,102.48) --
	(116.55,102.51) --
	(116.80,102.55) --
	(117.05,102.61) --
	(117.30,102.64) --
	(117.55,102.71) --
	(117.80,102.80) --
	(118.05,102.97) --
	(118.29,103.00) --
	(118.54,103.06) --
	(118.79,103.06) --
	(119.04,103.16) --
	(119.29,103.19) --
	(119.54,103.19) --
	(119.79,103.26) --
	(120.04,103.32) --
	(120.28,103.32) --
	(120.53,103.39) --
	(120.78,103.39) --
	(121.03,103.48) --
	(121.28,103.52) --
	(121.53,103.52) --
	(121.78,103.52) --
	(122.03,103.61) --
	(122.27,103.61) --
	(122.52,103.77) --
	(122.77,103.81) --
	(123.02,103.87) --
	(123.27,103.87) --
	(123.52,103.90) --
	(123.77,103.93) --
	(124.02,103.93) --
	(124.27,103.97) --
	(124.51,104.06) --
	(124.76,104.06) --
	(125.01,104.10) --
	(125.26,104.10) --
	(125.51,104.19) --
	(125.76,104.23) --
	(126.01,104.26) --
	(126.26,104.32) --
	(126.50,104.35) --
	(126.75,104.39) --
	(127.00,104.42) --
	(127.25,104.48) --
	(127.50,104.52) --
	(127.75,104.55) --
	(128.00,104.61) --
	(128.25,104.64) --
	(128.49,104.74) --
	(128.74,104.81) --
	(128.99,104.84) --
	(129.24,104.84) --
	(129.49,104.90) --
	(129.74,104.90) --
	(129.99,104.90) --
	(130.24,104.90) --
	(130.48,104.90) --
	(130.73,104.94) --
	(130.98,104.94) --
	(131.23,104.94) --
	(131.48,104.97) --
	(131.73,105.00) --
	(131.98,105.00) --
	(132.23,105.03) --
	(132.47,105.03) --
	(132.72,105.03) --
	(132.97,105.03) --
	(133.22,105.03) --
	(133.47,105.03) --
	(133.72,105.06) --
	(133.97,105.06) --
	(134.22,105.06) --
	(134.47,105.06) --
	(134.71,105.06) --
	(134.96,105.06) --
	(135.21,105.10) --
	(135.46,105.10) --
	(135.71,105.10) --
	(135.96,105.10);
\definecolor{drawColor}{RGB}{253,197,39}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 40.54) --
	( 36.69, 40.80) --
	( 36.94, 41.19) --
	( 37.19, 41.35) --
	( 37.44, 41.57) --
	( 37.69, 41.80) --
	( 37.94, 42.12) --
	( 38.19, 42.57) --
	( 38.44, 42.86) --
	( 38.68, 43.16) --
	( 38.93, 43.48) --
	( 39.18, 43.90) --
	( 39.43, 44.29) --
	( 39.68, 44.58) --
	( 39.93, 44.80) --
	( 40.18, 45.25) --
	( 40.43, 45.48) --
	( 40.68, 45.58) --
	( 40.92, 46.00) --
	( 41.17, 46.16) --
	( 41.42, 46.48) --
	( 41.67, 46.71) --
	( 41.92, 47.09) --
	( 42.17, 47.45) --
	( 42.42, 47.96) --
	( 42.67, 48.13) --
	( 42.91, 48.38) --
	( 43.16, 48.51) --
	( 43.41, 48.97) --
	( 43.66, 49.19) --
	( 43.91, 49.29) --
	( 44.16, 49.51) --
	( 44.41, 49.84) --
	( 44.66, 50.19) --
	( 44.90, 50.55) --
	( 45.15, 50.84) --
	( 45.40, 51.06) --
	( 45.65, 51.22) --
	( 45.90, 51.52) --
	( 46.15, 51.77) --
	( 46.40, 51.93) --
	( 46.65, 52.35) --
	( 46.89, 52.71) --
	( 47.14, 53.16) --
	( 47.39, 53.55) --
	( 47.64, 53.87) --
	( 47.89, 54.16) --
	( 48.14, 54.45) --
	( 48.39, 54.65) --
	( 48.64, 54.90) --
	( 48.88, 55.13) --
	( 49.13, 55.32) --
	( 49.38, 55.61) --
	( 49.63, 55.84) --
	( 49.88, 56.13) --
	( 50.13, 56.45) --
	( 50.38, 56.62) --
	( 50.63, 56.84) --
	( 50.88, 57.20) --
	( 51.12, 57.55) --
	( 51.37, 57.81) --
	( 51.62, 58.23) --
	( 51.87, 58.39) --
	( 52.12, 58.55) --
	( 52.37, 58.84) --
	( 52.62, 59.26) --
	( 52.87, 59.58) --
	( 53.11, 59.84) --
	( 53.36, 60.04) --
	( 53.61, 60.42) --
	( 53.86, 60.62) --
	( 54.11, 60.84) --
	( 54.36, 61.04) --
	( 54.61, 61.17) --
	( 54.86, 61.46) --
	( 55.10, 61.75) --
	( 55.35, 62.04) --
	( 55.60, 62.23) --
	( 55.85, 62.52) --
	( 56.10, 62.84) --
	( 56.35, 62.97) --
	( 56.60, 63.23) --
	( 56.85, 63.52) --
	( 57.09, 63.72) --
	( 57.34, 63.94) --
	( 57.59, 64.20) --
	( 57.84, 64.46) --
	( 58.09, 64.65) --
	( 58.34, 64.98) --
	( 58.59, 65.30) --
	( 58.84, 65.52) --
	( 59.08, 65.75) --
	( 59.33, 65.91) --
	( 59.58, 66.20) --
	( 59.83, 66.52) --
	( 60.08, 66.78) --
	( 60.33, 67.07) --
	( 60.58, 67.46) --
	( 60.83, 67.62) --
	( 61.08, 67.78) --
	( 61.32, 68.04) --
	( 61.57, 68.27) --
	( 61.82, 68.46) --
	( 62.07, 68.65) --
	( 62.32, 68.82) --
	( 62.57, 69.01) --
	( 62.82, 69.07) --
	( 63.07, 69.46) --
	( 63.31, 69.75) --
	( 63.56, 69.95) --
	( 63.81, 70.20) --
	( 64.06, 70.43) --
	( 64.31, 70.66) --
	( 64.56, 70.72) --
	( 64.81, 71.08) --
	( 65.06, 71.37) --
	( 65.30, 71.62) --
	( 65.55, 71.91) --
	( 65.80, 72.17) --
	( 66.05, 72.33) --
	( 66.30, 72.46) --
	( 66.55, 72.69) --
	( 66.80, 72.88) --
	( 67.05, 73.17) --
	( 67.29, 73.27) --
	( 67.54, 73.53) --
	( 67.79, 73.72) --
	( 68.04, 73.88) --
	( 68.29, 74.27) --
	( 68.54, 74.66) --
	( 68.79, 74.82) --
	( 69.04, 74.88) --
	( 69.28, 75.05) --
	( 69.53, 75.24) --
	( 69.78, 75.34) --
	( 70.03, 75.69) --
	( 70.28, 76.08) --
	( 70.53, 76.40) --
	( 70.78, 76.82) --
	( 71.03, 76.98) --
	( 71.28, 77.11) --
	( 71.52, 77.18) --
	( 71.77, 77.47) --
	( 72.02, 77.79) --
	( 72.27, 77.85) --
	( 72.52, 77.98) --
	( 72.77, 78.11) --
	( 73.02, 78.34) --
	( 73.27, 78.50) --
	( 73.51, 78.66) --
	( 73.76, 78.89) --
	( 74.01, 79.02) --
	( 74.26, 79.18) --
	( 74.51, 79.37) --
	( 74.76, 79.53) --
	( 75.01, 79.69) --
	( 75.26, 79.82) --
	( 75.50, 80.05) --
	( 75.75, 80.21) --
	( 76.00, 80.47) --
	( 76.25, 80.69) --
	( 76.50, 80.92) --
	( 76.75, 81.18) --
	( 77.00, 81.40) --
	( 77.25, 81.73) --
	( 77.49, 81.76) --
	( 77.74, 82.02) --
	( 77.99, 82.31) --
	( 78.24, 82.37) --
	( 78.49, 82.79) --
	( 78.74, 82.89) --
	( 78.99, 83.21) --
	( 79.24, 83.28) --
	( 79.48, 83.41) --
	( 79.73, 83.66) --
	( 79.98, 83.92) --
	( 80.23, 84.12) --
	( 80.48, 84.34) --
	( 80.73, 84.47) --
	( 80.98, 84.60) --
	( 81.23, 84.79) --
	( 81.48, 84.99) --
	( 81.72, 85.05) --
	( 81.97, 85.25) --
	( 82.22, 85.41) --
	( 82.47, 85.50) --
	( 82.72, 85.67) --
	( 82.97, 85.83) --
	( 83.22, 86.15) --
	( 83.47, 86.31) --
	( 83.71, 86.47) --
	( 83.96, 86.67) --
	( 84.21, 86.80) --
	( 84.46, 86.99) --
	( 84.71, 87.05) --
	( 84.96, 87.15) --
	( 85.21, 87.38) --
	( 85.46, 87.57) --
	( 85.70, 87.80) --
	( 85.95, 88.02) --
	( 86.20, 88.05) --
	( 86.45, 88.28) --
	( 86.70, 88.41) --
	( 86.95, 88.51) --
	( 87.20, 88.70) --
	( 87.45, 88.80) --
	( 87.69, 88.93) --
	( 87.94, 89.02) --
	( 88.19, 89.18) --
	( 88.44, 89.54) --
	( 88.69, 89.67) --
	( 88.94, 89.83) --
	( 89.19, 89.93) --
	( 89.44, 90.22) --
	( 89.68, 90.44) --
	( 89.93, 90.57) --
	( 90.18, 90.67) --
	( 90.43, 90.86) --
	( 90.68, 91.09) --
	( 90.93, 91.25) --
	( 91.18, 91.51) --
	( 91.43, 91.67) --
	( 91.67, 91.80) --
	( 91.92, 92.12) --
	( 92.17, 92.38) --
	( 92.42, 92.57) --
	( 92.67, 92.67) --
	( 92.92, 92.80) --
	( 93.17, 92.93) --
	( 93.42, 93.15) --
	( 93.67, 93.28) --
	( 93.91, 93.41) --
	( 94.16, 93.67) --
	( 94.41, 93.80) --
	( 94.66, 93.90) --
	( 94.91, 93.96) --
	( 95.16, 94.06) --
	( 95.41, 94.32) --
	( 95.66, 94.54) --
	( 95.90, 94.80) --
	( 96.15, 94.93) --
	( 96.40, 95.06) --
	( 96.65, 95.32) --
	( 96.90, 95.32) --
	( 97.15, 95.38) --
	( 97.40, 95.57) --
	( 97.65, 95.67) --
	( 97.89, 95.70) --
	( 98.14, 95.80) --
	( 98.39, 95.90) --
	( 98.64, 96.16) --
	( 98.89, 96.25) --
	( 99.14, 96.38) --
	( 99.39, 96.45) --
	( 99.64, 96.58) --
	( 99.88, 96.67) --
	(100.13, 96.80) --
	(100.38, 96.96) --
	(100.63, 97.09) --
	(100.88, 97.09) --
	(101.13, 97.19) --
	(101.38, 97.25) --
	(101.63, 97.29) --
	(101.87, 97.38) --
	(102.12, 97.61) --
	(102.37, 97.71) --
	(102.62, 97.83) --
	(102.87, 98.03) --
	(103.12, 98.19) --
	(103.37, 98.22) --
	(103.62, 98.32) --
	(103.87, 98.51) --
	(104.11, 98.54) --
	(104.36, 98.67) --
	(104.61, 98.74) --
	(104.86, 98.80) --
	(105.11, 98.90) --
	(105.36, 98.93) --
	(105.61, 99.06) --
	(105.86, 99.13) --
	(106.10, 99.16) --
	(106.35, 99.29) --
	(106.60, 99.32) --
	(106.85, 99.38) --
	(107.10, 99.42) --
	(107.35, 99.48) --
	(107.60, 99.71) --
	(107.85, 99.74) --
	(108.09, 99.87) --
	(108.34, 99.96) --
	(108.59,100.00) --
	(108.84,100.19) --
	(109.09,100.22) --
	(109.34,100.29) --
	(109.59,100.42) --
	(109.84,100.55) --
	(110.08,100.71) --
	(110.33,100.87) --
	(110.58,100.90) --
	(110.83,101.06) --
	(111.08,101.09) --
	(111.33,101.16) --
	(111.58,101.16) --
	(111.83,101.19) --
	(112.07,101.29) --
	(112.32,101.51) --
	(112.57,101.51) --
	(112.82,101.55) --
	(113.07,101.55) --
	(113.32,101.64) --
	(113.57,101.77) --
	(113.82,101.80) --
	(114.07,101.84) --
	(114.31,101.84) --
	(114.56,101.90) --
	(114.81,101.90) --
	(115.06,102.00) --
	(115.31,102.06) --
	(115.56,102.16) --
	(115.81,102.19) --
	(116.06,102.32) --
	(116.30,102.42) --
	(116.55,102.48) --
	(116.80,102.55) --
	(117.05,102.58) --
	(117.30,102.61) --
	(117.55,102.64) --
	(117.80,102.80) --
	(118.05,102.90) --
	(118.29,102.97) --
	(118.54,103.03) --
	(118.79,103.16) --
	(119.04,103.26) --
	(119.29,103.29) --
	(119.54,103.32) --
	(119.79,103.35) --
	(120.04,103.39) --
	(120.28,103.45) --
	(120.53,103.58) --
	(120.78,103.68) --
	(121.03,103.71) --
	(121.28,103.74) --
	(121.53,103.87) --
	(121.78,103.90) --
	(122.03,103.97) --
	(122.27,103.97) --
	(122.52,103.97) --
	(122.77,104.03) --
	(123.02,104.06) --
	(123.27,104.10) --
	(123.52,104.13) --
	(123.77,104.16) --
	(124.02,104.16) --
	(124.27,104.23) --
	(124.51,104.26) --
	(124.76,104.32) --
	(125.01,104.32) --
	(125.26,104.39) --
	(125.51,104.39) --
	(125.76,104.42) --
	(126.01,104.48) --
	(126.26,104.55) --
	(126.50,104.55) --
	(126.75,104.61) --
	(127.00,104.64) --
	(127.25,104.71) --
	(127.50,104.71) --
	(127.75,104.71) --
	(128.00,104.71) --
	(128.25,104.71) --
	(128.49,104.71) --
	(128.74,104.74) --
	(128.99,104.77) --
	(129.24,104.77) --
	(129.49,104.77) --
	(129.74,104.84) --
	(129.99,104.94) --
	(130.24,104.97) --
	(130.48,105.00) --
	(130.73,105.00) --
	(130.98,105.00) --
	(131.23,105.00) --
	(131.48,105.00) --
	(131.73,105.00) --
	(131.98,105.00) --
	(132.23,105.00) --
	(132.47,105.00) --
	(132.72,105.00) --
	(132.97,105.03) --
	(133.22,105.03) --
	(133.47,105.03) --
	(133.72,105.03) --
	(133.97,105.03) --
	(134.22,105.03) --
	(134.47,105.06) --
	(134.71,105.06) --
	(134.96,105.06) --
	(135.21,105.06) --
	(135.46,105.06) --
	(135.71,105.10) --
	(135.96,105.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.45, 40.54) --
	( 36.69, 40.86) --
	( 36.94, 41.19) --
	( 37.19, 41.51) --
	( 37.44, 41.83) --
	( 37.69, 42.15) --
	( 37.94, 42.46) --
	( 38.19, 42.78) --
	( 38.44, 43.10) --
	( 38.68, 43.41) --
	( 38.93, 43.73) --
	( 39.18, 44.04) --
	( 39.43, 44.36) --
	( 39.68, 44.67) --
	( 39.93, 44.98) --
	( 40.18, 45.29) --
	( 40.43, 45.60) --
	( 40.68, 45.91) --
	( 40.92, 46.22) --
	( 41.17, 46.53) --
	( 41.42, 46.84) --
	( 41.67, 47.14) --
	( 41.92, 47.45) --
	( 42.17, 47.75) --
	( 42.42, 48.06) --
	( 42.67, 48.36) --
	( 42.91, 48.66) --
	( 43.16, 48.96) --
	( 43.41, 49.26) --
	( 43.66, 49.56) --
	( 43.91, 49.86) --
	( 44.16, 50.16) --
	( 44.41, 50.46) --
	( 44.66, 50.76) --
	( 44.90, 51.05) --
	( 45.15, 51.35) --
	( 45.40, 51.64) --
	( 45.65, 51.93) --
	( 45.90, 52.23) --
	( 46.15, 52.52) --
	( 46.40, 52.81) --
	( 46.65, 53.10) --
	( 46.89, 53.39) --
	( 47.14, 53.68) --
	( 47.39, 53.96) --
	( 47.64, 54.25) --
	( 47.89, 54.54) --
	( 48.14, 54.82) --
	( 48.39, 55.11) --
	( 48.64, 55.39) --
	( 48.88, 55.67) --
	( 49.13, 55.96) --
	( 49.38, 56.24) --
	( 49.63, 56.52) --
	( 49.88, 56.80) --
	( 50.13, 57.08) --
	( 50.38, 57.35) --
	( 50.63, 57.63) --
	( 50.88, 57.91) --
	( 51.12, 58.18) --
	( 51.37, 58.46) --
	( 51.62, 58.73) --
	( 51.87, 59.01) --
	( 52.12, 59.28) --
	( 52.37, 59.55) --
	( 52.62, 59.82) --
	( 52.87, 60.09) --
	( 53.11, 60.36) --
	( 53.36, 60.63) --
	( 53.61, 60.90) --
	( 53.86, 61.16) --
	( 54.11, 61.43) --
	( 54.36, 61.69) --
	( 54.61, 61.96) --
	( 54.86, 62.22) --
	( 55.10, 62.48) --
	( 55.35, 62.75) --
	( 55.60, 63.01) --
	( 55.85, 63.27) --
	( 56.10, 63.53) --
	( 56.35, 63.78) --
	( 56.60, 64.04) --
	( 56.85, 64.30) --
	( 57.09, 64.56) --
	( 57.34, 64.81) --
	( 57.59, 65.07) --
	( 57.84, 65.32) --
	( 58.09, 65.57) --
	( 58.34, 65.82) --
	( 58.59, 66.08) --
	( 58.84, 66.33) --
	( 59.08, 66.58) --
	( 59.33, 66.83) --
	( 59.58, 67.07) --
	( 59.83, 67.32) --
	( 60.08, 67.57) --
	( 60.33, 67.81) --
	( 60.58, 68.06) --
	( 60.83, 68.30) --
	( 61.08, 68.55) --
	( 61.32, 68.79) --
	( 61.57, 69.03) --
	( 61.82, 69.27) --
	( 62.07, 69.51) --
	( 62.32, 69.75) --
	( 62.57, 69.99) --
	( 62.82, 70.23) --
	( 63.07, 70.46) --
	( 63.31, 70.70) --
	( 63.56, 70.93) --
	( 63.81, 71.17) --
	( 64.06, 71.40) --
	( 64.31, 71.63) --
	( 64.56, 71.87) --
	( 64.81, 72.10) --
	( 65.06, 72.33) --
	( 65.30, 72.56) --
	( 65.55, 72.79) --
	( 65.80, 73.01) --
	( 66.05, 73.24) --
	( 66.30, 73.47) --
	( 66.55, 73.69) --
	( 66.80, 73.92) --
	( 67.05, 74.14) --
	( 67.29, 74.37) --
	( 67.54, 74.59) --
	( 67.79, 74.81) --
	( 68.04, 75.03) --
	( 68.29, 75.25) --
	( 68.54, 75.47) --
	( 68.79, 75.69) --
	( 69.04, 75.90) --
	( 69.28, 76.12) --
	( 69.53, 76.34) --
	( 69.78, 76.55) --
	( 70.03, 76.77) --
	( 70.28, 76.98) --
	( 70.53, 77.19) --
	( 70.78, 77.40) --
	( 71.03, 77.62) --
	( 71.28, 77.83) --
	( 71.52, 78.03) --
	( 71.77, 78.24) --
	( 72.02, 78.45) --
	( 72.27, 78.66) --
	( 72.52, 78.86) --
	( 72.77, 79.07) --
	( 73.02, 79.27) --
	( 73.27, 79.48) --
	( 73.51, 79.68) --
	( 73.76, 79.88) --
	( 74.01, 80.08) --
	( 74.26, 80.28) --
	( 74.51, 80.48) --
	( 74.76, 80.68) --
	( 75.01, 80.88) --
	( 75.26, 81.08) --
	( 75.50, 81.28) --
	( 75.75, 81.47) --
	( 76.00, 81.67) --
	( 76.25, 81.86) --
	( 76.50, 82.05) --
	( 76.75, 82.25) --
	( 77.00, 82.44) --
	( 77.25, 82.63) --
	( 77.49, 82.82) --
	( 77.74, 83.01) --
	( 77.99, 83.20) --
	( 78.24, 83.38) --
	( 78.49, 83.57) --
	( 78.74, 83.76) --
	( 78.99, 83.94) --
	( 79.24, 84.13) --
	( 79.48, 84.31) --
	( 79.73, 84.49) --
	( 79.98, 84.67) --
	( 80.23, 84.86) --
	( 80.48, 85.04) --
	( 80.73, 85.22) --
	( 80.98, 85.39) --
	( 81.23, 85.57) --
	( 81.48, 85.75) --
	( 81.72, 85.93) --
	( 81.97, 86.10) --
	( 82.22, 86.28) --
	( 82.47, 86.45) --
	( 82.72, 86.62) --
	( 82.97, 86.79) --
	( 83.22, 86.97) --
	( 83.47, 87.14) --
	( 83.71, 87.31) --
	( 83.96, 87.48) --
	( 84.21, 87.64) --
	( 84.46, 87.81) --
	( 84.71, 87.98) --
	( 84.96, 88.14) --
	( 85.21, 88.31) --
	( 85.46, 88.47) --
	( 85.70, 88.64) --
	( 85.95, 88.80) --
	( 86.20, 88.96) --
	( 86.45, 89.12) --
	( 86.70, 89.28) --
	( 86.95, 89.44) --
	( 87.20, 89.60) --
	( 87.45, 89.76) --
	( 87.69, 89.91) --
	( 87.94, 90.07) --
	( 88.19, 90.23) --
	( 88.44, 90.38) --
	( 88.69, 90.53) --
	( 88.94, 90.69) --
	( 89.19, 90.84) --
	( 89.44, 90.99) --
	( 89.68, 91.14) --
	( 89.93, 91.29) --
	( 90.18, 91.44) --
	( 90.43, 91.59) --
	( 90.68, 91.73) --
	( 90.93, 91.88) --
	( 91.18, 92.03) --
	( 91.43, 92.17) --
	( 91.67, 92.32) --
	( 91.92, 92.46) --
	( 92.17, 92.60) --
	( 92.42, 92.74) --
	( 92.67, 92.88) --
	( 92.92, 93.02) --
	( 93.17, 93.16) --
	( 93.42, 93.30) --
	( 93.67, 93.44) --
	( 93.91, 93.58) --
	( 94.16, 93.71) --
	( 94.41, 93.85) --
	( 94.66, 93.98) --
	( 94.91, 94.11) --
	( 95.16, 94.25) --
	( 95.41, 94.38) --
	( 95.66, 94.51) --
	( 95.90, 94.64) --
	( 96.15, 94.77) --
	( 96.40, 94.90) --
	( 96.65, 95.03) --
	( 96.90, 95.15) --
	( 97.15, 95.28) --
	( 97.40, 95.41) --
	( 97.65, 95.53) --
	( 97.89, 95.65) --
	( 98.14, 95.78) --
	( 98.39, 95.90) --
	( 98.64, 96.02) --
	( 98.89, 96.14) --
	( 99.14, 96.26) --
	( 99.39, 96.38) --
	( 99.64, 96.50) --
	( 99.88, 96.62) --
	(100.13, 96.73) --
	(100.38, 96.85) --
	(100.63, 96.96) --
	(100.88, 97.08) --
	(101.13, 97.19) --
	(101.38, 97.30) --
	(101.63, 97.41) --
	(101.87, 97.53) --
	(102.12, 97.64) --
	(102.37, 97.75) --
	(102.62, 97.85) --
	(102.87, 97.96) --
	(103.12, 98.07) --
	(103.37, 98.17) --
	(103.62, 98.28) --
	(103.87, 98.38) --
	(104.11, 98.49) --
	(104.36, 98.59) --
	(104.61, 98.69) --
	(104.86, 98.79) --
	(105.11, 98.89) --
	(105.36, 98.99) --
	(105.61, 99.09) --
	(105.86, 99.19) --
	(106.10, 99.29) --
	(106.35, 99.38) --
	(106.60, 99.48) --
	(106.85, 99.57) --
	(107.10, 99.67) --
	(107.35, 99.76) --
	(107.60, 99.85) --
	(107.85, 99.95) --
	(108.09,100.04) --
	(108.34,100.13) --
	(108.59,100.22) --
	(108.84,100.30) --
	(109.09,100.39) --
	(109.34,100.48) --
	(109.59,100.56) --
	(109.84,100.65) --
	(110.08,100.73) --
	(110.33,100.82) --
	(110.58,100.90) --
	(110.83,100.98) --
	(111.08,101.06) --
	(111.33,101.14) --
	(111.58,101.22) --
	(111.83,101.30) --
	(112.07,101.38) --
	(112.32,101.46) --
	(112.57,101.53) --
	(112.82,101.61) --
	(113.07,101.68) --
	(113.32,101.76) --
	(113.57,101.83) --
	(113.82,101.90) --
	(114.07,101.97) --
	(114.31,102.04) --
	(114.56,102.11) --
	(114.81,102.18) --
	(115.06,102.25) --
	(115.31,102.32) --
	(115.56,102.38) --
	(115.81,102.45) --
	(116.06,102.52) --
	(116.30,102.58) --
	(116.55,102.64) --
	(116.80,102.71) --
	(117.05,102.77) --
	(117.30,102.83) --
	(117.55,102.89) --
	(117.80,102.95) --
	(118.05,103.01) --
	(118.29,103.06) --
	(118.54,103.12) --
	(118.79,103.18) --
	(119.04,103.23) --
	(119.29,103.29) --
	(119.54,103.34) --
	(119.79,103.39) --
	(120.04,103.44) --
	(120.28,103.50) --
	(120.53,103.55) --
	(120.78,103.60) --
	(121.03,103.64) --
	(121.28,103.69) --
	(121.53,103.74) --
	(121.78,103.79) --
	(122.03,103.83) --
	(122.27,103.88) --
	(122.52,103.92) --
	(122.77,103.96) --
	(123.02,104.01) --
	(123.27,104.05) --
	(123.52,104.09) --
	(123.77,104.13) --
	(124.02,104.17) --
	(124.27,104.21) --
	(124.51,104.24) --
	(124.76,104.28) --
	(125.01,104.32) --
	(125.26,104.35) --
	(125.51,104.39) --
	(125.76,104.42) --
	(126.01,104.45) --
	(126.26,104.48) --
	(126.50,104.51) --
	(126.75,104.54) --
	(127.00,104.57) --
	(127.25,104.60) --
	(127.50,104.63) --
	(127.75,104.66) --
	(128.00,104.68) --
	(128.25,104.71) --
	(128.49,104.73) --
	(128.74,104.76) --
	(128.99,104.78) --
	(129.24,104.80) --
	(129.49,104.82) --
	(129.74,104.84) --
	(129.99,104.86) --
	(130.24,104.88) --
	(130.48,104.90) --
	(130.73,104.92) --
	(130.98,104.94) --
	(131.23,104.95) --
	(131.48,104.97) --
	(131.73,104.98) --
	(131.98,104.99) --
	(132.23,105.01) --
	(132.47,105.02) --
	(132.72,105.03) --
	(132.97,105.04) --
	(133.22,105.05) --
	(133.47,105.06) --
	(133.72,105.06) --
	(133.97,105.07) --
	(134.22,105.08) --
	(134.47,105.08) --
	(134.71,105.09) --
	(134.96,105.09) --
	(135.21,105.09) --
	(135.46,105.10) --
	(135.71,105.10) --
	(135.96,105.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.47, 37.31) rectangle (140.93,108.32);
\end{scope}
\begin{scope}
\path[clip] (145.43, 37.31) rectangle (254.90,108.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.43, 37.31) rectangle (254.90,108.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.43, 40.54) --
	(254.90, 40.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.43, 56.68) --
	(254.90, 56.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.43, 72.82) --
	(254.90, 72.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.43, 88.96) --
	(254.90, 88.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.43,105.10) --
	(254.90,105.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 37.31) --
	(150.41,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.16, 37.31) --
	(200.16,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.92, 37.31) --
	(249.92,108.32);
\definecolor{drawColor}{RGB}{13,8,135}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 40.54) --
	(150.66, 43.28) --
	(150.91, 44.45) --
	(151.16, 45.41) --
	(151.40, 46.25) --
	(151.65, 47.00) --
	(151.90, 47.45) --
	(152.15, 48.13) --
	(152.40, 48.71) --
	(152.65, 49.38) --
	(152.90, 49.87) --
	(153.15, 50.26) --
	(153.39, 50.74) --
	(153.64, 51.22) --
	(153.89, 51.55) --
	(154.14, 51.97) --
	(154.39, 52.23) --
	(154.64, 52.55) --
	(154.89, 52.90) --
	(155.14, 53.23) --
	(155.38, 53.52) --
	(155.63, 53.84) --
	(155.88, 54.07) --
	(156.13, 54.36) --
	(156.38, 54.74) --
	(156.63, 55.16) --
	(156.88, 55.65) --
	(157.13, 55.94) --
	(157.37, 56.29) --
	(157.62, 56.65) --
	(157.87, 57.00) --
	(158.12, 57.23) --
	(158.37, 57.45) --
	(158.62, 57.71) --
	(158.87, 57.91) --
	(159.12, 58.20) --
	(159.37, 58.42) --
	(159.61, 58.58) --
	(159.86, 58.78) --
	(160.11, 59.07) --
	(160.36, 59.23) --
	(160.61, 59.42) --
	(160.86, 59.68) --
	(161.11, 59.88) --
	(161.36, 60.17) --
	(161.60, 60.39) --
	(161.85, 60.62) --
	(162.10, 60.91) --
	(162.35, 61.00) --
	(162.60, 61.07) --
	(162.85, 61.39) --
	(163.10, 61.59) --
	(163.35, 61.91) --
	(163.59, 62.01) --
	(163.84, 62.30) --
	(164.09, 62.62) --
	(164.34, 62.84) --
	(164.59, 63.23) --
	(164.84, 63.39) --
	(165.09, 63.55) --
	(165.34, 63.85) --
	(165.58, 64.07) --
	(165.83, 64.43) --
	(166.08, 64.78) --
	(166.33, 64.94) --
	(166.58, 65.14) --
	(166.83, 65.30) --
	(167.08, 65.62) --
	(167.33, 65.88) --
	(167.57, 66.04) --
	(167.82, 66.33) --
	(168.07, 66.52) --
	(168.32, 66.88) --
	(168.57, 67.01) --
	(168.82, 67.17) --
	(169.07, 67.43) --
	(169.32, 67.62) --
	(169.56, 67.94) --
	(169.81, 68.24) --
	(170.06, 68.36) --
	(170.31, 68.53) --
	(170.56, 68.65) --
	(170.81, 68.72) --
	(171.06, 68.88) --
	(171.31, 69.20) --
	(171.56, 69.46) --
	(171.80, 69.62) --
	(172.05, 69.85) --
	(172.30, 70.01) --
	(172.55, 70.20) --
	(172.80, 70.33) --
	(173.05, 70.49) --
	(173.30, 70.66) --
	(173.55, 71.01) --
	(173.79, 71.08) --
	(174.04, 71.24) --
	(174.29, 71.37) --
	(174.54, 71.46) --
	(174.79, 71.66) --
	(175.04, 71.91) --
	(175.29, 72.08) --
	(175.54, 72.21) --
	(175.78, 72.37) --
	(176.03, 72.50) --
	(176.28, 72.66) --
	(176.53, 72.95) --
	(176.78, 73.21) --
	(177.03, 73.37) --
	(177.28, 73.40) --
	(177.53, 73.46) --
	(177.77, 73.56) --
	(178.02, 73.79) --
	(178.27, 73.98) --
	(178.52, 74.34) --
	(178.77, 74.56) --
	(179.02, 74.72) --
	(179.27, 74.85) --
	(179.52, 74.95) --
	(179.76, 75.05) --
	(180.01, 75.11) --
	(180.26, 75.21) --
	(180.51, 75.34) --
	(180.76, 75.47) --
	(181.01, 75.76) --
	(181.26, 75.89) --
	(181.51, 76.01) --
	(181.76, 76.24) --
	(182.00, 76.37) --
	(182.25, 76.53) --
	(182.50, 76.76) --
	(182.75, 77.01) --
	(183.00, 77.08) --
	(183.25, 77.31) --
	(183.50, 77.43) --
	(183.75, 77.66) --
	(183.99, 77.85) --
	(184.24, 78.02) --
	(184.49, 78.18) --
	(184.74, 78.31) --
	(184.99, 78.60) --
	(185.24, 78.76) --
	(185.49, 78.95) --
	(185.74, 79.24) --
	(185.98, 79.50) --
	(186.23, 79.60) --
	(186.48, 79.69) --
	(186.73, 79.89) --
	(186.98, 80.08) --
	(187.23, 80.18) --
	(187.48, 80.34) --
	(187.73, 80.37) --
	(187.97, 80.50) --
	(188.22, 80.79) --
	(188.47, 80.89) --
	(188.72, 80.99) --
	(188.97, 81.11) --
	(189.22, 81.24) --
	(189.47, 81.47) --
	(189.72, 81.63) --
	(189.96, 81.79) --
	(190.21, 81.89) --
	(190.46, 81.95) --
	(190.71, 82.15) --
	(190.96, 82.21) --
	(191.21, 82.41) --
	(191.46, 82.53) --
	(191.71, 82.89) --
	(191.96, 83.05) --
	(192.20, 83.18) --
	(192.45, 83.24) --
	(192.70, 83.37) --
	(192.95, 83.60) --
	(193.20, 83.83) --
	(193.45, 83.92) --
	(193.70, 83.92) --
	(193.95, 84.02) --
	(194.19, 84.12) --
	(194.44, 84.21) --
	(194.69, 84.47) --
	(194.94, 84.60) --
	(195.19, 84.79) --
	(195.44, 84.89) --
	(195.69, 85.05) --
	(195.94, 85.15) --
	(196.18, 85.34) --
	(196.43, 85.34) --
	(196.68, 85.37) --
	(196.93, 85.60) --
	(197.18, 85.79) --
	(197.43, 85.86) --
	(197.68, 86.12) --
	(197.93, 86.28) --
	(198.17, 86.34) --
	(198.42, 86.67) --
	(198.67, 86.83) --
	(198.92, 86.99) --
	(199.17, 87.02) --
	(199.42, 87.12) --
	(199.67, 87.28) --
	(199.92, 87.38) --
	(200.16, 87.47) --
	(200.41, 87.60) --
	(200.66, 87.80) --
	(200.91, 87.92) --
	(201.16, 88.02) --
	(201.41, 88.15) --
	(201.66, 88.28) --
	(201.91, 88.38) --
	(202.16, 88.54) --
	(202.40, 88.63) --
	(202.65, 88.73) --
	(202.90, 88.76) --
	(203.15, 88.80) --
	(203.40, 89.09) --
	(203.65, 89.22) --
	(203.90, 89.22) --
	(204.15, 89.28) --
	(204.39, 89.54) --
	(204.64, 89.64) --
	(204.89, 89.83) --
	(205.14, 89.96) --
	(205.39, 90.22) --
	(205.64, 90.41) --
	(205.89, 90.57) --
	(206.14, 90.73) --
	(206.38, 90.83) --
	(206.63, 90.83) --
	(206.88, 90.89) --
	(207.13, 91.09) --
	(207.38, 91.18) --
	(207.63, 91.41) --
	(207.88, 91.67) --
	(208.13, 91.77) --
	(208.37, 91.90) --
	(208.62, 91.99) --
	(208.87, 92.06) --
	(209.12, 92.31) --
	(209.37, 92.44) --
	(209.62, 92.54) --
	(209.87, 92.61) --
	(210.12, 92.73) --
	(210.36, 92.80) --
	(210.61, 92.96) --
	(210.86, 93.06) --
	(211.11, 93.15) --
	(211.36, 93.25) --
	(211.61, 93.48) --
	(211.86, 93.80) --
	(212.11, 93.86) --
	(212.36, 93.93) --
	(212.60, 94.03) --
	(212.85, 94.25) --
	(213.10, 94.44) --
	(213.35, 94.57) --
	(213.60, 94.70) --
	(213.85, 94.77) --
	(214.10, 94.83) --
	(214.35, 94.99) --
	(214.59, 95.06) --
	(214.84, 95.16) --
	(215.09, 95.32) --
	(215.34, 95.38) --
	(215.59, 95.48) --
	(215.84, 95.70) --
	(216.09, 95.83) --
	(216.34, 95.93) --
	(216.58, 96.16) --
	(216.83, 96.28) --
	(217.08, 96.48) --
	(217.33, 96.58) --
	(217.58, 96.70) --
	(217.83, 96.90) --
	(218.08, 96.90) --
	(218.33, 97.09) --
	(218.57, 97.29) --
	(218.82, 97.48) --
	(219.07, 97.58) --
	(219.32, 97.61) --
	(219.57, 97.74) --
	(219.82, 97.87) --
	(220.07, 97.96) --
	(220.32, 98.06) --
	(220.56, 98.12) --
	(220.81, 98.25) --
	(221.06, 98.45) --
	(221.31, 98.54) --
	(221.56, 98.64) --
	(221.81, 98.74) --
	(222.06, 98.90) --
	(222.31, 99.00) --
	(222.56, 99.00) --
	(222.80, 99.09) --
	(223.05, 99.29) --
	(223.30, 99.42) --
	(223.55, 99.58) --
	(223.80, 99.64) --
	(224.05, 99.84) --
	(224.30,100.00) --
	(224.55,100.16) --
	(224.79,100.22) --
	(225.04,100.35) --
	(225.29,100.42) --
	(225.54,100.64) --
	(225.79,100.74) --
	(226.04,100.84) --
	(226.29,100.90) --
	(226.54,101.00) --
	(226.78,101.03) --
	(227.03,101.13) --
	(227.28,101.26) --
	(227.53,101.32) --
	(227.78,101.38) --
	(228.03,101.38) --
	(228.28,101.45) --
	(228.53,101.48) --
	(228.77,101.58) --
	(229.02,101.74) --
	(229.27,101.77) --
	(229.52,101.84) --
	(229.77,101.90) --
	(230.02,102.03) --
	(230.27,102.06) --
	(230.52,102.13) --
	(230.76,102.22) --
	(231.01,102.22) --
	(231.26,102.35) --
	(231.51,102.48) --
	(231.76,102.64) --
	(232.01,102.68) --
	(232.26,102.74) --
	(232.51,102.87) --
	(232.76,103.06) --
	(233.00,103.13) --
	(233.25,103.26) --
	(233.50,103.32) --
	(233.75,103.39) --
	(234.00,103.42) --
	(234.25,103.48) --
	(234.50,103.52) --
	(234.75,103.58) --
	(234.99,103.68) --
	(235.24,103.71) --
	(235.49,103.74) --
	(235.74,103.84) --
	(235.99,103.90) --
	(236.24,103.97) --
	(236.49,104.00) --
	(236.74,104.16) --
	(236.98,104.19) --
	(237.23,104.26) --
	(237.48,104.29) --
	(237.73,104.32) --
	(237.98,104.45) --
	(238.23,104.55) --
	(238.48,104.55) --
	(238.73,104.58) --
	(238.97,104.58) --
	(239.22,104.61) --
	(239.47,104.64) --
	(239.72,104.64) --
	(239.97,104.68) --
	(240.22,104.71) --
	(240.47,104.74) --
	(240.72,104.77) --
	(240.96,104.87) --
	(241.21,104.90) --
	(241.46,104.94) --
	(241.71,104.97) --
	(241.96,105.00) --
	(242.21,105.00) --
	(242.46,105.00) --
	(242.71,105.03) --
	(242.95,105.03) --
	(243.20,105.03) --
	(243.45,105.06) --
	(243.70,105.06) --
	(243.95,105.06) --
	(244.20,105.06) --
	(244.45,105.10) --
	(244.70,105.10) --
	(244.95,105.10) --
	(245.19,105.10) --
	(245.44,105.10) --
	(245.69,105.10) --
	(245.94,105.10) --
	(246.19,105.10) --
	(246.44,105.10) --
	(246.69,105.10) --
	(246.94,105.10) --
	(247.18,105.10) --
	(247.43,105.10) --
	(247.68,105.10) --
	(247.93,105.10) --
	(248.18,105.10) --
	(248.43,105.10) --
	(248.68,105.10) --
	(248.93,105.10) --
	(249.17,105.10) --
	(249.42,105.10) --
	(249.67,105.10) --
	(249.92,105.10);
\definecolor{drawColor}{RGB}{97,0,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 40.54) --
	(150.66, 40.70) --
	(150.91, 40.77) --
	(151.16, 40.80) --
	(151.40, 40.80) --
	(151.65, 40.90) --
	(151.90, 40.99) --
	(152.15, 41.09) --
	(152.40, 41.12) --
	(152.65, 41.22) --
	(152.90, 41.35) --
	(153.15, 41.54) --
	(153.39, 41.64) --
	(153.64, 41.80) --
	(153.89, 41.93) --
	(154.14, 42.06) --
	(154.39, 42.22) --
	(154.64, 42.22) --
	(154.89, 42.32) --
	(155.14, 42.41) --
	(155.38, 42.48) --
	(155.63, 42.54) --
	(155.88, 42.57) --
	(156.13, 42.77) --
	(156.38, 42.80) --
	(156.63, 42.90) --
	(156.88, 42.96) --
	(157.13, 43.06) --
	(157.37, 43.22) --
	(157.62, 43.25) --
	(157.87, 43.32) --
	(158.12, 43.41) --
	(158.37, 43.57) --
	(158.62, 43.74) --
	(158.87, 43.83) --
	(159.12, 43.99) --
	(159.37, 44.22) --
	(159.61, 44.29) --
	(159.86, 44.41) --
	(160.11, 44.48) --
	(160.36, 44.54) --
	(160.61, 44.64) --
	(160.86, 44.77) --
	(161.11, 44.87) --
	(161.36, 44.90) --
	(161.60, 45.00) --
	(161.85, 45.09) --
	(162.10, 45.19) --
	(162.35, 45.25) --
	(162.60, 45.32) --
	(162.85, 45.35) --
	(163.10, 45.54) --
	(163.35, 45.74) --
	(163.59, 45.93) --
	(163.84, 46.00) --
	(164.09, 46.16) --
	(164.34, 46.22) --
	(164.59, 46.25) --
	(164.84, 46.35) --
	(165.09, 46.42) --
	(165.34, 46.54) --
	(165.58, 46.64) --
	(165.83, 46.71) --
	(166.08, 46.96) --
	(166.33, 47.16) --
	(166.58, 47.29) --
	(166.83, 47.35) --
	(167.08, 47.48) --
	(167.33, 47.58) --
	(167.57, 47.71) --
	(167.82, 47.84) --
	(168.07, 48.03) --
	(168.32, 48.06) --
	(168.57, 48.22) --
	(168.82, 48.45) --
	(169.07, 48.51) --
	(169.32, 48.61) --
	(169.56, 48.71) --
	(169.81, 48.77) --
	(170.06, 48.87) --
	(170.31, 48.87) --
	(170.56, 49.09) --
	(170.81, 49.19) --
	(171.06, 49.42) --
	(171.31, 49.55) --
	(171.56, 49.84) --
	(171.80, 49.97) --
	(172.05, 50.13) --
	(172.30, 50.22) --
	(172.55, 50.35) --
	(172.80, 50.45) --
	(173.05, 50.51) --
	(173.30, 50.68) --
	(173.55, 50.84) --
	(173.79, 50.93) --
	(174.04, 51.13) --
	(174.29, 51.19) --
	(174.54, 51.26) --
	(174.79, 51.26) --
	(175.04, 51.29) --
	(175.29, 51.39) --
	(175.54, 51.52) --
	(175.78, 51.68) --
	(176.03, 51.81) --
	(176.28, 51.81) --
	(176.53, 51.90) --
	(176.78, 52.10) --
	(177.03, 52.26) --
	(177.28, 52.45) --
	(177.53, 52.61) --
	(177.77, 52.71) --
	(178.02, 52.84) --
	(178.27, 52.90) --
	(178.52, 53.06) --
	(178.77, 53.32) --
	(179.02, 53.65) --
	(179.27, 53.87) --
	(179.52, 54.03) --
	(179.76, 54.23) --
	(180.01, 54.39) --
	(180.26, 54.45) --
	(180.51, 54.65) --
	(180.76, 54.68) --
	(181.01, 54.90) --
	(181.26, 55.10) --
	(181.51, 55.23) --
	(181.76, 55.32) --
	(182.00, 55.52) --
	(182.25, 55.78) --
	(182.50, 55.97) --
	(182.75, 56.07) --
	(183.00, 56.26) --
	(183.25, 56.32) --
	(183.50, 56.49) --
	(183.75, 56.62) --
	(183.99, 56.71) --
	(184.24, 56.81) --
	(184.49, 57.03) --
	(184.74, 57.23) --
	(184.99, 57.52) --
	(185.24, 57.87) --
	(185.49, 57.91) --
	(185.74, 58.16) --
	(185.98, 58.26) --
	(186.23, 58.49) --
	(186.48, 58.71) --
	(186.73, 58.84) --
	(186.98, 59.04) --
	(187.23, 59.33) --
	(187.48, 59.46) --
	(187.73, 59.68) --
	(187.97, 59.94) --
	(188.22, 60.20) --
	(188.47, 60.42) --
	(188.72, 60.59) --
	(188.97, 60.71) --
	(189.22, 60.81) --
	(189.47, 60.97) --
	(189.72, 61.26) --
	(189.96, 61.39) --
	(190.21, 61.55) --
	(190.46, 61.84) --
	(190.71, 62.10) --
	(190.96, 62.30) --
	(191.21, 62.46) --
	(191.46, 62.62) --
	(191.71, 62.78) --
	(191.96, 63.01) --
	(192.20, 63.07) --
	(192.45, 63.30) --
	(192.70, 63.46) --
	(192.95, 63.49) --
	(193.20, 63.65) --
	(193.45, 63.88) --
	(193.70, 64.01) --
	(193.95, 64.14) --
	(194.19, 64.30) --
	(194.44, 64.33) --
	(194.69, 64.56) --
	(194.94, 64.68) --
	(195.19, 64.91) --
	(195.44, 64.98) --
	(195.69, 65.23) --
	(195.94, 65.46) --
	(196.18, 65.88) --
	(196.43, 66.07) --
	(196.68, 66.23) --
	(196.93, 66.36) --
	(197.18, 66.49) --
	(197.43, 66.72) --
	(197.68, 66.85) --
	(197.93, 67.04) --
	(198.17, 67.14) --
	(198.42, 67.30) --
	(198.67, 67.49) --
	(198.92, 67.72) --
	(199.17, 67.88) --
	(199.42, 68.11) --
	(199.67, 68.30) --
	(199.92, 68.43) --
	(200.16, 68.53) --
	(200.41, 68.69) --
	(200.66, 69.11) --
	(200.91, 69.27) --
	(201.16, 69.33) --
	(201.41, 69.62) --
	(201.66, 69.78) --
	(201.91, 70.01) --
	(202.16, 70.24) --
	(202.40, 70.33) --
	(202.65, 70.40) --
	(202.90, 70.69) --
	(203.15, 70.91) --
	(203.40, 71.04) --
	(203.65, 71.20) --
	(203.90, 71.50) --
	(204.15, 71.79) --
	(204.39, 72.04) --
	(204.64, 72.33) --
	(204.89, 72.75) --
	(205.14, 72.85) --
	(205.39, 73.24) --
	(205.64, 73.30) --
	(205.89, 73.50) --
	(206.14, 73.69) --
	(206.38, 74.08) --
	(206.63, 74.14) --
	(206.88, 74.37) --
	(207.13, 74.63) --
	(207.38, 74.95) --
	(207.63, 75.14) --
	(207.88, 75.47) --
	(208.13, 75.72) --
	(208.37, 76.01) --
	(208.62, 76.30) --
	(208.87, 76.53) --
	(209.12, 76.72) --
	(209.37, 77.14) --
	(209.62, 77.40) --
	(209.87, 77.63) --
	(210.12, 77.76) --
	(210.36, 78.02) --
	(210.61, 78.18) --
	(210.86, 78.44) --
	(211.11, 78.73) --
	(211.36, 78.95) --
	(211.61, 79.18) --
	(211.86, 79.44) --
	(212.11, 79.79) --
	(212.36, 79.98) --
	(212.60, 80.11) --
	(212.85, 80.53) --
	(213.10, 80.69) --
	(213.35, 80.95) --
	(213.60, 81.08) --
	(213.85, 81.34) --
	(214.10, 81.44) --
	(214.35, 81.79) --
	(214.59, 81.92) --
	(214.84, 82.08) --
	(215.09, 82.41) --
	(215.34, 82.53) --
	(215.59, 82.86) --
	(215.84, 83.15) --
	(216.09, 83.34) --
	(216.34, 83.70) --
	(216.58, 83.89) --
	(216.83, 84.21) --
	(217.08, 84.44) --
	(217.33, 84.76) --
	(217.58, 85.02) --
	(217.83, 85.21) --
	(218.08, 85.47) --
	(218.33, 85.83) --
	(218.57, 85.96) --
	(218.82, 86.15) --
	(219.07, 86.31) --
	(219.32, 86.67) --
	(219.57, 86.89) --
	(219.82, 87.15) --
	(220.07, 87.54) --
	(220.32, 87.76) --
	(220.56, 87.99) --
	(220.81, 88.38) --
	(221.06, 88.47) --
	(221.31, 88.76) --
	(221.56, 88.83) --
	(221.81, 89.15) --
	(222.06, 89.41) --
	(222.31, 89.64) --
	(222.56, 89.89) --
	(222.80, 90.15) --
	(223.05, 90.31) --
	(223.30, 90.54) --
	(223.55, 90.64) --
	(223.80, 90.89) --
	(224.05, 91.15) --
	(224.30, 91.35) --
	(224.55, 91.48) --
	(224.79, 91.70) --
	(225.04, 92.02) --
	(225.29, 92.22) --
	(225.54, 92.44) --
	(225.79, 92.61) --
	(226.04, 92.90) --
	(226.29, 93.15) --
	(226.54, 93.44) --
	(226.78, 93.77) --
	(227.03, 93.99) --
	(227.28, 94.09) --
	(227.53, 94.22) --
	(227.78, 94.51) --
	(228.03, 94.67) --
	(228.28, 94.83) --
	(228.53, 94.96) --
	(228.77, 95.12) --
	(229.02, 95.41) --
	(229.27, 95.57) --
	(229.52, 95.83) --
	(229.77, 95.96) --
	(230.02, 96.22) --
	(230.27, 96.35) --
	(230.52, 96.74) --
	(230.76, 96.93) --
	(231.01, 97.16) --
	(231.26, 97.41) --
	(231.51, 97.71) --
	(231.76, 98.03) --
	(232.01, 98.29) --
	(232.26, 98.51) --
	(232.51, 98.67) --
	(232.76, 98.87) --
	(233.00, 99.09) --
	(233.25, 99.25) --
	(233.50, 99.51) --
	(233.75, 99.71) --
	(234.00, 99.87) --
	(234.25,100.16) --
	(234.50,100.42) --
	(234.75,100.55) --
	(234.99,100.61) --
	(235.24,100.67) --
	(235.49,100.74) --
	(235.74,100.93) --
	(235.99,101.09) --
	(236.24,101.26) --
	(236.49,101.42) --
	(236.74,101.55) --
	(236.98,101.64) --
	(237.23,101.80) --
	(237.48,101.93) --
	(237.73,102.22) --
	(237.98,102.48) --
	(238.23,102.58) --
	(238.48,102.74) --
	(238.73,102.84) --
	(238.97,102.90) --
	(239.22,103.10) --
	(239.47,103.16) --
	(239.72,103.29) --
	(239.97,103.48) --
	(240.22,103.58) --
	(240.47,103.74) --
	(240.72,103.84) --
	(240.96,103.90) --
	(241.21,104.00) --
	(241.46,104.19) --
	(241.71,104.29) --
	(241.96,104.39) --
	(242.21,104.48) --
	(242.46,104.68) --
	(242.71,104.74) --
	(242.95,104.77) --
	(243.20,104.81) --
	(243.45,104.84) --
	(243.70,104.87) --
	(243.95,104.94) --
	(244.20,105.00) --
	(244.45,105.00) --
	(244.70,105.00) --
	(244.95,105.00) --
	(245.19,105.06) --
	(245.44,105.06) --
	(245.69,105.06) --
	(245.94,105.06) --
	(246.19,105.10) --
	(246.44,105.10) --
	(246.69,105.10) --
	(246.94,105.10) --
	(247.18,105.10) --
	(247.43,105.10) --
	(247.68,105.10) --
	(247.93,105.10) --
	(248.18,105.10) --
	(248.43,105.10) --
	(248.68,105.10) --
	(248.93,105.10) --
	(249.17,105.10) --
	(249.42,105.10) --
	(249.67,105.10) --
	(249.92,105.10);
\definecolor{drawColor}{RGB}{162,29,154}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 40.54) --
	(150.66, 40.54) --
	(150.91, 40.54) --
	(151.16, 40.54) --
	(151.40, 40.54) --
	(151.65, 40.54) --
	(151.90, 40.54) --
	(152.15, 40.54) --
	(152.40, 40.54) --
	(152.65, 40.54) --
	(152.90, 40.54) --
	(153.15, 40.54) --
	(153.39, 40.54) --
	(153.64, 40.54) --
	(153.89, 40.54) --
	(154.14, 40.54) --
	(154.39, 40.54) --
	(154.64, 40.54) --
	(154.89, 40.54) --
	(155.14, 40.54) --
	(155.38, 40.54) --
	(155.63, 40.54) --
	(155.88, 40.54) --
	(156.13, 40.54) --
	(156.38, 40.57) --
	(156.63, 40.57) --
	(156.88, 40.57) --
	(157.13, 40.57) --
	(157.37, 40.57) --
	(157.62, 40.57) --
	(157.87, 40.57) --
	(158.12, 40.57) --
	(158.37, 40.57) --
	(158.62, 40.57) --
	(158.87, 40.57) --
	(159.12, 40.57) --
	(159.37, 40.57) --
	(159.61, 40.57) --
	(159.86, 40.57) --
	(160.11, 40.57) --
	(160.36, 40.57) --
	(160.61, 40.57) --
	(160.86, 40.57) --
	(161.11, 40.57) --
	(161.36, 40.61) --
	(161.60, 40.61) --
	(161.85, 40.61) --
	(162.10, 40.61) --
	(162.35, 40.61) --
	(162.60, 40.61) --
	(162.85, 40.61) --
	(163.10, 40.61) --
	(163.35, 40.61) --
	(163.59, 40.64) --
	(163.84, 40.64) --
	(164.09, 40.64) --
	(164.34, 40.64) --
	(164.59, 40.64) --
	(164.84, 40.67) --
	(165.09, 40.67) --
	(165.34, 40.67) --
	(165.58, 40.67) --
	(165.83, 40.67) --
	(166.08, 40.67) --
	(166.33, 40.67) --
	(166.58, 40.67) --
	(166.83, 40.70) --
	(167.08, 40.70) --
	(167.33, 40.73) --
	(167.57, 40.73) --
	(167.82, 40.73) --
	(168.07, 40.73) --
	(168.32, 40.73) --
	(168.57, 40.73) --
	(168.82, 40.73) --
	(169.07, 40.73) --
	(169.32, 40.73) --
	(169.56, 40.73) --
	(169.81, 40.77) --
	(170.06, 40.80) --
	(170.31, 40.80) --
	(170.56, 40.80) --
	(170.81, 40.83) --
	(171.06, 40.86) --
	(171.31, 40.90) --
	(171.56, 40.90) --
	(171.80, 40.90) --
	(172.05, 40.90) --
	(172.30, 40.90) --
	(172.55, 40.90) --
	(172.80, 40.93) --
	(173.05, 40.93) --
	(173.30, 40.99) --
	(173.55, 40.99) --
	(173.79, 40.99) --
	(174.04, 41.02) --
	(174.29, 41.02) --
	(174.54, 41.02) --
	(174.79, 41.02) --
	(175.04, 41.02) --
	(175.29, 41.02) --
	(175.54, 41.02) --
	(175.78, 41.02) --
	(176.03, 41.06) --
	(176.28, 41.09) --
	(176.53, 41.09) --
	(176.78, 41.09) --
	(177.03, 41.15) --
	(177.28, 41.19) --
	(177.53, 41.19) --
	(177.77, 41.25) --
	(178.02, 41.25) --
	(178.27, 41.25) --
	(178.52, 41.25) --
	(178.77, 41.28) --
	(179.02, 41.32) --
	(179.27, 41.32) --
	(179.52, 41.38) --
	(179.76, 41.38) --
	(180.01, 41.38) --
	(180.26, 41.38) --
	(180.51, 41.38) --
	(180.76, 41.38) --
	(181.01, 41.44) --
	(181.26, 41.48) --
	(181.51, 41.48) --
	(181.76, 41.54) --
	(182.00, 41.57) --
	(182.25, 41.61) --
	(182.50, 41.61) --
	(182.75, 41.64) --
	(183.00, 41.70) --
	(183.25, 41.70) --
	(183.50, 41.74) --
	(183.75, 41.80) --
	(183.99, 41.83) --
	(184.24, 41.83) --
	(184.49, 41.86) --
	(184.74, 41.86) --
	(184.99, 41.86) --
	(185.24, 41.86) --
	(185.49, 41.86) --
	(185.74, 41.90) --
	(185.98, 41.93) --
	(186.23, 41.96) --
	(186.48, 41.96) --
	(186.73, 41.96) --
	(186.98, 41.99) --
	(187.23, 41.99) --
	(187.48, 41.99) --
	(187.73, 41.99) --
	(187.97, 42.09) --
	(188.22, 42.12) --
	(188.47, 42.12) --
	(188.72, 42.12) --
	(188.97, 42.12) --
	(189.22, 42.19) --
	(189.47, 42.28) --
	(189.72, 42.28) --
	(189.96, 42.32) --
	(190.21, 42.32) --
	(190.46, 42.38) --
	(190.71, 42.51) --
	(190.96, 42.64) --
	(191.21, 42.67) --
	(191.46, 42.67) --
	(191.71, 42.70) --
	(191.96, 42.74) --
	(192.20, 42.77) --
	(192.45, 42.77) --
	(192.70, 42.90) --
	(192.95, 42.93) --
	(193.20, 42.93) --
	(193.45, 42.93) --
	(193.70, 42.93) --
	(193.95, 42.93) --
	(194.19, 42.96) --
	(194.44, 42.96) --
	(194.69, 42.99) --
	(194.94, 42.99) --
	(195.19, 42.99) --
	(195.44, 43.03) --
	(195.69, 43.09) --
	(195.94, 43.19) --
	(196.18, 43.25) --
	(196.43, 43.35) --
	(196.68, 43.45) --
	(196.93, 43.57) --
	(197.18, 43.57) --
	(197.43, 43.67) --
	(197.68, 43.74) --
	(197.93, 43.77) --
	(198.17, 43.77) --
	(198.42, 43.77) --
	(198.67, 43.87) --
	(198.92, 43.96) --
	(199.17, 44.16) --
	(199.42, 44.19) --
	(199.67, 44.25) --
	(199.92, 44.29) --
	(200.16, 44.41) --
	(200.41, 44.54) --
	(200.66, 44.54) --
	(200.91, 44.64) --
	(201.16, 44.80) --
	(201.41, 44.83) --
	(201.66, 44.90) --
	(201.91, 45.00) --
	(202.16, 45.06) --
	(202.40, 45.29) --
	(202.65, 45.35) --
	(202.90, 45.51) --
	(203.15, 45.54) --
	(203.40, 45.58) --
	(203.65, 45.64) --
	(203.90, 45.77) --
	(204.15, 46.00) --
	(204.39, 46.16) --
	(204.64, 46.32) --
	(204.89, 46.38) --
	(205.14, 46.51) --
	(205.39, 46.74) --
	(205.64, 46.93) --
	(205.89, 47.03) --
	(206.14, 47.03) --
	(206.38, 47.13) --
	(206.63, 47.19) --
	(206.88, 47.29) --
	(207.13, 47.45) --
	(207.38, 47.51) --
	(207.63, 47.74) --
	(207.88, 47.77) --
	(208.13, 47.90) --
	(208.37, 47.96) --
	(208.62, 48.09) --
	(208.87, 48.26) --
	(209.12, 48.42) --
	(209.37, 48.45) --
	(209.62, 48.61) --
	(209.87, 48.74) --
	(210.12, 48.93) --
	(210.36, 49.03) --
	(210.61, 49.22) --
	(210.86, 49.32) --
	(211.11, 49.61) --
	(211.36, 49.68) --
	(211.61, 50.00) --
	(211.86, 50.13) --
	(212.11, 50.35) --
	(212.36, 50.45) --
	(212.60, 50.51) --
	(212.85, 50.64) --
	(213.10, 50.71) --
	(213.35, 50.81) --
	(213.60, 51.03) --
	(213.85, 51.19) --
	(214.10, 51.32) --
	(214.35, 51.52) --
	(214.59, 51.71) --
	(214.84, 52.00) --
	(215.09, 52.13) --
	(215.34, 52.29) --
	(215.59, 52.39) --
	(215.84, 52.81) --
	(216.09, 52.97) --
	(216.34, 53.16) --
	(216.58, 53.39) --
	(216.83, 53.65) --
	(217.08, 53.77) --
	(217.33, 53.81) --
	(217.58, 54.03) --
	(217.83, 54.39) --
	(218.08, 54.68) --
	(218.33, 55.00) --
	(218.57, 55.29) --
	(218.82, 55.68) --
	(219.07, 55.97) --
	(219.32, 56.45) --
	(219.57, 56.74) --
	(219.82, 57.03) --
	(220.07, 57.26) --
	(220.32, 57.36) --
	(220.56, 57.52) --
	(220.81, 57.65) --
	(221.06, 57.84) --
	(221.31, 58.07) --
	(221.56, 58.49) --
	(221.81, 58.68) --
	(222.06, 58.97) --
	(222.31, 59.29) --
	(222.56, 59.55) --
	(222.80, 59.94) --
	(223.05, 60.29) --
	(223.30, 60.65) --
	(223.55, 60.94) --
	(223.80, 61.17) --
	(224.05, 61.52) --
	(224.30, 61.91) --
	(224.55, 62.39) --
	(224.79, 62.75) --
	(225.04, 63.17) --
	(225.29, 63.49) --
	(225.54, 63.94) --
	(225.79, 64.36) --
	(226.04, 64.94) --
	(226.29, 65.36) --
	(226.54, 65.75) --
	(226.78, 66.23) --
	(227.03, 66.78) --
	(227.28, 67.20) --
	(227.53, 67.69) --
	(227.78, 68.49) --
	(228.03, 69.11) --
	(228.28, 69.56) --
	(228.53, 70.17) --
	(228.77, 70.72) --
	(229.02, 71.14) --
	(229.27, 71.56) --
	(229.52, 72.37) --
	(229.77, 72.79) --
	(230.02, 73.14) --
	(230.27, 73.59) --
	(230.52, 74.05) --
	(230.76, 74.59) --
	(231.01, 75.01) --
	(231.26, 75.63) --
	(231.51, 76.27) --
	(231.76, 77.05) --
	(232.01, 77.63) --
	(232.26, 78.37) --
	(232.51, 79.15) --
	(232.76, 79.66) --
	(233.00, 80.34) --
	(233.25, 80.86) --
	(233.50, 81.60) --
	(233.75, 82.08) --
	(234.00, 82.37) --
	(234.25, 83.08) --
	(234.50, 83.60) --
	(234.75, 84.21) --
	(234.99, 84.63) --
	(235.24, 85.28) --
	(235.49, 85.83) --
	(235.74, 86.67) --
	(235.99, 87.31) --
	(236.24, 87.92) --
	(236.49, 88.38) --
	(236.74, 89.05) --
	(236.98, 89.67) --
	(237.23, 90.22) --
	(237.48, 90.77) --
	(237.73, 91.25) --
	(237.98, 91.86) --
	(238.23, 92.35) --
	(238.48, 93.28) --
	(238.73, 93.61) --
	(238.97, 94.22) --
	(239.22, 94.96) --
	(239.47, 95.54) --
	(239.72, 96.09) --
	(239.97, 96.58) --
	(240.22, 97.41) --
	(240.47, 97.77) --
	(240.72, 98.09) --
	(240.96, 98.67) --
	(241.21, 99.19) --
	(241.46, 99.77) --
	(241.71,100.45) --
	(241.96,101.19) --
	(242.21,101.74) --
	(242.46,102.00) --
	(242.71,102.35) --
	(242.95,102.74) --
	(243.20,103.00) --
	(243.45,103.19) --
	(243.70,103.48) --
	(243.95,103.74) --
	(244.20,104.16) --
	(244.45,104.35) --
	(244.70,104.45) --
	(244.95,104.52) --
	(245.19,104.58) --
	(245.44,104.74) --
	(245.69,104.84) --
	(245.94,104.87) --
	(246.19,104.90) --
	(246.44,104.97) --
	(246.69,104.97) --
	(246.94,105.03) --
	(247.18,105.10) --
	(247.43,105.10) --
	(247.68,105.10) --
	(247.93,105.10) --
	(248.18,105.10) --
	(248.43,105.10) --
	(248.68,105.10) --
	(248.93,105.10) --
	(249.17,105.10) --
	(249.42,105.10) --
	(249.67,105.10) --
	(249.92,105.10);
\definecolor{drawColor}{RGB}{210,79,113}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 40.54) --
	(150.66, 40.54) --
	(150.91, 40.54) --
	(151.16, 40.54) --
	(151.40, 40.54) --
	(151.65, 40.54) --
	(151.90, 40.54) --
	(152.15, 40.54) --
	(152.40, 40.54) --
	(152.65, 40.54) --
	(152.90, 40.54) --
	(153.15, 40.54) --
	(153.39, 40.54) --
	(153.64, 40.54) --
	(153.89, 40.54) --
	(154.14, 40.54) --
	(154.39, 40.54) --
	(154.64, 40.54) --
	(154.89, 40.54) --
	(155.14, 40.54) --
	(155.38, 40.54) --
	(155.63, 40.54) --
	(155.88, 40.54) --
	(156.13, 40.54) --
	(156.38, 40.54) --
	(156.63, 40.54) --
	(156.88, 40.54) --
	(157.13, 40.54) --
	(157.37, 40.54) --
	(157.62, 40.54) --
	(157.87, 40.54) --
	(158.12, 40.54) --
	(158.37, 40.54) --
	(158.62, 40.54) --
	(158.87, 40.54) --
	(159.12, 40.54) --
	(159.37, 40.54) --
	(159.61, 40.54) --
	(159.86, 40.54) --
	(160.11, 40.54) --
	(160.36, 40.54) --
	(160.61, 40.54) --
	(160.86, 40.54) --
	(161.11, 40.54) --
	(161.36, 40.54) --
	(161.60, 40.54) --
	(161.85, 40.54) --
	(162.10, 40.54) --
	(162.35, 40.54) --
	(162.60, 40.54) --
	(162.85, 40.54) --
	(163.10, 40.54) --
	(163.35, 40.54) --
	(163.59, 40.54) --
	(163.84, 40.54) --
	(164.09, 40.54) --
	(164.34, 40.54) --
	(164.59, 40.54) --
	(164.84, 40.54) --
	(165.09, 40.54) --
	(165.34, 40.54) --
	(165.58, 40.54) --
	(165.83, 40.54) --
	(166.08, 40.54) --
	(166.33, 40.54) --
	(166.58, 40.54) --
	(166.83, 40.54) --
	(167.08, 40.54) --
	(167.33, 40.54) --
	(167.57, 40.54) --
	(167.82, 40.54) --
	(168.07, 40.54) --
	(168.32, 40.54) --
	(168.57, 40.54) --
	(168.82, 40.54) --
	(169.07, 40.54) --
	(169.32, 40.54) --
	(169.56, 40.54) --
	(169.81, 40.54) --
	(170.06, 40.54) --
	(170.31, 40.54) --
	(170.56, 40.54) --
	(170.81, 40.54) --
	(171.06, 40.54) --
	(171.31, 40.54) --
	(171.56, 40.54) --
	(171.80, 40.54) --
	(172.05, 40.54) --
	(172.30, 40.54) --
	(172.55, 40.54) --
	(172.80, 40.54) --
	(173.05, 40.54) --
	(173.30, 40.54) --
	(173.55, 40.54) --
	(173.79, 40.54) --
	(174.04, 40.54) --
	(174.29, 40.54) --
	(174.54, 40.54) --
	(174.79, 40.54) --
	(175.04, 40.54) --
	(175.29, 40.54) --
	(175.54, 40.54) --
	(175.78, 40.54) --
	(176.03, 40.54) --
	(176.28, 40.54) --
	(176.53, 40.54) --
	(176.78, 40.54) --
	(177.03, 40.54) --
	(177.28, 40.54) --
	(177.53, 40.54) --
	(177.77, 40.54) --
	(178.02, 40.54) --
	(178.27, 40.54) --
	(178.52, 40.54) --
	(178.77, 40.54) --
	(179.02, 40.54) --
	(179.27, 40.54) --
	(179.52, 40.54) --
	(179.76, 40.54) --
	(180.01, 40.54) --
	(180.26, 40.54) --
	(180.51, 40.54) --
	(180.76, 40.54) --
	(181.01, 40.54) --
	(181.26, 40.54) --
	(181.51, 40.54) --
	(181.76, 40.54) --
	(182.00, 40.54) --
	(182.25, 40.54) --
	(182.50, 40.54) --
	(182.75, 40.54) --
	(183.00, 40.54) --
	(183.25, 40.54) --
	(183.50, 40.54) --
	(183.75, 40.54) --
	(183.99, 40.54) --
	(184.24, 40.54) --
	(184.49, 40.54) --
	(184.74, 40.54) --
	(184.99, 40.54) --
	(185.24, 40.54) --
	(185.49, 40.54) --
	(185.74, 40.54) --
	(185.98, 40.54) --
	(186.23, 40.54) --
	(186.48, 40.54) --
	(186.73, 40.54) --
	(186.98, 40.54) --
	(187.23, 40.54) --
	(187.48, 40.54) --
	(187.73, 40.54) --
	(187.97, 40.54) --
	(188.22, 40.54) --
	(188.47, 40.54) --
	(188.72, 40.54) --
	(188.97, 40.54) --
	(189.22, 40.54) --
	(189.47, 40.54) --
	(189.72, 40.54) --
	(189.96, 40.54) --
	(190.21, 40.54) --
	(190.46, 40.54) --
	(190.71, 40.54) --
	(190.96, 40.54) --
	(191.21, 40.54) --
	(191.46, 40.54) --
	(191.71, 40.54) --
	(191.96, 40.54) --
	(192.20, 40.54) --
	(192.45, 40.54) --
	(192.70, 40.54) --
	(192.95, 40.54) --
	(193.20, 40.54) --
	(193.45, 40.54) --
	(193.70, 40.54) --
	(193.95, 40.54) --
	(194.19, 40.54) --
	(194.44, 40.54) --
	(194.69, 40.54) --
	(194.94, 40.54) --
	(195.19, 40.54) --
	(195.44, 40.54) --
	(195.69, 40.54) --
	(195.94, 40.54) --
	(196.18, 40.54) --
	(196.43, 40.54) --
	(196.68, 40.54) --
	(196.93, 40.54) --
	(197.18, 40.54) --
	(197.43, 40.54) --
	(197.68, 40.54) --
	(197.93, 40.54) --
	(198.17, 40.54) --
	(198.42, 40.54) --
	(198.67, 40.54) --
	(198.92, 40.54) --
	(199.17, 40.54) --
	(199.42, 40.54) --
	(199.67, 40.54) --
	(199.92, 40.54) --
	(200.16, 40.54) --
	(200.41, 40.54) --
	(200.66, 40.54) --
	(200.91, 40.54) --
	(201.16, 40.54) --
	(201.41, 40.54) --
	(201.66, 40.54) --
	(201.91, 40.54) --
	(202.16, 40.54) --
	(202.40, 40.54) --
	(202.65, 40.54) --
	(202.90, 40.57) --
	(203.15, 40.57) --
	(203.40, 40.57) --
	(203.65, 40.57) --
	(203.90, 40.57) --
	(204.15, 40.57) --
	(204.39, 40.57) --
	(204.64, 40.57) --
	(204.89, 40.64) --
	(205.14, 40.64) --
	(205.39, 40.64) --
	(205.64, 40.64) --
	(205.89, 40.64) --
	(206.14, 40.64) --
	(206.38, 40.64) --
	(206.63, 40.64) --
	(206.88, 40.64) --
	(207.13, 40.67) --
	(207.38, 40.67) --
	(207.63, 40.70) --
	(207.88, 40.70) --
	(208.13, 40.70) --
	(208.37, 40.70) --
	(208.62, 40.70) --
	(208.87, 40.70) --
	(209.12, 40.73) --
	(209.37, 40.73) --
	(209.62, 40.73) --
	(209.87, 40.73) --
	(210.12, 40.73) --
	(210.36, 40.73) --
	(210.61, 40.73) --
	(210.86, 40.73) --
	(211.11, 40.73) --
	(211.36, 40.73) --
	(211.61, 40.77) --
	(211.86, 40.77) --
	(212.11, 40.77) --
	(212.36, 40.80) --
	(212.60, 40.80) --
	(212.85, 40.83) --
	(213.10, 40.83) --
	(213.35, 40.83) --
	(213.60, 40.83) --
	(213.85, 40.83) --
	(214.10, 40.83) --
	(214.35, 40.83) --
	(214.59, 40.90) --
	(214.84, 40.90) --
	(215.09, 40.93) --
	(215.34, 40.96) --
	(215.59, 40.96) --
	(215.84, 41.02) --
	(216.09, 41.06) --
	(216.34, 41.06) --
	(216.58, 41.06) --
	(216.83, 41.09) --
	(217.08, 41.09) --
	(217.33, 41.12) --
	(217.58, 41.22) --
	(217.83, 41.25) --
	(218.08, 41.28) --
	(218.33, 41.28) --
	(218.57, 41.28) --
	(218.82, 41.32) --
	(219.07, 41.38) --
	(219.32, 41.38) --
	(219.57, 41.41) --
	(219.82, 41.41) --
	(220.07, 41.44) --
	(220.32, 41.48) --
	(220.56, 41.57) --
	(220.81, 41.61) --
	(221.06, 41.61) --
	(221.31, 41.70) --
	(221.56, 41.77) --
	(221.81, 41.77) --
	(222.06, 41.80) --
	(222.31, 41.83) --
	(222.56, 41.90) --
	(222.80, 41.93) --
	(223.05, 41.96) --
	(223.30, 41.99) --
	(223.55, 42.03) --
	(223.80, 42.06) --
	(224.05, 42.19) --
	(224.30, 42.32) --
	(224.55, 42.35) --
	(224.79, 42.38) --
	(225.04, 42.51) --
	(225.29, 42.57) --
	(225.54, 42.70) --
	(225.79, 42.70) --
	(226.04, 42.74) --
	(226.29, 42.83) --
	(226.54, 42.93) --
	(226.78, 43.22) --
	(227.03, 43.25) --
	(227.28, 43.45) --
	(227.53, 43.70) --
	(227.78, 43.96) --
	(228.03, 44.12) --
	(228.28, 44.25) --
	(228.53, 44.45) --
	(228.77, 44.67) --
	(229.02, 44.87) --
	(229.27, 45.16) --
	(229.52, 45.19) --
	(229.77, 45.45) --
	(230.02, 45.74) --
	(230.27, 46.12) --
	(230.52, 46.54) --
	(230.76, 46.77) --
	(231.01, 47.00) --
	(231.26, 47.32) --
	(231.51, 47.48) --
	(231.76, 47.61) --
	(232.01, 47.96) --
	(232.26, 48.38) --
	(232.51, 48.67) --
	(232.76, 49.13) --
	(233.00, 49.51) --
	(233.25, 50.00) --
	(233.50, 50.55) --
	(233.75, 51.13) --
	(234.00, 51.58) --
	(234.25, 52.03) --
	(234.50, 52.55) --
	(234.75, 53.10) --
	(234.99, 53.74) --
	(235.24, 54.55) --
	(235.49, 55.32) --
	(235.74, 55.97) --
	(235.99, 56.78) --
	(236.24, 57.62) --
	(236.49, 58.39) --
	(236.74, 58.94) --
	(236.98, 59.97) --
	(237.23, 60.71) --
	(237.48, 61.68) --
	(237.73, 62.78) --
	(237.98, 64.30) --
	(238.23, 65.23) --
	(238.48, 66.40) --
	(238.73, 67.43) --
	(238.97, 68.36) --
	(239.22, 69.43) --
	(239.47, 70.75) --
	(239.72, 71.79) --
	(239.97, 73.21) --
	(240.22, 74.95) --
	(240.47, 76.50) --
	(240.72, 78.02) --
	(240.96, 79.11) --
	(241.21, 80.76) --
	(241.46, 82.24) --
	(241.71, 83.57) --
	(241.96, 85.08) --
	(242.21, 86.73) --
	(242.46, 88.47) --
	(242.71, 89.57) --
	(242.95, 90.99) --
	(243.20, 92.31) --
	(243.45, 93.83) --
	(243.70, 95.12) --
	(243.95, 96.58) --
	(244.20, 97.74) --
	(244.45, 98.80) --
	(244.70, 99.67) --
	(244.95,100.55) --
	(245.19,101.38) --
	(245.44,102.13) --
	(245.69,102.74) --
	(245.94,103.03) --
	(246.19,103.68) --
	(246.44,103.90) --
	(246.69,104.23) --
	(246.94,104.52) --
	(247.18,104.77) --
	(247.43,105.03) --
	(247.68,105.10) --
	(247.93,105.10) --
	(248.18,105.10) --
	(248.43,105.10) --
	(248.68,105.10) --
	(248.93,105.10) --
	(249.17,105.10) --
	(249.42,105.10) --
	(249.67,105.10) --
	(249.92,105.10);
\definecolor{drawColor}{RGB}{243,132,75}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 40.54) --
	(150.66, 40.54) --
	(150.91, 40.54) --
	(151.16, 40.54) --
	(151.40, 40.54) --
	(151.65, 40.54) --
	(151.90, 40.54) --
	(152.15, 40.54) --
	(152.40, 40.54) --
	(152.65, 40.54) --
	(152.90, 40.54) --
	(153.15, 40.54) --
	(153.39, 40.54) --
	(153.64, 40.54) --
	(153.89, 40.54) --
	(154.14, 40.54) --
	(154.39, 40.54) --
	(154.64, 40.54) --
	(154.89, 40.54) --
	(155.14, 40.54) --
	(155.38, 40.54) --
	(155.63, 40.54) --
	(155.88, 40.54) --
	(156.13, 40.54) --
	(156.38, 40.54) --
	(156.63, 40.54) --
	(156.88, 40.54) --
	(157.13, 40.54) --
	(157.37, 40.54) --
	(157.62, 40.54) --
	(157.87, 40.54) --
	(158.12, 40.54) --
	(158.37, 40.54) --
	(158.62, 40.54) --
	(158.87, 40.54) --
	(159.12, 40.54) --
	(159.37, 40.54) --
	(159.61, 40.54) --
	(159.86, 40.54) --
	(160.11, 40.54) --
	(160.36, 40.54) --
	(160.61, 40.54) --
	(160.86, 40.54) --
	(161.11, 40.54) --
	(161.36, 40.54) --
	(161.60, 40.54) --
	(161.85, 40.54) --
	(162.10, 40.54) --
	(162.35, 40.54) --
	(162.60, 40.54) --
	(162.85, 40.54) --
	(163.10, 40.54) --
	(163.35, 40.54) --
	(163.59, 40.54) --
	(163.84, 40.54) --
	(164.09, 40.54) --
	(164.34, 40.54) --
	(164.59, 40.54) --
	(164.84, 40.54) --
	(165.09, 40.54) --
	(165.34, 40.54) --
	(165.58, 40.54) --
	(165.83, 40.54) --
	(166.08, 40.54) --
	(166.33, 40.54) --
	(166.58, 40.54) --
	(166.83, 40.54) --
	(167.08, 40.54) --
	(167.33, 40.54) --
	(167.57, 40.54) --
	(167.82, 40.54) --
	(168.07, 40.54) --
	(168.32, 40.54) --
	(168.57, 40.54) --
	(168.82, 40.54) --
	(169.07, 40.54) --
	(169.32, 40.54) --
	(169.56, 40.54) --
	(169.81, 40.54) --
	(170.06, 40.54) --
	(170.31, 40.54) --
	(170.56, 40.54) --
	(170.81, 40.54) --
	(171.06, 40.54) --
	(171.31, 40.54) --
	(171.56, 40.54) --
	(171.80, 40.54) --
	(172.05, 40.54) --
	(172.30, 40.54) --
	(172.55, 40.54) --
	(172.80, 40.54) --
	(173.05, 40.54) --
	(173.30, 40.54) --
	(173.55, 40.54) --
	(173.79, 40.54) --
	(174.04, 40.54) --
	(174.29, 40.54) --
	(174.54, 40.54) --
	(174.79, 40.54) --
	(175.04, 40.54) --
	(175.29, 40.54) --
	(175.54, 40.54) --
	(175.78, 40.54) --
	(176.03, 40.54) --
	(176.28, 40.54) --
	(176.53, 40.54) --
	(176.78, 40.54) --
	(177.03, 40.54) --
	(177.28, 40.54) --
	(177.53, 40.54) --
	(177.77, 40.54) --
	(178.02, 40.54) --
	(178.27, 40.54) --
	(178.52, 40.54) --
	(178.77, 40.54) --
	(179.02, 40.54) --
	(179.27, 40.54) --
	(179.52, 40.54) --
	(179.76, 40.54) --
	(180.01, 40.54) --
	(180.26, 40.54) --
	(180.51, 40.54) --
	(180.76, 40.54) --
	(181.01, 40.54) --
	(181.26, 40.54) --
	(181.51, 40.54) --
	(181.76, 40.54) --
	(182.00, 40.54) --
	(182.25, 40.54) --
	(182.50, 40.54) --
	(182.75, 40.54) --
	(183.00, 40.54) --
	(183.25, 40.54) --
	(183.50, 40.54) --
	(183.75, 40.54) --
	(183.99, 40.54) --
	(184.24, 40.54) --
	(184.49, 40.54) --
	(184.74, 40.54) --
	(184.99, 40.54) --
	(185.24, 40.54) --
	(185.49, 40.54) --
	(185.74, 40.54) --
	(185.98, 40.54) --
	(186.23, 40.54) --
	(186.48, 40.54) --
	(186.73, 40.54) --
	(186.98, 40.54) --
	(187.23, 40.54) --
	(187.48, 40.54) --
	(187.73, 40.54) --
	(187.97, 40.54) --
	(188.22, 40.54) --
	(188.47, 40.54) --
	(188.72, 40.54) --
	(188.97, 40.54) --
	(189.22, 40.54) --
	(189.47, 40.54) --
	(189.72, 40.54) --
	(189.96, 40.54) --
	(190.21, 40.54) --
	(190.46, 40.54) --
	(190.71, 40.54) --
	(190.96, 40.54) --
	(191.21, 40.54) --
	(191.46, 40.54) --
	(191.71, 40.54) --
	(191.96, 40.54) --
	(192.20, 40.54) --
	(192.45, 40.54) --
	(192.70, 40.54) --
	(192.95, 40.54) --
	(193.20, 40.54) --
	(193.45, 40.54) --
	(193.70, 40.54) --
	(193.95, 40.54) --
	(194.19, 40.54) --
	(194.44, 40.54) --
	(194.69, 40.54) --
	(194.94, 40.54) --
	(195.19, 40.54) --
	(195.44, 40.54) --
	(195.69, 40.54) --
	(195.94, 40.54) --
	(196.18, 40.54) --
	(196.43, 40.54) --
	(196.68, 40.54) --
	(196.93, 40.54) --
	(197.18, 40.54) --
	(197.43, 40.54) --
	(197.68, 40.54) --
	(197.93, 40.54) --
	(198.17, 40.54) --
	(198.42, 40.54) --
	(198.67, 40.54) --
	(198.92, 40.54) --
	(199.17, 40.54) --
	(199.42, 40.54) --
	(199.67, 40.54) --
	(199.92, 40.54) --
	(200.16, 40.54) --
	(200.41, 40.54) --
	(200.66, 40.54) --
	(200.91, 40.54) --
	(201.16, 40.54) --
	(201.41, 40.54) --
	(201.66, 40.54) --
	(201.91, 40.54) --
	(202.16, 40.54) --
	(202.40, 40.54) --
	(202.65, 40.54) --
	(202.90, 40.54) --
	(203.15, 40.54) --
	(203.40, 40.54) --
	(203.65, 40.54) --
	(203.90, 40.54) --
	(204.15, 40.54) --
	(204.39, 40.54) --
	(204.64, 40.54) --
	(204.89, 40.54) --
	(205.14, 40.54) --
	(205.39, 40.54) --
	(205.64, 40.54) --
	(205.89, 40.54) --
	(206.14, 40.54) --
	(206.38, 40.54) --
	(206.63, 40.54) --
	(206.88, 40.54) --
	(207.13, 40.54) --
	(207.38, 40.54) --
	(207.63, 40.54) --
	(207.88, 40.54) --
	(208.13, 40.54) --
	(208.37, 40.54) --
	(208.62, 40.54) --
	(208.87, 40.54) --
	(209.12, 40.54) --
	(209.37, 40.54) --
	(209.62, 40.54) --
	(209.87, 40.54) --
	(210.12, 40.54) --
	(210.36, 40.54) --
	(210.61, 40.54) --
	(210.86, 40.54) --
	(211.11, 40.54) --
	(211.36, 40.54) --
	(211.61, 40.54) --
	(211.86, 40.54) --
	(212.11, 40.54) --
	(212.36, 40.54) --
	(212.60, 40.54) --
	(212.85, 40.54) --
	(213.10, 40.54) --
	(213.35, 40.54) --
	(213.60, 40.54) --
	(213.85, 40.54) --
	(214.10, 40.54) --
	(214.35, 40.54) --
	(214.59, 40.54) --
	(214.84, 40.54) --
	(215.09, 40.54) --
	(215.34, 40.54) --
	(215.59, 40.54) --
	(215.84, 40.54) --
	(216.09, 40.54) --
	(216.34, 40.54) --
	(216.58, 40.54) --
	(216.83, 40.54) --
	(217.08, 40.54) --
	(217.33, 40.54) --
	(217.58, 40.54) --
	(217.83, 40.54) --
	(218.08, 40.54) --
	(218.33, 40.54) --
	(218.57, 40.54) --
	(218.82, 40.54) --
	(219.07, 40.54) --
	(219.32, 40.54) --
	(219.57, 40.54) --
	(219.82, 40.54) --
	(220.07, 40.54) --
	(220.32, 40.54) --
	(220.56, 40.54) --
	(220.81, 40.54) --
	(221.06, 40.54) --
	(221.31, 40.54) --
	(221.56, 40.54) --
	(221.81, 40.54) --
	(222.06, 40.54) --
	(222.31, 40.54) --
	(222.56, 40.54) --
	(222.80, 40.54) --
	(223.05, 40.54) --
	(223.30, 40.54) --
	(223.55, 40.54) --
	(223.80, 40.54) --
	(224.05, 40.54) --
	(224.30, 40.54) --
	(224.55, 40.54) --
	(224.79, 40.54) --
	(225.04, 40.54) --
	(225.29, 40.54) --
	(225.54, 40.54) --
	(225.79, 40.54) --
	(226.04, 40.54) --
	(226.29, 40.54) --
	(226.54, 40.54) --
	(226.78, 40.54) --
	(227.03, 40.54) --
	(227.28, 40.54) --
	(227.53, 40.54) --
	(227.78, 40.54) --
	(228.03, 40.54) --
	(228.28, 40.54) --
	(228.53, 40.54) --
	(228.77, 40.54) --
	(229.02, 40.54) --
	(229.27, 40.54) --
	(229.52, 40.54) --
	(229.77, 40.54) --
	(230.02, 40.54) --
	(230.27, 40.54) --
	(230.52, 40.54) --
	(230.76, 40.54) --
	(231.01, 40.54) --
	(231.26, 40.54) --
	(231.51, 40.54) --
	(231.76, 40.54) --
	(232.01, 40.54) --
	(232.26, 40.54) --
	(232.51, 40.54) --
	(232.76, 40.54) --
	(233.00, 40.54) --
	(233.25, 40.54) --
	(233.50, 40.54) --
	(233.75, 40.54) --
	(234.00, 40.54) --
	(234.25, 40.54) --
	(234.50, 40.54) --
	(234.75, 40.54) --
	(234.99, 40.54) --
	(235.24, 40.54) --
	(235.49, 40.54) --
	(235.74, 40.54) --
	(235.99, 40.54) --
	(236.24, 40.54) --
	(236.49, 40.54) --
	(236.74, 40.54) --
	(236.98, 40.54) --
	(237.23, 40.54) --
	(237.48, 40.54) --
	(237.73, 40.54) --
	(237.98, 40.54) --
	(238.23, 40.54) --
	(238.48, 40.54) --
	(238.73, 40.54) --
	(238.97, 40.54) --
	(239.22, 40.54) --
	(239.47, 40.54) --
	(239.72, 40.57) --
	(239.97, 40.57) --
	(240.22, 40.61) --
	(240.47, 40.61) --
	(240.72, 40.61) --
	(240.96, 40.61) --
	(241.21, 40.61) --
	(241.46, 40.61) --
	(241.71, 40.61) --
	(241.96, 40.64) --
	(242.21, 40.77) --
	(242.46, 40.86) --
	(242.71, 40.90) --
	(242.95, 41.19) --
	(243.20, 41.44) --
	(243.45, 41.80) --
	(243.70, 42.28) --
	(243.95, 42.77) --
	(244.20, 43.77) --
	(244.45, 44.77) --
	(244.70, 46.42) --
	(244.95, 48.51) --
	(245.19, 50.77) --
	(245.44, 54.07) --
	(245.69, 57.74) --
	(245.94, 62.04) --
	(246.19, 66.14) --
	(246.44, 72.08) --
	(246.69, 78.05) --
	(246.94, 84.25) --
	(247.18, 89.57) --
	(247.43, 94.90) --
	(247.68, 98.80) --
	(247.93,102.51) --
	(248.18,104.42) --
	(248.43,104.90) --
	(248.68,105.06) --
	(248.93,105.10) --
	(249.17,105.10) --
	(249.42,105.10) --
	(249.67,105.10) --
	(249.92,105.10);
\definecolor{drawColor}{RGB}{253,197,39}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 40.54) --
	(150.66, 40.54) --
	(150.91, 40.54) --
	(151.16, 40.54) --
	(151.40, 40.54) --
	(151.65, 40.54) --
	(151.90, 40.54) --
	(152.15, 40.54) --
	(152.40, 40.54) --
	(152.65, 40.54) --
	(152.90, 40.54) --
	(153.15, 40.54) --
	(153.39, 40.54) --
	(153.64, 40.54) --
	(153.89, 40.54) --
	(154.14, 40.54) --
	(154.39, 40.54) --
	(154.64, 40.54) --
	(154.89, 40.54) --
	(155.14, 40.54) --
	(155.38, 40.54) --
	(155.63, 40.54) --
	(155.88, 40.54) --
	(156.13, 40.54) --
	(156.38, 40.54) --
	(156.63, 40.54) --
	(156.88, 40.54) --
	(157.13, 40.54) --
	(157.37, 40.54) --
	(157.62, 40.54) --
	(157.87, 40.54) --
	(158.12, 40.54) --
	(158.37, 40.54) --
	(158.62, 40.54) --
	(158.87, 40.54) --
	(159.12, 40.54) --
	(159.37, 40.54) --
	(159.61, 40.54) --
	(159.86, 40.54) --
	(160.11, 40.54) --
	(160.36, 40.54) --
	(160.61, 40.54) --
	(160.86, 40.54) --
	(161.11, 40.54) --
	(161.36, 40.54) --
	(161.60, 40.54) --
	(161.85, 40.54) --
	(162.10, 40.54) --
	(162.35, 40.54) --
	(162.60, 40.54) --
	(162.85, 40.54) --
	(163.10, 40.54) --
	(163.35, 40.54) --
	(163.59, 40.54) --
	(163.84, 40.54) --
	(164.09, 40.54) --
	(164.34, 40.54) --
	(164.59, 40.54) --
	(164.84, 40.54) --
	(165.09, 40.54) --
	(165.34, 40.54) --
	(165.58, 40.54) --
	(165.83, 40.54) --
	(166.08, 40.54) --
	(166.33, 40.54) --
	(166.58, 40.54) --
	(166.83, 40.54) --
	(167.08, 40.54) --
	(167.33, 40.54) --
	(167.57, 40.54) --
	(167.82, 40.54) --
	(168.07, 40.54) --
	(168.32, 40.54) --
	(168.57, 40.54) --
	(168.82, 40.54) --
	(169.07, 40.54) --
	(169.32, 40.54) --
	(169.56, 40.54) --
	(169.81, 40.54) --
	(170.06, 40.54) --
	(170.31, 40.54) --
	(170.56, 40.54) --
	(170.81, 40.54) --
	(171.06, 40.54) --
	(171.31, 40.54) --
	(171.56, 40.54) --
	(171.80, 40.54) --
	(172.05, 40.54) --
	(172.30, 40.54) --
	(172.55, 40.54) --
	(172.80, 40.54) --
	(173.05, 40.54) --
	(173.30, 40.54) --
	(173.55, 40.54) --
	(173.79, 40.54) --
	(174.04, 40.54) --
	(174.29, 40.54) --
	(174.54, 40.54) --
	(174.79, 40.54) --
	(175.04, 40.54) --
	(175.29, 40.54) --
	(175.54, 40.54) --
	(175.78, 40.54) --
	(176.03, 40.54) --
	(176.28, 40.54) --
	(176.53, 40.54) --
	(176.78, 40.54) --
	(177.03, 40.54) --
	(177.28, 40.54) --
	(177.53, 40.54) --
	(177.77, 40.54) --
	(178.02, 40.54) --
	(178.27, 40.54) --
	(178.52, 40.54) --
	(178.77, 40.54) --
	(179.02, 40.54) --
	(179.27, 40.54) --
	(179.52, 40.54) --
	(179.76, 40.54) --
	(180.01, 40.54) --
	(180.26, 40.54) --
	(180.51, 40.54) --
	(180.76, 40.54) --
	(181.01, 40.54) --
	(181.26, 40.54) --
	(181.51, 40.54) --
	(181.76, 40.54) --
	(182.00, 40.54) --
	(182.25, 40.54) --
	(182.50, 40.54) --
	(182.75, 40.54) --
	(183.00, 40.54) --
	(183.25, 40.54) --
	(183.50, 40.54) --
	(183.75, 40.54) --
	(183.99, 40.54) --
	(184.24, 40.54) --
	(184.49, 40.54) --
	(184.74, 40.54) --
	(184.99, 40.54) --
	(185.24, 40.54) --
	(185.49, 40.54) --
	(185.74, 40.54) --
	(185.98, 40.54) --
	(186.23, 40.54) --
	(186.48, 40.54) --
	(186.73, 40.54) --
	(186.98, 40.54) --
	(187.23, 40.54) --
	(187.48, 40.54) --
	(187.73, 40.54) --
	(187.97, 40.54) --
	(188.22, 40.54) --
	(188.47, 40.54) --
	(188.72, 40.54) --
	(188.97, 40.54) --
	(189.22, 40.54) --
	(189.47, 40.54) --
	(189.72, 40.54) --
	(189.96, 40.54) --
	(190.21, 40.54) --
	(190.46, 40.54) --
	(190.71, 40.54) --
	(190.96, 40.54) --
	(191.21, 40.54) --
	(191.46, 40.54) --
	(191.71, 40.54) --
	(191.96, 40.54) --
	(192.20, 40.54) --
	(192.45, 40.54) --
	(192.70, 40.54) --
	(192.95, 40.54) --
	(193.20, 40.54) --
	(193.45, 40.54) --
	(193.70, 40.54) --
	(193.95, 40.54) --
	(194.19, 40.54) --
	(194.44, 40.54) --
	(194.69, 40.54) --
	(194.94, 40.54) --
	(195.19, 40.54) --
	(195.44, 40.54) --
	(195.69, 40.54) --
	(195.94, 40.54) --
	(196.18, 40.54) --
	(196.43, 40.54) --
	(196.68, 40.54) --
	(196.93, 40.54) --
	(197.18, 40.54) --
	(197.43, 40.54) --
	(197.68, 40.54) --
	(197.93, 40.54) --
	(198.17, 40.54) --
	(198.42, 40.54) --
	(198.67, 40.54) --
	(198.92, 40.54) --
	(199.17, 40.54) --
	(199.42, 40.54) --
	(199.67, 40.54) --
	(199.92, 40.54) --
	(200.16, 40.54) --
	(200.41, 40.54) --
	(200.66, 40.54) --
	(200.91, 40.54) --
	(201.16, 40.54) --
	(201.41, 40.54) --
	(201.66, 40.54) --
	(201.91, 40.54) --
	(202.16, 40.54) --
	(202.40, 40.54) --
	(202.65, 40.54) --
	(202.90, 40.54) --
	(203.15, 40.54) --
	(203.40, 40.54) --
	(203.65, 40.54) --
	(203.90, 40.54) --
	(204.15, 40.54) --
	(204.39, 40.54) --
	(204.64, 40.54) --
	(204.89, 40.54) --
	(205.14, 40.54) --
	(205.39, 40.54) --
	(205.64, 40.54) --
	(205.89, 40.54) --
	(206.14, 40.54) --
	(206.38, 40.54) --
	(206.63, 40.54) --
	(206.88, 40.54) --
	(207.13, 40.54) --
	(207.38, 40.54) --
	(207.63, 40.54) --
	(207.88, 40.54) --
	(208.13, 40.54) --
	(208.37, 40.54) --
	(208.62, 40.54) --
	(208.87, 40.54) --
	(209.12, 40.54) --
	(209.37, 40.54) --
	(209.62, 40.54) --
	(209.87, 40.54) --
	(210.12, 40.54) --
	(210.36, 40.54) --
	(210.61, 40.54) --
	(210.86, 40.54) --
	(211.11, 40.54) --
	(211.36, 40.54) --
	(211.61, 40.54) --
	(211.86, 40.54) --
	(212.11, 40.54) --
	(212.36, 40.54) --
	(212.60, 40.54) --
	(212.85, 40.54) --
	(213.10, 40.54) --
	(213.35, 40.54) --
	(213.60, 40.54) --
	(213.85, 40.54) --
	(214.10, 40.54) --
	(214.35, 40.54) --
	(214.59, 40.54) --
	(214.84, 40.54) --
	(215.09, 40.54) --
	(215.34, 40.54) --
	(215.59, 40.54) --
	(215.84, 40.54) --
	(216.09, 40.54) --
	(216.34, 40.54) --
	(216.58, 40.54) --
	(216.83, 40.54) --
	(217.08, 40.54) --
	(217.33, 40.54) --
	(217.58, 40.54) --
	(217.83, 40.54) --
	(218.08, 40.54) --
	(218.33, 40.54) --
	(218.57, 40.54) --
	(218.82, 40.54) --
	(219.07, 40.54) --
	(219.32, 40.54) --
	(219.57, 40.54) --
	(219.82, 40.54) --
	(220.07, 40.54) --
	(220.32, 40.54) --
	(220.56, 40.54) --
	(220.81, 40.54) --
	(221.06, 40.54) --
	(221.31, 40.54) --
	(221.56, 40.54) --
	(221.81, 40.54) --
	(222.06, 40.54) --
	(222.31, 40.54) --
	(222.56, 40.54) --
	(222.80, 40.54) --
	(223.05, 40.54) --
	(223.30, 40.54) --
	(223.55, 40.54) --
	(223.80, 40.54) --
	(224.05, 40.54) --
	(224.30, 40.54) --
	(224.55, 40.54) --
	(224.79, 40.54) --
	(225.04, 40.54) --
	(225.29, 40.54) --
	(225.54, 40.54) --
	(225.79, 40.54) --
	(226.04, 40.54) --
	(226.29, 40.54) --
	(226.54, 40.54) --
	(226.78, 40.54) --
	(227.03, 40.54) --
	(227.28, 40.54) --
	(227.53, 40.54) --
	(227.78, 40.54) --
	(228.03, 40.54) --
	(228.28, 40.54) --
	(228.53, 40.54) --
	(228.77, 40.54) --
	(229.02, 40.54) --
	(229.27, 40.54) --
	(229.52, 40.54) --
	(229.77, 40.54) --
	(230.02, 40.54) --
	(230.27, 40.54) --
	(230.52, 40.54) --
	(230.76, 40.54) --
	(231.01, 40.54) --
	(231.26, 40.54) --
	(231.51, 40.54) --
	(231.76, 40.54) --
	(232.01, 40.54) --
	(232.26, 40.54) --
	(232.51, 40.54) --
	(232.76, 40.54) --
	(233.00, 40.54) --
	(233.25, 40.54) --
	(233.50, 40.54) --
	(233.75, 40.54) --
	(234.00, 40.54) --
	(234.25, 40.54) --
	(234.50, 40.54) --
	(234.75, 40.54) --
	(234.99, 40.54) --
	(235.24, 40.54) --
	(235.49, 40.54) --
	(235.74, 40.54) --
	(235.99, 40.54) --
	(236.24, 40.54) --
	(236.49, 40.54) --
	(236.74, 40.54) --
	(236.98, 40.54) --
	(237.23, 40.54) --
	(237.48, 40.54) --
	(237.73, 40.54) --
	(237.98, 40.54) --
	(238.23, 40.54) --
	(238.48, 40.54) --
	(238.73, 40.54) --
	(238.97, 40.54) --
	(239.22, 40.54) --
	(239.47, 40.54) --
	(239.72, 40.54) --
	(239.97, 40.54) --
	(240.22, 40.54) --
	(240.47, 40.54) --
	(240.72, 40.54) --
	(240.96, 40.54) --
	(241.21, 40.54) --
	(241.46, 40.54) --
	(241.71, 40.54) --
	(241.96, 40.54) --
	(242.21, 40.54) --
	(242.46, 40.54) --
	(242.71, 40.54) --
	(242.95, 40.54) --
	(243.20, 40.54) --
	(243.45, 40.54) --
	(243.70, 40.54) --
	(243.95, 40.54) --
	(244.20, 40.54) --
	(244.45, 40.54) --
	(244.70, 40.54) --
	(244.95, 40.54) --
	(245.19, 40.54) --
	(245.44, 40.54) --
	(245.69, 40.54) --
	(245.94, 40.54) --
	(246.19, 40.54) --
	(246.44, 40.54) --
	(246.69, 40.54) --
	(246.94, 40.54) --
	(247.18, 40.54) --
	(247.43, 40.54) --
	(247.68, 40.54) --
	(247.93, 40.61) --
	(248.18, 40.86) --
	(248.43, 42.09) --
	(248.68, 49.90) --
	(248.93, 72.88) --
	(249.17,100.77) --
	(249.42,105.10) --
	(249.67,105.10) --
	(249.92,105.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (150.41, 40.54) --
	(150.66, 40.86) --
	(150.91, 41.19) --
	(151.16, 41.51) --
	(151.40, 41.83) --
	(151.65, 42.15) --
	(151.90, 42.46) --
	(152.15, 42.78) --
	(152.40, 43.10) --
	(152.65, 43.41) --
	(152.90, 43.73) --
	(153.15, 44.04) --
	(153.39, 44.36) --
	(153.64, 44.67) --
	(153.89, 44.98) --
	(154.14, 45.29) --
	(154.39, 45.60) --
	(154.64, 45.91) --
	(154.89, 46.22) --
	(155.14, 46.53) --
	(155.38, 46.84) --
	(155.63, 47.14) --
	(155.88, 47.45) --
	(156.13, 47.75) --
	(156.38, 48.06) --
	(156.63, 48.36) --
	(156.88, 48.66) --
	(157.13, 48.96) --
	(157.37, 49.26) --
	(157.62, 49.56) --
	(157.87, 49.86) --
	(158.12, 50.16) --
	(158.37, 50.46) --
	(158.62, 50.76) --
	(158.87, 51.05) --
	(159.12, 51.35) --
	(159.37, 51.64) --
	(159.61, 51.93) --
	(159.86, 52.23) --
	(160.11, 52.52) --
	(160.36, 52.81) --
	(160.61, 53.10) --
	(160.86, 53.39) --
	(161.11, 53.68) --
	(161.36, 53.96) --
	(161.60, 54.25) --
	(161.85, 54.54) --
	(162.10, 54.82) --
	(162.35, 55.11) --
	(162.60, 55.39) --
	(162.85, 55.67) --
	(163.10, 55.96) --
	(163.35, 56.24) --
	(163.59, 56.52) --
	(163.84, 56.80) --
	(164.09, 57.08) --
	(164.34, 57.35) --
	(164.59, 57.63) --
	(164.84, 57.91) --
	(165.09, 58.18) --
	(165.34, 58.46) --
	(165.58, 58.73) --
	(165.83, 59.01) --
	(166.08, 59.28) --
	(166.33, 59.55) --
	(166.58, 59.82) --
	(166.83, 60.09) --
	(167.08, 60.36) --
	(167.33, 60.63) --
	(167.57, 60.90) --
	(167.82, 61.16) --
	(168.07, 61.43) --
	(168.32, 61.69) --
	(168.57, 61.96) --
	(168.82, 62.22) --
	(169.07, 62.48) --
	(169.32, 62.75) --
	(169.56, 63.01) --
	(169.81, 63.27) --
	(170.06, 63.53) --
	(170.31, 63.78) --
	(170.56, 64.04) --
	(170.81, 64.30) --
	(171.06, 64.56) --
	(171.31, 64.81) --
	(171.56, 65.07) --
	(171.80, 65.32) --
	(172.05, 65.57) --
	(172.30, 65.82) --
	(172.55, 66.08) --
	(172.80, 66.33) --
	(173.05, 66.58) --
	(173.30, 66.83) --
	(173.55, 67.07) --
	(173.79, 67.32) --
	(174.04, 67.57) --
	(174.29, 67.81) --
	(174.54, 68.06) --
	(174.79, 68.30) --
	(175.04, 68.55) --
	(175.29, 68.79) --
	(175.54, 69.03) --
	(175.78, 69.27) --
	(176.03, 69.51) --
	(176.28, 69.75) --
	(176.53, 69.99) --
	(176.78, 70.23) --
	(177.03, 70.46) --
	(177.28, 70.70) --
	(177.53, 70.93) --
	(177.77, 71.17) --
	(178.02, 71.40) --
	(178.27, 71.63) --
	(178.52, 71.87) --
	(178.77, 72.10) --
	(179.02, 72.33) --
	(179.27, 72.56) --
	(179.52, 72.79) --
	(179.76, 73.01) --
	(180.01, 73.24) --
	(180.26, 73.47) --
	(180.51, 73.69) --
	(180.76, 73.92) --
	(181.01, 74.14) --
	(181.26, 74.37) --
	(181.51, 74.59) --
	(181.76, 74.81) --
	(182.00, 75.03) --
	(182.25, 75.25) --
	(182.50, 75.47) --
	(182.75, 75.69) --
	(183.00, 75.90) --
	(183.25, 76.12) --
	(183.50, 76.34) --
	(183.75, 76.55) --
	(183.99, 76.77) --
	(184.24, 76.98) --
	(184.49, 77.19) --
	(184.74, 77.40) --
	(184.99, 77.62) --
	(185.24, 77.83) --
	(185.49, 78.03) --
	(185.74, 78.24) --
	(185.98, 78.45) --
	(186.23, 78.66) --
	(186.48, 78.86) --
	(186.73, 79.07) --
	(186.98, 79.27) --
	(187.23, 79.48) --
	(187.48, 79.68) --
	(187.73, 79.88) --
	(187.97, 80.08) --
	(188.22, 80.28) --
	(188.47, 80.48) --
	(188.72, 80.68) --
	(188.97, 80.88) --
	(189.22, 81.08) --
	(189.47, 81.28) --
	(189.72, 81.47) --
	(189.96, 81.67) --
	(190.21, 81.86) --
	(190.46, 82.05) --
	(190.71, 82.25) --
	(190.96, 82.44) --
	(191.21, 82.63) --
	(191.46, 82.82) --
	(191.71, 83.01) --
	(191.96, 83.20) --
	(192.20, 83.38) --
	(192.45, 83.57) --
	(192.70, 83.76) --
	(192.95, 83.94) --
	(193.20, 84.13) --
	(193.45, 84.31) --
	(193.70, 84.49) --
	(193.95, 84.67) --
	(194.19, 84.86) --
	(194.44, 85.04) --
	(194.69, 85.22) --
	(194.94, 85.39) --
	(195.19, 85.57) --
	(195.44, 85.75) --
	(195.69, 85.93) --
	(195.94, 86.10) --
	(196.18, 86.28) --
	(196.43, 86.45) --
	(196.68, 86.62) --
	(196.93, 86.79) --
	(197.18, 86.97) --
	(197.43, 87.14) --
	(197.68, 87.31) --
	(197.93, 87.48) --
	(198.17, 87.64) --
	(198.42, 87.81) --
	(198.67, 87.98) --
	(198.92, 88.14) --
	(199.17, 88.31) --
	(199.42, 88.47) --
	(199.67, 88.64) --
	(199.92, 88.80) --
	(200.16, 88.96) --
	(200.41, 89.12) --
	(200.66, 89.28) --
	(200.91, 89.44) --
	(201.16, 89.60) --
	(201.41, 89.76) --
	(201.66, 89.91) --
	(201.91, 90.07) --
	(202.16, 90.23) --
	(202.40, 90.38) --
	(202.65, 90.53) --
	(202.90, 90.69) --
	(203.15, 90.84) --
	(203.40, 90.99) --
	(203.65, 91.14) --
	(203.90, 91.29) --
	(204.15, 91.44) --
	(204.39, 91.59) --
	(204.64, 91.73) --
	(204.89, 91.88) --
	(205.14, 92.03) --
	(205.39, 92.17) --
	(205.64, 92.32) --
	(205.89, 92.46) --
	(206.14, 92.60) --
	(206.38, 92.74) --
	(206.63, 92.88) --
	(206.88, 93.02) --
	(207.13, 93.16) --
	(207.38, 93.30) --
	(207.63, 93.44) --
	(207.88, 93.58) --
	(208.13, 93.71) --
	(208.37, 93.85) --
	(208.62, 93.98) --
	(208.87, 94.11) --
	(209.12, 94.25) --
	(209.37, 94.38) --
	(209.62, 94.51) --
	(209.87, 94.64) --
	(210.12, 94.77) --
	(210.36, 94.90) --
	(210.61, 95.03) --
	(210.86, 95.15) --
	(211.11, 95.28) --
	(211.36, 95.41) --
	(211.61, 95.53) --
	(211.86, 95.65) --
	(212.11, 95.78) --
	(212.36, 95.90) --
	(212.60, 96.02) --
	(212.85, 96.14) --
	(213.10, 96.26) --
	(213.35, 96.38) --
	(213.60, 96.50) --
	(213.85, 96.62) --
	(214.10, 96.73) --
	(214.35, 96.85) --
	(214.59, 96.96) --
	(214.84, 97.08) --
	(215.09, 97.19) --
	(215.34, 97.30) --
	(215.59, 97.41) --
	(215.84, 97.53) --
	(216.09, 97.64) --
	(216.34, 97.75) --
	(216.58, 97.85) --
	(216.83, 97.96) --
	(217.08, 98.07) --
	(217.33, 98.17) --
	(217.58, 98.28) --
	(217.83, 98.38) --
	(218.08, 98.49) --
	(218.33, 98.59) --
	(218.57, 98.69) --
	(218.82, 98.79) --
	(219.07, 98.89) --
	(219.32, 98.99) --
	(219.57, 99.09) --
	(219.82, 99.19) --
	(220.07, 99.29) --
	(220.32, 99.38) --
	(220.56, 99.48) --
	(220.81, 99.57) --
	(221.06, 99.67) --
	(221.31, 99.76) --
	(221.56, 99.85) --
	(221.81, 99.95) --
	(222.06,100.04) --
	(222.31,100.13) --
	(222.56,100.22) --
	(222.80,100.30) --
	(223.05,100.39) --
	(223.30,100.48) --
	(223.55,100.56) --
	(223.80,100.65) --
	(224.05,100.73) --
	(224.30,100.82) --
	(224.55,100.90) --
	(224.79,100.98) --
	(225.04,101.06) --
	(225.29,101.14) --
	(225.54,101.22) --
	(225.79,101.30) --
	(226.04,101.38) --
	(226.29,101.46) --
	(226.54,101.53) --
	(226.78,101.61) --
	(227.03,101.68) --
	(227.28,101.76) --
	(227.53,101.83) --
	(227.78,101.90) --
	(228.03,101.97) --
	(228.28,102.04) --
	(228.53,102.11) --
	(228.77,102.18) --
	(229.02,102.25) --
	(229.27,102.32) --
	(229.52,102.38) --
	(229.77,102.45) --
	(230.02,102.52) --
	(230.27,102.58) --
	(230.52,102.64) --
	(230.76,102.71) --
	(231.01,102.77) --
	(231.26,102.83) --
	(231.51,102.89) --
	(231.76,102.95) --
	(232.01,103.01) --
	(232.26,103.06) --
	(232.51,103.12) --
	(232.76,103.18) --
	(233.00,103.23) --
	(233.25,103.29) --
	(233.50,103.34) --
	(233.75,103.39) --
	(234.00,103.44) --
	(234.25,103.50) --
	(234.50,103.55) --
	(234.75,103.60) --
	(234.99,103.64) --
	(235.24,103.69) --
	(235.49,103.74) --
	(235.74,103.79) --
	(235.99,103.83) --
	(236.24,103.88) --
	(236.49,103.92) --
	(236.74,103.96) --
	(236.98,104.01) --
	(237.23,104.05) --
	(237.48,104.09) --
	(237.73,104.13) --
	(237.98,104.17) --
	(238.23,104.21) --
	(238.48,104.24) --
	(238.73,104.28) --
	(238.97,104.32) --
	(239.22,104.35) --
	(239.47,104.39) --
	(239.72,104.42) --
	(239.97,104.45) --
	(240.22,104.48) --
	(240.47,104.51) --
	(240.72,104.54) --
	(240.96,104.57) --
	(241.21,104.60) --
	(241.46,104.63) --
	(241.71,104.66) --
	(241.96,104.68) --
	(242.21,104.71) --
	(242.46,104.73) --
	(242.71,104.76) --
	(242.95,104.78) --
	(243.20,104.80) --
	(243.45,104.82) --
	(243.70,104.84) --
	(243.95,104.86) --
	(244.20,104.88) --
	(244.45,104.90) --
	(244.70,104.92) --
	(244.95,104.94) --
	(245.19,104.95) --
	(245.44,104.97) --
	(245.69,104.98) --
	(245.94,104.99) --
	(246.19,105.01) --
	(246.44,105.02) --
	(246.69,105.03) --
	(246.94,105.04) --
	(247.18,105.05) --
	(247.43,105.06) --
	(247.68,105.06) --
	(247.93,105.07) --
	(248.18,105.08) --
	(248.43,105.08) --
	(248.68,105.09) --
	(248.93,105.09) --
	(249.17,105.09) --
	(249.42,105.10) --
	(249.67,105.10) --
	(249.92,105.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (145.43, 37.31) rectangle (254.90,108.32);
\end{scope}
\begin{scope}
\path[clip] (259.40, 37.31) rectangle (368.86,108.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.40, 37.31) rectangle (368.86,108.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.40, 40.54) --
	(368.86, 40.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.40, 56.68) --
	(368.86, 56.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.40, 72.82) --
	(368.86, 72.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.40, 88.96) --
	(368.86, 88.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.40,105.10) --
	(368.86,105.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37, 37.31) --
	(264.37,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.13, 37.31) --
	(314.13,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (363.88, 37.31) --
	(363.88,108.32);
\definecolor{drawColor}{RGB}{97,0,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37, 40.54) --
	(264.62, 70.11) --
	(264.87, 75.08) --
	(265.12, 78.08) --
	(265.37, 80.44) --
	(265.62, 82.18) --
	(265.86, 83.34) --
	(266.11, 84.50) --
	(266.36, 85.37) --
	(266.61, 86.25) --
	(266.86, 86.70) --
	(267.11, 87.41) --
	(267.36, 88.12) --
	(267.61, 88.67) --
	(267.85, 88.99) --
	(268.10, 89.73) --
	(268.35, 90.15) --
	(268.60, 90.44) --
	(268.85, 90.80) --
	(269.10, 91.02) --
	(269.35, 91.25) --
	(269.60, 91.38) --
	(269.85, 91.64) --
	(270.09, 91.93) --
	(270.34, 92.22) --
	(270.59, 92.38) --
	(270.84, 92.67) --
	(271.09, 92.73) --
	(271.34, 93.02) --
	(271.59, 93.22) --
	(271.84, 93.64) --
	(272.08, 93.77) --
	(272.33, 93.90) --
	(272.58, 93.99) --
	(272.83, 94.19) --
	(273.08, 94.35) --
	(273.33, 94.38) --
	(273.58, 94.51) --
	(273.83, 94.77) --
	(274.07, 94.80) --
	(274.32, 94.86) --
	(274.57, 94.99) --
	(274.82, 95.09) --
	(275.07, 95.12) --
	(275.32, 95.25) --
	(275.57, 95.28) --
	(275.82, 95.48) --
	(276.06, 95.61) --
	(276.31, 95.61) --
	(276.56, 95.74) --
	(276.81, 95.77) --
	(277.06, 95.80) --
	(277.31, 95.96) --
	(277.56, 96.09) --
	(277.81, 96.25) --
	(278.05, 96.35) --
	(278.30, 96.48) --
	(278.55, 96.54) --
	(278.80, 96.61) --
	(279.05, 96.70) --
	(279.30, 96.83) --
	(279.55, 96.83) --
	(279.80, 96.83) --
	(280.05, 96.87) --
	(280.29, 96.93) --
	(280.54, 96.96) --
	(280.79, 97.16) --
	(281.04, 97.19) --
	(281.29, 97.29) --
	(281.54, 97.38) --
	(281.79, 97.48) --
	(282.04, 97.58) --
	(282.28, 97.58) --
	(282.53, 97.58) --
	(282.78, 97.67) --
	(283.03, 97.71) --
	(283.28, 97.71) --
	(283.53, 97.83) --
	(283.78, 97.90) --
	(284.03, 97.96) --
	(284.27, 97.96) --
	(284.52, 98.09) --
	(284.77, 98.22) --
	(285.02, 98.25) --
	(285.27, 98.32) --
	(285.52, 98.35) --
	(285.77, 98.35) --
	(286.02, 98.38) --
	(286.26, 98.38) --
	(286.51, 98.48) --
	(286.76, 98.48) --
	(287.01, 98.54) --
	(287.26, 98.58) --
	(287.51, 98.64) --
	(287.76, 98.67) --
	(288.01, 98.67) --
	(288.25, 98.77) --
	(288.50, 98.83) --
	(288.75, 98.90) --
	(289.00, 98.93) --
	(289.25, 99.03) --
	(289.50, 99.03) --
	(289.75, 99.19) --
	(290.00, 99.22) --
	(290.25, 99.25) --
	(290.49, 99.29) --
	(290.74, 99.32) --
	(290.99, 99.32) --
	(291.24, 99.38) --
	(291.49, 99.42) --
	(291.74, 99.51) --
	(291.99, 99.61) --
	(292.24, 99.64) --
	(292.48, 99.74) --
	(292.73, 99.74) --
	(292.98, 99.77) --
	(293.23, 99.80) --
	(293.48, 99.84) --
	(293.73, 99.87) --
	(293.98, 99.87) --
	(294.23, 99.87) --
	(294.47, 99.87) --
	(294.72, 99.93) --
	(294.97, 99.96) --
	(295.22,100.03) --
	(295.47,100.06) --
	(295.72,100.09) --
	(295.97,100.09) --
	(296.22,100.09) --
	(296.46,100.19) --
	(296.71,100.19) --
	(296.96,100.22) --
	(297.21,100.29) --
	(297.46,100.29) --
	(297.71,100.32) --
	(297.96,100.42) --
	(298.21,100.48) --
	(298.45,100.51) --
	(298.70,100.51) --
	(298.95,100.58) --
	(299.20,100.58) --
	(299.45,100.61) --
	(299.70,100.61) --
	(299.95,100.64) --
	(300.20,100.64) --
	(300.45,100.64) --
	(300.69,100.64) --
	(300.94,100.64) --
	(301.19,100.67) --
	(301.44,100.74) --
	(301.69,100.74) --
	(301.94,100.74) --
	(302.19,100.74) --
	(302.44,100.74) --
	(302.68,100.74) --
	(302.93,100.80) --
	(303.18,100.80) --
	(303.43,100.84) --
	(303.68,100.97) --
	(303.93,101.00) --
	(304.18,101.00) --
	(304.43,101.00) --
	(304.67,101.00) --
	(304.92,101.00) --
	(305.17,101.03) --
	(305.42,101.03) --
	(305.67,101.09) --
	(305.92,101.09) --
	(306.17,101.09) --
	(306.42,101.16) --
	(306.66,101.19) --
	(306.91,101.19) --
	(307.16,101.19) --
	(307.41,101.22) --
	(307.66,101.29) --
	(307.91,101.29) --
	(308.16,101.32) --
	(308.41,101.35) --
	(308.65,101.35) --
	(308.90,101.42) --
	(309.15,101.42) --
	(309.40,101.42) --
	(309.65,101.42) --
	(309.90,101.42) --
	(310.15,101.42) --
	(310.40,101.45) --
	(310.65,101.48) --
	(310.89,101.51) --
	(311.14,101.55) --
	(311.39,101.55) --
	(311.64,101.61) --
	(311.89,101.64) --
	(312.14,101.64) --
	(312.39,101.68) --
	(312.64,101.68) --
	(312.88,101.68) --
	(313.13,101.68) --
	(313.38,101.68) --
	(313.63,101.74) --
	(313.88,101.74) --
	(314.13,101.74) --
	(314.38,101.77) --
	(314.63,101.80) --
	(314.87,101.87) --
	(315.12,101.93) --
	(315.37,101.93) --
	(315.62,101.93) --
	(315.87,101.93) --
	(316.12,101.93) --
	(316.37,101.93) --
	(316.62,101.93) --
	(316.86,101.93) --
	(317.11,101.97) --
	(317.36,102.06) --
	(317.61,102.06) --
	(317.86,102.06) --
	(318.11,102.09) --
	(318.36,102.13) --
	(318.61,102.22) --
	(318.85,102.29) --
	(319.10,102.32) --
	(319.35,102.35) --
	(319.60,102.39) --
	(319.85,102.42) --
	(320.10,102.42) --
	(320.35,102.42) --
	(320.60,102.42) --
	(320.84,102.48) --
	(321.09,102.48) --
	(321.34,102.51) --
	(321.59,102.51) --
	(321.84,102.55) --
	(322.09,102.55) --
	(322.34,102.58) --
	(322.59,102.58) --
	(322.84,102.58) --
	(323.08,102.64) --
	(323.33,102.74) --
	(323.58,102.74) --
	(323.83,102.74) --
	(324.08,102.74) --
	(324.33,102.77) --
	(324.58,102.77) --
	(324.83,102.77) --
	(325.07,102.84) --
	(325.32,102.84) --
	(325.57,102.87) --
	(325.82,102.87) --
	(326.07,102.90) --
	(326.32,102.90) --
	(326.57,102.90) --
	(326.82,102.90) --
	(327.06,102.90) --
	(327.31,102.93) --
	(327.56,102.93) --
	(327.81,102.93) --
	(328.06,102.93) --
	(328.31,102.93) --
	(328.56,102.93) --
	(328.81,102.97) --
	(329.05,102.97) --
	(329.30,102.97) --
	(329.55,102.97) --
	(329.80,102.97) --
	(330.05,102.97) --
	(330.30,103.00) --
	(330.55,103.00) --
	(330.80,103.00) --
	(331.04,103.03) --
	(331.29,103.10) --
	(331.54,103.10) --
	(331.79,103.10) --
	(332.04,103.19) --
	(332.29,103.19) --
	(332.54,103.19) --
	(332.79,103.19) --
	(333.04,103.22) --
	(333.28,103.22) --
	(333.53,103.22) --
	(333.78,103.22) --
	(334.03,103.29) --
	(334.28,103.32) --
	(334.53,103.32) --
	(334.78,103.32) --
	(335.03,103.32) --
	(335.27,103.32) --
	(335.52,103.39) --
	(335.77,103.42) --
	(336.02,103.45) --
	(336.27,103.52) --
	(336.52,103.52) --
	(336.77,103.55) --
	(337.02,103.61) --
	(337.26,103.61) --
	(337.51,103.61) --
	(337.76,103.61) --
	(338.01,103.61) --
	(338.26,103.64) --
	(338.51,103.64) --
	(338.76,103.64) --
	(339.01,103.64) --
	(339.25,103.64) --
	(339.50,103.64) --
	(339.75,103.71) --
	(340.00,103.71) --
	(340.25,103.71) --
	(340.50,103.74) --
	(340.75,103.74) --
	(341.00,103.77) --
	(341.24,103.77) --
	(341.49,103.77) --
	(341.74,103.81) --
	(341.99,103.81) --
	(342.24,103.81) --
	(342.49,103.84) --
	(342.74,103.84) --
	(342.99,103.87) --
	(343.24,103.87) --
	(343.48,103.90) --
	(343.73,103.90) --
	(343.98,103.90) --
	(344.23,103.90) --
	(344.48,103.90) --
	(344.73,103.93) --
	(344.98,103.93) --
	(345.23,104.00) --
	(345.47,104.00) --
	(345.72,104.00) --
	(345.97,104.00) --
	(346.22,104.00) --
	(346.47,104.00) --
	(346.72,104.00) --
	(346.97,104.06) --
	(347.22,104.10) --
	(347.46,104.13) --
	(347.71,104.16) --
	(347.96,104.16) --
	(348.21,104.19) --
	(348.46,104.23) --
	(348.71,104.26) --
	(348.96,104.26) --
	(349.21,104.26) --
	(349.45,104.29) --
	(349.70,104.29) --
	(349.95,104.29) --
	(350.20,104.29) --
	(350.45,104.29) --
	(350.70,104.29) --
	(350.95,104.29) --
	(351.20,104.29) --
	(351.44,104.32) --
	(351.69,104.32) --
	(351.94,104.35) --
	(352.19,104.35) --
	(352.44,104.35) --
	(352.69,104.39) --
	(352.94,104.39) --
	(353.19,104.39) --
	(353.44,104.39) --
	(353.68,104.45) --
	(353.93,104.45) --
	(354.18,104.52) --
	(354.43,104.55) --
	(354.68,104.55) --
	(354.93,104.55) --
	(355.18,104.58) --
	(355.43,104.58) --
	(355.67,104.58) --
	(355.92,104.58) --
	(356.17,104.61) --
	(356.42,104.61) --
	(356.67,104.61) --
	(356.92,104.68) --
	(357.17,104.68) --
	(357.42,104.71) --
	(357.66,104.71) --
	(357.91,104.74) --
	(358.16,104.77) --
	(358.41,104.81) --
	(358.66,104.81) --
	(358.91,104.87) --
	(359.16,104.87) --
	(359.41,104.87) --
	(359.65,104.87) --
	(359.90,104.90) --
	(360.15,104.90) --
	(360.40,104.90) --
	(360.65,104.90) --
	(360.90,104.90) --
	(361.15,104.97) --
	(361.40,105.00) --
	(361.64,105.00) --
	(361.89,105.06) --
	(362.14,105.10) --
	(362.39,105.10) --
	(362.64,105.10) --
	(362.89,105.10) --
	(363.14,105.10) --
	(363.39,105.10) --
	(363.64,105.10) --
	(363.88,105.10);
\definecolor{drawColor}{RGB}{162,29,154}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37, 40.54) --
	(264.62, 45.19) --
	(264.87, 46.96) --
	(265.12, 48.09) --
	(265.37, 49.19) --
	(265.62, 50.13) --
	(265.86, 51.00) --
	(266.11, 51.71) --
	(266.36, 52.16) --
	(266.61, 52.81) --
	(266.86, 53.45) --
	(267.11, 54.07) --
	(267.36, 54.52) --
	(267.61, 54.84) --
	(267.85, 55.29) --
	(268.10, 55.65) --
	(268.35, 56.16) --
	(268.60, 56.39) --
	(268.85, 56.84) --
	(269.10, 57.29) --
	(269.35, 57.52) --
	(269.60, 57.78) --
	(269.85, 58.10) --
	(270.09, 58.49) --
	(270.34, 59.10) --
	(270.59, 59.36) --
	(270.84, 59.65) --
	(271.09, 59.94) --
	(271.34, 60.07) --
	(271.59, 60.20) --
	(271.84, 60.49) --
	(272.08, 60.75) --
	(272.33, 60.91) --
	(272.58, 61.17) --
	(272.83, 61.23) --
	(273.08, 61.52) --
	(273.33, 61.81) --
	(273.58, 62.04) --
	(273.83, 62.17) --
	(274.07, 62.43) --
	(274.32, 62.84) --
	(274.57, 63.04) --
	(274.82, 63.20) --
	(275.07, 63.43) --
	(275.32, 63.65) --
	(275.57, 63.97) --
	(275.82, 64.20) --
	(276.06, 64.27) --
	(276.31, 64.52) --
	(276.56, 64.62) --
	(276.81, 64.62) --
	(277.06, 64.72) --
	(277.31, 65.04) --
	(277.56, 65.14) --
	(277.81, 65.36) --
	(278.05, 65.39) --
	(278.30, 65.65) --
	(278.55, 65.81) --
	(278.80, 66.01) --
	(279.05, 66.30) --
	(279.30, 66.36) --
	(279.55, 66.43) --
	(279.80, 66.69) --
	(280.05, 66.82) --
	(280.29, 67.04) --
	(280.54, 67.23) --
	(280.79, 67.36) --
	(281.04, 67.62) --
	(281.29, 67.85) --
	(281.54, 68.14) --
	(281.79, 68.30) --
	(282.04, 68.43) --
	(282.28, 68.72) --
	(282.53, 68.88) --
	(282.78, 69.01) --
	(283.03, 69.14) --
	(283.28, 69.30) --
	(283.53, 69.46) --
	(283.78, 69.56) --
	(284.03, 69.72) --
	(284.27, 69.78) --
	(284.52, 70.01) --
	(284.77, 70.20) --
	(285.02, 70.43) --
	(285.27, 70.62) --
	(285.52, 70.75) --
	(285.77, 70.85) --
	(286.02, 71.01) --
	(286.26, 71.17) --
	(286.51, 71.33) --
	(286.76, 71.43) --
	(287.01, 71.53) --
	(287.26, 71.69) --
	(287.51, 71.72) --
	(287.76, 71.88) --
	(288.01, 72.08) --
	(288.25, 72.14) --
	(288.50, 72.37) --
	(288.75, 72.43) --
	(289.00, 72.46) --
	(289.25, 72.66) --
	(289.50, 72.82) --
	(289.75, 72.95) --
	(290.00, 73.17) --
	(290.25, 73.21) --
	(290.49, 73.30) --
	(290.74, 73.50) --
	(290.99, 73.66) --
	(291.24, 73.85) --
	(291.49, 73.98) --
	(291.74, 74.11) --
	(291.99, 74.30) --
	(292.24, 74.43) --
	(292.48, 74.56) --
	(292.73, 74.72) --
	(292.98, 74.79) --
	(293.23, 74.95) --
	(293.48, 75.18) --
	(293.73, 75.18) --
	(293.98, 75.40) --
	(294.23, 75.53) --
	(294.47, 75.56) --
	(294.72, 75.66) --
	(294.97, 75.92) --
	(295.22, 76.01) --
	(295.47, 76.11) --
	(295.72, 76.27) --
	(295.97, 76.37) --
	(296.22, 76.47) --
	(296.46, 76.69) --
	(296.71, 76.82) --
	(296.96, 76.82) --
	(297.21, 76.95) --
	(297.46, 77.05) --
	(297.71, 77.14) --
	(297.96, 77.14) --
	(298.21, 77.21) --
	(298.45, 77.34) --
	(298.70, 77.43) --
	(298.95, 77.56) --
	(299.20, 77.66) --
	(299.45, 77.69) --
	(299.70, 77.92) --
	(299.95, 78.05) --
	(300.20, 78.24) --
	(300.45, 78.31) --
	(300.69, 78.37) --
	(300.94, 78.40) --
	(301.19, 78.47) --
	(301.44, 78.53) --
	(301.69, 78.63) --
	(301.94, 78.76) --
	(302.19, 78.82) --
	(302.44, 78.92) --
	(302.68, 79.08) --
	(302.93, 79.24) --
	(303.18, 79.27) --
	(303.43, 79.34) --
	(303.68, 79.40) --
	(303.93, 79.53) --
	(304.18, 79.63) --
	(304.43, 79.76) --
	(304.67, 79.92) --
	(304.92, 79.95) --
	(305.17, 80.05) --
	(305.42, 80.11) --
	(305.67, 80.27) --
	(305.92, 80.44) --
	(306.17, 80.47) --
	(306.42, 80.53) --
	(306.66, 80.57) --
	(306.91, 80.69) --
	(307.16, 80.86) --
	(307.41, 80.99) --
	(307.66, 81.02) --
	(307.91, 81.24) --
	(308.16, 81.34) --
	(308.41, 81.44) --
	(308.65, 81.44) --
	(308.90, 81.53) --
	(309.15, 81.60) --
	(309.40, 81.63) --
	(309.65, 81.73) --
	(309.90, 81.82) --
	(310.15, 81.89) --
	(310.40, 81.99) --
	(310.65, 82.05) --
	(310.89, 82.21) --
	(311.14, 82.34) --
	(311.39, 82.44) --
	(311.64, 82.53) --
	(311.89, 82.66) --
	(312.14, 82.76) --
	(312.39, 82.82) --
	(312.64, 82.99) --
	(312.88, 83.12) --
	(313.13, 83.24) --
	(313.38, 83.37) --
	(313.63, 83.50) --
	(313.88, 83.60) --
	(314.13, 83.63) --
	(314.38, 83.76) --
	(314.63, 83.86) --
	(314.87, 83.86) --
	(315.12, 83.99) --
	(315.37, 84.12) --
	(315.62, 84.18) --
	(315.87, 84.18) --
	(316.12, 84.21) --
	(316.37, 84.31) --
	(316.62, 84.37) --
	(316.86, 84.44) --
	(317.11, 84.44) --
	(317.36, 84.54) --
	(317.61, 84.63) --
	(317.86, 84.73) --
	(318.11, 84.83) --
	(318.36, 85.02) --
	(318.61, 85.25) --
	(318.85, 85.31) --
	(319.10, 85.41) --
	(319.35, 85.47) --
	(319.60, 85.47) --
	(319.85, 85.67) --
	(320.10, 85.83) --
	(320.35, 85.96) --
	(320.60, 86.02) --
	(320.84, 86.05) --
	(321.09, 86.15) --
	(321.34, 86.25) --
	(321.59, 86.34) --
	(321.84, 86.44) --
	(322.09, 86.54) --
	(322.34, 86.54) --
	(322.59, 86.63) --
	(322.84, 86.73) --
	(323.08, 86.86) --
	(323.33, 86.96) --
	(323.58, 87.12) --
	(323.83, 87.25) --
	(324.08, 87.28) --
	(324.33, 87.44) --
	(324.58, 87.57) --
	(324.83, 87.60) --
	(325.07, 87.67) --
	(325.32, 87.73) --
	(325.57, 87.96) --
	(325.82, 88.12) --
	(326.07, 88.18) --
	(326.32, 88.25) --
	(326.57, 88.34) --
	(326.82, 88.41) --
	(327.06, 88.63) --
	(327.31, 88.67) --
	(327.56, 88.70) --
	(327.81, 88.76) --
	(328.06, 88.83) --
	(328.31, 88.89) --
	(328.56, 89.02) --
	(328.81, 89.12) --
	(329.05, 89.22) --
	(329.30, 89.28) --
	(329.55, 89.35) --
	(329.80, 89.47) --
	(330.05, 89.73) --
	(330.30, 89.76) --
	(330.55, 89.89) --
	(330.80, 89.99) --
	(331.04, 90.12) --
	(331.29, 90.15) --
	(331.54, 90.28) --
	(331.79, 90.38) --
	(332.04, 90.51) --
	(332.29, 90.60) --
	(332.54, 90.70) --
	(332.79, 90.80) --
	(333.04, 90.99) --
	(333.28, 91.09) --
	(333.53, 91.15) --
	(333.78, 91.25) --
	(334.03, 91.38) --
	(334.28, 91.51) --
	(334.53, 91.64) --
	(334.78, 91.80) --
	(335.03, 91.90) --
	(335.27, 91.99) --
	(335.52, 92.15) --
	(335.77, 92.28) --
	(336.02, 92.41) --
	(336.27, 92.54) --
	(336.52, 92.64) --
	(336.77, 92.77) --
	(337.02, 92.96) --
	(337.26, 93.09) --
	(337.51, 93.15) --
	(337.76, 93.25) --
	(338.01, 93.25) --
	(338.26, 93.28) --
	(338.51, 93.35) --
	(338.76, 93.51) --
	(339.01, 93.57) --
	(339.25, 93.64) --
	(339.50, 93.83) --
	(339.75, 93.99) --
	(340.00, 94.03) --
	(340.25, 94.06) --
	(340.50, 94.06) --
	(340.75, 94.15) --
	(341.00, 94.22) --
	(341.24, 94.41) --
	(341.49, 94.44) --
	(341.74, 94.48) --
	(341.99, 94.57) --
	(342.24, 94.67) --
	(342.49, 94.74) --
	(342.74, 94.80) --
	(342.99, 94.86) --
	(343.24, 94.90) --
	(343.48, 95.03) --
	(343.73, 95.09) --
	(343.98, 95.25) --
	(344.23, 95.35) --
	(344.48, 95.48) --
	(344.73, 95.61) --
	(344.98, 95.70) --
	(345.23, 95.87) --
	(345.47, 95.90) --
	(345.72, 96.03) --
	(345.97, 96.19) --
	(346.22, 96.25) --
	(346.47, 96.41) --
	(346.72, 96.48) --
	(346.97, 96.54) --
	(347.22, 96.67) --
	(347.46, 96.74) --
	(347.71, 96.87) --
	(347.96, 96.96) --
	(348.21, 97.06) --
	(348.46, 97.19) --
	(348.71, 97.25) --
	(348.96, 97.32) --
	(349.21, 97.45) --
	(349.45, 97.67) --
	(349.70, 97.74) --
	(349.95, 97.87) --
	(350.20, 97.93) --
	(350.45, 98.09) --
	(350.70, 98.12) --
	(350.95, 98.29) --
	(351.20, 98.38) --
	(351.44, 98.51) --
	(351.69, 98.61) --
	(351.94, 98.77) --
	(352.19, 98.87) --
	(352.44, 99.03) --
	(352.69, 99.22) --
	(352.94, 99.35) --
	(353.19, 99.71) --
	(353.44, 99.77) --
	(353.68, 99.84) --
	(353.93, 99.96) --
	(354.18,100.03) --
	(354.43,100.26) --
	(354.68,100.29) --
	(354.93,100.58) --
	(355.18,100.71) --
	(355.43,100.87) --
	(355.67,101.00) --
	(355.92,101.19) --
	(356.17,101.38) --
	(356.42,101.51) --
	(356.67,101.61) --
	(356.92,101.74) --
	(357.17,101.84) --
	(357.42,101.90) --
	(357.66,102.06) --
	(357.91,102.19) --
	(358.16,102.45) --
	(358.41,102.68) --
	(358.66,102.74) --
	(358.91,102.80) --
	(359.16,102.93) --
	(359.41,103.06) --
	(359.65,103.16) --
	(359.90,103.52) --
	(360.15,103.68) --
	(360.40,103.84) --
	(360.65,103.90) --
	(360.90,103.93) --
	(361.15,104.03) --
	(361.40,104.16) --
	(361.64,104.23) --
	(361.89,104.32) --
	(362.14,104.48) --
	(362.39,104.64) --
	(362.64,104.77) --
	(362.89,104.90) --
	(363.14,104.97) --
	(363.39,105.00) --
	(363.64,105.10) --
	(363.88,105.10);
\definecolor{drawColor}{RGB}{210,79,113}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37, 40.54) --
	(264.62, 49.42) --
	(264.87, 53.00) --
	(265.12, 55.78) --
	(265.37, 57.55) --
	(265.62, 58.87) --
	(265.86, 60.33) --
	(266.11, 61.72) --
	(266.36, 62.62) --
	(266.61, 63.72) --
	(266.86, 64.43) --
	(267.11, 65.17) --
	(267.36, 65.88) --
	(267.61, 66.69) --
	(267.85, 67.59) --
	(268.10, 68.40) --
	(268.35, 69.17) --
	(268.60, 69.69) --
	(268.85, 70.20) --
	(269.10, 70.46) --
	(269.35, 70.75) --
	(269.60, 71.40) --
	(269.85, 71.79) --
	(270.09, 72.04) --
	(270.34, 72.43) --
	(270.59, 72.79) --
	(270.84, 73.40) --
	(271.09, 73.82) --
	(271.34, 74.24) --
	(271.59, 74.56) --
	(271.84, 74.92) --
	(272.08, 75.18) --
	(272.33, 75.59) --
	(272.58, 76.01) --
	(272.83, 76.21) --
	(273.08, 76.47) --
	(273.33, 76.82) --
	(273.58, 77.08) --
	(273.83, 77.43) --
	(274.07, 77.72) --
	(274.32, 77.95) --
	(274.57, 78.21) --
	(274.82, 78.40) --
	(275.07, 78.69) --
	(275.32, 78.85) --
	(275.57, 79.05) --
	(275.82, 79.40) --
	(276.06, 79.69) --
	(276.31, 79.86) --
	(276.56, 79.95) --
	(276.81, 80.05) --
	(277.06, 80.15) --
	(277.31, 80.31) --
	(277.56, 80.40) --
	(277.81, 80.57) --
	(278.05, 80.73) --
	(278.30, 80.89) --
	(278.55, 81.02) --
	(278.80, 81.18) --
	(279.05, 81.40) --
	(279.30, 81.50) --
	(279.55, 81.60) --
	(279.80, 81.86) --
	(280.05, 81.92) --
	(280.29, 82.05) --
	(280.54, 82.28) --
	(280.79, 82.53) --
	(281.04, 82.66) --
	(281.29, 82.82) --
	(281.54, 82.99) --
	(281.79, 83.08) --
	(282.04, 83.12) --
	(282.28, 83.28) --
	(282.53, 83.34) --
	(282.78, 83.54) --
	(283.03, 83.76) --
	(283.28, 83.92) --
	(283.53, 83.99) --
	(283.78, 84.05) --
	(284.03, 84.25) --
	(284.27, 84.37) --
	(284.52, 84.41) --
	(284.77, 84.47) --
	(285.02, 84.57) --
	(285.27, 84.60) --
	(285.52, 84.70) --
	(285.77, 84.76) --
	(286.02, 85.02) --
	(286.26, 85.08) --
	(286.51, 85.25) --
	(286.76, 85.34) --
	(287.01, 85.54) --
	(287.26, 85.57) --
	(287.51, 85.83) --
	(287.76, 85.99) --
	(288.01, 86.05) --
	(288.25, 86.25) --
	(288.50, 86.34) --
	(288.75, 86.44) --
	(289.00, 86.50) --
	(289.25, 86.63) --
	(289.50, 86.80) --
	(289.75, 86.96) --
	(290.00, 87.05) --
	(290.25, 87.21) --
	(290.49, 87.28) --
	(290.74, 87.34) --
	(290.99, 87.38) --
	(291.24, 87.57) --
	(291.49, 87.63) --
	(291.74, 87.67) --
	(291.99, 87.70) --
	(292.24, 87.80) --
	(292.48, 87.83) --
	(292.73, 87.99) --
	(292.98, 88.12) --
	(293.23, 88.18) --
	(293.48, 88.22) --
	(293.73, 88.25) --
	(293.98, 88.38) --
	(294.23, 88.51) --
	(294.47, 88.63) --
	(294.72, 88.67) --
	(294.97, 88.76) --
	(295.22, 88.83) --
	(295.47, 88.99) --
	(295.72, 88.99) --
	(295.97, 88.99) --
	(296.22, 89.05) --
	(296.46, 89.15) --
	(296.71, 89.22) --
	(296.96, 89.35) --
	(297.21, 89.41) --
	(297.46, 89.51) --
	(297.71, 89.51) --
	(297.96, 89.57) --
	(298.21, 89.60) --
	(298.45, 89.70) --
	(298.70, 89.80) --
	(298.95, 89.83) --
	(299.20, 89.96) --
	(299.45, 89.96) --
	(299.70, 89.99) --
	(299.95, 90.09) --
	(300.20, 90.25) --
	(300.45, 90.31) --
	(300.69, 90.44) --
	(300.94, 90.60) --
	(301.19, 90.67) --
	(301.44, 90.67) --
	(301.69, 90.73) --
	(301.94, 90.80) --
	(302.19, 90.89) --
	(302.44, 91.02) --
	(302.68, 91.18) --
	(302.93, 91.28) --
	(303.18, 91.41) --
	(303.43, 91.57) --
	(303.68, 91.64) --
	(303.93, 91.77) --
	(304.18, 91.86) --
	(304.43, 91.90) --
	(304.67, 92.02) --
	(304.92, 92.12) --
	(305.17, 92.22) --
	(305.42, 92.31) --
	(305.67, 92.38) --
	(305.92, 92.41) --
	(306.17, 92.61) --
	(306.42, 92.67) --
	(306.66, 92.73) --
	(306.91, 92.77) --
	(307.16, 92.99) --
	(307.41, 93.02) --
	(307.66, 93.12) --
	(307.91, 93.22) --
	(308.16, 93.35) --
	(308.41, 93.44) --
	(308.65, 93.51) --
	(308.90, 93.54) --
	(309.15, 93.54) --
	(309.40, 93.61) --
	(309.65, 93.61) --
	(309.90, 93.64) --
	(310.15, 93.70) --
	(310.40, 93.70) --
	(310.65, 93.70) --
	(310.89, 93.77) --
	(311.14, 93.83) --
	(311.39, 93.86) --
	(311.64, 93.90) --
	(311.89, 93.99) --
	(312.14, 94.06) --
	(312.39, 94.09) --
	(312.64, 94.12) --
	(312.88, 94.25) --
	(313.13, 94.25) --
	(313.38, 94.28) --
	(313.63, 94.28) --
	(313.88, 94.38) --
	(314.13, 94.44) --
	(314.38, 94.48) --
	(314.63, 94.61) --
	(314.87, 94.64) --
	(315.12, 94.64) --
	(315.37, 94.70) --
	(315.62, 94.74) --
	(315.87, 94.74) --
	(316.12, 94.83) --
	(316.37, 94.90) --
	(316.62, 94.93) --
	(316.86, 94.93) --
	(317.11, 95.09) --
	(317.36, 95.12) --
	(317.61, 95.22) --
	(317.86, 95.22) --
	(318.11, 95.28) --
	(318.36, 95.32) --
	(318.61, 95.35) --
	(318.85, 95.35) --
	(319.10, 95.38) --
	(319.35, 95.45) --
	(319.60, 95.48) --
	(319.85, 95.51) --
	(320.10, 95.57) --
	(320.35, 95.61) --
	(320.60, 95.67) --
	(320.84, 95.80) --
	(321.09, 95.87) --
	(321.34, 95.87) --
	(321.59, 95.90) --
	(321.84, 95.90) --
	(322.09, 95.93) --
	(322.34, 95.99) --
	(322.59, 96.09) --
	(322.84, 96.09) --
	(323.08, 96.25) --
	(323.33, 96.41) --
	(323.58, 96.41) --
	(323.83, 96.45) --
	(324.08, 96.45) --
	(324.33, 96.48) --
	(324.58, 96.48) --
	(324.83, 96.54) --
	(325.07, 96.54) --
	(325.32, 96.64) --
	(325.57, 96.70) --
	(325.82, 96.83) --
	(326.07, 96.93) --
	(326.32, 96.99) --
	(326.57, 97.03) --
	(326.82, 97.12) --
	(327.06, 97.19) --
	(327.31, 97.19) --
	(327.56, 97.25) --
	(327.81, 97.25) --
	(328.06, 97.29) --
	(328.31, 97.29) --
	(328.56, 97.41) --
	(328.81, 97.48) --
	(329.05, 97.54) --
	(329.30, 97.58) --
	(329.55, 97.61) --
	(329.80, 97.64) --
	(330.05, 97.67) --
	(330.30, 97.67) --
	(330.55, 97.80) --
	(330.80, 97.90) --
	(331.04, 98.00) --
	(331.29, 98.03) --
	(331.54, 98.09) --
	(331.79, 98.09) --
	(332.04, 98.12) --
	(332.29, 98.19) --
	(332.54, 98.25) --
	(332.79, 98.29) --
	(333.04, 98.32) --
	(333.28, 98.38) --
	(333.53, 98.42) --
	(333.78, 98.54) --
	(334.03, 98.54) --
	(334.28, 98.54) --
	(334.53, 98.61) --
	(334.78, 98.74) --
	(335.03, 98.83) --
	(335.27, 98.96) --
	(335.52, 99.03) --
	(335.77, 99.06) --
	(336.02, 99.09) --
	(336.27, 99.13) --
	(336.52, 99.16) --
	(336.77, 99.22) --
	(337.02, 99.22) --
	(337.26, 99.25) --
	(337.51, 99.32) --
	(337.76, 99.38) --
	(338.01, 99.42) --
	(338.26, 99.48) --
	(338.51, 99.48) --
	(338.76, 99.48) --
	(339.01, 99.51) --
	(339.25, 99.58) --
	(339.50, 99.67) --
	(339.75, 99.71) --
	(340.00, 99.80) --
	(340.25, 99.87) --
	(340.50, 99.90) --
	(340.75,100.00) --
	(341.00,100.16) --
	(341.24,100.19) --
	(341.49,100.22) --
	(341.74,100.35) --
	(341.99,100.38) --
	(342.24,100.42) --
	(342.49,100.45) --
	(342.74,100.55) --
	(342.99,100.55) --
	(343.24,100.55) --
	(343.48,100.61) --
	(343.73,100.64) --
	(343.98,100.67) --
	(344.23,100.71) --
	(344.48,100.74) --
	(344.73,100.77) --
	(344.98,100.77) --
	(345.23,100.77) --
	(345.47,100.77) --
	(345.72,100.77) --
	(345.97,100.80) --
	(346.22,100.84) --
	(346.47,100.93) --
	(346.72,100.97) --
	(346.97,101.03) --
	(347.22,101.03) --
	(347.46,101.06) --
	(347.71,101.09) --
	(347.96,101.19) --
	(348.21,101.19) --
	(348.46,101.19) --
	(348.71,101.26) --
	(348.96,101.32) --
	(349.21,101.48) --
	(349.45,101.55) --
	(349.70,101.58) --
	(349.95,101.68) --
	(350.20,101.71) --
	(350.45,101.74) --
	(350.70,101.80) --
	(350.95,101.93) --
	(351.20,102.03) --
	(351.44,102.06) --
	(351.69,102.13) --
	(351.94,102.16) --
	(352.19,102.19) --
	(352.44,102.22) --
	(352.69,102.26) --
	(352.94,102.26) --
	(353.19,102.35) --
	(353.44,102.48) --
	(353.68,102.51) --
	(353.93,102.55) --
	(354.18,102.64) --
	(354.43,102.74) --
	(354.68,102.84) --
	(354.93,102.87) --
	(355.18,102.87) --
	(355.43,103.00) --
	(355.67,103.00) --
	(355.92,103.06) --
	(356.17,103.13) --
	(356.42,103.19) --
	(356.67,103.32) --
	(356.92,103.32) --
	(357.17,103.39) --
	(357.42,103.52) --
	(357.66,103.68) --
	(357.91,103.77) --
	(358.16,103.77) --
	(358.41,103.77) --
	(358.66,103.90) --
	(358.91,103.93) --
	(359.16,104.00) --
	(359.41,104.06) --
	(359.65,104.16) --
	(359.90,104.26) --
	(360.15,104.32) --
	(360.40,104.48) --
	(360.65,104.55) --
	(360.90,104.64) --
	(361.15,104.71) --
	(361.40,104.81) --
	(361.64,104.84) --
	(361.89,104.84) --
	(362.14,104.90) --
	(362.39,104.94) --
	(362.64,104.97) --
	(362.89,105.00) --
	(363.14,105.03) --
	(363.39,105.10) --
	(363.64,105.10) --
	(363.88,105.10);
\definecolor{drawColor}{RGB}{243,132,75}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37, 40.54) --
	(264.62, 59.68) --
	(264.87, 65.98) --
	(265.12, 69.75) --
	(265.37, 73.08) --
	(265.62, 75.34) --
	(265.86, 76.92) --
	(266.11, 78.82) --
	(266.36, 80.31) --
	(266.61, 81.53) --
	(266.86, 82.50) --
	(267.11, 83.28) --
	(267.36, 83.99) --
	(267.61, 84.34) --
	(267.85, 84.76) --
	(268.10, 85.05) --
	(268.35, 85.57) --
	(268.60, 86.02) --
	(268.85, 86.63) --
	(269.10, 87.28) --
	(269.35, 87.76) --
	(269.60, 88.12) --
	(269.85, 88.34) --
	(270.09, 88.76) --
	(270.34, 89.15) --
	(270.59, 89.47) --
	(270.84, 89.83) --
	(271.09, 90.06) --
	(271.34, 90.31) --
	(271.59, 90.57) --
	(271.84, 90.83) --
	(272.08, 91.18) --
	(272.33, 91.35) --
	(272.58, 91.54) --
	(272.83, 91.77) --
	(273.08, 91.93) --
	(273.33, 92.12) --
	(273.58, 92.22) --
	(273.83, 92.44) --
	(274.07, 92.57) --
	(274.32, 92.80) --
	(274.57, 92.83) --
	(274.82, 92.96) --
	(275.07, 93.06) --
	(275.32, 93.15) --
	(275.57, 93.32) --
	(275.82, 93.44) --
	(276.06, 93.51) --
	(276.31, 93.64) --
	(276.56, 93.80) --
	(276.81, 93.86) --
	(277.06, 94.03) --
	(277.31, 94.15) --
	(277.56, 94.25) --
	(277.81, 94.32) --
	(278.05, 94.38) --
	(278.30, 94.48) --
	(278.55, 94.54) --
	(278.80, 94.64) --
	(279.05, 94.80) --
	(279.30, 94.80) --
	(279.55, 94.96) --
	(279.80, 95.03) --
	(280.05, 95.19) --
	(280.29, 95.22) --
	(280.54, 95.28) --
	(280.79, 95.35) --
	(281.04, 95.48) --
	(281.29, 95.54) --
	(281.54, 95.64) --
	(281.79, 95.67) --
	(282.04, 95.70) --
	(282.28, 95.74) --
	(282.53, 95.87) --
	(282.78, 95.99) --
	(283.03, 96.06) --
	(283.28, 96.16) --
	(283.53, 96.16) --
	(283.78, 96.25) --
	(284.03, 96.28) --
	(284.27, 96.32) --
	(284.52, 96.32) --
	(284.77, 96.38) --
	(285.02, 96.45) --
	(285.27, 96.48) --
	(285.52, 96.48) --
	(285.77, 96.54) --
	(286.02, 96.58) --
	(286.26, 96.61) --
	(286.51, 96.64) --
	(286.76, 96.70) --
	(287.01, 96.70) --
	(287.26, 96.77) --
	(287.51, 96.77) --
	(287.76, 96.77) --
	(288.01, 96.87) --
	(288.25, 96.99) --
	(288.50, 97.06) --
	(288.75, 97.12) --
	(289.00, 97.25) --
	(289.25, 97.35) --
	(289.50, 97.38) --
	(289.75, 97.51) --
	(290.00, 97.51) --
	(290.25, 97.54) --
	(290.49, 97.61) --
	(290.74, 97.71) --
	(290.99, 97.74) --
	(291.24, 97.74) --
	(291.49, 97.80) --
	(291.74, 97.83) --
	(291.99, 97.90) --
	(292.24, 97.96) --
	(292.48, 98.06) --
	(292.73, 98.06) --
	(292.98, 98.12) --
	(293.23, 98.22) --
	(293.48, 98.32) --
	(293.73, 98.35) --
	(293.98, 98.38) --
	(294.23, 98.48) --
	(294.47, 98.51) --
	(294.72, 98.54) --
	(294.97, 98.58) --
	(295.22, 98.61) --
	(295.47, 98.83) --
	(295.72, 98.83) --
	(295.97, 98.87) --
	(296.22, 98.90) --
	(296.46, 98.93) --
	(296.71, 99.06) --
	(296.96, 99.09) --
	(297.21, 99.13) --
	(297.46, 99.19) --
	(297.71, 99.25) --
	(297.96, 99.29) --
	(298.21, 99.29) --
	(298.45, 99.32) --
	(298.70, 99.35) --
	(298.95, 99.35) --
	(299.20, 99.35) --
	(299.45, 99.38) --
	(299.70, 99.48) --
	(299.95, 99.54) --
	(300.20, 99.54) --
	(300.45, 99.54) --
	(300.69, 99.54) --
	(300.94, 99.58) --
	(301.19, 99.61) --
	(301.44, 99.61) --
	(301.69, 99.61) --
	(301.94, 99.64) --
	(302.19, 99.64) --
	(302.44, 99.67) --
	(302.68, 99.67) --
	(302.93, 99.71) --
	(303.18, 99.71) --
	(303.43, 99.74) --
	(303.68, 99.80) --
	(303.93, 99.84) --
	(304.18, 99.87) --
	(304.43, 99.93) --
	(304.67, 99.93) --
	(304.92, 99.96) --
	(305.17,100.09) --
	(305.42,100.13) --
	(305.67,100.13) --
	(305.92,100.13) --
	(306.17,100.13) --
	(306.42,100.16) --
	(306.66,100.19) --
	(306.91,100.19) --
	(307.16,100.22) --
	(307.41,100.26) --
	(307.66,100.26) --
	(307.91,100.29) --
	(308.16,100.32) --
	(308.41,100.32) --
	(308.65,100.32) --
	(308.90,100.42) --
	(309.15,100.42) --
	(309.40,100.45) --
	(309.65,100.45) --
	(309.90,100.48) --
	(310.15,100.51) --
	(310.40,100.55) --
	(310.65,100.55) --
	(310.89,100.61) --
	(311.14,100.64) --
	(311.39,100.64) --
	(311.64,100.67) --
	(311.89,100.67) --
	(312.14,100.67) --
	(312.39,100.67) --
	(312.64,100.67) --
	(312.88,100.77) --
	(313.13,100.77) --
	(313.38,100.80) --
	(313.63,100.80) --
	(313.88,100.80) --
	(314.13,100.80) --
	(314.38,100.80) --
	(314.63,100.80) --
	(314.87,100.80) --
	(315.12,100.84) --
	(315.37,100.84) --
	(315.62,100.90) --
	(315.87,100.93) --
	(316.12,100.97) --
	(316.37,101.00) --
	(316.62,101.00) --
	(316.86,101.06) --
	(317.11,101.06) --
	(317.36,101.06) --
	(317.61,101.06) --
	(317.86,101.06) --
	(318.11,101.06) --
	(318.36,101.09) --
	(318.61,101.16) --
	(318.85,101.16) --
	(319.10,101.22) --
	(319.35,101.26) --
	(319.60,101.32) --
	(319.85,101.32) --
	(320.10,101.32) --
	(320.35,101.32) --
	(320.60,101.32) --
	(320.84,101.35) --
	(321.09,101.35) --
	(321.34,101.35) --
	(321.59,101.35) --
	(321.84,101.35) --
	(322.09,101.35) --
	(322.34,101.38) --
	(322.59,101.38) --
	(322.84,101.38) --
	(323.08,101.38) --
	(323.33,101.38) --
	(323.58,101.42) --
	(323.83,101.42) --
	(324.08,101.42) --
	(324.33,101.42) --
	(324.58,101.42) --
	(324.83,101.45) --
	(325.07,101.48) --
	(325.32,101.58) --
	(325.57,101.58) --
	(325.82,101.61) --
	(326.07,101.68) --
	(326.32,101.68) --
	(326.57,101.68) --
	(326.82,101.71) --
	(327.06,101.77) --
	(327.31,101.80) --
	(327.56,101.80) --
	(327.81,101.84) --
	(328.06,101.84) --
	(328.31,101.87) --
	(328.56,101.87) --
	(328.81,101.87) --
	(329.05,101.87) --
	(329.30,101.87) --
	(329.55,101.90) --
	(329.80,101.97) --
	(330.05,102.03) --
	(330.30,102.09) --
	(330.55,102.13) --
	(330.80,102.13) --
	(331.04,102.22) --
	(331.29,102.22) --
	(331.54,102.29) --
	(331.79,102.32) --
	(332.04,102.35) --
	(332.29,102.35) --
	(332.54,102.35) --
	(332.79,102.35) --
	(333.04,102.45) --
	(333.28,102.45) --
	(333.53,102.48) --
	(333.78,102.48) --
	(334.03,102.51) --
	(334.28,102.55) --
	(334.53,102.58) --
	(334.78,102.58) --
	(335.03,102.58) --
	(335.27,102.61) --
	(335.52,102.61) --
	(335.77,102.61) --
	(336.02,102.61) --
	(336.27,102.61) --
	(336.52,102.61) --
	(336.77,102.64) --
	(337.02,102.64) --
	(337.26,102.64) --
	(337.51,102.64) --
	(337.76,102.64) --
	(338.01,102.64) --
	(338.26,102.68) --
	(338.51,102.71) --
	(338.76,102.77) --
	(339.01,102.84) --
	(339.25,102.84) --
	(339.50,102.87) --
	(339.75,102.87) --
	(340.00,102.90) --
	(340.25,102.90) --
	(340.50,102.90) --
	(340.75,102.97) --
	(341.00,102.97) --
	(341.24,102.97) --
	(341.49,102.97) --
	(341.74,103.00) --
	(341.99,103.03) --
	(342.24,103.03) --
	(342.49,103.03) --
	(342.74,103.13) --
	(342.99,103.16) --
	(343.24,103.16) --
	(343.48,103.19) --
	(343.73,103.19) --
	(343.98,103.22) --
	(344.23,103.22) --
	(344.48,103.22) --
	(344.73,103.22) --
	(344.98,103.22) --
	(345.23,103.22) --
	(345.47,103.29) --
	(345.72,103.32) --
	(345.97,103.32) --
	(346.22,103.32) --
	(346.47,103.32) --
	(346.72,103.32) --
	(346.97,103.35) --
	(347.22,103.35) --
	(347.46,103.39) --
	(347.71,103.39) --
	(347.96,103.42) --
	(348.21,103.45) --
	(348.46,103.48) --
	(348.71,103.48) --
	(348.96,103.48) --
	(349.21,103.48) --
	(349.45,103.48) --
	(349.70,103.48) --
	(349.95,103.48) --
	(350.20,103.48) --
	(350.45,103.48) --
	(350.70,103.52) --
	(350.95,103.52) --
	(351.20,103.52) --
	(351.44,103.55) --
	(351.69,103.55) --
	(351.94,103.58) --
	(352.19,103.58) --
	(352.44,103.61) --
	(352.69,103.68) --
	(352.94,103.68) --
	(353.19,103.71) --
	(353.44,103.71) --
	(353.68,103.77) --
	(353.93,103.77) --
	(354.18,103.77) --
	(354.43,103.81) --
	(354.68,103.84) --
	(354.93,103.84) --
	(355.18,103.90) --
	(355.43,103.90) --
	(355.67,103.97) --
	(355.92,104.00) --
	(356.17,104.03) --
	(356.42,104.03) --
	(356.67,104.03) --
	(356.92,104.03) --
	(357.17,104.06) --
	(357.42,104.10) --
	(357.66,104.10) --
	(357.91,104.13) --
	(358.16,104.16) --
	(358.41,104.16) --
	(358.66,104.16) --
	(358.91,104.39) --
	(359.16,104.42) --
	(359.41,104.52) --
	(359.65,104.52) --
	(359.90,104.58) --
	(360.15,104.68) --
	(360.40,104.68) --
	(360.65,104.71) --
	(360.90,104.71) --
	(361.15,104.74) --
	(361.40,104.74) --
	(361.64,104.77) --
	(361.89,104.87) --
	(362.14,104.94) --
	(362.39,104.94) --
	(362.64,105.00) --
	(362.89,105.03) --
	(363.14,105.03) --
	(363.39,105.10) --
	(363.64,105.10) --
	(363.88,105.10);
\definecolor{drawColor}{RGB}{253,197,39}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37, 40.54) --
	(264.62, 70.62) --
	(264.87, 77.53) --
	(265.12, 81.57) --
	(265.37, 83.79) --
	(265.62, 85.79) --
	(265.86, 87.15) --
	(266.11, 88.70) --
	(266.36, 89.80) --
	(266.61, 90.41) --
	(266.86, 91.44) --
	(267.11, 91.99) --
	(267.36, 92.73) --
	(267.61, 93.09) --
	(267.85, 93.44) --
	(268.10, 93.99) --
	(268.35, 94.41) --
	(268.60, 94.83) --
	(268.85, 95.28) --
	(269.10, 95.51) --
	(269.35, 95.74) --
	(269.60, 95.96) --
	(269.85, 96.25) --
	(270.09, 96.45) --
	(270.34, 96.64) --
	(270.59, 96.70) --
	(270.84, 96.93) --
	(271.09, 97.06) --
	(271.34, 97.32) --
	(271.59, 97.61) --
	(271.84, 97.71) --
	(272.08, 97.87) --
	(272.33, 98.06) --
	(272.58, 98.16) --
	(272.83, 98.29) --
	(273.08, 98.29) --
	(273.33, 98.35) --
	(273.58, 98.54) --
	(273.83, 98.58) --
	(274.07, 98.58) --
	(274.32, 98.74) --
	(274.57, 98.83) --
	(274.82, 98.90) --
	(275.07, 99.00) --
	(275.32, 99.16) --
	(275.57, 99.22) --
	(275.82, 99.29) --
	(276.06, 99.32) --
	(276.31, 99.45) --
	(276.56, 99.48) --
	(276.81, 99.51) --
	(277.06, 99.61) --
	(277.31, 99.71) --
	(277.56, 99.74) --
	(277.81, 99.80) --
	(278.05, 99.84) --
	(278.30, 99.84) --
	(278.55, 99.93) --
	(278.80, 99.96) --
	(279.05,100.00) --
	(279.30,100.03) --
	(279.55,100.06) --
	(279.80,100.09) --
	(280.05,100.22) --
	(280.29,100.26) --
	(280.54,100.38) --
	(280.79,100.48) --
	(281.04,100.51) --
	(281.29,100.58) --
	(281.54,100.67) --
	(281.79,100.77) --
	(282.04,100.84) --
	(282.28,100.87) --
	(282.53,100.87) --
	(282.78,100.93) --
	(283.03,100.97) --
	(283.28,101.00) --
	(283.53,101.03) --
	(283.78,101.09) --
	(284.03,101.09) --
	(284.27,101.09) --
	(284.52,101.19) --
	(284.77,101.22) --
	(285.02,101.29) --
	(285.27,101.35) --
	(285.52,101.42) --
	(285.77,101.42) --
	(286.02,101.45) --
	(286.26,101.45) --
	(286.51,101.45) --
	(286.76,101.48) --
	(287.01,101.51) --
	(287.26,101.51) --
	(287.51,101.51) --
	(287.76,101.55) --
	(288.01,101.61) --
	(288.25,101.61) --
	(288.50,101.61) --
	(288.75,101.64) --
	(289.00,101.68) --
	(289.25,101.68) --
	(289.50,101.71) --
	(289.75,101.71) --
	(290.00,101.71) --
	(290.25,101.71) --
	(290.49,101.71) --
	(290.74,101.71) --
	(290.99,101.71) --
	(291.24,101.74) --
	(291.49,101.74) --
	(291.74,101.74) --
	(291.99,101.87) --
	(292.24,101.87) --
	(292.48,101.90) --
	(292.73,101.93) --
	(292.98,101.93) --
	(293.23,101.97) --
	(293.48,102.00) --
	(293.73,102.00) --
	(293.98,102.06) --
	(294.23,102.06) --
	(294.47,102.13) --
	(294.72,102.16) --
	(294.97,102.16) --
	(295.22,102.16) --
	(295.47,102.16) --
	(295.72,102.19) --
	(295.97,102.22) --
	(296.22,102.22) --
	(296.46,102.26) --
	(296.71,102.29) --
	(296.96,102.29) --
	(297.21,102.29) --
	(297.46,102.29) --
	(297.71,102.29) --
	(297.96,102.29) --
	(298.21,102.32) --
	(298.45,102.32) --
	(298.70,102.32) --
	(298.95,102.35) --
	(299.20,102.39) --
	(299.45,102.39) --
	(299.70,102.39) --
	(299.95,102.39) --
	(300.20,102.39) --
	(300.45,102.39) --
	(300.69,102.42) --
	(300.94,102.42) --
	(301.19,102.42) --
	(301.44,102.42) --
	(301.69,102.42) --
	(301.94,102.45) --
	(302.19,102.45) --
	(302.44,102.45) --
	(302.68,102.48) --
	(302.93,102.48) --
	(303.18,102.48) --
	(303.43,102.55) --
	(303.68,102.55) --
	(303.93,102.61) --
	(304.18,102.68) --
	(304.43,102.68) --
	(304.67,102.71) --
	(304.92,102.71) --
	(305.17,102.74) --
	(305.42,102.74) --
	(305.67,102.74) --
	(305.92,102.77) --
	(306.17,102.77) --
	(306.42,102.84) --
	(306.66,102.84) --
	(306.91,102.84) --
	(307.16,102.84) --
	(307.41,102.84) --
	(307.66,102.84) --
	(307.91,102.84) --
	(308.16,102.87) --
	(308.41,102.87) --
	(308.65,102.93) --
	(308.90,102.93) --
	(309.15,102.93) --
	(309.40,102.93) --
	(309.65,102.93) --
	(309.90,102.93) --
	(310.15,102.93) --
	(310.40,102.93) --
	(310.65,102.97) --
	(310.89,103.00) --
	(311.14,103.00) --
	(311.39,103.03) --
	(311.64,103.03) --
	(311.89,103.03) --
	(312.14,103.06) --
	(312.39,103.06) --
	(312.64,103.06) --
	(312.88,103.06) --
	(313.13,103.16) --
	(313.38,103.19) --
	(313.63,103.19) --
	(313.88,103.19) --
	(314.13,103.19) --
	(314.38,103.19) --
	(314.63,103.22) --
	(314.87,103.22) --
	(315.12,103.22) --
	(315.37,103.22) --
	(315.62,103.22) --
	(315.87,103.22) --
	(316.12,103.22) --
	(316.37,103.22) --
	(316.62,103.22) --
	(316.86,103.22) --
	(317.11,103.26) --
	(317.36,103.26) --
	(317.61,103.26) --
	(317.86,103.29) --
	(318.11,103.29) --
	(318.36,103.29) --
	(318.61,103.29) --
	(318.85,103.35) --
	(319.10,103.35) --
	(319.35,103.35) --
	(319.60,103.39) --
	(319.85,103.45) --
	(320.10,103.45) --
	(320.35,103.48) --
	(320.60,103.52) --
	(320.84,103.52) --
	(321.09,103.55) --
	(321.34,103.55) --
	(321.59,103.55) --
	(321.84,103.55) --
	(322.09,103.55) --
	(322.34,103.55) --
	(322.59,103.55) --
	(322.84,103.55) --
	(323.08,103.55) --
	(323.33,103.55) --
	(323.58,103.55) --
	(323.83,103.55) --
	(324.08,103.55) --
	(324.33,103.55) --
	(324.58,103.55) --
	(324.83,103.55) --
	(325.07,103.55) --
	(325.32,103.58) --
	(325.57,103.58) --
	(325.82,103.58) --
	(326.07,103.58) --
	(326.32,103.61) --
	(326.57,103.61) --
	(326.82,103.61) --
	(327.06,103.61) --
	(327.31,103.61) --
	(327.56,103.61) --
	(327.81,103.61) --
	(328.06,103.61) --
	(328.31,103.64) --
	(328.56,103.64) --
	(328.81,103.64) --
	(329.05,103.64) --
	(329.30,103.64) --
	(329.55,103.64) --
	(329.80,103.64) --
	(330.05,103.64) --
	(330.30,103.64) --
	(330.55,103.64) --
	(330.80,103.64) --
	(331.04,103.64) --
	(331.29,103.64) --
	(331.54,103.68) --
	(331.79,103.68) --
	(332.04,103.68) --
	(332.29,103.68) --
	(332.54,103.68) --
	(332.79,103.68) --
	(333.04,103.71) --
	(333.28,103.71) --
	(333.53,103.71) --
	(333.78,103.71) --
	(334.03,103.74) --
	(334.28,103.74) --
	(334.53,103.74) --
	(334.78,103.77) --
	(335.03,103.77) --
	(335.27,103.77) --
	(335.52,103.77) --
	(335.77,103.77) --
	(336.02,103.77) --
	(336.27,103.77) --
	(336.52,103.81) --
	(336.77,103.81) --
	(337.02,103.81) --
	(337.26,103.81) --
	(337.51,103.81) --
	(337.76,103.81) --
	(338.01,103.81) --
	(338.26,103.81) --
	(338.51,103.81) --
	(338.76,103.84) --
	(339.01,103.87) --
	(339.25,103.87) --
	(339.50,103.90) --
	(339.75,103.90) --
	(340.00,103.90) --
	(340.25,103.93) --
	(340.50,103.93) --
	(340.75,103.93) --
	(341.00,103.93) --
	(341.24,103.93) --
	(341.49,103.93) --
	(341.74,103.93) --
	(341.99,103.93) --
	(342.24,103.97) --
	(342.49,103.97) --
	(342.74,104.00) --
	(342.99,104.00) --
	(343.24,104.00) --
	(343.48,104.00) --
	(343.73,104.00) --
	(343.98,104.00) --
	(344.23,104.00) --
	(344.48,104.00) --
	(344.73,104.03) --
	(344.98,104.03) --
	(345.23,104.03) --
	(345.47,104.03) --
	(345.72,104.03) --
	(345.97,104.03) --
	(346.22,104.06) --
	(346.47,104.06) --
	(346.72,104.10) --
	(346.97,104.13) --
	(347.22,104.16) --
	(347.46,104.23) --
	(347.71,104.29) --
	(347.96,104.29) --
	(348.21,104.29) --
	(348.46,104.29) --
	(348.71,104.29) --
	(348.96,104.29) --
	(349.21,104.29) --
	(349.45,104.29) --
	(349.70,104.29) --
	(349.95,104.29) --
	(350.20,104.29) --
	(350.45,104.29) --
	(350.70,104.29) --
	(350.95,104.29) --
	(351.20,104.29) --
	(351.44,104.29) --
	(351.69,104.29) --
	(351.94,104.29) --
	(352.19,104.29) --
	(352.44,104.29) --
	(352.69,104.29) --
	(352.94,104.29) --
	(353.19,104.32) --
	(353.44,104.32) --
	(353.68,104.32) --
	(353.93,104.32) --
	(354.18,104.32) --
	(354.43,104.32) --
	(354.68,104.32) --
	(354.93,104.32) --
	(355.18,104.32) --
	(355.43,104.32) --
	(355.67,104.32) --
	(355.92,104.32) --
	(356.17,104.39) --
	(356.42,104.39) --
	(356.67,104.42) --
	(356.92,104.45) --
	(357.17,104.45) --
	(357.42,104.45) --
	(357.66,104.45) --
	(357.91,104.45) --
	(358.16,104.48) --
	(358.41,104.55) --
	(358.66,104.58) --
	(358.91,104.58) --
	(359.16,104.64) --
	(359.41,104.64) --
	(359.65,104.68) --
	(359.90,104.71) --
	(360.15,104.74) --
	(360.40,104.77) --
	(360.65,104.81) --
	(360.90,104.81) --
	(361.15,104.84) --
	(361.40,104.84) --
	(361.64,104.87) --
	(361.89,104.87) --
	(362.14,104.87) --
	(362.39,104.90) --
	(362.64,104.90) --
	(362.89,104.97) --
	(363.14,105.03) --
	(363.39,105.03) --
	(363.64,105.10) --
	(363.88,105.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (264.37, 40.54) --
	(264.62, 40.86) --
	(264.87, 41.19) --
	(265.12, 41.51) --
	(265.37, 41.83) --
	(265.62, 42.15) --
	(265.86, 42.46) --
	(266.11, 42.78) --
	(266.36, 43.10) --
	(266.61, 43.41) --
	(266.86, 43.73) --
	(267.11, 44.04) --
	(267.36, 44.36) --
	(267.61, 44.67) --
	(267.85, 44.98) --
	(268.10, 45.29) --
	(268.35, 45.60) --
	(268.60, 45.91) --
	(268.85, 46.22) --
	(269.10, 46.53) --
	(269.35, 46.84) --
	(269.60, 47.14) --
	(269.85, 47.45) --
	(270.09, 47.75) --
	(270.34, 48.06) --
	(270.59, 48.36) --
	(270.84, 48.66) --
	(271.09, 48.96) --
	(271.34, 49.26) --
	(271.59, 49.56) --
	(271.84, 49.86) --
	(272.08, 50.16) --
	(272.33, 50.46) --
	(272.58, 50.76) --
	(272.83, 51.05) --
	(273.08, 51.35) --
	(273.33, 51.64) --
	(273.58, 51.93) --
	(273.83, 52.23) --
	(274.07, 52.52) --
	(274.32, 52.81) --
	(274.57, 53.10) --
	(274.82, 53.39) --
	(275.07, 53.68) --
	(275.32, 53.96) --
	(275.57, 54.25) --
	(275.82, 54.54) --
	(276.06, 54.82) --
	(276.31, 55.11) --
	(276.56, 55.39) --
	(276.81, 55.67) --
	(277.06, 55.96) --
	(277.31, 56.24) --
	(277.56, 56.52) --
	(277.81, 56.80) --
	(278.05, 57.08) --
	(278.30, 57.35) --
	(278.55, 57.63) --
	(278.80, 57.91) --
	(279.05, 58.18) --
	(279.30, 58.46) --
	(279.55, 58.73) --
	(279.80, 59.01) --
	(280.05, 59.28) --
	(280.29, 59.55) --
	(280.54, 59.82) --
	(280.79, 60.09) --
	(281.04, 60.36) --
	(281.29, 60.63) --
	(281.54, 60.90) --
	(281.79, 61.16) --
	(282.04, 61.43) --
	(282.28, 61.69) --
	(282.53, 61.96) --
	(282.78, 62.22) --
	(283.03, 62.48) --
	(283.28, 62.75) --
	(283.53, 63.01) --
	(283.78, 63.27) --
	(284.03, 63.53) --
	(284.27, 63.78) --
	(284.52, 64.04) --
	(284.77, 64.30) --
	(285.02, 64.56) --
	(285.27, 64.81) --
	(285.52, 65.07) --
	(285.77, 65.32) --
	(286.02, 65.57) --
	(286.26, 65.82) --
	(286.51, 66.08) --
	(286.76, 66.33) --
	(287.01, 66.58) --
	(287.26, 66.83) --
	(287.51, 67.07) --
	(287.76, 67.32) --
	(288.01, 67.57) --
	(288.25, 67.81) --
	(288.50, 68.06) --
	(288.75, 68.30) --
	(289.00, 68.55) --
	(289.25, 68.79) --
	(289.50, 69.03) --
	(289.75, 69.27) --
	(290.00, 69.51) --
	(290.25, 69.75) --
	(290.49, 69.99) --
	(290.74, 70.23) --
	(290.99, 70.46) --
	(291.24, 70.70) --
	(291.49, 70.93) --
	(291.74, 71.17) --
	(291.99, 71.40) --
	(292.24, 71.63) --
	(292.48, 71.87) --
	(292.73, 72.10) --
	(292.98, 72.33) --
	(293.23, 72.56) --
	(293.48, 72.79) --
	(293.73, 73.01) --
	(293.98, 73.24) --
	(294.23, 73.47) --
	(294.47, 73.69) --
	(294.72, 73.92) --
	(294.97, 74.14) --
	(295.22, 74.37) --
	(295.47, 74.59) --
	(295.72, 74.81) --
	(295.97, 75.03) --
	(296.22, 75.25) --
	(296.46, 75.47) --
	(296.71, 75.69) --
	(296.96, 75.90) --
	(297.21, 76.12) --
	(297.46, 76.34) --
	(297.71, 76.55) --
	(297.96, 76.77) --
	(298.21, 76.98) --
	(298.45, 77.19) --
	(298.70, 77.40) --
	(298.95, 77.62) --
	(299.20, 77.83) --
	(299.45, 78.03) --
	(299.70, 78.24) --
	(299.95, 78.45) --
	(300.20, 78.66) --
	(300.45, 78.86) --
	(300.69, 79.07) --
	(300.94, 79.27) --
	(301.19, 79.48) --
	(301.44, 79.68) --
	(301.69, 79.88) --
	(301.94, 80.08) --
	(302.19, 80.28) --
	(302.44, 80.48) --
	(302.68, 80.68) --
	(302.93, 80.88) --
	(303.18, 81.08) --
	(303.43, 81.28) --
	(303.68, 81.47) --
	(303.93, 81.67) --
	(304.18, 81.86) --
	(304.43, 82.05) --
	(304.67, 82.25) --
	(304.92, 82.44) --
	(305.17, 82.63) --
	(305.42, 82.82) --
	(305.67, 83.01) --
	(305.92, 83.20) --
	(306.17, 83.38) --
	(306.42, 83.57) --
	(306.66, 83.76) --
	(306.91, 83.94) --
	(307.16, 84.13) --
	(307.41, 84.31) --
	(307.66, 84.49) --
	(307.91, 84.67) --
	(308.16, 84.86) --
	(308.41, 85.04) --
	(308.65, 85.22) --
	(308.90, 85.39) --
	(309.15, 85.57) --
	(309.40, 85.75) --
	(309.65, 85.93) --
	(309.90, 86.10) --
	(310.15, 86.28) --
	(310.40, 86.45) --
	(310.65, 86.62) --
	(310.89, 86.79) --
	(311.14, 86.97) --
	(311.39, 87.14) --
	(311.64, 87.31) --
	(311.89, 87.48) --
	(312.14, 87.64) --
	(312.39, 87.81) --
	(312.64, 87.98) --
	(312.88, 88.14) --
	(313.13, 88.31) --
	(313.38, 88.47) --
	(313.63, 88.64) --
	(313.88, 88.80) --
	(314.13, 88.96) --
	(314.38, 89.12) --
	(314.63, 89.28) --
	(314.87, 89.44) --
	(315.12, 89.60) --
	(315.37, 89.76) --
	(315.62, 89.91) --
	(315.87, 90.07) --
	(316.12, 90.23) --
	(316.37, 90.38) --
	(316.62, 90.53) --
	(316.86, 90.69) --
	(317.11, 90.84) --
	(317.36, 90.99) --
	(317.61, 91.14) --
	(317.86, 91.29) --
	(318.11, 91.44) --
	(318.36, 91.59) --
	(318.61, 91.73) --
	(318.85, 91.88) --
	(319.10, 92.03) --
	(319.35, 92.17) --
	(319.60, 92.32) --
	(319.85, 92.46) --
	(320.10, 92.60) --
	(320.35, 92.74) --
	(320.60, 92.88) --
	(320.84, 93.02) --
	(321.09, 93.16) --
	(321.34, 93.30) --
	(321.59, 93.44) --
	(321.84, 93.58) --
	(322.09, 93.71) --
	(322.34, 93.85) --
	(322.59, 93.98) --
	(322.84, 94.11) --
	(323.08, 94.25) --
	(323.33, 94.38) --
	(323.58, 94.51) --
	(323.83, 94.64) --
	(324.08, 94.77) --
	(324.33, 94.90) --
	(324.58, 95.03) --
	(324.83, 95.15) --
	(325.07, 95.28) --
	(325.32, 95.41) --
	(325.57, 95.53) --
	(325.82, 95.65) --
	(326.07, 95.78) --
	(326.32, 95.90) --
	(326.57, 96.02) --
	(326.82, 96.14) --
	(327.06, 96.26) --
	(327.31, 96.38) --
	(327.56, 96.50) --
	(327.81, 96.62) --
	(328.06, 96.73) --
	(328.31, 96.85) --
	(328.56, 96.96) --
	(328.81, 97.08) --
	(329.05, 97.19) --
	(329.30, 97.30) --
	(329.55, 97.41) --
	(329.80, 97.53) --
	(330.05, 97.64) --
	(330.30, 97.75) --
	(330.55, 97.85) --
	(330.80, 97.96) --
	(331.04, 98.07) --
	(331.29, 98.17) --
	(331.54, 98.28) --
	(331.79, 98.38) --
	(332.04, 98.49) --
	(332.29, 98.59) --
	(332.54, 98.69) --
	(332.79, 98.79) --
	(333.04, 98.89) --
	(333.28, 98.99) --
	(333.53, 99.09) --
	(333.78, 99.19) --
	(334.03, 99.29) --
	(334.28, 99.38) --
	(334.53, 99.48) --
	(334.78, 99.57) --
	(335.03, 99.67) --
	(335.27, 99.76) --
	(335.52, 99.85) --
	(335.77, 99.95) --
	(336.02,100.04) --
	(336.27,100.13) --
	(336.52,100.22) --
	(336.77,100.30) --
	(337.02,100.39) --
	(337.26,100.48) --
	(337.51,100.56) --
	(337.76,100.65) --
	(338.01,100.73) --
	(338.26,100.82) --
	(338.51,100.90) --
	(338.76,100.98) --
	(339.01,101.06) --
	(339.25,101.14) --
	(339.50,101.22) --
	(339.75,101.30) --
	(340.00,101.38) --
	(340.25,101.46) --
	(340.50,101.53) --
	(340.75,101.61) --
	(341.00,101.68) --
	(341.24,101.76) --
	(341.49,101.83) --
	(341.74,101.90) --
	(341.99,101.97) --
	(342.24,102.04) --
	(342.49,102.11) --
	(342.74,102.18) --
	(342.99,102.25) --
	(343.24,102.32) --
	(343.48,102.38) --
	(343.73,102.45) --
	(343.98,102.52) --
	(344.23,102.58) --
	(344.48,102.64) --
	(344.73,102.71) --
	(344.98,102.77) --
	(345.23,102.83) --
	(345.47,102.89) --
	(345.72,102.95) --
	(345.97,103.01) --
	(346.22,103.06) --
	(346.47,103.12) --
	(346.72,103.18) --
	(346.97,103.23) --
	(347.22,103.29) --
	(347.46,103.34) --
	(347.71,103.39) --
	(347.96,103.44) --
	(348.21,103.50) --
	(348.46,103.55) --
	(348.71,103.60) --
	(348.96,103.64) --
	(349.21,103.69) --
	(349.45,103.74) --
	(349.70,103.79) --
	(349.95,103.83) --
	(350.20,103.88) --
	(350.45,103.92) --
	(350.70,103.96) --
	(350.95,104.01) --
	(351.20,104.05) --
	(351.44,104.09) --
	(351.69,104.13) --
	(351.94,104.17) --
	(352.19,104.21) --
	(352.44,104.24) --
	(352.69,104.28) --
	(352.94,104.32) --
	(353.19,104.35) --
	(353.44,104.39) --
	(353.68,104.42) --
	(353.93,104.45) --
	(354.18,104.48) --
	(354.43,104.51) --
	(354.68,104.54) --
	(354.93,104.57) --
	(355.18,104.60) --
	(355.43,104.63) --
	(355.67,104.66) --
	(355.92,104.68) --
	(356.17,104.71) --
	(356.42,104.73) --
	(356.67,104.76) --
	(356.92,104.78) --
	(357.17,104.80) --
	(357.42,104.82) --
	(357.66,104.84) --
	(357.91,104.86) --
	(358.16,104.88) --
	(358.41,104.90) --
	(358.66,104.92) --
	(358.91,104.94) --
	(359.16,104.95) --
	(359.41,104.97) --
	(359.65,104.98) --
	(359.90,104.99) --
	(360.15,105.01) --
	(360.40,105.02) --
	(360.65,105.03) --
	(360.90,105.04) --
	(361.15,105.05) --
	(361.40,105.06) --
	(361.64,105.06) --
	(361.89,105.07) --
	(362.14,105.08) --
	(362.39,105.08) --
	(362.64,105.09) --
	(362.89,105.09) --
	(363.14,105.09) --
	(363.39,105.10) --
	(363.64,105.10) --
	(363.88,105.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (259.40, 37.31) rectangle (368.86,108.32);
\end{scope}
\begin{scope}
\path[clip] (373.36, 37.31) rectangle (482.82,108.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.36, 37.31) rectangle (482.82,108.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.36, 40.54) --
	(482.82, 40.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.36, 56.68) --
	(482.82, 56.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.36, 72.82) --
	(482.82, 72.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.36, 88.96) --
	(482.82, 88.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.36,105.10) --
	(482.82,105.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 37.31) --
	(378.34,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (428.09, 37.31) --
	(428.09,108.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (477.85, 37.31) --
	(477.85,108.32);
\definecolor{drawColor}{RGB}{13,8,135}

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 40.61) --
	(378.58, 55.52) --
	(378.83, 58.10) --
	(379.08, 59.58) --
	(379.33, 61.04) --
	(379.58, 62.23) --
	(379.83, 63.17) --
	(380.08, 64.10) --
	(380.33, 64.91) --
	(380.57, 65.65) --
	(380.82, 66.27) --
	(381.07, 66.85) --
	(381.32, 67.53) --
	(381.57, 67.91) --
	(381.82, 68.20) --
	(382.07, 68.56) --
	(382.32, 69.04) --
	(382.56, 69.59) --
	(382.81, 70.11) --
	(383.06, 70.66) --
	(383.31, 71.01) --
	(383.56, 71.56) --
	(383.81, 71.98) --
	(384.06, 72.46) --
	(384.31, 72.85) --
	(384.55, 73.30) --
	(384.80, 73.59) --
	(385.05, 73.95) --
	(385.30, 74.14) --
	(385.55, 74.30) --
	(385.80, 74.53) --
	(386.05, 74.98) --
	(386.30, 75.21) --
	(386.54, 75.40) --
	(386.79, 75.66) --
	(387.04, 75.79) --
	(387.29, 75.98) --
	(387.54, 76.27) --
	(387.79, 76.60) --
	(388.04, 76.89) --
	(388.29, 77.18) --
	(388.54, 77.50) --
	(388.78, 77.79) --
	(389.03, 77.92) --
	(389.28, 78.14) --
	(389.53, 78.34) --
	(389.78, 78.47) --
	(390.03, 78.69) --
	(390.28, 78.89) --
	(390.53, 78.98) --
	(390.77, 79.05) --
	(391.02, 79.34) --
	(391.27, 79.47) --
	(391.52, 79.82) --
	(391.77, 80.08) --
	(392.02, 80.37) --
	(392.27, 80.66) --
	(392.52, 80.92) --
	(392.76, 81.18) --
	(393.01, 81.37) --
	(393.26, 81.70) --
	(393.51, 81.95) --
	(393.76, 82.08) --
	(394.01, 82.24) --
	(394.26, 82.28) --
	(394.51, 82.47) --
	(394.75, 82.76) --
	(395.00, 82.92) --
	(395.25, 83.15) --
	(395.50, 83.28) --
	(395.75, 83.37) --
	(396.00, 83.44) --
	(396.25, 83.54) --
	(396.50, 83.76) --
	(396.74, 83.86) --
	(396.99, 83.95) --
	(397.24, 84.02) --
	(397.49, 84.15) --
	(397.74, 84.18) --
	(397.99, 84.28) --
	(398.24, 84.34) --
	(398.49, 84.44) --
	(398.73, 84.60) --
	(398.98, 84.96) --
	(399.23, 85.28) --
	(399.48, 85.31) --
	(399.73, 85.41) --
	(399.98, 85.47) --
	(400.23, 85.70) --
	(400.48, 85.86) --
	(400.73, 86.05) --
	(400.97, 86.21) --
	(401.22, 86.34) --
	(401.47, 86.44) --
	(401.72, 86.63) --
	(401.97, 86.70) --
	(402.22, 86.73) --
	(402.47, 86.83) --
	(402.72, 86.83) --
	(402.96, 86.86) --
	(403.21, 87.02) --
	(403.46, 87.18) --
	(403.71, 87.38) --
	(403.96, 87.44) --
	(404.21, 87.60) --
	(404.46, 87.67) --
	(404.71, 87.76) --
	(404.95, 87.80) --
	(405.20, 87.89) --
	(405.45, 88.15) --
	(405.70, 88.28) --
	(405.95, 88.47) --
	(406.20, 88.54) --
	(406.45, 88.67) --
	(406.70, 88.83) --
	(406.94, 88.83) --
	(407.19, 88.93) --
	(407.44, 89.02) --
	(407.69, 89.12) --
	(407.94, 89.28) --
	(408.19, 89.41) --
	(408.44, 89.60) --
	(408.69, 89.64) --
	(408.93, 89.64) --
	(409.18, 89.70) --
	(409.43, 89.80) --
	(409.68, 89.96) --
	(409.93, 90.12) --
	(410.18, 90.35) --
	(410.43, 90.38) --
	(410.68, 90.41) --
	(410.93, 90.51) --
	(411.17, 90.57) --
	(411.42, 90.64) --
	(411.67, 90.83) --
	(411.92, 90.93) --
	(412.17, 91.02) --
	(412.42, 91.06) --
	(412.67, 91.12) --
	(412.92, 91.25) --
	(413.16, 91.28) --
	(413.41, 91.38) --
	(413.66, 91.41) --
	(413.91, 91.54) --
	(414.16, 91.54) --
	(414.41, 91.57) --
	(414.66, 91.64) --
	(414.91, 91.80) --
	(415.15, 92.02) --
	(415.40, 92.06) --
	(415.65, 92.19) --
	(415.90, 92.25) --
	(416.15, 92.31) --
	(416.40, 92.41) --
	(416.65, 92.51) --
	(416.90, 92.61) --
	(417.14, 92.67) --
	(417.39, 92.70) --
	(417.64, 92.73) --
	(417.89, 92.73) --
	(418.14, 92.77) --
	(418.39, 92.80) --
	(418.64, 92.90) --
	(418.89, 92.93) --
	(419.13, 92.93) --
	(419.38, 93.02) --
	(419.63, 93.25) --
	(419.88, 93.32) --
	(420.13, 93.38) --
	(420.38, 93.38) --
	(420.63, 93.48) --
	(420.88, 93.54) --
	(421.13, 93.64) --
	(421.37, 93.70) --
	(421.62, 93.80) --
	(421.87, 93.86) --
	(422.12, 93.86) --
	(422.37, 94.03) --
	(422.62, 94.12) --
	(422.87, 94.15) --
	(423.12, 94.41) --
	(423.36, 94.44) --
	(423.61, 94.51) --
	(423.86, 94.61) --
	(424.11, 94.70) --
	(424.36, 94.80) --
	(424.61, 94.80) --
	(424.86, 94.90) --
	(425.11, 95.03) --
	(425.35, 95.09) --
	(425.60, 95.28) --
	(425.85, 95.35) --
	(426.10, 95.41) --
	(426.35, 95.41) --
	(426.60, 95.45) --
	(426.85, 95.54) --
	(427.10, 95.54) --
	(427.34, 95.61) --
	(427.59, 95.61) --
	(427.84, 95.74) --
	(428.09, 95.74) --
	(428.34, 95.83) --
	(428.59, 95.83) --
	(428.84, 95.87) --
	(429.09, 95.93) --
	(429.33, 95.93) --
	(429.58, 96.03) --
	(429.83, 96.16) --
	(430.08, 96.19) --
	(430.33, 96.22) --
	(430.58, 96.28) --
	(430.83, 96.41) --
	(431.08, 96.48) --
	(431.33, 96.54) --
	(431.57, 96.61) --
	(431.82, 96.67) --
	(432.07, 96.77) --
	(432.32, 96.77) --
	(432.57, 96.87) --
	(432.82, 96.87) --
	(433.07, 96.87) --
	(433.32, 96.96) --
	(433.56, 97.06) --
	(433.81, 97.09) --
	(434.06, 97.16) --
	(434.31, 97.22) --
	(434.56, 97.22) --
	(434.81, 97.29) --
	(435.06, 97.35) --
	(435.31, 97.45) --
	(435.55, 97.48) --
	(435.80, 97.54) --
	(436.05, 97.64) --
	(436.30, 97.71) --
	(436.55, 97.83) --
	(436.80, 97.90) --
	(437.05, 98.06) --
	(437.30, 98.09) --
	(437.54, 98.12) --
	(437.79, 98.16) --
	(438.04, 98.16) --
	(438.29, 98.29) --
	(438.54, 98.35) --
	(438.79, 98.42) --
	(439.04, 98.48) --
	(439.29, 98.51) --
	(439.53, 98.54) --
	(439.78, 98.61) --
	(440.03, 98.67) --
	(440.28, 98.77) --
	(440.53, 98.87) --
	(440.78, 98.90) --
	(441.03, 99.00) --
	(441.28, 99.06) --
	(441.53, 99.22) --
	(441.77, 99.25) --
	(442.02, 99.29) --
	(442.27, 99.29) --
	(442.52, 99.38) --
	(442.77, 99.42) --
	(443.02, 99.48) --
	(443.27, 99.48) --
	(443.52, 99.48) --
	(443.76, 99.51) --
	(444.01, 99.51) --
	(444.26, 99.51) --
	(444.51, 99.54) --
	(444.76, 99.71) --
	(445.01, 99.74) --
	(445.26, 99.74) --
	(445.51, 99.77) --
	(445.75, 99.80) --
	(446.00, 99.87) --
	(446.25, 99.87) --
	(446.50, 99.90) --
	(446.75,100.00) --
	(447.00,100.19) --
	(447.25,100.22) --
	(447.50,100.26) --
	(447.74,100.35) --
	(447.99,100.42) --
	(448.24,100.42) --
	(448.49,100.45) --
	(448.74,100.51) --
	(448.99,100.51) --
	(449.24,100.58) --
	(449.49,100.61) --
	(449.73,100.71) --
	(449.98,100.77) --
	(450.23,100.90) --
	(450.48,100.90) --
	(450.73,100.93) --
	(450.98,100.93) --
	(451.23,100.97) --
	(451.48,100.97) --
	(451.73,101.03) --
	(451.97,101.06) --
	(452.22,101.16) --
	(452.47,101.16) --
	(452.72,101.19) --
	(452.97,101.22) --
	(453.22,101.26) --
	(453.47,101.29) --
	(453.72,101.32) --
	(453.96,101.38) --
	(454.21,101.45) --
	(454.46,101.48) --
	(454.71,101.55) --
	(454.96,101.61) --
	(455.21,101.61) --
	(455.46,101.68) --
	(455.71,101.71) --
	(455.95,101.71) --
	(456.20,101.74) --
	(456.45,101.80) --
	(456.70,101.80) --
	(456.95,101.80) --
	(457.20,101.97) --
	(457.45,102.03) --
	(457.70,102.09) --
	(457.94,102.13) --
	(458.19,102.16) --
	(458.44,102.22) --
	(458.69,102.32) --
	(458.94,102.35) --
	(459.19,102.42) --
	(459.44,102.48) --
	(459.69,102.51) --
	(459.93,102.51) --
	(460.18,102.55) --
	(460.43,102.55) --
	(460.68,102.55) --
	(460.93,102.55) --
	(461.18,102.61) --
	(461.43,102.71) --
	(461.68,102.74) --
	(461.93,102.77) --
	(462.17,102.84) --
	(462.42,102.93) --
	(462.67,102.97) --
	(462.92,102.97) --
	(463.17,103.06) --
	(463.42,103.13) --
	(463.67,103.13) --
	(463.92,103.16) --
	(464.16,103.19) --
	(464.41,103.22) --
	(464.66,103.32) --
	(464.91,103.35) --
	(465.16,103.39) --
	(465.41,103.39) --
	(465.66,103.39) --
	(465.91,103.42) --
	(466.15,103.45) --
	(466.40,103.45) --
	(466.65,103.55) --
	(466.90,103.61) --
	(467.15,103.68) --
	(467.40,103.68) --
	(467.65,103.68) --
	(467.90,103.77) --
	(468.14,103.87) --
	(468.39,104.00) --
	(468.64,104.06) --
	(468.89,104.13) --
	(469.14,104.16) --
	(469.39,104.19) --
	(469.64,104.23) --
	(469.89,104.29) --
	(470.13,104.35) --
	(470.38,104.42) --
	(470.63,104.42) --
	(470.88,104.48) --
	(471.13,104.48) --
	(471.38,104.48) --
	(471.63,104.55) --
	(471.88,104.68) --
	(472.12,104.71) --
	(472.37,104.71) --
	(472.62,104.71) --
	(472.87,104.74) --
	(473.12,104.77) --
	(473.37,104.77) --
	(473.62,104.77) --
	(473.87,104.77) --
	(474.12,104.81) --
	(474.36,104.84) --
	(474.61,104.90) --
	(474.86,104.90) --
	(475.11,104.94) --
	(475.36,104.97) --
	(475.61,105.03) --
	(475.86,105.03) --
	(476.11,105.03) --
	(476.35,105.06) --
	(476.60,105.10) --
	(476.85,105.10) --
	(477.10,105.10) --
	(477.35,105.10) --
	(477.60,105.10) --
	(477.85,105.10);
\definecolor{drawColor}{RGB}{97,0,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 40.57) --
	(378.58, 46.45) --
	(378.83, 47.55) --
	(379.08, 48.87) --
	(379.33, 49.61) --
	(379.58, 49.90) --
	(379.83, 50.42) --
	(380.08, 50.97) --
	(380.33, 51.48) --
	(380.57, 51.81) --
	(380.82, 52.32) --
	(381.07, 52.61) --
	(381.32, 52.81) --
	(381.57, 53.16) --
	(381.82, 53.45) --
	(382.07, 53.90) --
	(382.32, 54.07) --
	(382.56, 54.48) --
	(382.81, 54.87) --
	(383.06, 55.16) --
	(383.31, 55.39) --
	(383.56, 55.71) --
	(383.81, 55.94) --
	(384.06, 56.32) --
	(384.31, 56.74) --
	(384.55, 57.00) --
	(384.80, 57.20) --
	(385.05, 57.49) --
	(385.30, 57.87) --
	(385.55, 58.04) --
	(385.80, 58.23) --
	(386.05, 58.33) --
	(386.30, 58.65) --
	(386.54, 58.87) --
	(386.79, 59.23) --
	(387.04, 59.36) --
	(387.29, 59.58) --
	(387.54, 59.84) --
	(387.79, 60.07) --
	(388.04, 60.33) --
	(388.29, 60.55) --
	(388.54, 60.91) --
	(388.78, 61.10) --
	(389.03, 61.39) --
	(389.28, 61.72) --
	(389.53, 61.88) --
	(389.78, 62.13) --
	(390.03, 62.30) --
	(390.28, 62.46) --
	(390.53, 62.65) --
	(390.77, 62.88) --
	(391.02, 63.07) --
	(391.27, 63.30) --
	(391.52, 63.62) --
	(391.77, 63.88) --
	(392.02, 63.97) --
	(392.27, 64.23) --
	(392.52, 64.43) --
	(392.76, 64.65) --
	(393.01, 64.91) --
	(393.26, 65.10) --
	(393.51, 65.46) --
	(393.76, 65.59) --
	(394.01, 65.72) --
	(394.26, 65.94) --
	(394.51, 66.23) --
	(394.75, 66.49) --
	(395.00, 66.75) --
	(395.25, 66.98) --
	(395.50, 67.07) --
	(395.75, 67.23) --
	(396.00, 67.40) --
	(396.25, 67.56) --
	(396.50, 67.82) --
	(396.74, 67.94) --
	(396.99, 68.27) --
	(397.24, 68.43) --
	(397.49, 68.49) --
	(397.74, 68.72) --
	(397.99, 68.85) --
	(398.24, 68.95) --
	(398.49, 69.27) --
	(398.73, 69.66) --
	(398.98, 69.78) --
	(399.23, 69.95) --
	(399.48, 70.01) --
	(399.73, 70.20) --
	(399.98, 70.33) --
	(400.23, 70.46) --
	(400.48, 70.56) --
	(400.73, 70.69) --
	(400.97, 70.79) --
	(401.22, 70.88) --
	(401.47, 70.98) --
	(401.72, 71.14) --
	(401.97, 71.24) --
	(402.22, 71.37) --
	(402.47, 71.46) --
	(402.72, 71.69) --
	(402.96, 71.75) --
	(403.21, 71.91) --
	(403.46, 72.08) --
	(403.71, 72.21) --
	(403.96, 72.43) --
	(404.21, 72.56) --
	(404.46, 72.75) --
	(404.71, 72.92) --
	(404.95, 73.01) --
	(405.20, 73.27) --
	(405.45, 73.34) --
	(405.70, 73.53) --
	(405.95, 73.75) --
	(406.20, 74.08) --
	(406.45, 74.11) --
	(406.70, 74.24) --
	(406.94, 74.53) --
	(407.19, 74.66) --
	(407.44, 74.79) --
	(407.69, 74.98) --
	(407.94, 75.14) --
	(408.19, 75.37) --
	(408.44, 75.56) --
	(408.69, 75.66) --
	(408.93, 75.85) --
	(409.18, 76.08) --
	(409.43, 76.18) --
	(409.68, 76.24) --
	(409.93, 76.30) --
	(410.18, 76.40) --
	(410.43, 76.47) --
	(410.68, 76.53) --
	(410.93, 76.63) --
	(411.17, 76.85) --
	(411.42, 77.08) --
	(411.67, 77.14) --
	(411.92, 77.34) --
	(412.17, 77.34) --
	(412.42, 77.50) --
	(412.67, 77.66) --
	(412.92, 77.79) --
	(413.16, 77.95) --
	(413.41, 78.21) --
	(413.66, 78.24) --
	(413.91, 78.44) --
	(414.16, 78.53) --
	(414.41, 78.73) --
	(414.66, 78.85) --
	(414.91, 78.92) --
	(415.15, 79.02) --
	(415.40, 79.31) --
	(415.65, 79.53) --
	(415.90, 79.69) --
	(416.15, 79.86) --
	(416.40, 79.95) --
	(416.65, 80.15) --
	(416.90, 80.31) --
	(417.14, 80.47) --
	(417.39, 80.50) --
	(417.64, 80.66) --
	(417.89, 80.73) --
	(418.14, 80.92) --
	(418.39, 81.02) --
	(418.64, 81.18) --
	(418.89, 81.28) --
	(419.13, 81.40) --
	(419.38, 81.44) --
	(419.63, 81.63) --
	(419.88, 81.70) --
	(420.13, 81.76) --
	(420.38, 81.89) --
	(420.63, 81.99) --
	(420.88, 82.05) --
	(421.13, 82.24) --
	(421.37, 82.34) --
	(421.62, 82.41) --
	(421.87, 82.60) --
	(422.12, 82.63) --
	(422.37, 82.73) --
	(422.62, 82.76) --
	(422.87, 82.95) --
	(423.12, 83.15) --
	(423.36, 83.34) --
	(423.61, 83.41) --
	(423.86, 83.57) --
	(424.11, 83.76) --
	(424.36, 83.89) --
	(424.61, 83.95) --
	(424.86, 84.12) --
	(425.11, 84.28) --
	(425.35, 84.34) --
	(425.60, 84.47) --
	(425.85, 84.50) --
	(426.10, 84.63) --
	(426.35, 84.73) --
	(426.60, 84.83) --
	(426.85, 84.96) --
	(427.10, 84.96) --
	(427.34, 85.08) --
	(427.59, 85.21) --
	(427.84, 85.44) --
	(428.09, 85.50) --
	(428.34, 85.57) --
	(428.59, 85.63) --
	(428.84, 85.79) --
	(429.09, 86.02) --
	(429.33, 86.12) --
	(429.58, 86.34) --
	(429.83, 86.41) --
	(430.08, 86.47) --
	(430.33, 86.54) --
	(430.58, 86.63) --
	(430.83, 86.70) --
	(431.08, 86.80) --
	(431.33, 86.83) --
	(431.57, 86.86) --
	(431.82, 86.99) --
	(432.07, 87.09) --
	(432.32, 87.18) --
	(432.57, 87.28) --
	(432.82, 87.38) --
	(433.07, 87.41) --
	(433.32, 87.41) --
	(433.56, 87.60) --
	(433.81, 87.83) --
	(434.06, 87.92) --
	(434.31, 88.15) --
	(434.56, 88.31) --
	(434.81, 88.38) --
	(435.06, 88.44) --
	(435.31, 88.51) --
	(435.55, 88.63) --
	(435.80, 88.86) --
	(436.05, 88.93) --
	(436.30, 89.09) --
	(436.55, 89.35) --
	(436.80, 89.41) --
	(437.05, 89.64) --
	(437.30, 89.80) --
	(437.54, 89.99) --
	(437.79, 90.09) --
	(438.04, 90.22) --
	(438.29, 90.41) --
	(438.54, 90.57) --
	(438.79, 90.64) --
	(439.04, 90.73) --
	(439.29, 90.86) --
	(439.53, 90.99) --
	(439.78, 91.09) --
	(440.03, 91.25) --
	(440.28, 91.25) --
	(440.53, 91.44) --
	(440.78, 91.57) --
	(441.03, 91.70) --
	(441.28, 91.86) --
	(441.53, 91.96) --
	(441.77, 92.09) --
	(442.02, 92.25) --
	(442.27, 92.41) --
	(442.52, 92.54) --
	(442.77, 92.70) --
	(443.02, 92.90) --
	(443.27, 92.99) --
	(443.52, 93.06) --
	(443.76, 93.15) --
	(444.01, 93.28) --
	(444.26, 93.41) --
	(444.51, 93.54) --
	(444.76, 93.64) --
	(445.01, 93.70) --
	(445.26, 93.86) --
	(445.51, 93.99) --
	(445.75, 94.15) --
	(446.00, 94.22) --
	(446.25, 94.35) --
	(446.50, 94.41) --
	(446.75, 94.48) --
	(447.00, 94.67) --
	(447.25, 94.74) --
	(447.50, 94.77) --
	(447.74, 94.77) --
	(447.99, 94.86) --
	(448.24, 94.90) --
	(448.49, 94.90) --
	(448.74, 94.96) --
	(448.99, 95.06) --
	(449.24, 95.19) --
	(449.49, 95.28) --
	(449.73, 95.41) --
	(449.98, 95.54) --
	(450.23, 95.64) --
	(450.48, 95.83) --
	(450.73, 95.96) --
	(450.98, 96.06) --
	(451.23, 96.12) --
	(451.48, 96.12) --
	(451.73, 96.32) --
	(451.97, 96.38) --
	(452.22, 96.41) --
	(452.47, 96.48) --
	(452.72, 96.48) --
	(452.97, 96.54) --
	(453.22, 96.61) --
	(453.47, 96.77) --
	(453.72, 96.87) --
	(453.96, 96.96) --
	(454.21, 97.12) --
	(454.46, 97.29) --
	(454.71, 97.38) --
	(454.96, 97.51) --
	(455.21, 97.77) --
	(455.46, 97.83) --
	(455.71, 97.96) --
	(455.95, 98.00) --
	(456.20, 98.06) --
	(456.45, 98.12) --
	(456.70, 98.25) --
	(456.95, 98.38) --
	(457.20, 98.61) --
	(457.45, 98.71) --
	(457.70, 98.80) --
	(457.94, 98.90) --
	(458.19, 99.00) --
	(458.44, 99.16) --
	(458.69, 99.29) --
	(458.94, 99.32) --
	(459.19, 99.35) --
	(459.44, 99.48) --
	(459.69, 99.54) --
	(459.93, 99.54) --
	(460.18, 99.64) --
	(460.43, 99.67) --
	(460.68, 99.90) --
	(460.93, 99.96) --
	(461.18,100.13) --
	(461.43,100.35) --
	(461.68,100.51) --
	(461.93,100.58) --
	(462.17,100.61) --
	(462.42,100.67) --
	(462.67,100.77) --
	(462.92,100.87) --
	(463.17,100.90) --
	(463.42,101.03) --
	(463.67,101.13) --
	(463.92,101.22) --
	(464.16,101.26) --
	(464.41,101.38) --
	(464.66,101.51) --
	(464.91,101.64) --
	(465.16,101.77) --
	(465.41,101.77) --
	(465.66,101.84) --
	(465.91,102.00) --
	(466.15,102.09) --
	(466.40,102.16) --
	(466.65,102.29) --
	(466.90,102.45) --
	(467.15,102.48) --
	(467.40,102.64) --
	(467.65,102.74) --
	(467.90,102.80) --
	(468.14,102.80) --
	(468.39,102.93) --
	(468.64,103.10) --
	(468.89,103.13) --
	(469.14,103.19) --
	(469.39,103.29) --
	(469.64,103.45) --
	(469.89,103.61) --
	(470.13,103.68) --
	(470.38,103.81) --
	(470.63,103.81) --
	(470.88,103.93) --
	(471.13,103.97) --
	(471.38,104.03) --
	(471.63,104.10) --
	(471.88,104.13) --
	(472.12,104.16) --
	(472.37,104.23) --
	(472.62,104.29) --
	(472.87,104.39) --
	(473.12,104.45) --
	(473.37,104.52) --
	(473.62,104.52) --
	(473.87,104.61) --
	(474.12,104.61) --
	(474.36,104.64) --
	(474.61,104.74) --
	(474.86,104.77) --
	(475.11,104.81) --
	(475.36,104.84) --
	(475.61,104.87) --
	(475.86,104.90) --
	(476.11,104.97) --
	(476.35,105.03) --
	(476.60,105.10) --
	(476.85,105.10) --
	(477.10,105.10) --
	(477.35,105.10) --
	(477.60,105.10) --
	(477.85,105.10);
\definecolor{drawColor}{RGB}{162,29,154}

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 40.57) --
	(378.58, 42.54) --
	(378.83, 42.70) --
	(379.08, 42.99) --
	(379.33, 43.22) --
	(379.58, 43.28) --
	(379.83, 43.48) --
	(380.08, 43.61) --
	(380.33, 43.83) --
	(380.57, 43.93) --
	(380.82, 43.99) --
	(381.07, 44.09) --
	(381.32, 44.19) --
	(381.57, 44.29) --
	(381.82, 44.45) --
	(382.07, 44.51) --
	(382.32, 44.70) --
	(382.56, 44.87) --
	(382.81, 44.90) --
	(383.06, 45.09) --
	(383.31, 45.09) --
	(383.56, 45.09) --
	(383.81, 45.25) --
	(384.06, 45.38) --
	(384.31, 45.48) --
	(384.55, 45.54) --
	(384.80, 45.61) --
	(385.05, 45.61) --
	(385.30, 45.90) --
	(385.55, 46.00) --
	(385.80, 46.03) --
	(386.05, 46.06) --
	(386.30, 46.16) --
	(386.54, 46.16) --
	(386.79, 46.25) --
	(387.04, 46.25) --
	(387.29, 46.35) --
	(387.54, 46.45) --
	(387.79, 46.61) --
	(388.04, 46.74) --
	(388.29, 46.90) --
	(388.54, 47.03) --
	(388.78, 47.06) --
	(389.03, 47.19) --
	(389.28, 47.22) --
	(389.53, 47.48) --
	(389.78, 47.51) --
	(390.03, 47.51) --
	(390.28, 47.61) --
	(390.53, 47.74) --
	(390.77, 47.90) --
	(391.02, 48.00) --
	(391.27, 48.13) --
	(391.52, 48.19) --
	(391.77, 48.26) --
	(392.02, 48.32) --
	(392.27, 48.38) --
	(392.52, 48.51) --
	(392.76, 48.64) --
	(393.01, 48.67) --
	(393.26, 48.84) --
	(393.51, 48.90) --
	(393.76, 49.00) --
	(394.01, 49.00) --
	(394.26, 49.03) --
	(394.51, 49.09) --
	(394.75, 49.19) --
	(395.00, 49.22) --
	(395.25, 49.29) --
	(395.50, 49.42) --
	(395.75, 49.55) --
	(396.00, 49.58) --
	(396.25, 49.61) --
	(396.50, 49.74) --
	(396.74, 49.84) --
	(396.99, 49.90) --
	(397.24, 49.97) --
	(397.49, 49.97) --
	(397.74, 50.00) --
	(397.99, 50.06) --
	(398.24, 50.19) --
	(398.49, 50.35) --
	(398.73, 50.48) --
	(398.98, 50.58) --
	(399.23, 50.61) --
	(399.48, 50.68) --
	(399.73, 50.68) --
	(399.98, 50.77) --
	(400.23, 50.84) --
	(400.48, 50.90) --
	(400.73, 50.97) --
	(400.97, 51.19) --
	(401.22, 51.22) --
	(401.47, 51.32) --
	(401.72, 51.55) --
	(401.97, 51.61) --
	(402.22, 51.71) --
	(402.47, 51.77) --
	(402.72, 51.87) --
	(402.96, 52.00) --
	(403.21, 52.03) --
	(403.46, 52.06) --
	(403.71, 52.19) --
	(403.96, 52.32) --
	(404.21, 52.45) --
	(404.46, 52.58) --
	(404.71, 52.61) --
	(404.95, 52.64) --
	(405.20, 52.64) --
	(405.45, 52.74) --
	(405.70, 52.84) --
	(405.95, 52.90) --
	(406.20, 52.97) --
	(406.45, 53.00) --
	(406.70, 53.10) --
	(406.94, 53.10) --
	(407.19, 53.16) --
	(407.44, 53.23) --
	(407.69, 53.39) --
	(407.94, 53.39) --
	(408.19, 53.48) --
	(408.44, 53.68) --
	(408.69, 53.90) --
	(408.93, 53.97) --
	(409.18, 54.16) --
	(409.43, 54.36) --
	(409.68, 54.45) --
	(409.93, 54.52) --
	(410.18, 54.52) --
	(410.43, 54.61) --
	(410.68, 54.71) --
	(410.93, 54.87) --
	(411.17, 55.07) --
	(411.42, 55.13) --
	(411.67, 55.23) --
	(411.92, 55.32) --
	(412.17, 55.42) --
	(412.42, 55.61) --
	(412.67, 55.74) --
	(412.92, 55.87) --
	(413.16, 55.91) --
	(413.41, 56.03) --
	(413.66, 56.07) --
	(413.91, 56.29) --
	(414.16, 56.52) --
	(414.41, 56.74) --
	(414.66, 56.87) --
	(414.91, 57.00) --
	(415.15, 57.13) --
	(415.40, 57.23) --
	(415.65, 57.42) --
	(415.90, 57.55) --
	(416.15, 57.68) --
	(416.40, 57.78) --
	(416.65, 57.87) --
	(416.90, 58.13) --
	(417.14, 58.29) --
	(417.39, 58.46) --
	(417.64, 58.65) --
	(417.89, 58.75) --
	(418.14, 58.87) --
	(418.39, 59.00) --
	(418.64, 59.17) --
	(418.89, 59.29) --
	(419.13, 59.42) --
	(419.38, 59.58) --
	(419.63, 59.75) --
	(419.88, 59.84) --
	(420.13, 59.97) --
	(420.38, 60.10) --
	(420.63, 60.23) --
	(420.88, 60.36) --
	(421.13, 60.52) --
	(421.37, 60.62) --
	(421.62, 60.75) --
	(421.87, 60.81) --
	(422.12, 60.94) --
	(422.37, 61.07) --
	(422.62, 61.20) --
	(422.87, 61.26) --
	(423.12, 61.36) --
	(423.36, 61.49) --
	(423.61, 61.49) --
	(423.86, 61.65) --
	(424.11, 61.81) --
	(424.36, 61.91) --
	(424.61, 61.97) --
	(424.86, 62.04) --
	(425.11, 62.17) --
	(425.35, 62.23) --
	(425.60, 62.36) --
	(425.85, 62.46) --
	(426.10, 62.52) --
	(426.35, 62.62) --
	(426.60, 62.84) --
	(426.85, 62.94) --
	(427.10, 63.04) --
	(427.34, 63.17) --
	(427.59, 63.39) --
	(427.84, 63.52) --
	(428.09, 63.68) --
	(428.34, 63.78) --
	(428.59, 63.94) --
	(428.84, 64.14) --
	(429.09, 64.27) --
	(429.33, 64.43) --
	(429.58, 64.59) --
	(429.83, 64.78) --
	(430.08, 64.98) --
	(430.33, 65.23) --
	(430.58, 65.43) --
	(430.83, 65.62) --
	(431.08, 65.78) --
	(431.33, 66.07) --
	(431.57, 66.14) --
	(431.82, 66.36) --
	(432.07, 66.46) --
	(432.32, 66.72) --
	(432.57, 66.88) --
	(432.82, 66.98) --
	(433.07, 67.07) --
	(433.32, 67.33) --
	(433.56, 67.56) --
	(433.81, 67.78) --
	(434.06, 67.85) --
	(434.31, 68.04) --
	(434.56, 68.20) --
	(434.81, 68.43) --
	(435.06, 68.59) --
	(435.31, 68.78) --
	(435.55, 68.98) --
	(435.80, 69.20) --
	(436.05, 69.59) --
	(436.30, 69.75) --
	(436.55, 70.04) --
	(436.80, 70.20) --
	(437.05, 70.27) --
	(437.30, 70.43) --
	(437.54, 70.56) --
	(437.79, 70.69) --
	(438.04, 70.85) --
	(438.29, 70.91) --
	(438.54, 71.08) --
	(438.79, 71.30) --
	(439.04, 71.53) --
	(439.29, 71.69) --
	(439.53, 71.98) --
	(439.78, 72.24) --
	(440.03, 72.30) --
	(440.28, 72.43) --
	(440.53, 72.59) --
	(440.78, 72.82) --
	(441.03, 72.98) --
	(441.28, 73.24) --
	(441.53, 73.46) --
	(441.77, 73.66) --
	(442.02, 73.92) --
	(442.27, 74.05) --
	(442.52, 74.17) --
	(442.77, 74.30) --
	(443.02, 74.53) --
	(443.27, 74.76) --
	(443.52, 75.01) --
	(443.76, 75.14) --
	(444.01, 75.34) --
	(444.26, 75.50) --
	(444.51, 75.63) --
	(444.76, 75.82) --
	(445.01, 76.01) --
	(445.26, 76.24) --
	(445.51, 76.43) --
	(445.75, 76.69) --
	(446.00, 76.95) --
	(446.25, 77.40) --
	(446.50, 77.66) --
	(446.75, 77.85) --
	(447.00, 77.98) --
	(447.25, 78.31) --
	(447.50, 78.73) --
	(447.74, 78.89) --
	(447.99, 79.21) --
	(448.24, 79.53) --
	(448.49, 79.66) --
	(448.74, 80.05) --
	(448.99, 80.27) --
	(449.24, 80.60) --
	(449.49, 80.73) --
	(449.73, 80.89) --
	(449.98, 81.24) --
	(450.23, 81.44) --
	(450.48, 81.70) --
	(450.73, 81.95) --
	(450.98, 82.15) --
	(451.23, 82.34) --
	(451.48, 82.47) --
	(451.73, 82.76) --
	(451.97, 83.02) --
	(452.22, 83.15) --
	(452.47, 83.21) --
	(452.72, 83.41) --
	(452.97, 83.66) --
	(453.22, 83.83) --
	(453.47, 84.02) --
	(453.72, 84.34) --
	(453.96, 84.57) --
	(454.21, 84.73) --
	(454.46, 85.12) --
	(454.71, 85.28) --
	(454.96, 85.44) --
	(455.21, 85.73) --
	(455.46, 85.83) --
	(455.71, 85.92) --
	(455.95, 86.25) --
	(456.20, 86.50) --
	(456.45, 86.80) --
	(456.70, 87.09) --
	(456.95, 87.34) --
	(457.20, 87.51) --
	(457.45, 87.67) --
	(457.70, 87.96) --
	(457.94, 88.12) --
	(458.19, 88.34) --
	(458.44, 88.54) --
	(458.69, 88.76) --
	(458.94, 88.86) --
	(459.19, 89.09) --
	(459.44, 89.35) --
	(459.69, 89.57) --
	(459.93, 89.96) --
	(460.18, 90.02) --
	(460.43, 90.22) --
	(460.68, 90.60) --
	(460.93, 90.80) --
	(461.18, 91.12) --
	(461.43, 91.25) --
	(461.68, 91.44) --
	(461.93, 91.73) --
	(462.17, 91.90) --
	(462.42, 92.19) --
	(462.67, 92.38) --
	(462.92, 92.57) --
	(463.17, 92.77) --
	(463.42, 93.02) --
	(463.67, 93.35) --
	(463.92, 93.54) --
	(464.16, 93.83) --
	(464.41, 94.06) --
	(464.66, 94.48) --
	(464.91, 94.70) --
	(465.16, 94.96) --
	(465.41, 95.16) --
	(465.66, 95.48) --
	(465.91, 95.70) --
	(466.15, 95.99) --
	(466.40, 96.35) --
	(466.65, 96.67) --
	(466.90, 96.87) --
	(467.15, 97.41) --
	(467.40, 97.71) --
	(467.65, 97.80) --
	(467.90, 98.19) --
	(468.14, 98.45) --
	(468.39, 98.87) --
	(468.64, 99.19) --
	(468.89, 99.22) --
	(469.14, 99.42) --
	(469.39, 99.74) --
	(469.64,100.06) --
	(469.89,100.26) --
	(470.13,100.55) --
	(470.38,100.71) --
	(470.63,100.93) --
	(470.88,101.06) --
	(471.13,101.13) --
	(471.38,101.26) --
	(471.63,101.35) --
	(471.88,101.51) --
	(472.12,101.74) --
	(472.37,101.90) --
	(472.62,102.19) --
	(472.87,102.35) --
	(473.12,102.58) --
	(473.37,102.90) --
	(473.62,103.10) --
	(473.87,103.32) --
	(474.12,103.55) --
	(474.36,103.64) --
	(474.61,103.77) --
	(474.86,103.87) --
	(475.11,104.00) --
	(475.36,104.16) --
	(475.61,104.26) --
	(475.86,104.45) --
	(476.11,104.58) --
	(476.35,104.71) --
	(476.60,104.74) --
	(476.85,104.87) --
	(477.10,104.90) --
	(477.35,105.00) --
	(477.60,105.06) --
	(477.85,105.10);
\definecolor{drawColor}{RGB}{210,79,113}

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 40.54) --
	(378.58, 41.64) --
	(378.83, 41.74) --
	(379.08, 41.90) --
	(379.33, 41.99) --
	(379.58, 42.06) --
	(379.83, 42.12) --
	(380.08, 42.22) --
	(380.33, 42.25) --
	(380.57, 42.32) --
	(380.82, 42.35) --
	(381.07, 42.38) --
	(381.32, 42.48) --
	(381.57, 42.54) --
	(381.82, 42.54) --
	(382.07, 42.57) --
	(382.32, 42.57) --
	(382.56, 42.70) --
	(382.81, 42.77) --
	(383.06, 42.77) --
	(383.31, 42.77) --
	(383.56, 42.77) --
	(383.81, 42.77) --
	(384.06, 42.77) --
	(384.31, 42.83) --
	(384.55, 42.83) --
	(384.80, 42.83) --
	(385.05, 42.83) --
	(385.30, 42.93) --
	(385.55, 42.96) --
	(385.80, 42.96) --
	(386.05, 42.99) --
	(386.30, 43.03) --
	(386.54, 43.06) --
	(386.79, 43.09) --
	(387.04, 43.12) --
	(387.29, 43.16) --
	(387.54, 43.16) --
	(387.79, 43.19) --
	(388.04, 43.19) --
	(388.29, 43.19) --
	(388.54, 43.19) --
	(388.78, 43.22) --
	(389.03, 43.32) --
	(389.28, 43.32) --
	(389.53, 43.35) --
	(389.78, 43.35) --
	(390.03, 43.38) --
	(390.28, 43.41) --
	(390.53, 43.41) --
	(390.77, 43.45) --
	(391.02, 43.57) --
	(391.27, 43.57) --
	(391.52, 43.61) --
	(391.77, 43.61) --
	(392.02, 43.61) --
	(392.27, 43.61) --
	(392.52, 43.61) --
	(392.76, 43.61) --
	(393.01, 43.64) --
	(393.26, 43.64) --
	(393.51, 43.64) --
	(393.76, 43.64) --
	(394.01, 43.64) --
	(394.26, 43.64) --
	(394.51, 43.64) --
	(394.75, 43.67) --
	(395.00, 43.67) --
	(395.25, 43.70) --
	(395.50, 43.70) --
	(395.75, 43.70) --
	(396.00, 43.74) --
	(396.25, 43.80) --
	(396.50, 43.90) --
	(396.74, 43.90) --
	(396.99, 43.90) --
	(397.24, 43.93) --
	(397.49, 43.93) --
	(397.74, 43.96) --
	(397.99, 43.99) --
	(398.24, 43.99) --
	(398.49, 44.03) --
	(398.73, 44.06) --
	(398.98, 44.06) --
	(399.23, 44.09) --
	(399.48, 44.09) --
	(399.73, 44.12) --
	(399.98, 44.12) --
	(400.23, 44.22) --
	(400.48, 44.22) --
	(400.73, 44.22) --
	(400.97, 44.22) --
	(401.22, 44.22) --
	(401.47, 44.25) --
	(401.72, 44.29) --
	(401.97, 44.35) --
	(402.22, 44.38) --
	(402.47, 44.38) --
	(402.72, 44.38) --
	(402.96, 44.38) --
	(403.21, 44.38) --
	(403.46, 44.41) --
	(403.71, 44.41) --
	(403.96, 44.54) --
	(404.21, 44.54) --
	(404.46, 44.61) --
	(404.71, 44.61) --
	(404.95, 44.64) --
	(405.20, 44.64) --
	(405.45, 44.70) --
	(405.70, 44.83) --
	(405.95, 44.83) --
	(406.20, 44.90) --
	(406.45, 44.93) --
	(406.70, 44.96) --
	(406.94, 44.96) --
	(407.19, 44.96) --
	(407.44, 45.00) --
	(407.69, 45.03) --
	(407.94, 45.03) --
	(408.19, 45.03) --
	(408.44, 45.06) --
	(408.69, 45.06) --
	(408.93, 45.06) --
	(409.18, 45.09) --
	(409.43, 45.12) --
	(409.68, 45.22) --
	(409.93, 45.22) --
	(410.18, 45.22) --
	(410.43, 45.29) --
	(410.68, 45.29) --
	(410.93, 45.32) --
	(411.17, 45.35) --
	(411.42, 45.45) --
	(411.67, 45.48) --
	(411.92, 45.54) --
	(412.17, 45.64) --
	(412.42, 45.67) --
	(412.67, 45.71) --
	(412.92, 45.77) --
	(413.16, 45.93) --
	(413.41, 46.03) --
	(413.66, 46.06) --
	(413.91, 46.06) --
	(414.16, 46.12) --
	(414.41, 46.16) --
	(414.66, 46.19) --
	(414.91, 46.19) --
	(415.15, 46.25) --
	(415.40, 46.29) --
	(415.65, 46.29) --
	(415.90, 46.35) --
	(416.15, 46.42) --
	(416.40, 46.45) --
	(416.65, 46.51) --
	(416.90, 46.61) --
	(417.14, 46.67) --
	(417.39, 46.71) --
	(417.64, 46.80) --
	(417.89, 46.87) --
	(418.14, 46.96) --
	(418.39, 46.96) --
	(418.64, 47.06) --
	(418.89, 47.16) --
	(419.13, 47.22) --
	(419.38, 47.29) --
	(419.63, 47.29) --
	(419.88, 47.32) --
	(420.13, 47.38) --
	(420.38, 47.42) --
	(420.63, 47.55) --
	(420.88, 47.61) --
	(421.13, 47.67) --
	(421.37, 47.74) --
	(421.62, 47.84) --
	(421.87, 47.96) --
	(422.12, 47.96) --
	(422.37, 48.03) --
	(422.62, 48.09) --
	(422.87, 48.16) --
	(423.12, 48.19) --
	(423.36, 48.38) --
	(423.61, 48.42) --
	(423.86, 48.51) --
	(424.11, 48.55) --
	(424.36, 48.74) --
	(424.61, 48.77) --
	(424.86, 48.84) --
	(425.11, 48.97) --
	(425.35, 49.09) --
	(425.60, 49.13) --
	(425.85, 49.19) --
	(426.10, 49.32) --
	(426.35, 49.35) --
	(426.60, 49.42) --
	(426.85, 49.48) --
	(427.10, 49.58) --
	(427.34, 49.68) --
	(427.59, 49.80) --
	(427.84, 49.90) --
	(428.09, 50.03) --
	(428.34, 50.10) --
	(428.59, 50.26) --
	(428.84, 50.29) --
	(429.09, 50.35) --
	(429.33, 50.42) --
	(429.58, 50.71) --
	(429.83, 50.84) --
	(430.08, 50.87) --
	(430.33, 51.03) --
	(430.58, 51.10) --
	(430.83, 51.13) --
	(431.08, 51.29) --
	(431.33, 51.39) --
	(431.57, 51.58) --
	(431.82, 51.71) --
	(432.07, 51.74) --
	(432.32, 51.84) --
	(432.57, 51.97) --
	(432.82, 52.16) --
	(433.07, 52.29) --
	(433.32, 52.35) --
	(433.56, 52.52) --
	(433.81, 52.58) --
	(434.06, 52.68) --
	(434.31, 52.90) --
	(434.56, 52.97) --
	(434.81, 53.13) --
	(435.06, 53.29) --
	(435.31, 53.42) --
	(435.55, 53.61) --
	(435.80, 53.71) --
	(436.05, 53.84) --
	(436.30, 54.03) --
	(436.55, 54.16) --
	(436.80, 54.32) --
	(437.05, 54.58) --
	(437.30, 54.87) --
	(437.54, 54.97) --
	(437.79, 55.19) --
	(438.04, 55.36) --
	(438.29, 55.45) --
	(438.54, 55.65) --
	(438.79, 55.71) --
	(439.04, 55.81) --
	(439.29, 55.87) --
	(439.53, 56.07) --
	(439.78, 56.26) --
	(440.03, 56.32) --
	(440.28, 56.55) --
	(440.53, 56.74) --
	(440.78, 56.87) --
	(441.03, 56.94) --
	(441.28, 57.10) --
	(441.53, 57.23) --
	(441.77, 57.42) --
	(442.02, 57.45) --
	(442.27, 57.65) --
	(442.52, 57.74) --
	(442.77, 57.94) --
	(443.02, 58.20) --
	(443.27, 58.29) --
	(443.52, 58.39) --
	(443.76, 58.55) --
	(444.01, 58.81) --
	(444.26, 58.97) --
	(444.51, 59.04) --
	(444.76, 59.20) --
	(445.01, 59.46) --
	(445.26, 59.68) --
	(445.51, 59.91) --
	(445.75, 60.04) --
	(446.00, 60.23) --
	(446.25, 60.49) --
	(446.50, 60.81) --
	(446.75, 60.91) --
	(447.00, 61.23) --
	(447.25, 61.33) --
	(447.50, 61.52) --
	(447.74, 61.78) --
	(447.99, 62.04) --
	(448.24, 62.39) --
	(448.49, 62.81) --
	(448.74, 62.84) --
	(448.99, 63.10) --
	(449.24, 63.17) --
	(449.49, 63.43) --
	(449.73, 63.72) --
	(449.98, 64.01) --
	(450.23, 64.30) --
	(450.48, 64.56) --
	(450.73, 64.68) --
	(450.98, 65.10) --
	(451.23, 65.39) --
	(451.48, 65.65) --
	(451.73, 65.94) --
	(451.97, 66.20) --
	(452.22, 66.40) --
	(452.47, 66.52) --
	(452.72, 66.59) --
	(452.97, 66.82) --
	(453.22, 67.11) --
	(453.47, 67.43) --
	(453.72, 67.72) --
	(453.96, 67.88) --
	(454.21, 68.04) --
	(454.46, 68.33) --
	(454.71, 68.59) --
	(454.96, 68.91) --
	(455.21, 69.27) --
	(455.46, 69.59) --
	(455.71, 70.04) --
	(455.95, 70.20) --
	(456.20, 70.43) --
	(456.45, 70.62) --
	(456.70, 70.88) --
	(456.95, 71.37) --
	(457.20, 71.62) --
	(457.45, 71.91) --
	(457.70, 72.27) --
	(457.94, 72.79) --
	(458.19, 72.92) --
	(458.44, 73.30) --
	(458.69, 73.75) --
	(458.94, 74.05) --
	(459.19, 74.59) --
	(459.44, 74.98) --
	(459.69, 75.14) --
	(459.93, 75.43) --
	(460.18, 75.76) --
	(460.43, 76.14) --
	(460.68, 76.40) --
	(460.93, 76.95) --
	(461.18, 77.01) --
	(461.43, 77.21) --
	(461.68, 77.76) --
	(461.93, 78.02) --
	(462.17, 78.18) --
	(462.42, 78.73) --
	(462.67, 79.05) --
	(462.92, 79.47) --
	(463.17, 79.95) --
	(463.42, 80.47) --
	(463.67, 80.82) --
	(463.92, 80.99) --
	(464.16, 81.40) --
	(464.41, 81.79) --
	(464.66, 82.34) --
	(464.91, 82.50) --
	(465.16, 82.79) --
	(465.41, 83.24) --
	(465.66, 83.79) --
	(465.91, 84.21) --
	(466.15, 84.92) --
	(466.40, 85.41) --
	(466.65, 85.73) --
	(466.90, 86.12) --
	(467.15, 86.57) --
	(467.40, 86.92) --
	(467.65, 87.57) --
	(467.90, 88.09) --
	(468.14, 88.47) --
	(468.39, 88.76) --
	(468.64, 89.25) --
	(468.89, 89.70) --
	(469.14, 90.15) --
	(469.39, 90.54) --
	(469.64, 91.06) --
	(469.89, 91.41) --
	(470.13, 92.02) --
	(470.38, 92.38) --
	(470.63, 92.90) --
	(470.88, 93.54) --
	(471.13, 94.09) --
	(471.38, 94.57) --
	(471.63, 95.09) --
	(471.88, 95.80) --
	(472.12, 96.28) --
	(472.37, 96.99) --
	(472.62, 97.38) --
	(472.87, 97.77) --
	(473.12, 98.22) --
	(473.37, 98.74) --
	(473.62, 99.09) --
	(473.87, 99.54) --
	(474.12, 99.87) --
	(474.36,100.32) --
	(474.61,100.74) --
	(474.86,101.26) --
	(475.11,101.74) --
	(475.36,101.97) --
	(475.61,102.51) --
	(475.86,103.00) --
	(476.11,103.26) --
	(476.35,103.58) --
	(476.60,104.06) --
	(476.85,104.42) --
	(477.10,104.71) --
	(477.35,104.87) --
	(477.60,105.10) --
	(477.85,105.10);
\definecolor{drawColor}{RGB}{243,132,75}

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 40.54) --
	(378.58, 40.73) --
	(378.83, 40.73) --
	(379.08, 40.73) --
	(379.33, 40.73) --
	(379.58, 40.73) --
	(379.83, 40.73) --
	(380.08, 40.80) --
	(380.33, 40.83) --
	(380.57, 40.83) --
	(380.82, 40.83) --
	(381.07, 40.83) --
	(381.32, 40.83) --
	(381.57, 40.83) --
	(381.82, 40.83) --
	(382.07, 40.83) --
	(382.32, 40.83) --
	(382.56, 40.83) --
	(382.81, 40.83) --
	(383.06, 40.83) --
	(383.31, 40.83) --
	(383.56, 40.86) --
	(383.81, 40.86) --
	(384.06, 40.86) --
	(384.31, 40.86) --
	(384.55, 40.86) --
	(384.80, 40.86) --
	(385.05, 40.86) --
	(385.30, 40.86) --
	(385.55, 40.90) --
	(385.80, 40.90) --
	(386.05, 40.90) --
	(386.30, 40.90) --
	(386.54, 40.90) --
	(386.79, 40.90) --
	(387.04, 40.90) --
	(387.29, 40.90) --
	(387.54, 40.93) --
	(387.79, 40.93) --
	(388.04, 40.93) --
	(388.29, 40.93) --
	(388.54, 40.93) --
	(388.78, 40.93) --
	(389.03, 40.96) --
	(389.28, 40.96) --
	(389.53, 40.96) --
	(389.78, 40.99) --
	(390.03, 40.99) --
	(390.28, 41.02) --
	(390.53, 41.02) --
	(390.77, 41.02) --
	(391.02, 41.02) --
	(391.27, 41.02) --
	(391.52, 41.02) --
	(391.77, 41.02) --
	(392.02, 41.02) --
	(392.27, 41.02) --
	(392.52, 41.02) --
	(392.76, 41.02) --
	(393.01, 41.02) --
	(393.26, 41.02) --
	(393.51, 41.02) --
	(393.76, 41.02) --
	(394.01, 41.06) --
	(394.26, 41.06) --
	(394.51, 41.06) --
	(394.75, 41.06) --
	(395.00, 41.06) --
	(395.25, 41.06) --
	(395.50, 41.06) --
	(395.75, 41.06) --
	(396.00, 41.06) --
	(396.25, 41.06) --
	(396.50, 41.09) --
	(396.74, 41.09) --
	(396.99, 41.09) --
	(397.24, 41.09) --
	(397.49, 41.09) --
	(397.74, 41.09) --
	(397.99, 41.09) --
	(398.24, 41.09) --
	(398.49, 41.09) --
	(398.73, 41.09) --
	(398.98, 41.09) --
	(399.23, 41.09) --
	(399.48, 41.12) --
	(399.73, 41.12) --
	(399.98, 41.12) --
	(400.23, 41.12) --
	(400.48, 41.15) --
	(400.73, 41.15) --
	(400.97, 41.15) --
	(401.22, 41.15) --
	(401.47, 41.15) --
	(401.72, 41.15) --
	(401.97, 41.15) --
	(402.22, 41.15) --
	(402.47, 41.15) --
	(402.72, 41.15) --
	(402.96, 41.15) --
	(403.21, 41.15) --
	(403.46, 41.15) --
	(403.71, 41.19) --
	(403.96, 41.19) --
	(404.21, 41.19) --
	(404.46, 41.19) --
	(404.71, 41.22) --
	(404.95, 41.25) --
	(405.20, 41.28) --
	(405.45, 41.28) --
	(405.70, 41.28) --
	(405.95, 41.35) --
	(406.20, 41.35) --
	(406.45, 41.35) --
	(406.70, 41.35) --
	(406.94, 41.35) --
	(407.19, 41.35) --
	(407.44, 41.35) --
	(407.69, 41.35) --
	(407.94, 41.35) --
	(408.19, 41.35) --
	(408.44, 41.35) --
	(408.69, 41.35) --
	(408.93, 41.35) --
	(409.18, 41.35) --
	(409.43, 41.35) --
	(409.68, 41.35) --
	(409.93, 41.35) --
	(410.18, 41.35) --
	(410.43, 41.35) --
	(410.68, 41.35) --
	(410.93, 41.35) --
	(411.17, 41.38) --
	(411.42, 41.41) --
	(411.67, 41.41) --
	(411.92, 41.41) --
	(412.17, 41.41) --
	(412.42, 41.41) --
	(412.67, 41.41) --
	(412.92, 41.41) --
	(413.16, 41.41) --
	(413.41, 41.44) --
	(413.66, 41.44) --
	(413.91, 41.44) --
	(414.16, 41.44) --
	(414.41, 41.44) --
	(414.66, 41.44) --
	(414.91, 41.48) --
	(415.15, 41.48) --
	(415.40, 41.48) --
	(415.65, 41.48) --
	(415.90, 41.48) --
	(416.15, 41.51) --
	(416.40, 41.51) --
	(416.65, 41.51) --
	(416.90, 41.51) --
	(417.14, 41.51) --
	(417.39, 41.51) --
	(417.64, 41.54) --
	(417.89, 41.54) --
	(418.14, 41.54) --
	(418.39, 41.54) --
	(418.64, 41.57) --
	(418.89, 41.57) --
	(419.13, 41.57) --
	(419.38, 41.57) --
	(419.63, 41.64) --
	(419.88, 41.64) --
	(420.13, 41.64) --
	(420.38, 41.64) --
	(420.63, 41.64) --
	(420.88, 41.64) --
	(421.13, 41.64) --
	(421.37, 41.64) --
	(421.62, 41.67) --
	(421.87, 41.67) --
	(422.12, 41.67) --
	(422.37, 41.67) --
	(422.62, 41.70) --
	(422.87, 41.70) --
	(423.12, 41.70) --
	(423.36, 41.70) --
	(423.61, 41.70) --
	(423.86, 41.70) --
	(424.11, 41.70) --
	(424.36, 41.74) --
	(424.61, 41.80) --
	(424.86, 41.80) --
	(425.11, 41.80) --
	(425.35, 41.80) --
	(425.60, 41.80) --
	(425.85, 41.83) --
	(426.10, 41.83) --
	(426.35, 41.83) --
	(426.60, 41.83) --
	(426.85, 41.83) --
	(427.10, 41.83) --
	(427.34, 41.86) --
	(427.59, 41.86) --
	(427.84, 41.86) --
	(428.09, 41.86) --
	(428.34, 41.86) --
	(428.59, 41.86) --
	(428.84, 41.86) --
	(429.09, 41.86) --
	(429.33, 41.86) --
	(429.58, 41.86) --
	(429.83, 41.86) --
	(430.08, 41.86) --
	(430.33, 41.86) --
	(430.58, 41.86) --
	(430.83, 41.86) --
	(431.08, 41.86) --
	(431.33, 41.86) --
	(431.57, 41.86) --
	(431.82, 41.86) --
	(432.07, 41.90) --
	(432.32, 41.90) --
	(432.57, 41.90) --
	(432.82, 41.93) --
	(433.07, 41.93) --
	(433.32, 41.93) --
	(433.56, 41.93) --
	(433.81, 41.96) --
	(434.06, 41.99) --
	(434.31, 41.99) --
	(434.56, 42.03) --
	(434.81, 42.06) --
	(435.06, 42.09) --
	(435.31, 42.09) --
	(435.55, 42.12) --
	(435.80, 42.15) --
	(436.05, 42.15) --
	(436.30, 42.15) --
	(436.55, 42.15) --
	(436.80, 42.19) --
	(437.05, 42.19) --
	(437.30, 42.22) --
	(437.54, 42.22) --
	(437.79, 42.22) --
	(438.04, 42.22) --
	(438.29, 42.22) --
	(438.54, 42.22) --
	(438.79, 42.22) --
	(439.04, 42.28) --
	(439.29, 42.28) --
	(439.53, 42.28) --
	(439.78, 42.41) --
	(440.03, 42.45) --
	(440.28, 42.45) --
	(440.53, 42.48) --
	(440.78, 42.51) --
	(441.03, 42.51) --
	(441.28, 42.51) --
	(441.53, 42.51) --
	(441.77, 42.51) --
	(442.02, 42.51) --
	(442.27, 42.51) --
	(442.52, 42.51) --
	(442.77, 42.57) --
	(443.02, 42.64) --
	(443.27, 42.64) --
	(443.52, 42.64) --
	(443.76, 42.67) --
	(444.01, 42.67) --
	(444.26, 42.77) --
	(444.51, 42.80) --
	(444.76, 42.80) --
	(445.01, 42.83) --
	(445.26, 42.86) --
	(445.51, 42.86) --
	(445.75, 42.90) --
	(446.00, 42.96) --
	(446.25, 43.03) --
	(446.50, 43.09) --
	(446.75, 43.09) --
	(447.00, 43.09) --
	(447.25, 43.19) --
	(447.50, 43.22) --
	(447.74, 43.22) --
	(447.99, 43.25) --
	(448.24, 43.28) --
	(448.49, 43.32) --
	(448.74, 43.35) --
	(448.99, 43.35) --
	(449.24, 43.48) --
	(449.49, 43.61) --
	(449.73, 43.61) --
	(449.98, 43.64) --
	(450.23, 43.67) --
	(450.48, 43.70) --
	(450.73, 43.77) --
	(450.98, 43.80) --
	(451.23, 43.83) --
	(451.48, 43.87) --
	(451.73, 43.93) --
	(451.97, 43.99) --
	(452.22, 44.03) --
	(452.47, 44.12) --
	(452.72, 44.16) --
	(452.97, 44.25) --
	(453.22, 44.38) --
	(453.47, 44.45) --
	(453.72, 44.48) --
	(453.96, 44.61) --
	(454.21, 44.70) --
	(454.46, 44.77) --
	(454.71, 44.83) --
	(454.96, 44.96) --
	(455.21, 45.00) --
	(455.46, 45.03) --
	(455.71, 45.16) --
	(455.95, 45.25) --
	(456.20, 45.35) --
	(456.45, 45.48) --
	(456.70, 45.64) --
	(456.95, 45.80) --
	(457.20, 45.93) --
	(457.45, 46.06) --
	(457.70, 46.22) --
	(457.94, 46.32) --
	(458.19, 46.58) --
	(458.44, 46.64) --
	(458.69, 46.83) --
	(458.94, 46.93) --
	(459.19, 47.25) --
	(459.44, 47.35) --
	(459.69, 47.61) --
	(459.93, 47.80) --
	(460.18, 48.19) --
	(460.43, 48.32) --
	(460.68, 48.61) --
	(460.93, 48.84) --
	(461.18, 49.09) --
	(461.43, 49.38) --
	(461.68, 49.74) --
	(461.93, 50.00) --
	(462.17, 50.32) --
	(462.42, 50.61) --
	(462.67, 51.00) --
	(462.92, 51.19) --
	(463.17, 51.35) --
	(463.42, 51.64) --
	(463.67, 52.13) --
	(463.92, 52.39) --
	(464.16, 52.55) --
	(464.41, 52.97) --
	(464.66, 53.32) --
	(464.91, 53.61) --
	(465.16, 54.19) --
	(465.41, 54.61) --
	(465.66, 55.03) --
	(465.91, 55.39) --
	(466.15, 55.71) --
	(466.40, 56.13) --
	(466.65, 56.52) --
	(466.90, 57.03) --
	(467.15, 57.65) --
	(467.40, 58.26) --
	(467.65, 58.94) --
	(467.90, 59.33) --
	(468.14, 60.33) --
	(468.39, 60.91) --
	(468.64, 61.39) --
	(468.89, 62.23) --
	(469.14, 63.07) --
	(469.39, 64.01) --
	(469.64, 65.01) --
	(469.89, 65.94) --
	(470.13, 67.14) --
	(470.38, 68.53) --
	(470.63, 69.30) --
	(470.88, 70.62) --
	(471.13, 71.30) --
	(471.38, 72.40) --
	(471.63, 73.75) --
	(471.88, 74.82) --
	(472.12, 76.24) --
	(472.37, 77.76) --
	(472.62, 78.92) --
	(472.87, 79.89) --
	(473.12, 81.40) --
	(473.37, 82.99) --
	(473.62, 83.95) --
	(473.87, 85.63) --
	(474.12, 86.80) --
	(474.36, 88.38) --
	(474.61, 89.89) --
	(474.86, 91.35) --
	(475.11, 92.80) --
	(475.36, 94.44) --
	(475.61, 95.83) --
	(475.86, 97.22) --
	(476.11, 98.64) --
	(476.35,100.00) --
	(476.60,101.42) --
	(476.85,102.51) --
	(477.10,103.48) --
	(477.35,104.42) --
	(477.60,104.90) --
	(477.85,105.10);
\definecolor{drawColor}{RGB}{253,197,39}

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 40.54) --
	(378.58, 40.64) --
	(378.83, 40.64) --
	(379.08, 40.64) --
	(379.33, 40.67) --
	(379.58, 40.70) --
	(379.83, 40.70) --
	(380.08, 40.70) --
	(380.33, 40.70) --
	(380.57, 40.70) --
	(380.82, 40.73) --
	(381.07, 40.73) --
	(381.32, 40.73) --
	(381.57, 40.73) --
	(381.82, 40.73) --
	(382.07, 40.73) --
	(382.32, 40.73) --
	(382.56, 40.73) --
	(382.81, 40.73) --
	(383.06, 40.73) --
	(383.31, 40.73) --
	(383.56, 40.73) --
	(383.81, 40.73) --
	(384.06, 40.73) --
	(384.31, 40.73) --
	(384.55, 40.73) --
	(384.80, 40.73) --
	(385.05, 40.73) --
	(385.30, 40.73) --
	(385.55, 40.73) --
	(385.80, 40.73) --
	(386.05, 40.73) --
	(386.30, 40.73) --
	(386.54, 40.73) --
	(386.79, 40.73) --
	(387.04, 40.73) --
	(387.29, 40.73) --
	(387.54, 40.73) --
	(387.79, 40.73) --
	(388.04, 40.73) --
	(388.29, 40.73) --
	(388.54, 40.73) --
	(388.78, 40.73) --
	(389.03, 40.73) --
	(389.28, 40.73) --
	(389.53, 40.73) --
	(389.78, 40.73) --
	(390.03, 40.73) --
	(390.28, 40.73) --
	(390.53, 40.73) --
	(390.77, 40.73) --
	(391.02, 40.73) --
	(391.27, 40.73) --
	(391.52, 40.73) --
	(391.77, 40.73) --
	(392.02, 40.73) --
	(392.27, 40.73) --
	(392.52, 40.73) --
	(392.76, 40.73) --
	(393.01, 40.73) --
	(393.26, 40.73) --
	(393.51, 40.73) --
	(393.76, 40.73) --
	(394.01, 40.73) --
	(394.26, 40.73) --
	(394.51, 40.73) --
	(394.75, 40.73) --
	(395.00, 40.73) --
	(395.25, 40.73) --
	(395.50, 40.73) --
	(395.75, 40.73) --
	(396.00, 40.73) --
	(396.25, 40.73) --
	(396.50, 40.73) --
	(396.74, 40.73) --
	(396.99, 40.73) --
	(397.24, 40.73) --
	(397.49, 40.73) --
	(397.74, 40.73) --
	(397.99, 40.73) --
	(398.24, 40.73) --
	(398.49, 40.73) --
	(398.73, 40.73) --
	(398.98, 40.73) --
	(399.23, 40.73) --
	(399.48, 40.73) --
	(399.73, 40.73) --
	(399.98, 40.73) --
	(400.23, 40.73) --
	(400.48, 40.73) --
	(400.73, 40.73) --
	(400.97, 40.73) --
	(401.22, 40.73) --
	(401.47, 40.77) --
	(401.72, 40.77) --
	(401.97, 40.77) --
	(402.22, 40.77) --
	(402.47, 40.77) --
	(402.72, 40.77) --
	(402.96, 40.77) --
	(403.21, 40.77) --
	(403.46, 40.77) --
	(403.71, 40.77) --
	(403.96, 40.77) --
	(404.21, 40.77) --
	(404.46, 40.77) --
	(404.71, 40.77) --
	(404.95, 40.77) --
	(405.20, 40.77) --
	(405.45, 40.77) --
	(405.70, 40.77) --
	(405.95, 40.77) --
	(406.20, 40.77) --
	(406.45, 40.77) --
	(406.70, 40.77) --
	(406.94, 40.77) --
	(407.19, 40.77) --
	(407.44, 40.77) --
	(407.69, 40.77) --
	(407.94, 40.77) --
	(408.19, 40.77) --
	(408.44, 40.77) --
	(408.69, 40.77) --
	(408.93, 40.77) --
	(409.18, 40.77) --
	(409.43, 40.77) --
	(409.68, 40.77) --
	(409.93, 40.77) --
	(410.18, 40.77) --
	(410.43, 40.77) --
	(410.68, 40.77) --
	(410.93, 40.77) --
	(411.17, 40.77) --
	(411.42, 40.77) --
	(411.67, 40.77) --
	(411.92, 40.77) --
	(412.17, 40.77) --
	(412.42, 40.77) --
	(412.67, 40.77) --
	(412.92, 40.77) --
	(413.16, 40.77) --
	(413.41, 40.77) --
	(413.66, 40.77) --
	(413.91, 40.77) --
	(414.16, 40.77) --
	(414.41, 40.77) --
	(414.66, 40.77) --
	(414.91, 40.77) --
	(415.15, 40.77) --
	(415.40, 40.77) --
	(415.65, 40.77) --
	(415.90, 40.77) --
	(416.15, 40.77) --
	(416.40, 40.77) --
	(416.65, 40.77) --
	(416.90, 40.77) --
	(417.14, 40.77) --
	(417.39, 40.77) --
	(417.64, 40.77) --
	(417.89, 40.77) --
	(418.14, 40.77) --
	(418.39, 40.77) --
	(418.64, 40.77) --
	(418.89, 40.77) --
	(419.13, 40.77) --
	(419.38, 40.80) --
	(419.63, 40.80) --
	(419.88, 40.80) --
	(420.13, 40.80) --
	(420.38, 40.80) --
	(420.63, 40.80) --
	(420.88, 40.80) --
	(421.13, 40.80) --
	(421.37, 40.80) --
	(421.62, 40.80) --
	(421.87, 40.80) --
	(422.12, 40.80) --
	(422.37, 40.80) --
	(422.62, 40.80) --
	(422.87, 40.80) --
	(423.12, 40.80) --
	(423.36, 40.80) --
	(423.61, 40.80) --
	(423.86, 40.80) --
	(424.11, 40.80) --
	(424.36, 40.80) --
	(424.61, 40.80) --
	(424.86, 40.80) --
	(425.11, 40.80) --
	(425.35, 40.80) --
	(425.60, 40.80) --
	(425.85, 40.80) --
	(426.10, 40.80) --
	(426.35, 40.80) --
	(426.60, 40.80) --
	(426.85, 40.80) --
	(427.10, 40.80) --
	(427.34, 40.80) --
	(427.59, 40.80) --
	(427.84, 40.80) --
	(428.09, 40.80) --
	(428.34, 40.80) --
	(428.59, 40.80) --
	(428.84, 40.80) --
	(429.09, 40.80) --
	(429.33, 40.80) --
	(429.58, 40.80) --
	(429.83, 40.80) --
	(430.08, 40.80) --
	(430.33, 40.80) --
	(430.58, 40.80) --
	(430.83, 40.80) --
	(431.08, 40.80) --
	(431.33, 40.80) --
	(431.57, 40.80) --
	(431.82, 40.80) --
	(432.07, 40.80) --
	(432.32, 40.80) --
	(432.57, 40.80) --
	(432.82, 40.83) --
	(433.07, 40.83) --
	(433.32, 40.83) --
	(433.56, 40.83) --
	(433.81, 40.83) --
	(434.06, 40.83) --
	(434.31, 40.83) --
	(434.56, 40.83) --
	(434.81, 40.83) --
	(435.06, 40.83) --
	(435.31, 40.83) --
	(435.55, 40.83) --
	(435.80, 40.83) --
	(436.05, 40.83) --
	(436.30, 40.83) --
	(436.55, 40.83) --
	(436.80, 40.83) --
	(437.05, 40.83) --
	(437.30, 40.83) --
	(437.54, 40.83) --
	(437.79, 40.83) --
	(438.04, 40.83) --
	(438.29, 40.83) --
	(438.54, 40.83) --
	(438.79, 40.83) --
	(439.04, 40.83) --
	(439.29, 40.83) --
	(439.53, 40.83) --
	(439.78, 40.83) --
	(440.03, 40.83) --
	(440.28, 40.83) --
	(440.53, 40.83) --
	(440.78, 40.83) --
	(441.03, 40.83) --
	(441.28, 40.83) --
	(441.53, 40.83) --
	(441.77, 40.86) --
	(442.02, 40.86) --
	(442.27, 40.86) --
	(442.52, 40.86) --
	(442.77, 40.86) --
	(443.02, 40.86) --
	(443.27, 40.86) --
	(443.52, 40.86) --
	(443.76, 40.86) --
	(444.01, 40.86) --
	(444.26, 40.86) --
	(444.51, 40.86) --
	(444.76, 40.86) --
	(445.01, 40.86) --
	(445.26, 40.86) --
	(445.51, 40.86) --
	(445.75, 40.86) --
	(446.00, 40.86) --
	(446.25, 40.86) --
	(446.50, 40.86) --
	(446.75, 40.86) --
	(447.00, 40.86) --
	(447.25, 40.86) --
	(447.50, 40.86) --
	(447.74, 40.86) --
	(447.99, 40.86) --
	(448.24, 40.86) --
	(448.49, 40.86) --
	(448.74, 40.86) --
	(448.99, 40.86) --
	(449.24, 40.86) --
	(449.49, 40.86) --
	(449.73, 40.86) --
	(449.98, 40.86) --
	(450.23, 40.86) --
	(450.48, 40.86) --
	(450.73, 40.86) --
	(450.98, 40.86) --
	(451.23, 40.86) --
	(451.48, 40.86) --
	(451.73, 40.86) --
	(451.97, 40.86) --
	(452.22, 40.86) --
	(452.47, 40.86) --
	(452.72, 40.86) --
	(452.97, 40.86) --
	(453.22, 40.86) --
	(453.47, 40.86) --
	(453.72, 40.90) --
	(453.96, 40.90) --
	(454.21, 40.90) --
	(454.46, 40.90) --
	(454.71, 40.90) --
	(454.96, 40.90) --
	(455.21, 40.90) --
	(455.46, 40.93) --
	(455.71, 40.96) --
	(455.95, 40.96) --
	(456.20, 40.96) --
	(456.45, 40.96) --
	(456.70, 40.96) --
	(456.95, 40.96) --
	(457.20, 40.96) --
	(457.45, 40.96) --
	(457.70, 40.96) --
	(457.94, 40.96) --
	(458.19, 40.96) --
	(458.44, 40.96) --
	(458.69, 40.96) --
	(458.94, 40.96) --
	(459.19, 40.96) --
	(459.44, 40.96) --
	(459.69, 40.99) --
	(459.93, 40.99) --
	(460.18, 40.99) --
	(460.43, 40.99) --
	(460.68, 40.99) --
	(460.93, 40.99) --
	(461.18, 40.99) --
	(461.43, 40.99) --
	(461.68, 40.99) --
	(461.93, 41.02) --
	(462.17, 41.02) --
	(462.42, 41.02) --
	(462.67, 41.02) --
	(462.92, 41.06) --
	(463.17, 41.06) --
	(463.42, 41.06) --
	(463.67, 41.09) --
	(463.92, 41.12) --
	(464.16, 41.12) --
	(464.41, 41.12) --
	(464.66, 41.12) --
	(464.91, 41.12) --
	(465.16, 41.12) --
	(465.41, 41.12) --
	(465.66, 41.15) --
	(465.91, 41.15) --
	(466.15, 41.19) --
	(466.40, 41.19) --
	(466.65, 41.19) --
	(466.90, 41.22) --
	(467.15, 41.25) --
	(467.40, 41.25) --
	(467.65, 41.28) --
	(467.90, 41.32) --
	(468.14, 41.32) --
	(468.39, 41.38) --
	(468.64, 41.38) --
	(468.89, 41.57) --
	(469.14, 41.61) --
	(469.39, 41.67) --
	(469.64, 41.77) --
	(469.89, 41.90) --
	(470.13, 41.96) --
	(470.38, 42.12) --
	(470.63, 42.45) --
	(470.88, 42.74) --
	(471.13, 43.03) --
	(471.38, 43.16) --
	(471.63, 43.45) --
	(471.88, 43.90) --
	(472.12, 44.38) --
	(472.37, 44.87) --
	(472.62, 45.25) --
	(472.87, 45.93) --
	(473.12, 46.80) --
	(473.37, 47.61) --
	(473.62, 48.55) --
	(473.87, 49.58) --
	(474.12, 50.93) --
	(474.36, 52.48) --
	(474.61, 54.23) --
	(474.86, 56.10) --
	(475.11, 58.75) --
	(475.36, 61.88) --
	(475.61, 64.94) --
	(475.86, 69.04) --
	(476.11, 73.50) --
	(476.35, 78.27) --
	(476.60, 82.99) --
	(476.85, 88.54) --
	(477.10, 93.44) --
	(477.35, 98.83) --
	(477.60,102.84) --
	(477.85,105.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (378.34, 40.54) --
	(378.58, 40.86) --
	(378.83, 41.19) --
	(379.08, 41.51) --
	(379.33, 41.83) --
	(379.58, 42.15) --
	(379.83, 42.46) --
	(380.08, 42.78) --
	(380.33, 43.10) --
	(380.57, 43.41) --
	(380.82, 43.73) --
	(381.07, 44.04) --
	(381.32, 44.36) --
	(381.57, 44.67) --
	(381.82, 44.98) --
	(382.07, 45.29) --
	(382.32, 45.60) --
	(382.56, 45.91) --
	(382.81, 46.22) --
	(383.06, 46.53) --
	(383.31, 46.84) --
	(383.56, 47.14) --
	(383.81, 47.45) --
	(384.06, 47.75) --
	(384.31, 48.06) --
	(384.55, 48.36) --
	(384.80, 48.66) --
	(385.05, 48.96) --
	(385.30, 49.26) --
	(385.55, 49.56) --
	(385.80, 49.86) --
	(386.05, 50.16) --
	(386.30, 50.46) --
	(386.54, 50.76) --
	(386.79, 51.05) --
	(387.04, 51.35) --
	(387.29, 51.64) --
	(387.54, 51.93) --
	(387.79, 52.23) --
	(388.04, 52.52) --
	(388.29, 52.81) --
	(388.54, 53.10) --
	(388.78, 53.39) --
	(389.03, 53.68) --
	(389.28, 53.96) --
	(389.53, 54.25) --
	(389.78, 54.54) --
	(390.03, 54.82) --
	(390.28, 55.11) --
	(390.53, 55.39) --
	(390.77, 55.67) --
	(391.02, 55.96) --
	(391.27, 56.24) --
	(391.52, 56.52) --
	(391.77, 56.80) --
	(392.02, 57.08) --
	(392.27, 57.35) --
	(392.52, 57.63) --
	(392.76, 57.91) --
	(393.01, 58.18) --
	(393.26, 58.46) --
	(393.51, 58.73) --
	(393.76, 59.01) --
	(394.01, 59.28) --
	(394.26, 59.55) --
	(394.51, 59.82) --
	(394.75, 60.09) --
	(395.00, 60.36) --
	(395.25, 60.63) --
	(395.50, 60.90) --
	(395.75, 61.16) --
	(396.00, 61.43) --
	(396.25, 61.69) --
	(396.50, 61.96) --
	(396.74, 62.22) --
	(396.99, 62.48) --
	(397.24, 62.75) --
	(397.49, 63.01) --
	(397.74, 63.27) --
	(397.99, 63.53) --
	(398.24, 63.78) --
	(398.49, 64.04) --
	(398.73, 64.30) --
	(398.98, 64.56) --
	(399.23, 64.81) --
	(399.48, 65.07) --
	(399.73, 65.32) --
	(399.98, 65.57) --
	(400.23, 65.82) --
	(400.48, 66.08) --
	(400.73, 66.33) --
	(400.97, 66.58) --
	(401.22, 66.83) --
	(401.47, 67.07) --
	(401.72, 67.32) --
	(401.97, 67.57) --
	(402.22, 67.81) --
	(402.47, 68.06) --
	(402.72, 68.30) --
	(402.96, 68.55) --
	(403.21, 68.79) --
	(403.46, 69.03) --
	(403.71, 69.27) --
	(403.96, 69.51) --
	(404.21, 69.75) --
	(404.46, 69.99) --
	(404.71, 70.23) --
	(404.95, 70.46) --
	(405.20, 70.70) --
	(405.45, 70.93) --
	(405.70, 71.17) --
	(405.95, 71.40) --
	(406.20, 71.63) --
	(406.45, 71.87) --
	(406.70, 72.10) --
	(406.94, 72.33) --
	(407.19, 72.56) --
	(407.44, 72.79) --
	(407.69, 73.01) --
	(407.94, 73.24) --
	(408.19, 73.47) --
	(408.44, 73.69) --
	(408.69, 73.92) --
	(408.93, 74.14) --
	(409.18, 74.37) --
	(409.43, 74.59) --
	(409.68, 74.81) --
	(409.93, 75.03) --
	(410.18, 75.25) --
	(410.43, 75.47) --
	(410.68, 75.69) --
	(410.93, 75.90) --
	(411.17, 76.12) --
	(411.42, 76.34) --
	(411.67, 76.55) --
	(411.92, 76.77) --
	(412.17, 76.98) --
	(412.42, 77.19) --
	(412.67, 77.40) --
	(412.92, 77.62) --
	(413.16, 77.83) --
	(413.41, 78.03) --
	(413.66, 78.24) --
	(413.91, 78.45) --
	(414.16, 78.66) --
	(414.41, 78.86) --
	(414.66, 79.07) --
	(414.91, 79.27) --
	(415.15, 79.48) --
	(415.40, 79.68) --
	(415.65, 79.88) --
	(415.90, 80.08) --
	(416.15, 80.28) --
	(416.40, 80.48) --
	(416.65, 80.68) --
	(416.90, 80.88) --
	(417.14, 81.08) --
	(417.39, 81.28) --
	(417.64, 81.47) --
	(417.89, 81.67) --
	(418.14, 81.86) --
	(418.39, 82.05) --
	(418.64, 82.25) --
	(418.89, 82.44) --
	(419.13, 82.63) --
	(419.38, 82.82) --
	(419.63, 83.01) --
	(419.88, 83.20) --
	(420.13, 83.38) --
	(420.38, 83.57) --
	(420.63, 83.76) --
	(420.88, 83.94) --
	(421.13, 84.13) --
	(421.37, 84.31) --
	(421.62, 84.49) --
	(421.87, 84.67) --
	(422.12, 84.86) --
	(422.37, 85.04) --
	(422.62, 85.22) --
	(422.87, 85.39) --
	(423.12, 85.57) --
	(423.36, 85.75) --
	(423.61, 85.93) --
	(423.86, 86.10) --
	(424.11, 86.28) --
	(424.36, 86.45) --
	(424.61, 86.62) --
	(424.86, 86.79) --
	(425.11, 86.97) --
	(425.35, 87.14) --
	(425.60, 87.31) --
	(425.85, 87.48) --
	(426.10, 87.64) --
	(426.35, 87.81) --
	(426.60, 87.98) --
	(426.85, 88.14) --
	(427.10, 88.31) --
	(427.34, 88.47) --
	(427.59, 88.64) --
	(427.84, 88.80) --
	(428.09, 88.96) --
	(428.34, 89.12) --
	(428.59, 89.28) --
	(428.84, 89.44) --
	(429.09, 89.60) --
	(429.33, 89.76) --
	(429.58, 89.91) --
	(429.83, 90.07) --
	(430.08, 90.23) --
	(430.33, 90.38) --
	(430.58, 90.53) --
	(430.83, 90.69) --
	(431.08, 90.84) --
	(431.33, 90.99) --
	(431.57, 91.14) --
	(431.82, 91.29) --
	(432.07, 91.44) --
	(432.32, 91.59) --
	(432.57, 91.73) --
	(432.82, 91.88) --
	(433.07, 92.03) --
	(433.32, 92.17) --
	(433.56, 92.32) --
	(433.81, 92.46) --
	(434.06, 92.60) --
	(434.31, 92.74) --
	(434.56, 92.88) --
	(434.81, 93.02) --
	(435.06, 93.16) --
	(435.31, 93.30) --
	(435.55, 93.44) --
	(435.80, 93.58) --
	(436.05, 93.71) --
	(436.30, 93.85) --
	(436.55, 93.98) --
	(436.80, 94.11) --
	(437.05, 94.25) --
	(437.30, 94.38) --
	(437.54, 94.51) --
	(437.79, 94.64) --
	(438.04, 94.77) --
	(438.29, 94.90) --
	(438.54, 95.03) --
	(438.79, 95.15) --
	(439.04, 95.28) --
	(439.29, 95.41) --
	(439.53, 95.53) --
	(439.78, 95.65) --
	(440.03, 95.78) --
	(440.28, 95.90) --
	(440.53, 96.02) --
	(440.78, 96.14) --
	(441.03, 96.26) --
	(441.28, 96.38) --
	(441.53, 96.50) --
	(441.77, 96.62) --
	(442.02, 96.73) --
	(442.27, 96.85) --
	(442.52, 96.96) --
	(442.77, 97.08) --
	(443.02, 97.19) --
	(443.27, 97.30) --
	(443.52, 97.41) --
	(443.76, 97.53) --
	(444.01, 97.64) --
	(444.26, 97.75) --
	(444.51, 97.85) --
	(444.76, 97.96) --
	(445.01, 98.07) --
	(445.26, 98.17) --
	(445.51, 98.28) --
	(445.75, 98.38) --
	(446.00, 98.49) --
	(446.25, 98.59) --
	(446.50, 98.69) --
	(446.75, 98.79) --
	(447.00, 98.89) --
	(447.25, 98.99) --
	(447.50, 99.09) --
	(447.74, 99.19) --
	(447.99, 99.29) --
	(448.24, 99.38) --
	(448.49, 99.48) --
	(448.74, 99.57) --
	(448.99, 99.67) --
	(449.24, 99.76) --
	(449.49, 99.85) --
	(449.73, 99.95) --
	(449.98,100.04) --
	(450.23,100.13) --
	(450.48,100.22) --
	(450.73,100.30) --
	(450.98,100.39) --
	(451.23,100.48) --
	(451.48,100.56) --
	(451.73,100.65) --
	(451.97,100.73) --
	(452.22,100.82) --
	(452.47,100.90) --
	(452.72,100.98) --
	(452.97,101.06) --
	(453.22,101.14) --
	(453.47,101.22) --
	(453.72,101.30) --
	(453.96,101.38) --
	(454.21,101.46) --
	(454.46,101.53) --
	(454.71,101.61) --
	(454.96,101.68) --
	(455.21,101.76) --
	(455.46,101.83) --
	(455.71,101.90) --
	(455.95,101.97) --
	(456.20,102.04) --
	(456.45,102.11) --
	(456.70,102.18) --
	(456.95,102.25) --
	(457.20,102.32) --
	(457.45,102.38) --
	(457.70,102.45) --
	(457.94,102.52) --
	(458.19,102.58) --
	(458.44,102.64) --
	(458.69,102.71) --
	(458.94,102.77) --
	(459.19,102.83) --
	(459.44,102.89) --
	(459.69,102.95) --
	(459.93,103.01) --
	(460.18,103.06) --
	(460.43,103.12) --
	(460.68,103.18) --
	(460.93,103.23) --
	(461.18,103.29) --
	(461.43,103.34) --
	(461.68,103.39) --
	(461.93,103.44) --
	(462.17,103.50) --
	(462.42,103.55) --
	(462.67,103.60) --
	(462.92,103.64) --
	(463.17,103.69) --
	(463.42,103.74) --
	(463.67,103.79) --
	(463.92,103.83) --
	(464.16,103.88) --
	(464.41,103.92) --
	(464.66,103.96) --
	(464.91,104.01) --
	(465.16,104.05) --
	(465.41,104.09) --
	(465.66,104.13) --
	(465.91,104.17) --
	(466.15,104.21) --
	(466.40,104.24) --
	(466.65,104.28) --
	(466.90,104.32) --
	(467.15,104.35) --
	(467.40,104.39) --
	(467.65,104.42) --
	(467.90,104.45) --
	(468.14,104.48) --
	(468.39,104.51) --
	(468.64,104.54) --
	(468.89,104.57) --
	(469.14,104.60) --
	(469.39,104.63) --
	(469.64,104.66) --
	(469.89,104.68) --
	(470.13,104.71) --
	(470.38,104.73) --
	(470.63,104.76) --
	(470.88,104.78) --
	(471.13,104.80) --
	(471.38,104.82) --
	(471.63,104.84) --
	(471.88,104.86) --
	(472.12,104.88) --
	(472.37,104.90) --
	(472.62,104.92) --
	(472.87,104.94) --
	(473.12,104.95) --
	(473.37,104.97) --
	(473.62,104.98) --
	(473.87,104.99) --
	(474.12,105.01) --
	(474.36,105.02) --
	(474.61,105.03) --
	(474.86,105.04) --
	(475.11,105.05) --
	(475.36,105.06) --
	(475.61,105.06) --
	(475.86,105.07) --
	(476.11,105.08) --
	(476.35,105.08) --
	(476.60,105.09) --
	(476.85,105.09) --
	(477.10,105.09) --
	(477.35,105.10) --
	(477.60,105.10) --
	(477.85,105.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (373.36, 37.31) rectangle (482.82,108.32);
\end{scope}
\begin{scope}
\path[clip] ( 31.47,108.32) rectangle (140.93,123.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 31.47,108.32) rectangle (140.93,123.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 86.20,112.80) {R2-GP};
\end{scope}
\begin{scope}
\path[clip] (145.43,108.32) rectangle (254.90,123.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (145.43,108.32) rectangle (254.90,123.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (200.16,112.80) {Normal};
\end{scope}
\begin{scope}
\path[clip] (259.40,108.32) rectangle (368.86,123.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (259.40,108.32) rectangle (368.86,123.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (314.13,112.80) {RHS};
\end{scope}
\begin{scope}
\path[clip] (373.36,108.32) rectangle (482.82,123.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (373.36,108.32) rectangle (482.82,123.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (428.09,112.80) {Normal-gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.45, 35.06) --
	( 36.45, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.20, 35.06) --
	( 86.20, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.96, 35.06) --
	(135.96, 37.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.45, 27.75) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.20, 27.75) {$0.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.96, 27.75) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.41, 35.06) --
	(150.41, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.16, 35.06) --
	(200.16, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.92, 35.06) --
	(249.92, 37.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.41, 27.75) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.16, 27.75) {$0.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.92, 27.75) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37, 35.06) --
	(264.37, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.13, 35.06) --
	(314.13, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (363.88, 35.06) --
	(363.88, 37.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.37, 27.75) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (314.13, 27.75) {$0.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.88, 27.75) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.34, 35.06) --
	(378.34, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (428.09, 35.06) --
	(428.09, 37.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (477.85, 35.06) --
	(477.85, 37.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.34, 27.75) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (428.09, 27.75) {$0.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (477.85, 27.75) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.42, 37.79) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.42, 53.92) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.42, 70.06) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.42, 86.20) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.42,102.34) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.22, 40.54) --
	( 31.47, 40.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.22, 56.68) --
	( 31.47, 56.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.22, 72.82) --
	( 31.47, 72.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.22, 88.96) --
	( 31.47, 88.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.22,105.10) --
	( 31.47,105.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (257.15, 17.75) {$R^2_{\mathrm{emp}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.20, 72.82) {Prior CDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.53,  3.00) rectangle (362.76, 13.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (151.53,  4.90) {Components $D$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.77,  3.00) rectangle (225.77, 13.00);
\definecolor{drawColor}{RGB}{13,8,135}

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.77,  8.00) -- (224.77,  8.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.27,  3.00) rectangle (248.27, 13.00);
\definecolor{drawColor}{RGB}{97,0,167}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.27,  8.00) -- (247.27,  8.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.77,  3.00) rectangle (270.77, 13.00);
\definecolor{drawColor}{RGB}{162,29,154}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.77,  8.00) -- (269.77,  8.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (283.27,  3.00) rectangle (293.27, 13.00);
\definecolor{drawColor}{RGB}{210,79,113}

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.27,  8.00) -- (292.27,  8.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (309.77,  3.00) rectangle (319.77, 13.00);
\definecolor{drawColor}{RGB}{243,132,75}

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.77,  8.00) -- (318.77,  8.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.26,  3.00) rectangle (346.26, 13.00);
\definecolor{drawColor}{RGB}{253,197,39}

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.26,  8.00) -- (345.26,  8.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.27,  5.25) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.77,  5.25) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.27,  5.25) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (297.77,  5.25) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.27,  5.25) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.76,  5.25) {100};
\end{scope}
\end{tikzpicture}

